Young Stellar Objects in Lynds 1641: Disks, Accretion, and Star Formation History

We investigate the young stellar objects (YSOs) in the Lynds~1641 (L1641) cloud using multi-wavelength data including Spitzer, WISE, 2MASS, and XMM covering ~1390 YSOs across a range of evolutionary stages. In addition, we targeted a sub-sample of YSOs for optical spectroscopy. We use this data, along with archival photometric data, to derive spectral types, extinction values, masses, ages, as well as accretion rates. We obtain a disk fraction of ~50% in L1641. The disk frequency is almost constant as a function of stellar mass with a slight peak at log(M_*/M_sun)\approx-0.25. The analysis of multi-epoch spectroscopic data indicates that the accretion variability of YSOs cannot explain the two orders of magnitude of scatter for YSOs with similar masses. Forty-six new transition disk (TD) objects are confirmed in this work, and we find that the fraction of accreting TDs is lower than for optically thick disks (40--45% vs. 77--79% respectively). We confirm our previous result that the accreting TDs have a similar median accretion rate to normal optically thick disks. We confirm that two star formation modes (isolated vs. clustered) exist in L1641. We find that the diskless YSOs are statistically older than the YSOs with optically-thick disks and the transition disk objects have a median age which is intermediate between the two populations. We tentatively study the star formation history in L1641 based on the age distribution and find that star formation started to be active 2--3 Myr ago.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccccccccccccccccccccccc}
\caption{Stellar and disk properties of the YSOs in L1641}\label{Tab:spt}\\
\hline\hline \multicolumn{1}{c}{} &\multicolumn{1}{c}{RA} &\multicolumn{1}{c}{DEC} &\multicolumn{1}{c}{}&\multicolumn{1}{c}{Lum} &\multicolumn{1}{c}{Av} &\multicolumn{1}{c}{$EW_{\rm H\alpha}$} &\multicolumn{1}{c}{$EW_{\rm H\beta}$} &\multicolumn{1}{c}{Log\,$\dot{M}_{\rm acc}^{\rm H\alpha}$} &\multicolumn{1}{c}{Log\,$\dot{M}_{\rm acc}^{\rm H\beta}$} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{}\\
\multicolumn{1}{c}{} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{Spt}&\multicolumn{1}{c}{($L_{\odot}$)} &\multicolumn{1}{c}{(mag)} &\multicolumn{1}{c}{\AA} &\multicolumn{1}{c}{\AA} &\multicolumn{1}{c}{(M\accunit)} &\multicolumn{1}{c}{(M\accunit)} &\multicolumn{1}{c}{TTS\tablenotemark{a}} &\multicolumn{1}{c}{Disk\tablenotemark{b}}\\ \hline
\endfirsthead
\multicolumn{14}{c}{{\bfseries \tablename\ \thetable{} -- continued}}\\
\hline\hline \multicolumn{1}{c}{} &\multicolumn{1}{c}{RA} &\multicolumn{1}{c}{DEC} &\multicolumn{1}{c}{}&\multicolumn{1}{c}{Lum} &\multicolumn{1}{c}{Av} &\multicolumn{1}{c}{$EW_{\rm H\alpha}$} &\multicolumn{1}{c}{$EW_{\rm H\beta}$} &\multicolumn{1}{c}{Log\,$\dot{M}_{\rm acc}^{\rm H\alpha}$} &\multicolumn{1}{c}{Log\,$\dot{M}_{\rm acc}^{\rm H\beta}$} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{}\\
\multicolumn{1}{c}{} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{Spt}&\multicolumn{1}{c}{($L_{\odot}$)} &\multicolumn{1}{c}{(mag)} &\multicolumn{1}{c}{\AA} &\multicolumn{1}{c}{\AA} &\multicolumn{1}{c}{(M\accunit)} &\multicolumn{1}{c}{(M\accunit)} &\multicolumn{1}{c}{TTS\tablenotemark{a}}  &\multicolumn{1}{c}{Disk\tablenotemark{b}}\\ \hline
\endhead
\hline\endfoot
\\[-1.8ex] \hline \hline
\endlastfoot
1  & 05 36 05.00  &$-$06 42 43.8  &M5.5  &     0.398&0.0 &$     -23.6$ & $     -14.9$& $     -9.1$ &$     -9.6$&C&Thick\\[0.3pt]
2  & 05 35 10.69  &$-$06 34 15.5  &M4.5  &    0.090&      0.0 &$     -36.3$ & $     -24.2$& $     -9.9$ &$     -10.3$&C&Thick\\[0.3pt]
3  & 05 34 52.29  &$-$06 35 08.5  &M4  &     0.128&0.0 &$     -8.4$ & $     -8.2$& ... &...&W&N\\[0.3pt]
4  & 05 35 50.56  &$-$06 33 17.3  &M3  &     0.254&0.0 &$     -3.8$ & $     -3.5$& ... &...&W&N\\[0.3pt]
5  & 05 35 10.75  &$-$06 34 44.5  &F5.5  &      4.774&     0.3 &$      1.7$ & $      2.5$& ... &...&W&N\\[0.3pt]
6  & 05 35 26.58  &$-$06 19 09.0  &M1.5  &      1.155&      1.3 &$     -3.3$ & $     -2.2$& ... &...&W&N\\[0.3pt]
7  & 05 34 39.20  &$-$06 25 24.2  &M4  &     0.140&0.0 &$     -4.9$ & $     -4.3$& ... &...&W&N\\[0.3pt]
8  & 05 35 37.32  &$-$06 23 26.3  &M1.5  &     0.278&     0.2 &$     -17.9$ & $     -9.4$& $     -9.2$ &$     -9.3$&C&TD\\[0.3pt]
9  & 05 35 32.70  &$-$06 30 17.9  &M3  &     0.180&0.0 &$     -2.4$ & $     -1.9$& ... &...&W&N\\[0.3pt]
10  & 05 35 16.85  &$-$06 18 15.6  &M3  &     0.438&0.0 &$     -4.2$ & $     -4.9$& ... &...&W&N\\[0.3pt]
11  & 05 35 23.61  &$-$06 28 24.3  &M4.5  &     0.901&0.0 &$     -4.5$ & $     -3.9$& ... &...&W&N\\[0.3pt]
12  & 05 35 16.31  &$-$06 18 43.2  &M5.5  &     0.203&     0.1 &$     -34.7$ & $     -41.8$& ... &...&W&N\\[0.3pt]
13  & 05 34 31.82  &$-$06 22 49.7  &M4.5  &     0.586&0.0 &$     -7.5$ & $     -9.4$& ... &...&W&N\\[0.3pt]
14  & 05 35 01.36  &$-$06 15 17.6  &K4.5  &      1.344&     0.7 &$     0.3$ & $...$& ... &...&W&N\\[0.3pt]
15  & 05 34 28.70  &$-$06 22 07.9  &M1  &     0.349&     0.1 &$     -4.8$ & $     -3.8$& ... &...&W&N\\[0.3pt]
16  & 05 36 04.97  &$-$06 46 41.2  &M0  &      1.105&     0.2 &$     -9.0$ & $     -2.8$& $     -8.4$ &$     -8.7$&C&Thin\\[0.3pt]
17  & 05 35 57.29  &$-$06 40 28.0  &M3  &     0.265&0.0 &$     -75.5$ & $     -34.3$& $     -8.6$ &$     -8.9$&C&Thick\\[0.3pt]
18  & 05 35 59.84  &$-$06 42 30.3  &M3.5  &     0.119&0.0 &$     -88.7$ & $     -72.7$& $     -9.1$ &$     -9.2$&C&Thick\\[0.3pt]
19  & 05 35 50.20  &$-$06 50 40.1  &K5.5  &     0.343&      1.7 &$     -51.9$ & $     -9.8$& $     -8.5$ &$     -9.0$&C&Thick\\[0.3pt]
20  & 05 35 58.25  &$-$06 36 43.0  &M0  &      1.067&      2.0 &$     -30.9$ & $     -8.3$& $     -7.8$ &$     -8.1$&C&Thick\\[0.3pt]
21  & 05 35 25.10  &$-$06 47 56.3  &M0  &      1.146&      1.1 &$     -56.1$ & $     -14.1$& $     -7.4$ &$     -7.8$&C&Thick\\[0.3pt]
22  & 05 35 34.20  &$-$06 39 43.1  &M2.5  &     0.274&0.0 &$     -3.3$ & $     -2.6$& $<$$     -10.2$ &$<$$     -10.3$&W&Thick\\[0.3pt]
23  & 05 34 59.02  &$-$06 42 17.6  &M1.5  &     0.278&     0.4 &$     -8.0$ & $     -3.8$& $     -9.6$ &$     -9.8$&C&TD\\[0.3pt]
24  & 05 35 47.30  &$-$06 33 23.3  &M2.5  &     0.228&     0.1 &$     -5.4$ & $     -5.2$& ... &...&W&N\\[0.3pt]
25  & 05 34 40.89  &$-$06 34 35.0  &K0.5  &      3.830&      2.4 &$     0.5$ & $     0.7$& ... &...&W&N\\[0.3pt]
26  & 05 34 48.34  &$-$06 30 26.9  &M1  &     0.540&0.0 &$     -19.6$ & $     -8.5$& $     -8.6$ &$     -8.8$&C&Thick\\[0.3pt]
27  & 05 34 09.07  &$-$06 33 56.5  &M4.5  &     0.103&0.0 &$     -11.2$ & $     -12.8$& ... &...&W&N\\[0.3pt]
28  & 05 34 48.75  &$-$06 31 03.4  &M5  &     0.181&0.0 &$     -10.9$ & $     -10.9$& ... &...&W&N\\[0.3pt]
29  & 05 35 17.68  &$-$06 32 23.8  &M2  &     0.507&0.0 &$     -5.4$ & $     -4.8$& ... &...&W&N\\[0.3pt]
30  & 05 35 17.77  &$-$06 31 44.2  &M4.5  &     0.384&0.0 &$     -7.3$ & $     -7.3$& ... &...&W&N\\[0.3pt]
31  & 05 34 06.94  &$-$06 32 07.8  &M3  &     0.181&0.0 &$     -3.2$ & $     -3.1$& $<$$     -10.6$ &$<$$     -10.6$&W&Thick\\[0.3pt]
32  & 05 34 50.30  &$-$06 26 48.3  &M2.5  &     0.214&0.0 &$     -3.1$ & $     -3.3$& ... &...&W&N\\[0.3pt]
33  & 05 35 01.93  &$-$06 30 12.7  &M1  &     0.704&     0.1 &$     -4.2$ & $     -3.1$& ... &...&W&N\\[0.3pt]
34  & 05 35 28.28  &$-$06 30 22.1  &M3.5  &    0.099&     0.2 &$     -17.0$ & $     -18.5$& $     -10.2$ &$     -10.1$&C&Thick\\[0.3pt]
35  & 05 34 43.17  &$-$06 27 14.5  &M5  &     0.297&0.0 &$     -11.0$ & $     -8.5$& $<$$     -9.7$ &$<$$     -9.9$&W&Thick\\[0.3pt]
36  & 05 34 49.97  &$-$06 28 12.0  &K7.5  &     0.653&     0.5 &$     -7.7$ & $     -2.8$& $     -9.0$ &$     -9.2$&C&TD\\[0.3pt]
37  & 05 34 39.09  &$-$06 27 21.2  &M2  &     0.226&0.0 &$     -2.5$ & $     -2.1$& ... &...&W&N\\[0.3pt]
38  & 05 35 47.14  &$-$06 29 10.3  &M4.5  &     0.806&0.0 &$     -3.7$ & $     -4.6$& ... &...&W&N\\[0.3pt]
39  & 05 34 53.85  &$-$06 23 52.5  &M1  &     0.687&     0.3 &$     -7.5$ & $     -4.7$& $<$$     -8.9$ &$<$$     -8.9$&W&Thick\\[0.3pt]
40  & 05 34 59.51  &$-$06 21 39.9  &K1  &      2.096&      1.3 &$    -0.5$ & $...$& ... &...&W&N\\[0.3pt]
41  & 05 34 23.16  &$-$06 19 40.9  &M2.5  &    0.075&     0.2 &$     -4.6$ & $     -2.8$& $<$$     -11.1$ &$<$$     -11.3$&W&Thick\\[0.3pt]
42  & 05 34 19.88  &$-$06 18 47.8  &M3.5  &     0.150&0.0 &$     -6.4$ & $     -7.1$& ... &...&W&N\\[0.3pt]
43  & 05 34 45.71  &$-$06 21 40.1  &K6.5  &      1.704&      1.1 &$     -3.1$ & $     -1.8$& ... &...&W&N\\[0.3pt]
44  & 05 34 45.14  &$-$06 21 07.2  &M1.5  &     0.344&     0.3 &$     -5.9$ & $     -5.6$& ... &...&W&N\\[0.3pt]
45  & 05 35 03.80  &$-$06 16 47.5  &M3  &     0.245&0.0 &$     -3.1$ & $     -2.9$& ... &...&W&N\\[0.3pt]
46  & 05 35 01.58  &$-$06 17 01.4  &M2  &     0.125&      1.0 &$     -3.6$ & $     -3.0$& ... &...&W&N\\[0.3pt]
47  & 05 34 43.29  &$-$06 17 03.4  &M2  &     0.502&     0.3 &$     -5.8$ & $     -5.3$& ... &...&W&N\\[0.3pt]
48  & 05 35 07.52  &$-$06 19 23.2  &M3  &     0.183&0.0 &$     -4.9$ & $     -5.3$& ... &...&W&N\\[0.3pt]
49  & 05 34 57.45  &$-$06 19 33.1  &M3.5  &     0.217&0.0 &$     -6.3$ & $     -6.5$& $<$$     -10.1$ &$<$$     -10.1$&W&TD\\[0.3pt]
50  & 05 35 06.39  &$-$06 19 48.8  &M2  &     0.252&     0.2 &$     -2.5$ & $     -2.4$& ... &...&W&N\\[0.3pt]
51  & 05 34 51.89  &$-$06 17 38.0  &M3  &     0.136&      0.0 &$     -4.5$ & $     -3.7$& ... &...&W&N\\[0.3pt]
52  & 05 34 52.63  &$-$06 16 47.1  &M3  &     0.190&0.0 &$     -3.4$ & $     -3.1$& ... &...&W&N\\[0.3pt]
53  & 05 35 36.83  &$-$06 16 30.8  &K5  &     0.999&      1.4 &$     -2.1$ & $     -1.2$& ... &...&W&N\\[0.3pt]
54  & 05 35 27.91  &$-$06 14 15.0  &K6  &     0.723&      2.6 &$     -30.8$ & $     -8.2$& $     -8.2$ &$     -8.5$&C&Thin\\[0.3pt]
55  & 05 35 10.95  &$-$06 13 25.1  &M3  &     0.426&0.0 &$     -11.2$ & $     -10.1$& ... &...&W&N\\[0.3pt]
56  & 05 35 38.19  &$-$06 20 11.9  &M2  &    0.042&0.0 &$     -4.8$ & $     -4.3$& ... &...&W&N\\[0.3pt]
57  & 05 35 45.93  &$-$06 25 59.0  &G0.5  &      13.259&      9.8 &$     -15.6$ & $...$& $     -6.9$ &...&C&Thick\\[0.3pt]
58  & 05 35 29.21  &$-$06 16 29.5  &M3  &     0.794&      2.3 &$     -7.6$ & $     -6.5$& ... &...&W&N\\[0.3pt]
59  & 05 35 07.58  &$-$06 09 59.8  &G7.5  &      1.049&      1.1 &$      1.2$ & $      1.4$& ... &...&W&N\\[0.3pt]
60  & 05 35 26.60  &$-$06 16 28.4  &M2.5  &     0.194&     0.2 &$     -2.5$ & $     -2.2$& ... &...&W&N\\[0.3pt]
61  & 05 35 46.06  &$-$06 12 22.8  &K6  &      2.261&      3.1 &$     -7.4$ & $     -2.3$& ... &...&W&N\\[0.3pt]
62  & 05 35 30.15  &$-$06 12 05.9  &M1.5  &     0.352&     0.4 &$     -8.6$ & $     -8.0$& ... &...&W&N\\[0.3pt]
63  & 05 35 34.39  &$-$06 05 42.7  &M3.5  &     0.729&     0.2 &$     -7.2$ & $     -5.1$& ... &...&W&N\\[0.3pt]
64  & 05 35 56.96  &$-$06 29 38.1  &M2  &     0.458&      2.2 &$     -138.1$ & $     -59.7$& $     -7.7$ &$     -7.9$&C&Thick\\[0.3pt]
65  & 05 35 31.81  &$-$06 06 29.4  &M2.5  &     0.553&     0.2 &$     -7.6$ & $     -6.5$& ... &...&W&N\\[0.3pt]
66  & 05 35 50.95  &$-$06 22 43.4  &M1  &     0.332&     0.2 &$     -3.5$ & $     -2.3$& $<$$     -9.9$ &$<$$     -9.9$&W&Thick\\[0.3pt]
67  & 05 36 09.68  &$-$06 10 30.6  &K6.5  &      2.022&      2.7 &$     -13.6$ & $     -4.0$& $     -7.7$ &$     -8.0$&C&Thick\\[0.3pt]
68  & 05 35 55.12  &$-$06 10 09.4  &M1.5  &     0.262&      2.0 &$     -12.5$ & $     -8.1$& ... &...&W&N\\[0.3pt]
69  & 05 36 06.65  &$-$06 14 25.9  &K3.5  &      1.345&      2.2 &$     -45.3$ & $     -15.5$& $     -7.7$ &$     -7.7$&C&Thick\\[0.3pt]
70  & 05 35 57.74  &$-$06 11 24.7  &M1.5  &     0.264&      0.0 &$     -4.9$ & $     -4.3$& ... &...&W&N\\[0.3pt]
71  & 05 36 04.60  &$-$06 11 27.1  &M0  &      1.994&      1.7 &$     -5.3$ & $     -3.5$& ... &...&W&N\\[0.3pt]
72  & 05 36 00.21  &$-$06 03 29.4  &G9.5  &      5.648&      5.9 &$     -1.4$ & $...$& ... &...&W&N\\[0.3pt]
73  & 05 36 00.27  &$-$06 23 47.2  &M2  &     0.166&     0.4 &$     -3.9$ & $     -1.4$& ... &...&W&N\\[0.3pt]
74  & 05 36 24.99  &$-$06 17 32.5  &G9  &      20.468&      2.6 &$...$ & $...$& ... &...&W&N\\[0.3pt]
75  & 05 36 04.20  &$-$06 20 44.0  &A9  &      12.088&     0.3 &$      1.8$ & $      2.0$& ... &...&W&N\\[0.3pt]
76  & 05 36 31.56  &$-$06 08 27.4  &K5  &      4.389&      2.8 &$     -3.6$ & $    -0.6$& $<$$     -8.0$ &$<$$     -8.5$&W&Thick\\[0.3pt]
77  & 05 36 05.16  &$-$06 25 25.2  &K7  &     0.753&     0.7 &$     -6.7$ & $     -5.2$& ... &...&W&N\\[0.3pt]
78  & 05 36 18.00  &$-$06 10 02.7  &M2  &     0.120&0.0 &$     -6.3$ & $     -4.2$& ... &...&W&N\\[0.3pt]
79  & 05 36 26.12  &$-$06 08 03.6  &K5  &      2.484&      2.6 &$     -15.3$ & $     -2.2$& $     -7.7$ &$     -8.2$&C&Thick\\[0.3pt]
80  & 05 36 24.73  &$-$06 05 13.1  &M1  &     0.183&     0.8 &$     -36.9$ & $     -20.2$& $     -9.2$ &$     -9.3$&C&Thick\\[0.3pt]
81  & 05 36 18.33  &$-$06 13 59.6  &K2.5  &      1.549&      1.3 &$...$ & $     0.7$& ... &...&W&N\\[0.3pt]
82  & 05 36 47.51  &$-$06 08 20.2  &M2  &     0.257&     0.4 &$     -6.2$ & $     -7.5$& $<$$     -9.9$ &$<$$     -9.6$&W&TD\\[0.3pt]
83  & 05 36 59.95  &$-$06 11 45.0  &M2  &     0.206&     0.8 &$     -10.5$ & $     -6.0$& ... &...&W&N\\[0.3pt]
84  & 05 36 36.55  &$-$06 14 25.2  &M2  &     0.192&0.0 &$     -5.0$ & $     -3.9$& ... &...&W&N\\[0.3pt]
85  & 05 36 13.48  &$-$06 27 31.0  &G8  &      1.189&     0.9 &$      1.6$ & $      1.4$& ... &...&W&N\\[0.3pt]
86  & 05 36 40.40  &$-$06 13 33.3  &M0.5  &     0.472&0.0 &$     -10.7$ & $     -4.2$& $     -9.0$ &$     -9.3$&C&TD\\[0.3pt]
87  & 05 36 33.80  &$-$06 19 26.7  &M2.5  &     0.125&     0.9 &$     -9.7$ & $     -7.1$& ... &...&W&N\\[0.3pt]
88  & 05 36 13.15  &$-$06 25 41.0  &M2  &     0.168&0.0 &$     -2.8$ & $     -2.0$& ... &...&W&N\\[0.3pt]
89  & 05 36 32.38  &$-$06 19 19.9  &G9  &      4.469&      2.8 &$      2.6$ & $      2.3$& $<$$     -8.5$ &$<$$     -7.8$&W&TD\\[0.3pt]
90  & 05 36 27.72  &$-$06 23 12.2  &M4  &     0.623&     0.8 &$     -26.6$ & $     -13.2$& $     -8.5$ &$     -8.9$&C&Thick\\[0.3pt]
91  & 05 36 55.22  &$-$06 20 25.7  &M2  &     0.236&     0.1 &$     -20.9$ & $     -9.3$& $     -9.3$ &$     -9.6$&C&TD\\[0.3pt]
92  & 05 36 54.28  &$-$06 19 45.4  &M2  &     0.251&      0.0 &$     -8.3$ & $     -7.3$& ... &...&W&N\\[0.3pt]
93  & 05 36 21.83  &$-$06 26 01.9  &M0  &      1.066&      3.6 &$     -54.7$ & $     -6.3$& $     -7.5$ &$     -8.3$&C&Thick\\[0.3pt]
94  & 05 37 03.96  &$-$06 16 40.3  &M1.5  &     0.180&     0.7 &$     -2.7$ & $     -1.8$& ... &...&W&N\\[0.3pt]
95  & 05 36 22.39  &$-$06 27 00.4  &F8  &      65.109&      4.5 &$     0.5$ & $      1.6$& ... &...&W&N\\[0.3pt]
96  & 05 36 26.69  &$-$06 26 28.7  &M0.5  &      1.871&      1.1 &$     -2.0$ & $     -1.3$& ... &...&W&N\\[0.3pt]
97  & 05 36 32.19  &$-$06 27 41.5  &M3  &    0.080&0.0 &$     -2.6$ & $     -1.7$& ... &...&W&N\\[0.3pt]
98  & 05 36 06.58  &$-$06 31 42.8  &M3.5  &     0.155&0.0 &$     -5.5$ & $     -4.9$& $<$$     -10.4$ &$<$$     -10.5$&W&TD\\[0.3pt]
99  & 05 36 37.52  &$-$06 27 17.3  &M2  &     0.107&      1.1 &$     -4.4$ & $     -3.6$& $<$$     -10.8$ &$<$$     -10.8$&W&Thin\\[0.3pt]
100  & 05 36 45.21  &$-$06 28 09.6  &M3.5  &     0.475&      0.0 &$     -10.7$ & $     -7.6$& ... &...&W&N\\[0.3pt]
101  & 05 37 11.90  &$-$06 29 16.7  &M3.5  &     0.234&     0.8 &$     -7.1$ & $     -7.0$& ... &...&W&N\\[0.3pt]
102  & 05 36 06.65  &$-$06 32 17.1  &K5  &      1.951&      4.2 &$     -30.2$ & $     -6.1$& $     -7.5$ &$     -7.9$&C&Thick\\[0.3pt]
103  & 05 36 24.13  &$-$06 31 49.4  &M3  &     0.135&      0.0 &$     -3.6$ & $     -3.0$& ... &...&W&N\\[0.3pt]
104  & 05 37 05.76  &$-$06 27 16.3  &M3.5  &     0.370&0.0 &$     -4.4$ & $     -5.0$& ... &...&W&N\\[0.3pt]
105  & 05 36 58.98  &$-$06 29 04.7  &M3.5  &     0.315&0.0 &$     -7.6$ & $     -12.2$& $     -9.7$ &$     -9.4$&C&TD\\[0.3pt]
106  & 05 36 39.32  &$-$06 30 10.9  &M4.5  &     0.166&0.0 &$     -17.7$ & $     -12.9$& $     -9.9$ &$     -10.1$&C&TD\\[0.3pt]
107  & 05 37 14.73  &$-$06 35 15.7  &M5  &     0.143&      0.0 &$     -8.7$ & $     -6.4$& ... &...&W&N\\[0.3pt]
108  & 05 36 41.33  &$-$06 33 59.9  &M0  &      2.701&      3.5 &$     -144.1$ & $     -30.2$& $     -6.2$ &$     -6.6$&C&Thick\\[0.3pt]
109  & 05 37 36.44  &$-$06 31 04.6  &M1  &     0.329&      1.0 &$     -3.6$ & $     -3.2$& ... &...&W&N\\[0.3pt]
110  & 05 36 36.93  &$-$06 33 24.0  &K5.5  &      2.491&      4.5 &$     -64.5$ & $     -25.3$& $     -6.9$ &$     -6.9$&C&Thick\\[0.3pt]
111  & 05 36 30.45  &$-$06 32 07.7  &M1  &    0.083&     0.8 &$     -5.0$ & $     -2.9$& ... &...&W&N\\[0.3pt]
112  & 05 37 00.10  &$-$06 33 27.3  &G9  &      12.780&      3.6 &$     -22.5$ & $     -2.4$& $     -6.7$ &$     -7.2$&C&Thick\\[0.3pt]
113  & 05 37 25.30  &$-$06 33 12.2  &K4.5  &      1.199&     0.7 &$    -0.6$ & $...$& ... &...&W&N\\[0.3pt]
114  & 05 37 51.56  &$-$06 41 28.9  &M4  &     0.167&0.0 &$     -7.2$ & $     -6.8$& ... &...&W&N\\[0.3pt]
115  & 05 37 47.46  &$-$06 36 29.7  &M0.5  &     0.541&      3.2 &$    -0.7$ & $...$& $<$$     -10.4$ &...&W&TD\\[0.3pt]
116  & 05 37 42.77  &$-$06 40 15.8  &K3  &      2.003&      1.7 &$    -0.7$ & $...$& ... &...&W&N\\[0.3pt]
117  & 05 37 10.70  &$-$06 35 27.9  &M0  &      1.196&     0.9 &$     -5.6$ & $     -3.6$& ... &...&W&N\\[0.3pt]
118  & 05 37 32.44  &$-$06 39 04.9  &M3.5  &     0.228&      0.0 &$     -10.3$ & $     -3.3$& $     -9.8$ &$     -10.4$&C&TD\\[0.3pt]
119  & 05 36 53.25  &$-$06 35 00.1  &M3.5  &     0.141&      0.0 &$     -7.6$ & $     -5.8$& ... &...&W&N\\[0.3pt]
120  & 05 37 51.37  &$-$06 39 51.3  &K2  &      2.391&      2.2 &$...$ & $...$& ... &...&W&N\\[0.3pt]
121  & 05 36 51.88  &$-$06 35 25.1  &M3  &     0.142&0.0 &$     -2.3$ & $     -2.1$& ... &...&W&N\\[0.3pt]
122  & 05 37 10.81  &$-$06 45 40.7  &M1.5  &     0.484&     0.2 &$     -3.0$ & $     -2.4$& ... &...&W&N\\[0.3pt]
123  & 05 37 34.06  &$-$06 44 02.1  &M4.5  &     0.143&0.0 &$     -8.5$ & $     -7.1$& ... &...&W&N\\[0.3pt]
124  & 05 37 38.98  &$-$06 45 15.3  &M3.5  &     0.512&0.0 &$     -2.8$ & $     -3.1$& ... &...&W&N\\[0.3pt]
125  & 05 36 29.90  &$-$06 38 22.2  &M1.5  &     0.399&     0.3 &$     -2.9$ & $     -2.3$& ... &...&W&N\\[0.3pt]
126  & 05 37 32.09  &$-$06 47 05.5  &M2.5  &     0.193&      1.7 &$     -7.6$ & $     -7.0$& ... &...&W&N\\[0.3pt]
127  & 05 37 22.85  &$-$06 44 46.3  &M1.5  &     0.354&     0.5 &$     -12.2$ & $     -8.6$& $     -9.2$ &$     -9.2$&C&Thick\\[0.3pt]
128  & 05 36 31.51  &$-$06 41 13.4  &M2  &     0.291&0.0 &$     -2.8$ & $     -2.4$& ... &...&W&N\\[0.3pt]
129  & 05 36 44.76  &$-$06 44 28.3  &M4  &    0.088&0.0 &$     -8.1$ & $     -5.9$& ... &...&W&N\\[0.3pt]
130  & 05 36 52.69  &$-$06 43 08.2  &M0.5  &     0.883&      4.4 &$     -12.3$ & $     -39.0$& $     -8.4$ &$     -7.5$&C&Thick\\[0.3pt]
131  & 05 36 32.42  &$-$06 40 42.8  &M5  &     0.166&0.0 &$     -54.6$ & $     -35.2$& $     -9.3$ &$     -9.6$&C&Thick\\[0.3pt]
132  & 05 37 10.68  &$-$06 47 11.9  &M4.5  &    0.097&0.0 &$     -5.3$ & $...$& ... &...&W&N\\[0.3pt]
133  & 05 36 32.81  &$-$06 39 54.7  &K7.5  &     0.371&0.0 &$...$ & $...$& ... &...&W&N\\[0.3pt]
134  & 05 36 40.95  &$-$06 41 17.6  &M5  &     0.197&     0.4 &$     -19.9$ & $     -13.7$& $     -9.7$ &$     -10.0$&C&Thick\\[0.3pt]
135  & 05 37 05.90  &$-$06 47 14.6  &M3.5  &     0.399&0.0 &$...$ & $    -0.9$& ... &...&W&N\\[0.3pt]
136  & 05 36 25.13  &$-$06 44 41.7  &K4.5  &      8.644&      6.8 &$...$ & $      2.0$& ... &$     -7.3$&...&Thick\\[0.3pt]
137  & 05 36 40.70  &$-$06 52 04.5  &M1  &     0.462&     0.6 &$     -5.5$ & $     -5.4$& ... &...&W&N\\[0.3pt]
138  & 05 36 28.11  &$-$06 44 32.5  &M2.5  &     0.247&     0.3 &$     -4.3$ & $     -3.8$& $<$$     -10.2$ &$<$$     -10.1$&W&Thin\\[0.3pt]
139  & 05 36 21.41  &$-$06 45 36.6  &K2.5  &      15.215&      7.4 &$     -15.1$ & $     -1.5$& $     -6.6$ &$     -7.2$&C&Thick\\[0.3pt]
140  & 05 36 04.34  &$-$06 34 38.8  &M3.5  &     0.127&0.0 &$     -5.7$ & $     -5.1$& ... &...&W&N\\[0.3pt]
141  & 05 36 25.55  &$-$06 51 28.1  &M5  &     0.129&0.0 &$     -8.8$ & $     -7.1$& ... &...&W&N\\[0.3pt]
142  & 05 36 24.53  &$-$06 52 34.0  &M3.5  &     0.150&     0.7 &$     -60.2$ & $     -43.0$& $     -9.2$ &$     -9.3$&C&Thick\\[0.3pt]
143  & 05 36 40.76  &$-$06 11 08.1  &K1  &    0.059&      1.8 &$     -32.7$ & $     -5.4$& ... &...&C&Thick\\[0.3pt]
144  & 05 35 48.87  &$-$06 12 07.8  &K4.5  &      1.736&     0.9 &$     -33.0$ & $     -9.5$& $     -7.6$ &$     -7.7$&C&Thick\\[0.3pt]
145  & 05 36 29.40  &$-$06 15 44.5  &M4.5  &     0.187&0.0 &$     -3.7$ & $     -5.1$& ... &...&W&N\\[0.3pt]
146  & 05 35 51.31  &$-$06 13 53.1  &M5  &     0.161&0.0 &$     -13.0$ & $     -13.9$& $<$$     -10.1$ &$<$$     -10.2$&W&Thick\\[0.3pt]
147  & 05 36 32.87  &$-$06 12 37.4  &M1.5  &     0.658&     0.2 &$     -3.5$ & $     -3.7$& ... &...&W&N\\[0.3pt]
148  & 05 35 48.59  &$-$06 05 25.5  &M4.5  &     0.166&0.0 &$     -14.8$ & $     -14.4$& ... &...&W&N\\[0.3pt]
149  & 05 35 52.03  &$-$06 10 01.6  &K0.5  &      19.924&      4.3 &$     -48.8$ & $     -12.3$& $     -6.0$ &$     -5.9$&C&Thick\\[0.3pt]
150  & 05 36 38.04  &$-$06 24 25.0  &M4  &     0.114&0.0 &$     -4.7$ & $     -4.6$& ... &...&W&N\\[0.3pt]
151  & 05 37 10.85  &$-$06 30 14.9  &M5.5  &     0.263&0.0 &$     -15.7$ & $     -18.7$& ... &...&W&N\\[0.3pt]
152  & 05 37 13.88  &$-$06 18 13.1  &M3.5  &     0.207&      0.0 &$     -8.8$ & $     -8.0$& ... &...&W&N\\[0.3pt]
153  & 05 36 17.69  &$-$06 28 36.2  &M1.5  &     0.376&     0.3 &$     -3.4$ & $     -2.7$& ... &...&W&N\\[0.3pt]
154  & 05 37 35.24  &$-$06 28 21.5  &M3  &     0.183&0.0 &$     -7.0$ & $     -7.1$& ... &...&W&N\\[0.3pt]
155  & 05 36 50.23  &$-$06 48 58.1  &M3.5  &     0.302&     0.1 &$     -7.4$ & $     -5.7$& ... &...&W&N\\[0.3pt]
156  & 05 37 07.64  &$-$06 52 57.8  &M1  &     0.511&     0.3 &$     -3.2$ & $     -2.9$& ... &...&W&N\\[0.3pt]
157  & 05 36 10.86  &$-$06 33 47.4  &M2.5  &     0.638&0.0 &$     -3.7$ & $     -3.0$& ... &...&W&N\\[0.3pt]
158  & 05 41 20.32  &$-$08 15 23.0  &M2.5  &     0.229&      0.0 &$     -6.9$ & $     -7.9$& ... &...&W&N\\[0.3pt]
159  & 05 40 19.42  &$-$08 14 16.3  &K5  &      1.402&      6.2 &$     -90.0$ & $     -40.9$& $     -7.2$ &$     -7.1$&C&Thick\\[0.3pt]
160  & 05 41 00.10  &$-$08 13 54.9  &M6  &     0.242&0.0 &$     -26.4$ & $     -36.1$& ... &...&W&N\\[0.3pt]
161  & 05 39 27.98  &$-$08 04 46.8  &M2.5  &     0.309&      0.0 &$     -2.1$ & $     -2.2$& ... &...&W&N\\[0.3pt]
162  & 05 39 26.00  &$-$08 04 06.9  &M1.5  &     0.163&     0.6 &$     -28.3$ & $     -27.1$& $     -9.4$ &$     -9.2$&C&Thin\\[0.3pt]
163  & 05 41 18.06  &$-$08 07 34.8  &M4.5  &    0.097&0.0 &$     -6.2$ & $     -11.8$& ... &...&W&N\\[0.3pt]
164  & 05 40 28.75  &$-$08 18 10.8  &M3  &     0.155&0.0 &$     -9.5$ & $     -19.9$& ... &...&W&N\\[0.3pt]
165  & 05 41 14.04  &$-$08 07 57.4  &M2  &     0.858&      1.0 &$     -6.1$ & $     -1.4$& $<$$     -8.9$ &$<$$     -9.5$&W&Thick\\[0.3pt]
166  & 05 40 19.85  &$-$08 16 37.9  &M0.5  &     0.271&      0.0 &$     -2.3$ & $     -2.4$& ... &...&W&N\\[0.3pt]
167  & 05 40 17.37  &$-$08 09 46.5  &K6  &      2.239&      2.4 &$     -1.9$ & $     -1.2$& ... &...&W&N\\[0.3pt]
168  & 05 40 24.96  &$-$08 07 32.9  &K2  &      6.891&      3.8 &$     -38.5$ & $     -9.0$& $     -6.6$ &$     -6.7$&C&Thick\\[0.3pt]
169  & 05 40 46.63  &$-$08 07 12.9  &K7  &      6.188&      8.3 &$...$ & $...$& ... &...&W&TD\\[0.3pt]
170  & 05 40 48.07  &$-$08 05 58.5  &K5  &      7.394&      2.4 &$     -1.8$ & $...$& $<$$     -8.0$ &...&W&Thick\\[0.3pt]
171  & 05 40 46.23  &$-$08 05 24.4  &K2.5  &      11.147&      4.3 &$     -19.5$ & $     -3.3$& $     -6.7$ &$     -6.9$&C&Thick\\[0.3pt]
172  & 05 40 46.40  &$-$08 04 35.9  &K6  &      5.320&      2.7 &$...$ & $...$& ... &...&...&DD\\[0.3pt]
173  & 05 39 43.84  &$-$07 53 53.6  &M4.5  &     0.230&0.0 &$     -6.5$ & $     -7.2$& ... &...&W&N\\[0.3pt]
174  & 05 40 14.08  &$-$07 53 46.3  &M3  &     0.286&     0.2 &$     -2.4$ & $     -2.9$& $<$$     -10.4$ &$<$$     -10.2$&W&TD\\[0.3pt]
175  & 05 40 06.25  &$-$07 47 44.3  &M2.5  &     0.232&      0.0 &$     -154.8$ & $     -69.4$& $     -8.3$ &$     -8.6$&C&TD\\[0.3pt]
176  & 05 40 43.37  &$-$07 57 52.8  &G8.5  &      1.495&     0.6 &$      1.4$ & $      1.3$& ... &...&W&N\\[0.3pt]
177  & 05 40 51.99  &$-$07 41 44.6  &K2.5  &     0.818&      5.2 &$...$ & $...$& ... &...&W&N\\[0.3pt]
178  & 05 41 16.81  &$-$07 42 59.8  &M2  &     0.549&0.0 &$     -2.8$ & $     -2.8$& ... &...&W&N\\[0.3pt]
179  & 05 41 04.62  &$-$07 45 40.3  &M0.5  &      1.134&      2.1 &$     -2.7$ & $     -1.0$& $<$$     -9.0$ &$<$$     -9.3$&W&TD\\[0.3pt]
180  & 05 41 06.29  &$-$07 45 38.5  &K7.5  &     0.950&      3.3 &$     -3.6$ & $     -2.1$& ... &...&W&N\\[0.3pt]
181  & 05 41 15.24  &$-$07 52 11.1  &K7  &     0.395&0.0 &$     0.4$ & $...$& ... &...&W&N\\[0.3pt]
182  & 05 41 33.22  &$-$07 55 02.3  &K6  &     0.991&      2.1 &$     -30.0$ & $     -7.2$& $     -7.9$ &$     -8.2$&C&Thick\\[0.3pt]
183  & 05 41 31.30  &$-$07 55 11.8  &M2  &     0.526&      3.7 &$     -2.9$ & $     -3.5$& ... &...&W&N\\[0.3pt]
184  & 05 41 54.05  &$-$07 49 53.2  &M3  &     0.558&     0.5 &$     -9.0$ & $     -4.9$& $     -9.1$ &$     -9.3$&C&TD\\[0.3pt]
185  & 05 41 28.49  &$-$08 02 11.9  &M3.5  &     0.120&0.0 &$     -5.2$ & $     -5.7$& ... &...&W&N\\[0.3pt]
186  & 05 42 20.92  &$-$07 57 04.1  &G3  &      2.629&     0.9 &$      2.0$ & $      1.8$& ... &...&W&N\\[0.3pt]
187  & 05 41 51.20  &$-$07 59 34.6  &M3  &     0.113&     0.3 &$     -6.4$ & $     -7.2$& ... &...&W&N\\[0.3pt]
188  & 05 42 07.51  &$-$08 02 56.8  &K1.5  &      1.991&     0.4 &$      1.1$ & $      1.0$& ... &...&W&N\\[0.3pt]
189  & 05 42 46.38  &$-$07 59 57.4  &M4.5  &     0.132&0.0 &$     -6.1$ & $     -7.6$& ... &...&W&N\\[0.3pt]
190  & 05 42 05.58  &$-$08 01 05.3  &M2.5  &     0.159&     0.4 &$     -27.7$ & $     -12.8$& $     -9.5$ &$     -9.9$&C&TD\\[0.3pt]
191  & 05 42 30.60  &$-$07 59 53.8  &M3  &     0.113&0.0 &$     -2.0$ & $     -3.5$& ... &...&W&N\\[0.3pt]
192  & 05 42 47.16  &$-$08 05 56.9  &M3.5  &     0.121&     0.3 &$     -6.0$ & $     -7.1$& $<$$     -10.6$ &$<$$     -10.5$&W&TD\\[0.3pt]
193  & 05 42 12.39  &$-$08 05 49.6  &K4  &      1.048&      5.7 &$...$ & $...$& ... &...&W&N\\[0.3pt]
194  & 05 41 44.65  &$-$08 04 38.4  &M0  &     0.325&      2.5 &$    -0.8$ & $...$& ... &...&W&N\\[0.3pt]
195  & 05 43 01.74  &$-$08 04 50.4  &K4.5  &      1.183&      1.8 &$     -19.9$ & $     -1.4$& $     -8.2$ &$     -9.1$&C&TD\\[0.3pt]
196  & 05 42 17.67  &$-$08 03 42.5  &K7  &     0.527&     0.3 &$     -3.3$ & $     -1.9$& ... &...&W&N\\[0.3pt]
197  & 05 42 40.06  &$-$08 05 07.7  &M5  &    0.095&0.0 &$     -13.9$ & $     -23.1$& $     -10.4$ &$     -10.3$&C&TD\\[0.3pt]
198  & 05 42 47.40  &$-$08 04 05.3  &M5  &     0.109&0.0 &$     -29.6$ & $     -47.2$& $     -9.9$ &$     -9.8$&C&Thick\\[0.3pt]
199  & 05 42 18.73  &$-$08 04 11.6  &M3  &     0.147&     0.4 &$     -4.1$ & $     -4.2$& ... &...&W&N\\[0.3pt]
200  & 05 42 27.50  &$-$08 11 03.8  &M5.5  &    0.041&      0.0 &$     -20.8$ & $...$& $<$$     -10.8$ &...&W&TD\\[0.3pt]
201  & 05 42 48.07  &$-$08 08 42.9  &M5  &     0.109&     0.1 &$     -9.0$ & $     -19.9$& ... &...&W&N\\[0.3pt]
202  & 05 42 49.78  &$-$08 12 10.2  &K7.5  &     0.575&      4.1 &$     -137.3$ & $     -25.7$& $     -7.5$ &$     -8.0$&C&TD\\[0.3pt]
203  & 05 42 59.11  &$-$08 09 23.4  &K7.5  &     0.377&      2.0 &$     -41.3$ & $     -26.2$& $     -8.5$ &$     -8.4$&C&Thick\\[0.3pt]
204  & 05 42 30.12  &$-$08 10 18.4  &K7.5  &     0.328&     0.5 &$     -1.8$ & $     -1.6$& ... &...&W&N\\[0.3pt]
205  & 05 42 11.57  &$-$08 08 05.2  &G9  &      3.195&      2.8 &$...$ & $...$& ... &...&W&N\\[0.3pt]
206  & 05 41 53.64  &$-$08 07 32.6  &M0  &      1.378&      3.3 &$     -2.4$ & $     -1.7$& ... &...&W&N\\[0.3pt]
207  & 05 42 28.68  &$-$08 09 12.4  &K2.5  &      1.719&      3.4 &$    -0.6$ & $...$& ... &...&W&N\\[0.3pt]
208  & 05 43 08.46  &$-$08 11 32.2  &M4  &    0.064&0.0 &$     -9.5$ & $     -16.6$& $<$$     -10.9$ &$<$$     -10.6$&W&Thick\\[0.3pt]
209  & 05 42 58.55  &$-$08 18 51.8  &M3  &     0.206&      1.5 &$     -8.9$ & $     -25.9$& $<$$     -9.9$ &$<$$     -9.3$&W&Thin\\[0.3pt]
210  & 05 42 35.59  &$-$08 15 01.9  &M0  &     0.471&      2.8 &$     -96.0$ & $     -24.1$& $     -7.9$ &$     -8.3$&C&TD\\[0.3pt]
211  & 05 43 01.56  &$-$08 18 15.4  &M5  &     0.106&0.0 &$     -10.5$ & $     -86.9$& ... &...&W&N\\[0.3pt]
212  & 05 42 32.91  &$-$08 13 25.8  &M0.5  &     0.384&      2.7 &$     -4.2$ & $     -15.3$& ... &...&W&N\\[0.3pt]
213  & 05 42 42.10  &$-$08 15 15.3  &M2  &     0.148&      1.5 &$     -59.0$ & $     -37.9$& $     -9.1$ &$     -9.2$&C&Thick\\[0.3pt]
214  & 05 42 59.17  &$-$08 16 01.3  &M1.5  &     0.586&      3.3 &$     -4.8$ & $     -76.9$& ... &...&W&N\\[0.3pt]
215  & 05 42 45.55  &$-$08 14 54.1  &M0.5  &     0.397&      1.7 &$     -5.8$ & $     -7.1$& ... &...&W&N\\[0.3pt]
216  & 05 42 56.94  &$-$08 22 50.3  &M0.5  &     0.352&      1.9 &$     -11.5$ & $     -7.2$& $     -9.2$ &$     -9.2$&C&Thick\\[0.3pt]
217  & 05 42 39.34  &$-$08 26 28.2  &M0.5  &     0.442&     0.9 &$     -4.5$ & $     -3.7$& $<$$     -9.5$ &$<$$     -9.4$&W&TD\\[0.3pt]
218  & 05 42 11.03  &$-$08 14 41.9  &M2  &     0.168&      1.7 &$     -4.9$ & $     -12.4$& ... &...&W&N\\[0.3pt]
219  & 05 42 37.69  &$-$08 25 15.5  &M1.5  &     0.216&      1.8 &$     -91.6$ & $     -46.6$& $     -8.5$ &$     -8.7$&C&Thick\\[0.3pt]
220  & 05 42 19.26  &$-$08 19 28.8  &K5  &     0.458&      0.0 &$...$ & $...$& ... &...&W&N\\[0.3pt]
221  & 05 42 51.80  &$-$08 24 45.0  &M3.5  &     0.181&0.0 &$     -1.6$ & $     -3.2$& ... &...&W&N\\[0.3pt]
222  & 05 42 22.64  &$-$08 23 55.8  &M1.5  &     0.225&      1.0 &$     -3.6$ & $     -6.0$& ... &...&W&N\\[0.3pt]
223  & 05 42 08.61  &$-$08 22 13.7  &K5.5  &      1.097&      2.4 &$     -1.5$ & $    -0.7$& ... &...&W&N\\[0.3pt]
224  & 05 41 25.85  &$-$07 49 50.3  &K4  &      3.096&      8.4 &$     -5.5$ & $...$& $     -8.1$ &...&C&TD\\[0.3pt]
225  & 05 42 29.13  &$-$07 58 29.5  &M4.5  &     0.291&     0.7 &$     -6.3$ & $     -11.5$& $<$$     -10.0$ &$<$$     -9.8$&W&TD\\[0.3pt]
226  & 05 41 51.37  &$-$07 51 48.3  &M4  &     0.254&0.0 &$     -4.5$ & $     -5.3$& $<$$     -10.3$ &$<$$     -10.3$&W&TD\\[0.3pt]
227  & 05 42 25.66  &$-$07 58 22.0  &M3  &     0.153&     0.7 &$     -3.2$ & $     -3.0$& ... &...&W&N\\[0.3pt]
228  & 05 42 18.15  &$-$07 58 49.9  &M0  &     0.355&     0.8 &$     -2.6$ & $     -1.7$& ... &...&W&N\\[0.3pt]
229  & 05 42 14.30  &$-$07 58 35.0  &K0  &      2.291&      2.5 &$     -7.6$ & $      2.0$& $     -8.4$ &$     -8.3$&C&Thick\\[0.3pt]
230  & 05 42 31.47  &$-$08 17 43.8  &K7.5  &     0.363&      2.6 &$     -4.0$ & $     -5.2$& ... &...&W&N\\[0.3pt]
231  & 05 42 15.48  &$-$08 06 24.3  &G7  &      6.757&      5.1 &$...$ & $...$& ... &...&W&N\\[0.3pt]
232  & 05 42 53.59  &$-$08 20 22.7  &K5  &     0.896&      4.0 &$     -6.3$ & $     -11.3$& $<$$     -9.0$ &$<$$     -8.2$&W&TD\\[0.3pt]
233  & 05 42 49.07  &$-$08 07 03.0  &M2  &     0.682&      1.0 &$     -4.9$ & $     -4.7$& ... &...&W&N\\[0.3pt]
234  & 05 42 32.44  &$-$08 07 24.0  &M0.5  &     0.722&      2.7 &$     -3.5$ & $     -5.6$& ... &...&W&N\\[0.3pt]
235  & 05 42 58.31  &$-$08 20 06.9  &M5.5  &     0.220&      1.1 &$     -19.0$ & $      68.9$& ... &...&W&N\\[0.3pt]
236  & 05 42 49.91  &$-$08 08 19.2  &K2.5  &     0.674&      1.7 &$     -1.3$ & $...$& ... &...&W&N\\[0.3pt]
237  & 05 40 18.52  &$-$07 42 22.2  &M5.5  &     0.152&0.0 &$     -12.1$ & $     -12.2$& ... &...&W&N\\[0.3pt]
238  & 05 39 32.51  &$-$07 31 29.0  &K1.5  &     0.882&     0.4 &$      1.5$ & $      1.3$& ... &...&W&N\\[0.3pt]
239  & 05 39 40.93  &$-$07 34 37.3  &M3  &    0.064&0.0 &$     -2.9$ & $     -3.0$& ... &...&W&N\\[0.3pt]
240  & 05 38 23.48  &$-$07 33 08.2  &M4.5  &     0.700&0.0 &$     -6.1$ & $     -5.4$& ... &...&W&N\\[0.3pt]
241  & 05 38 35.19  &$-$07 50 19.5  &K4.5  &      2.793&      1.0 &$     -22.5$ & $     -3.2$& $     -7.4$ &$     -7.9$&C&TD\\[0.3pt]
242  & 05 38 54.51  &$-$07 27 51.6  &K1.5  &      2.465&      6.7 &$     -102.0$ & $     -61.7$& $     -6.9$ &$     -6.4$&C&Thick\\[0.3pt]
243  & 05 38 36.62  &$-$07 46 34.3  &M1  &     0.768&     0.7 &$     -14.8$ & $     -9.3$& $     -8.4$ &$     -8.4$&C&Thick\\[0.3pt]
244  & 05 38 49.34  &$-$07 29 52.8  &M1.5  &     0.686&0.0 &$     -2.3$ & $     -2.1$& ... &...&W&N\\[0.3pt]
245  & 05 38 04.03  &$-$07 17 50.3  &M5  &    0.094&0.0 &$     -34.5$ & $     -22.4$& $     -9.9$ &$     -10.3$&C&Thick\\[0.3pt]
246  & 05 37 46.15  &$-$07 28 59.1  &M5.5  &     0.179&0.0 &$     -7.5$ & $     -9.2$& ... &...&W&N\\[0.3pt]
247  & 05 39 46.90  &$-$07 43 17.7  &M5  &     0.220&      0.0 &$     -3.2$ & $...$& ... &...&W&N\\[0.3pt]
248  & 05 40 02.65  &$-$07 43 11.6  &K5.5  &     0.273&     0.3 &$    -0.6$ & $...$& ... &...&W&N\\[0.3pt]
249  & 05 39 18.64  &$-$07 27 50.6  &M2  &     0.786&     0.4 &$     -2.5$ & $     -2.7$& $<$$     -9.4$ &$<$$     -9.2$&W&TD\\[0.3pt]
250  & 05 39 36.33  &$-$07 43 51.0  &K5.5  &     0.657&      1.4 &$     -156.1$ & $     -43.5$& $     -7.5$ &$     -7.6$&C&Thick\\[0.3pt]
251  & 05 39 14.86  &$-$07 49 44.2  &M4.5  &     0.183&0.0 &$     -54.5$ & $     -53.0$& $     -9.2$ &$     -9.3$&C&Thick\\[0.3pt]
252  & 05 38 26.05  &$-$07 37 59.1  &M3.5  &     0.522&      0.0 &$     -22.5$ & $     -11.2$& $     -8.7$ &$     -9.0$&C&Thick\\[0.3pt]
253  & 05 37 53.26  &$-$07 33 44.7  &M5.5  &    0.044&0.0 &$     -9.3$ & $...$& $<$$     -11.2$ &...&W&TD\\[0.3pt]
254  & 05 38 09.64  &$-$07 33 28.4  &M3.5  &      1.028&0.0 &$     -4.2$ & $     -4.8$& ... &...&W&N\\[0.3pt]
255  & 05 38 32.69  &$-$07 30 52.1  &M4.5  &     0.269&0.0 &$     -5.5$ & $     -8.6$& $<$$     -10.1$ &$<$$     -10.0$&W&Thick\\[0.3pt]
256  & 05 37 38.02  &$-$07 31 53.3  &M3.5  &    0.044&0.0 &$     -1.8$ & $...$& ... &...&W&N\\[0.3pt]
257  & 05 37 50.94  &$-$07 27 07.6  &M1.5  &    0.065&      1.7 &$     -1.8$ & $...$& ... &...&W&N\\[0.3pt]
258  & 05 37 37.01  &$-$07 24 16.7  &M0  &     0.373&      2.5 &$     -1.6$ & $     -1.0$& $<$$     -10.3$ &$<$$     -10.2$&W&Thick\\[0.3pt]
259  & 05 37 19.90  &$-$07 18 57.7  &M2.5  &     0.273&      1.2 &$     -87.3$ & $     -38.7$& $     -8.5$ &$     -8.8$&C&Thick\\[0.3pt]
260  & 05 38 04.18  &$-$07 22 04.2  &M1  &     0.220&      1.0 &$     -94.2$ & $     -55.3$& $     -8.5$ &$     -8.5$&C&Thick\\[0.3pt]
261  & 05 37 47.82  &$-$07 11 38.0  &M4  &     0.132&     0.2 &$     -5.9$ & $     -9.2$& $<$$     -10.6$ &$<$$     -10.4$&W&Thin\\[0.3pt]
262  & 05 38 23.21  &$-$07 19 33.7  &M2.5  &     0.241&0.0 &$     -4.7$ & $     -3.8$& ... &...&W&N\\[0.3pt]
263  & 05 37 49.82  &$-$07 14 46.5  &M3.5  &    0.049&0.0 &$     -1.3$ & $...$& ... &...&W&N\\[0.3pt]
264  & 05 38 52.38  &$-$07 21 09.4  &K5  &      10.504&      4.6 &$     -21.9$ & $     -1.9$& $     -6.4$ &$     -7.2$&C&Thick\\[0.3pt]
265  & 05 38 00.84  &$-$07 15 54.2  &M1  &     0.950&      2.6 &$     -71.4$ & $     -17.8$& $     -7.4$ &$     -7.9$&C&Thick\\[0.3pt]
266  & 05 38 10.40  &$-$07 09 29.3  &M1  &     0.321&      1.7 &$     -4.9$ & $     -5.0$& ... &...&W&N\\[0.3pt]
267  & 05 38 50.03  &$-$07 20 18.4  &K6  &      1.992&      3.5 &$     -47.0$ & $     -16.1$& $     -7.1$ &$     -7.2$&C&Thick\\[0.3pt]
268  & 05 38 33.84  &$-$07 17 02.8  &M2  &      1.060&     0.1 &$     -3.5$ & $     -2.8$& $<$$     -9.0$ &$<$$     -8.9$&W&TD\\[0.3pt]
269  & 05 38 28.52  &$-$07 10 00.1  &K6  &      7.363&      5.2 &$     -1.3$ & $...$& $<$$     -8.1$ &...&W&DD\\[0.3pt]
270  & 05 38 23.88  &$-$07 07 38.6  &K5  &     0.978&      1.5 &$     -7.7$ & $...$& $     -8.8$ &...&C&Thick\\[0.3pt]
271  & 05 38 36.64  &$-$07 10 59.9  &M2.5  &     0.800&      4.2 &$     -92.5$ & $     -29.3$& $     -7.5$ &$     -8.0$&C&Thick\\[0.3pt]
272  & 05 38 23.48  &$-$07 04 44.4  &M5.5  &     0.310&0.0 &$     -9.3$ & $     -10.4$& $<$$     -9.8$ &$<$$     -9.9$&W&Thick\\[0.3pt]
273  & 05 38 25.89  &$-$06 59 52.0  &M3  &     0.224&0.0 &$     -4.8$ & $     -6.7$& ... &...&W&N\\[0.3pt]
274  & 05 38 40.21  &$-$06 56 53.0  &M3.5  &     0.206&      2.3 &$     -4.6$ & $     -10.0$& ... &...&W&N\\[0.3pt]
275  & 05 38 30.60  &$-$07 01 43.5  &M3.5  &     0.366&      2.8 &$     -8.3$ & $...$& ... &...&W&N\\[0.3pt]
276  & 05 38 40.11  &$-$06 59 14.6  &K4.5  &     0.799&      4.5 &$     -109.8$ & $     -24.9$& $     -7.6$ &$     -7.8$&C&Thick\\[0.3pt]
277  & 05 39 05.37  &$-$07 11 05.1  &M2  &     0.469&      3.3 &$     -80.1$ & $     -8.2$& $     -8.0$ &$     -9.0$&C&Thick\\[0.3pt]
278  & 05 39 05.99  &$-$06 55 47.2  &M4.5  &     0.145&0.0 &$     -11.8$ & $     -17.1$& ... &...&W&N\\[0.3pt]
279  & 05 39 18.62  &$-$07 00 08.3  &K2.5  &      5.006&      1.4 &$     -1.6$ & $...$& ... &...&W&N\\[0.3pt]
280  & 05 39 36.38  &$-$07 00 58.0  &M2  &     0.262&      1.2 &$     -17.5$ & $     -10.7$& $     -9.3$ &$     -9.4$&C&Thick\\[0.3pt]
281  & 05 39 19.27  &$-$07 06 43.9  &M4  &     0.257&0.0 &$     -6.2$ & $     -6.2$& ... &...&W&N\\[0.3pt]
282  & 05 39 54.38  &$-$07 09 25.7  &M3  &     0.499&      2.5 &$     -19.7$ & $     -18.7$& ... &...&W&N\\[0.3pt]
283  & 05 39 38.85  &$-$07 10 35.9  &M0  &     0.681&      1.2 &$     -1.5$ & $     -1.1$& ... &...&W&N\\[0.3pt]
284  & 05 39 45.38  &$-$07 09 24.7  &M2  &    0.046&     0.9 &$     -2.8$ & $...$& ... &...&W&N\\[0.3pt]
285  & 05 39 53.44  &$-$07 04 02.8  &M3  &     0.108&0.0 &$     -5.9$ & $     -6.4$& ... &...&W&N\\[0.3pt]
286  & 05 39 32.73  &$-$07 17 19.4  &M4  &    0.045&0.0 &$     -4.0$ & $...$& ... &...&W&N\\[0.3pt]
287  & 05 40 09.78  &$-$07 09 53.7  &M3  &     0.287&0.0 &$     -40.3$ & $     -22.3$& $     -8.8$ &$     -9.1$&C&TD\\[0.3pt]
288  & 05 39 21.47  &$-$07 23 29.9  &M2.5  &     0.851&      3.1 &$     -11.8$ & $     -11.5$& ... &...&W&N\\[0.3pt]
289  & 05 40 27.32  &$-$07 25 44.1  &M1  &      1.704&      1.4 &$     -4.2$ & $     -2.9$& ... &...&W&N\\[0.3pt]
290  & 05 40 20.39  &$-$07 25 53.6  &M2  &     0.370&     0.7 &$     -62.0$ & $     -10.6$& $     -8.3$ &$     -9.1$&C&TD\\[0.3pt]
291  & 05 40 19.21  &$-$07 26 58.2  &M1  &     0.898&      2.2 &$    -0.6$ & $...$& ... &...&W&N\\[0.3pt]
292  & 05 40 44.69  &$-$07 38 04.4  &G1.5  &      1.844&     0.2 &$      2.3$ & $      2.2$& ... &...&W&N\\[0.3pt]
293  & 05 39 41.86  &$-$07 32 20.5  &K2.5  &      1.759&      4.1 &$    -0.6$ & $...$& ... &...&W&N\\[0.3pt]
294  & 05 39 22.34  &$-$07 26 44.5  &G3.5  &      19.795&      6.0 &$     -72.2$ & $     -39.0$& $     -5.9$ &$     -5.3$&C&Thick\\[0.3pt]
295  & 05 38 58.82  &$-$06 59 10.5  &M4.5  &     0.359&      2.3 &$     -12.4$ & $     -29.1$& ... &...&W&N\\[0.3pt]
296  & 05 38 17.44  &$-$07 09 39.4  &M3  &     0.656&      2.7 &$     -11.0$ & $     -28.9$& $<$$     -8.9$ &$<$$     -8.2$&W&TD\\[0.3pt]
297  & 05 38 09.16  &$-$07 05 25.8  &K4  &      2.045&      3.4 &$     -9.0$ & $     -1.6$& $     -8.2$ &$     -8.6$&C&Thick\\[0.3pt]
298  & 05 38 54.93  &$-$07 07 10.7  &M1.5  &     0.294&      3.7 &$     -14.5$ & $     -9.6$& $     -9.3$ &$     -9.3$&C&Thick\\[0.3pt]
299  & 05 35 58.33  &$-$06 22 39.4  &M5.5  &    0.054&0.0 &$...$ & $...$& ... &...&W&N\\[0.3pt]
300  & 05 35 20.60  &$-$06 17 49.7  &M2  &     0.413&      5.1 &$...$ & $...$& ... &...&W&N\\[0.3pt]
301  & 05 35 22.39  &$-$06 20 43.6  &K7  &     0.546&0.0 &$...$ & $...$& ... &...&W&N\\[0.3pt]
302  & 05 35 59.22  &$-$06 16 30.1  &B6  &      448.720&      1.4 &$...$ & $...$& ... &...&W&N\\[0.3pt]
303  & 05 36 44.94  &$-$06 16 04.6  &M4.5  &    0.086&0.0 &$...$ & $...$& ... &...&W&N\\[0.3pt]
304  & 05 42 01.49  &$-$08 06 52.5  &M5  &     0.277&     0.9 &$...$ & $...$& ... &...&W&N\\[0.3pt]
305  & 05 42 30.40  &$-$08 09 15.1  &B5  &      438.888&      4.7 &$...$ & $...$& ... &...&W&N\\[0.3pt]
306  & 05 42 45.77  &$-$08 05 15.0  &A0  &      35.147&      1.5 &$...$ & $...$& ... &...&W&N\\[0.3pt]
307  & 05 42 51.53  &$-$08 07 17.7  &M2.5  &     0.340&     0.9 &$...$ & $...$& ... &...&W&N\\[0.3pt]
308  & 05 43 00.63  &$-$08 08 40.8  &K5  &     0.580&     0.7 &$...$ & $...$& ... &...&W&N\\[0.3pt]
309  & 05 41 10.17  &$-$08 05 27.9  &M1  &      2.374&      9.7 &$...$ & $...$& ... &...&W&N\\[0.3pt]
525  & 05 36 33.22  &$-$06 08 55.0  &M7.0  &     0.119&      1.4 &$     -99.2$ & $...$& ... &...&C&Thick\\[0.3pt]
527  & 05 36 07.01  &$-$06 01 50.1  &M3.9  &    0.047&     0.4 &$     -39.0$ & $...$& $     -10.3$ &...&C&Thick\\[0.3pt]
528  & 05 36 15.57  &$-$06 00 50.4  &M5.4  &    0.088&0.0 &$     -56.0$ & $...$& $     -9.8$ &...&C&Thick\\[0.3pt]
529  & 05 35 58.92  &$-$06 02 39.7  &M4.7  &    0.052&0.0 &$     -184.0$ & $...$& $     -9.4$ &...&C&Thick\\[0.3pt]
530  & 05 36 06.29  &$-$06 03 15.4  &M5.2  &    0.039&0.0 &$     -19.0$ & $...$& $     -10.9$ &...&C&Thick\\[0.3pt]
532  & 05 36 34.92  &$-$06 08 20.5  &M5.2  &    0.021&0.0 &$     -134.0$ & $...$& $     -10.3$ &...&C&Thick\\[0.3pt]
533  & 05 35 25.58  &$-$06 13 04.4  &M6.7  &     0.142&      3.2 &$     -167.0$ & $...$& $     -8.8$ &...&C&Thick\\[0.3pt]
535  & 05 35 28.05  &$-$06 21 33.0  &M5.3  &     0.104&0.0 &$     -17.8$ & $...$& $<$$     -10.3$ &...&W&Thick\\[0.3pt]
536  & 05 35 15.85  &$-$06 09 46.6  &M5.3  &    0.038&0.0 &$     -67.5$ & $...$& $     -10.2$ &...&C&Thick\\[0.3pt]
537  & 05 35 42.21  &$-$06 11 43.6  &M5.4  &    0.058&0.0 &$     -18.5$ & $...$& $     -10.7$ &...&C&Thick\\[0.3pt]
538  & 05 35 34.92  &$-$06 08 36.5  &M0.0  &    0.021&      2.7 &$     -45.1$ & $...$& ... &...&C&Thick\\[0.3pt]
540  & 05 35 25.65  &$-$06 18 17.9  &M5.6  &    0.025&0.0 &$     -26.8$ & $...$& $     -11.0$ &...&C&Thick\\[0.3pt]
541  & 05 35 44.12  &$-$06 09 30.4  &M3.3  &   0.007&     0.4 &$     -21.4$ & $...$& ... &...&C&Thick\\[0.3pt]
542  & 05 34 54.04  &$-$06 23 50.7  &M0.5  &     0.842&0.0 &$     -37.6$ & $...$& $     -7.8$ &...&C&Thick\\[0.3pt]
543  & 05 34 47.64  &$-$06 19 40.1  &M2.5  &     0.356&0.0 &$     -19.0$ & $...$& $     -9.0$ &...&C&Thick\\[0.3pt]
544  & 05 34 39.88  &$-$06 25 14.0  &G6.0  &    0.068&      1.2 &$     -60.0$ & $...$& ... &...&C&Thick\\[0.3pt]
545  & 05 34 47.93  &$-$06 21 41.6  &M2.5  &     0.134&     0.8 &$     -5.3$ & $...$& $<$$     -10.5$ &...&W&Thick\\[0.3pt]
546  & 05 34 39.20  &$-$06 21 39.3  &M4.4  &    0.046&0.0 &$     -35.2$ & $...$& $     -10.4$ &...&C&Thick\\[0.3pt]
548  & 05 34 26.82  &$-$06 26 25.8  &M4.1  &     0.107&0.0 &$     -6.1$ & $...$& $<$$     -10.7$ &...&W&Thin\\[0.3pt]
549  & 05 34 20.42  &$-$06 31 15.0  &M5.1  &    0.062&      0.0 &$     -74.8$ & $...$& $     -9.8$ &...&C&Thick\\[0.3pt]
551  & 05 36 40.58  &$-$06 10 33.1  &K7.7  &      1.120&      4.7 &$     -19.2$ & $...$& $     -8.0$ &...&C&Thick\\[0.3pt]
561  & 05 35 37.34  &$-$06 21 19.1  &M4.7  &     0.206&0.0 &$     -12.4$ & $...$& $<$$     -9.9$ &...&W&Thick\\[0.3pt]
574  & 05 35 54.30  &$-$06 23 19.9  &M6.4  &    0.017&     0.1 &$     -22.8$ & $...$& ... &...&C&Thick\\[0.3pt]
582  & 05 35 28.59  &$-$06 30 03.6  &M4.6  &     0.106&0.0 &$     -8.7$ & $...$& $<$$     -10.6$ &...&W&Thick\\[0.3pt]
583  & 05 34 47.99  &$-$06 39 43.2  &M5.0  &    0.036&     0.5 &$     -55.0$ & $...$& $     -10.4$ &...&C&Thin\\[0.3pt]
584  & 05 36 56.18  &$-$06 27 52.7  &M2.0  &     0.172&      2.9 &$     -37.1$ & $...$& $     -9.2$ &...&C&Thick\\[0.3pt]
585  & 05 37 30.65  &$-$06 29 26.5  &M4.7  &    0.048&0.0 &$     -35.6$ & $...$& $     -10.4$ &...&C&Thick\\[0.3pt]
588  & 05 37 00.94  &$-$06 33 11.0  &M5.7  &     0.138&     0.2 &$     -53.8$ & $...$& $     -9.5$ &...&C&Thick\\[0.3pt]
596  & 05 35 27.09  &$-$06 45 48.3  &M4.3  &     0.207&      1.5 &$     -11.6$ & $...$& $<$$     -9.9$ &...&W&Thick\\[0.3pt]
597  & 05 35 13.57  &$-$06 48 03.1  &M5.1  &    0.075&0.0 &$     -11.7$ & $...$& $<$$     -10.7$ &...&W&Thick\\[0.3pt]
598  & 05 35 30.89  &$-$06 50 34.7  &M3.0  &    0.042&     0.6 &$     -51.5$ & $...$& $     -10.2$ &...&C&Thick\\[0.3pt]
599  & 05 37 17.28  &$-$06 36 18.1  &M5.0  &     0.116&0.0 &$     -27.9$ & $...$& $     -9.9$ &...&C&Thick\\[0.3pt]
600  & 05 37 41.78  &$-$06 39 34.0  &M4.7  &     0.187&0.0 &$     -106.0$ & $...$& $     -8.8$ &...&C&Thick\\[0.3pt]
601  & 05 37 53.08  &$-$06 35 55.3  &M5.2  &     0.140&0.0 &$     -40.3$ & $...$& $     -9.6$ &...&C&Thick\\[0.3pt]
602  & 05 38 03.26  &$-$06 41 46.9  &M2.8  &    0.087&      1.1 &$     -4.8$ & $...$& $<$$     -11.0$ &...&W&Thick\\[0.3pt]
607  & 05 36 50.27  &$-$06 41 54.4  &M4.5  &     0.117&      1.3 &$     -102.0$ & $...$& $     -9.2$ &...&C&Thick\\[0.3pt]
608  & 05 37 08.86  &$-$06 43 58.6  &M4.9  &    0.088&0.0 &$     -46.8$ & $...$& $     -9.8$ &...&C&Thick\\[0.3pt]
609  & 05 36 43.89  &$-$06 44 33.8  &M5.3  &    0.039&      1.0 &$     -53.7$ & $...$& $     -10.3$ &...&C&Thick\\[0.3pt]
619  & 05 38 27.67  &$-$06 54 53.4  &K7.5  &      1.121&     0.2 &$     -21.1$ & $...$& $     -7.9$ &...&C&Thick\\[0.3pt]
622  & 05 38 31.98  &$-$06 52 38.9  &M2.1  &     0.383&     0.7 &$     -41.5$ & $...$& $     -8.5$ &...&C&Thick\\[0.3pt]
623  & 05 38 26.79  &$-$06 50 54.9  &M3.0  &     0.200&      1.2 &$     -26.8$ & $...$& $     -9.4$ &...&C&Thick\\[0.3pt]
626  & 05 38 02.48  &$-$06 44 44.6  &M4.5  &     0.138&     0.5 &$     -20.0$ & $...$& $     -9.9$ &...&C&Thick\\[0.3pt]
628  & 05 37 53.49  &$-$06 58 15.5  &M1.7  &     0.644&      1.0 &$     -3.9$ & $...$& $<$$     -9.3$ &...&W&Thick\\[0.3pt]
629  & 05 37 30.66  &$-$06 56 06.1  &M4.2  &     0.408&0.0 &$     -16.0$ & $...$& $     -9.2$ &...&C&Thick\\[0.3pt]
630  & 05 37 44.47  &$-$06 50 36.4  &M1.0  &     0.427&     0.6 &$     -104.0$ & $...$& $     -7.9$ &...&C&Thick\\[0.3pt]
631  & 05 37 55.20  &$-$06 58 43.2  &M4.0  &     0.256&     0.2 &$     -10.4$ & $...$& $<$$     -9.8$ &...&W&Thick\\[0.3pt]
632  & 05 37 22.15  &$-$06 54 45.1  &M5.4  &     0.174&0.0 &$     -16.3$ & $...$& $<$$     -9.9$ &...&W&Thick\\[0.3pt]
633  & 05 37 36.66  &$-$07 03 04.3  &M4.3  &     0.156&0.0 &$     -36.0$ & $...$& $     -9.5$ &...&C&Thick\\[0.3pt]
634  & 05 37 51.41  &$-$06 57 09.4  &M5.2  &     0.119&     0.2 &$     -71.4$ & $...$& $     -9.4$ &...&C&Thick\\[0.3pt]
636  & 05 37 40.65  &$-$06 57 50.5  &M5.2  &    0.037&      0.0 &$     -23.7$ & $...$& $     -10.8$ &...&C&Thick\\[0.3pt]
638  & 05 37 15.51  &$-$06 59 03.6  &K5.7  &     0.785&      2.0 &$     -18.9$ & $...$& $     -8.4$ &...&C&Thick\\[0.3pt]
639  & 05 37 14.03  &$-$07 03 41.3  &M1.1  &     0.487&     0.2 &$     -15.8$ & $...$& $     -8.8$ &...&C&Thick\\[0.3pt]
640  & 05 37 13.95  &$-$07 03 23.1  &M2.7  &     0.293&0.0 &$     -32.9$ & $...$& $     -8.9$ &...&C&Thick\\[0.3pt]
642  & 05 36 20.55  &$-$07 05 31.6  &M0.9  &     0.520&     0.6 &$     -13.7$ & $...$& $     -8.8$ &...&C&TD\\[0.3pt]
665  & 05 38 34.59  &$-$06 57 47.4  &M6.0  &     0.107&      5.3 &$     -32.4$ & $...$& $     -9.9$ &...&C&Thick\\[0.3pt]
709  & 05 38 04.98  &$-$07 16 10.8  &M1.0  &     0.512&     0.4 &$     -7.1$ & $...$& $<$$     -9.2$ &...&W&Thick\\[0.3pt]
716  & 05 40 13.90  &$-$07 19 25.3  &K7.4  &     0.289&      3.9 &$     -132.0$ & $...$& $     -8.1$ &...&C&Thick\\[0.3pt]
720  & 05 39 43.40  &$-$07 20 20.8  &M0.5  &     0.764&      8.5 &$     -33.9$ & $...$& $     -8.0$ &...&C&Thick\\[0.3pt]
724  & 05 40 16.82  &$-$07 19 06.8  &M4.7  &     0.173&     0.5 &$     -282.0$ & $...$& $     -8.3$ &...&C&Thick\\[0.3pt]
740  & 05 39 32.33  &$-$07 22 24.4  &K3.0  &     0.405&      3.2 &$     -23.7$ & $...$& $     -8.8$ &...&C&Thick\\[0.3pt]
749  & 05 39 28.33  &$-$07 24 15.4  &M7.3  &    0.015&     0.5 &$     -200.0$ & $...$& ... &...&C&Thick\\[0.3pt]
753  & 05 38 24.90  &$-$07 44 36.7  &M5.0  &    0.017&      1.1 &$     -81.2$ & $...$& $     -10.7$ &...&C&Thick\\[0.3pt]
754  & 05 40 44.67  &$-$07 29 54.1  &M1.0  &     0.824&      3.5 &$     -254.0$ & $...$& $     -6.8$ &...&C&Thick\\[0.3pt]
760  & 05 40 11.57  &$-$07 30 41.0  &M3.6  &     0.250&      4.0 &$     -138.0$ & $...$& $     -8.3$ &...&C&Thick\\[0.3pt]
775  & 05 38 47.85  &$-$07 44 32.9  &M5.5  &     0.697&      3.0 &$     -92.6$ & $...$& $     -8.0$ &...&C&Thick\\[0.3pt]
781  & 05 40 59.83  &$-$07 43 14.3  &M5.4  &    0.048&      1.0 &$     -25.3$ & $...$& $     -10.6$ &...&C&TD\\[0.3pt]
805  & 05 39 46.05  &$-$07 53 00.6  &M4.8  &    0.090&     0.1 &$     -8.4$ & $...$& $<$$     -10.7$ &...&W&TD\\[0.3pt]
806  & 05 39 40.24  &$-$07 48 59.7  &M5.4  &    0.027&     0.5 &$     -53.0$ & $...$& $     -10.6$ &...&C&Thick\\[0.3pt]
817  & 05 42 04.33  &$-$07 52 23.7  &M4.5  &     0.125&      1.2 &$     -8.1$ & $...$& $<$$     -10.5$ &...&W&Thin\\[0.3pt]
818  & 05 41 45.59  &$-$07 55 55.0  &M3.3  &    0.070&     0.3 &$     -69.7$ & $...$& $     -9.7$ &...&C&Thick\\[0.3pt]
821  & 05 41 28.02  &$-$07 49 22.1  &M3.7  &    0.014&0.0 &$     -87.2$ & $...$& $     -10.7$ &...&C&Thick\\[0.3pt]
823  & 05 41 16.71  &$-$07 51 17.7  &M4.6  &    0.053&     0.7 &$     -20.6$ & $...$& $     -10.6$ &...&C&Thick\\[0.3pt]
848  & 05 42 02.96  &$-$07 56 20.7  &K3.0  &      1.395&      2.2 &$     -1.4$ & $...$& $<$$     -9.6$ &...&W&Thick\\[0.3pt]
875  & 05 42 44.00  &$-$08 09 26.7  &M0.0  &     0.790&      5.2 &$     -8.1$ & $...$& $<$$     -8.7$ &...&W&Thick\\[0.3pt]
877  & 05 42 30.83  &$-$08 09 05.3  &M2.8  &     0.494&      3.7 &$     -46.1$ & $...$& $     -8.3$ &...&C&Thick\\[0.3pt]
879  & 05 42 46.28  &$-$08 18 19.4  &M4.2  &     0.184&      2.9 &$     -23.4$ & $...$& $     -9.6$ &...&C&Thick\\[0.3pt]
880  & 05 42 33.06  &$-$08 09 38.4  &M4.3  &     0.143&      3.7 &$     -132.0$ & $...$& $     -8.9$ &...&C&Thick\\[0.3pt]
881  & 05 43 01.56  &$-$08 06 03.6  &M7.0  &    0.044&0.0 &$     -407.0$ & $...$& ... &...&C&Thick\\[0.3pt]
892  & 05 43 04.40  &$-$08 18 10.6  &M2.5  &     0.288&      2.6 &$     -4.3$ & $...$& $<$$     -10.0$ &...&W&Thick\\[0.3pt]
893  & 05 43 04.56  &$-$08 16 39.1  &M0.6  &     0.416&      4.6 &$     -6.0$ & $...$& $<$$     -9.5$ &...&W&TD\\[0.3pt]
894  & 05 42 57.21  &$-$08 18 28.6  &M3.6  &     0.110&      1.8 &$     -10.1$ & $...$& $<$$     -10.4$ &...&W&Thick\\[0.3pt]
895  & 05 42 51.14  &$-$08 21 16.1  &M4.5  &    0.057&      1.9 &$     -53.8$ & $...$& $     -10.0$ &...&C&Thick\\[0.3pt]
899  & 05 42 45.03  &$-$08 33 36.2  &M2.6  &     0.527&      5.3 &$     -5.7$ & $...$& $<$$     -9.4$ &...&W&TD\\[0.3pt]
902  & 05 41 42.45  &$-$08 37 07.1  &K1.0  &      14.415&      6.8 &$     -26.7$ & $...$& $     -6.4$ &...&C&Thick\\[0.3pt]
905  & 05 42 05.48  &$-$08 38 28.5  &M1.0  &      1.061&      2.9 &$     -10.0$ & $...$& $     -8.4$ &...&C&Thick\\[0.3pt]
908  & 05 41 53.68  &$-$08 37 43.1  &M6.0  &     0.318&      5.4 &$     -223.0$ & $...$& $     -8.1$ &...&C&Thick\\[0.3pt]
913  & 05 41 22.95  &$-$08 39 10.6  &M1.8  &     0.773&      2.9 &$     -49.2$ & $...$& $     -7.8$ &...&C&Thick\\[0.3pt]
918  & 05 41 30.50  &$-$08 43 58.9  &M5.7  &    0.017&     0.7 &$     -220.0$ & $...$& ... &...&C&Thick\\[0.3pt]
920  & 05 42 46.09  &$-$08 40 00.8  &K4.0  &      3.092&      4.1 &$     -3.1$ & $...$& $<$$     -8.5$ &...&W&Thick\\[0.3pt]
924  & 05 43 03.92  &$-$08 39 09.3  &M1.4  &     0.758&      4.0 &$     -11.1$ & $...$& $     -8.6$ &...&C&Thick\\[0.3pt]
927  & 05 42 40.81  &$-$08 40 08.7  &M2.4  &     0.327&      1.0 &$     -105.0$ & $...$& $     -8.2$ &...&C&Thick\\[0.3pt]
932  & 05 42 47.50  &$-$08 38 04.1  &M6.0  &     0.125&      3.5 &$     -250.0$ & $...$& $     -8.7$ &...&C&Thick\\[0.3pt]
943  & 05 42 38.32  &$-$08 41 02.0  &M1.7  &     0.492&      4.7 &$     -51.8$ & $...$& $     -8.2$ &...&C&Thick\\[0.3pt]
945  & 05 42 34.55  &$-$08 53 38.4  &M3.0  &     0.115&      5.7 &$     -14.7$ & $...$& $<$$     -10.1$ &...&W&Thick\\[0.3pt]
947  & 05 37 13.26  &$-$06 35 00.3  &A6.9  &      20.141&      1.0 &$     -5.2$ & $...$& $     -7.6$ &...&C&Thick\\[0.3pt]
963  & 05 43 43.61  &$-$08 34 16.5  &M0.0  &     0.565&      3.0 &$     -20.9$ & $...$& $     -8.5$ &...&C&Thick\\[0.3pt]
965  & 05 42 48.71  &$-$08 38 31.1  &K7.5  &      3.748&      4.0 &$     -30.1$ & $...$& $     -6.8$ &...&C&Thick\\[0.3pt]
966  & 05 35 46.84  &$-$06 05 07.4  &M0.9  &     0.327&0.0 &$     -1.5$ & $...$& ... &...&W&N\\[0.3pt]
970  & 05 35 05.43  &$-$06 15 46.9  &M4.9  &     0.382&      1.8 &$     -20.7$ & $...$& ... &...&W&N\\[0.3pt]
971  & 05 35 22.80  &$-$06 12 04.8  &M2.5  &     0.164&     0.3 &$     -23.9$ & $...$& $     -9.6$ &...&C&TD\\[0.3pt]
972  & 05 35 33.59  &$-$06 18 24.7  &M3.2  &     0.146&0.0 &$     -8.5$ & $...$& ... &...&W&N\\[0.3pt]
973  & 05 35 47.07  &$-$06 11 45.1  &M5.0  &    0.086&     0.6 &$     -86.7$ & $...$& ... &...&W&N\\[0.3pt]
974  & 05 35 42.20  &$-$06 15 14.2  &M4.4  &    0.082&0.0 &$     -13.6$ & $...$& ... &...&W&N\\[0.3pt]
975  & 05 35 16.96  &$-$06 13 08.9  &M3.9  &    0.078&0.0 &$     -6.5$ & $...$& ... &...&W&N\\[0.3pt]
976  & 05 35 29.55  &$-$06 18 54.7  &M4.9  &    0.078&0.0 &$     -10.4$ & $...$& ... &...&W&N\\[0.3pt]
979  & 05 34 30.27  &$-$06 22 01.0  &M3.3  &     0.371&0.0 &$     -6.5$ & $...$& ... &...&W&N\\[0.3pt]
980  & 05 34 35.84  &$-$06 21 54.6  &M2.7  &     0.281&0.0 &$     -7.1$ & $...$& ... &...&W&N\\[0.3pt]
981  & 05 34 41.03  &$-$06 27 50.7  &M1.4  &     0.285&0.0 &$     -2.4$ & $...$& ... &...&W&N\\[0.3pt]
982  & 05 34 22.56  &$-$06 20 29.1  &M4.5  &     0.191&0.0 &$     -7.9$ & $...$& ... &...&W&N\\[0.3pt]
983  & 05 35 07.15  &$-$06 18 16.3  &M4.3  &     0.182&0.0 &$     -13.0$ & $...$& ... &...&W&N\\[0.3pt]
984  & 05 35 11.11  &$-$06 20 14.2  &M2.9  &     0.187&0.0 &$     -2.9$ & $...$& ... &...&W&N\\[0.3pt]
985  & 05 34 48.11  &$-$06 18 11.5  &M2.9  &     0.166&0.0 &$     -3.5$ & $...$& ... &...&W&N\\[0.3pt]
986  & 05 35 02.79  &$-$06 23 59.8  &M4.8  &     0.134&0.0 &$     -11.7$ & $...$& ... &...&W&N\\[0.3pt]
988  & 05 34 32.87  &$-$06 24 43.9  &M4.8  &    0.093&0.0 &$     -10.6$ & $...$& ... &...&W&N\\[0.3pt]
989  & 05 34 48.31  &$-$06 22 42.7  &M5.5  &    0.093&0.0 &$     -14.7$ & $...$& $<$$     -10.5$ &...&W&Thin\\[0.3pt]
990  & 05 35 07.36  &$-$06 26 33.9  &M5.4  &    0.083&0.0 &$     -13.7$ & $...$& ... &...&W&N\\[0.3pt]
991  & 05 35 07.33  &$-$06 18 55.2  &M4.4  &    0.044&0.0 &$     -13.6$ & $...$& ... &...&W&N\\[0.3pt]
999  & 05 34 15.59  &$-$06 24 16.7  &M4.0  &    0.077&     0.2 &$...$ & $...$& ... &...&W&N\\[0.3pt]
1003  & 05 36 57.36  &$-$06 18 45.1  &M5.0  &     0.195&0.0 &$     -8.0$ & $...$& ... &...&W&N\\[0.3pt]
1004  & 05 36 36.85  &$-$06 09 54.9  &M3.6  &     0.129&0.0 &$     -5.6$ & $...$& ... &...&W&N\\[0.3pt]
1005  & 05 36 29.80  &$-$06 14 19.6  &M5.5  &    0.095&0.0 &$     -10.0$ & $...$& ... &...&W&N\\[0.3pt]
1007  & 05 36 50.36  &$-$06 23 09.1  &M4.8  &    0.056&0.0 &$     -13.9$ & $...$& ... &...&W&N\\[0.3pt]
1016  & 05 35 41.01  &$-$06 26 50.4  &K2.0  &      1.510&     0.8 &$     -1.6$ & $...$& ... &...&W&N\\[0.3pt]
1023  & 05 35 03.65  &$-$06 27 55.5  &M5.1  &     0.120&0.0 &$     -13.3$ & $...$& ... &...&W&N\\[0.3pt]
1024  & 05 34 49.59  &$-$06 32 59.4  &M4.9  &    0.059&     0.1 &$     -13.1$ & $...$& ... &...&W&N\\[0.3pt]
1025  & 05 35 33.05  &$-$06 27 28.9  &M4.5  &    0.039&0.0 &$     -6.7$ & $...$& ... &...&W&N\\[0.3pt]
1039  & 05 38 23.66  &$-$06 37 44.4  &K1.5  &      2.742&      0.0 &$    -0.6$ & $...$& ... &...&W&N\\[0.3pt]
1040  & 05 37 58.88  &$-$06 43 31.3  &M5.6  &     0.209&0.0 &$     -26.8$ & $...$& $     -9.6$ &...&C&Thick\\[0.3pt]
1042  & 05 37 59.80  &$-$06 42 05.4  &M4.0  &     0.274&0.0 &$     -4.5$ & $...$& ... &...&W&N\\[0.3pt]
1043  & 05 37 45.37  &$-$06 38 13.1  &M3.2  &     0.230&      3.3 &$...$ & $...$& ... &...&W&N\\[0.3pt]
1044  & 05 38 04.98  &$-$06 38 25.6  &M4.5  &     0.224&0.0 &$     -9.8$ & $...$& ... &...&W&N\\[0.3pt]
1045  & 05 38 02.55  &$-$06 42 31.9  &M3.3  &     0.164&     0.4 &$     -4.9$ & $...$& ... &...&W&N\\[0.3pt]
1047  & 05 38 02.49  &$-$06 40 56.8  &M5.0  &    0.071&0.0 &$...$ & $...$& ... &...&W&N\\[0.3pt]
1053  & 05 37 18.90  &$-$06 47 03.8  &M5.1  &    0.085&0.0 &$     -15.3$ & $...$& ... &...&W&N\\[0.3pt]
1054  & 05 37 16.86  &$-$06 47 50.5  &M5.5  &    0.052&     0.1 &$...$ & $...$& ... &...&W&N\\[0.3pt]
1065  & 05 37 55.01  &$-$06 44 58.8  &M3.3  &     0.309&0.0 &$     -6.5$ & $...$& ... &...&W&N\\[0.3pt]
1072  & 05 37 59.03  &$-$06 58 46.0  &M5.2  &     0.362&0.0 &$     -21.0$ & $...$& ... &...&W&N\\[0.3pt]
1073  & 05 37 49.34  &$-$06 51 37.1  &M3.5  &     0.248&     0.5 &$     -13.1$ & $...$& $<$$     -9.6$ &...&W&TD\\[0.3pt]
1077  & 05 37 32.29  &$-$07 04 58.7  &M2.9  &     0.301&0.0 &$     -7.9$ & $...$& ... &...&W&N\\[0.3pt]
1110  & 05 39 38.68  &$-$07 45 05.2  &M4.4  &     0.160&0.0 &$     -7.1$ & $...$& ... &...&W&N\\[0.3pt]
1113  & 05 40 51.78  &$-$07 37 13.5  &G3.7  &      3.791&      7.7 &$    -0.5$ & $...$& ... &...&W&N\\[0.3pt]
1114  & 05 41 16.32  &$-$07 35 35.9  &M4.3  &     0.407&0.0 &$     -10.7$ & $...$& ... &...&W&N\\[0.3pt]
1115  & 05 41 10.70  &$-$07 38 45.2  &M3.3  &     0.240&     0.8 &$     -7.8$ & $...$& ... &...&W&N\\[0.3pt]
1118  & 05 40 49.33  &$-$07 46 32.7  &M0.2  &     0.679&      8.2 &$     -67.9$ & $...$& $     -7.7$ &...&C&TD\\[0.3pt]
1131  & 05 42 01.52  &$-$07 56 15.2  &M3.4  &     0.177&     0.6 &$     -7.5$ & $...$& ... &...&W&N\\[0.3pt]
1141  & 05 42 48.13  &$-$08 16 24.9  &K7.6  &     0.602&      2.3 &$     -3.0$ & $...$& ... &...&W&N\\[0.3pt]
1143  & 05 42 56.24  &$-$08 15 06.6  &M2.6  &     0.275&      3.4 &$     -2.1$ & $...$& ... &...&W&N\\[0.3pt]
1144  & 05 42 43.07  &$-$08 18 35.0  &K0.3  &      1.163&      5.7 &$    -0.3$ & $...$& ... &...&W&N\\[0.3pt]
1145  & 05 42 34.07  &$-$08 15 29.6  &M3.3  &     0.181&      3.9 &$...$ & $...$& ... &...&W&N\\[0.3pt]
1147  & 05 42 48.97  &$-$08 15 00.4  &M1.6  &     0.317&      2.8 &$     -3.6$ & $...$& ... &...&W&N\\[0.3pt]
1148  & 05 42 37.90  &$-$08 14 52.3  &M4.7  &    0.060&      2.2 &$...$ & $...$& ... &...&W&N\\[0.3pt]
1157  & 05 43 19.00  &$-$08 16 29.5  &M0.4  &     0.833&      4.1 &$     -7.1$ & $...$& ... &...&W&N\\[0.3pt]
1159  & 05 43 05.91  &$-$08 21 50.6  &M3.3  &     0.291&      2.1 &$...$ & $...$& ... &...&W&N\\[0.3pt]
1160  & 05 43 08.18  &$-$08 16 40.3  &M2.0  &     0.361&      2.9 &$...$ & $...$& ... &...&W&N\\[0.3pt]
1162  & 05 43 01.24  &$-$08 24 05.5  &M5.7  &    0.018&     0.7 &$     -67.8$ & $...$& ... &...&W&N\\[0.3pt]
1166  & 05 42 30.62  &$-$08 32 55.2  &G7.0  &      3.541&      1.9 &$     -6.3$ & $...$& $     -8.2$ &...&C&TD\\[0.3pt]
1167  & 05 42 51.80  &$-$08 27 05.2  &M3.1  &    0.080&     0.2 &$     -15.0$ & $...$& ... &...&W&N\\[0.3pt]
1168  & 05 43 07.43  &$-$08 30 29.6  &M4.4  &    0.065&0.0 &$...$ & $...$& ... &...&W&N\\[0.3pt]
1174  & 05 42 09.85  &$-$08 42 30.1  &M4.1  &     0.114&0.0 &$...$ & $...$& ... &...&W&N\\[0.3pt]
1175  & 05 42 28.87  &$-$08 38 59.4  &M4.0  &    0.087&0.0 &$     -7.4$ & $...$& ... &...&W&N\\[0.3pt]
1176  & 05 42 23.62  &$-$08 36 58.3  &M5.3  &    0.048&0.0 &$     -15.9$ & $...$& ... &...&W&N\\[0.3pt]
1180  & 05 42 50.51  &$-$08 39 57.8  &  &      2.501&      7.2 &$...$ & $...$& ... &...&...&Thin\\[0.3pt]
1182  & 05 43 12.62  &$-$08 34 42.1  &K6.5  &      1.712&      5.5 &$     -1.5$ & $...$& ... &...&W&N\\[0.3pt]
1186  & 05 42 53.93  &$-$08 38 24.7  &M0.6  &     0.250&      1.1 &$     -3.1$ & $...$& ... &...&W&N\\[0.3pt]
1187  & 05 42 57.11  &$-$08 46 03.5  &M4.4  &     0.103&0.0 &$...$ & $...$& ... &...&W&N\\[0.3pt]
1188  & 05 42 56.39  &$-$08 37 45.9  &M3.7  &    0.095&      0.0 &$     -4.9$ & $...$& $<$$     -10.9$ &...&W&TD\\[0.3pt]
1189  & 05 43 18.80  &$-$08 40 40.4  &M4.5  &    0.041&      0.0 &$     -14.1$ & $...$& ... &...&W&N\\[0.3pt]
1196  & 05 42 42.43  &$-$08 48 14.1  &M2.0  &      1.479&      7.0 &$     -2.9$ & $...$& $<$$     -8.8$ &...&W&TD\\[0.3pt]
1197  & 05 39 58.26  &$-$07 37 12.7  &K2.5  &      2.035&     0.5 &$    -0.7$ & $...$& ... &...&W&N\\[0.3pt]
1198  & 05 42 49.13  &$-$08 20 37.1  &M3.1  &     0.367&      1.7 &$     -6.4$ & $...$& ... &...&W&N\\[0.3pt]
1203  & 05 40 06.57  &$-$07 24 01.1  &M3.1  &     0.509&      5.7 &$     -42.1$ & $...$& $     -8.3$ &...&C&Thick\\[0.3pt]
1211  & 05 34 06.22  &$-$06 30 44.8  &M2.5  &     0.806&     0.3 &$     -5.0$ & $...$& $<$$     -9.1$ &...&W&TD\\[0.3pt]
1227  & 05 39 01.22  &$-$07 01 09.3  &M2.9  &     0.339&      3.5 &$     -35.4$ & $...$& $     -8.8$ &...&C&Thin\\[0.3pt]
1240  & 05 38 51.43  &$-$08 01 27.3  &M5.2  &     0.273&      1.0 &$     -135.0$ & $...$& $     -8.4$ &...&C&Thick\\[0.3pt]
1243  & 05 43 18.49  &$-$08 09 24.4  &M3.6  &    0.085&     0.2 &$     -4.7$ & $...$& $<$$     -11.0$ &...&W&Thin\\[0.3pt]
1248  & 05 34 04.94  &$-$06 23 47.2  &M4.0  &     0.198&0.0 &$     -5.7$ & $...$& $<$$     -10.3$ &...&W&Thick\\[0.3pt]
1249  & 05 34 06.67  &$-$06 24 11.7  &K0.8  &      2.085&      3.6 &$     -1.2$ & $...$& ... &...&W&N\\[0.3pt]
1250  & 05 34 10.06  &$-$06 26 50.5  &M4.9  &    0.040&      0.0 &$     -5.1$ & $...$& ... &...&W&N\\[0.3pt]
1251  & 05 34 23.60  &$-$06 18 39.2  &M2.6  &     0.381&0.0 &$     -4.8$ & $...$& ... &...&W&N\\[0.3pt]
1252  & 05 34 36.30  &$-$06 16 24.4  &M4.8  &    0.075&0.0 &$     -75.2$ & $...$& $     -9.7$ &...&C&Thick\\[0.3pt]
1253  & 05 34 38.58  &$-$06 35 56.2  &M3.2  &     0.222&0.0 &$     -6.9$ & $...$& ... &...&W&N\\[0.3pt]
1254  & 05 34 38.88  &$-$06 25 21.6  &M2.2  &     0.352&0.0 &$     -2.5$ & $...$& ... &...&W&N\\[0.3pt]
1255  & 05 34 39.68  &$-$06 18 06.3  &M4.6  &     0.112&0.0 &$     -13.1$ & $...$& ... &...&W&N\\[0.3pt]
1256  & 05 34 44.75  &$-$06 40 29.1  &M4.8  &    0.092&0.0 &$     -10.2$ & $...$& ... &...&W&N\\[0.3pt]
1257  & 05 34 51.42  &$-$06 34 26.8  &M6.0  &    0.015&0.0 &$     -109.0$ & $...$& ... &...&C&Thick\\[0.3pt]
1258  & 05 34 52.66  &$-$06 35 35.7  &M4.3  &    0.070&0.0 &$     -8.0$ & $...$& ... &...&W&N\\[0.3pt]
1259  & 05 34 56.64  &$-$06 34 10.1  &M5.0  &     0.101&0.0 &$     -11.8$ & $...$& ... &...&W&N\\[0.3pt]
1260  & 05 34 58.02  &$-$06 12 23.9  &M0.5  &      1.705&     0.3 &$     -5.0$ & $...$& ... &...&W&N\\[0.3pt]
1261  & 05 35 02.83  &$-$06 12 21.8  &M4.5  &     0.271&0.0 &$     -6.5$ & $...$& ... &...&W&N\\[0.3pt]
1262  & 05 35 03.08  &$-$06 12 23.4  &M4.3  &     0.177&0.0 &$     -14.4$ & $...$& ... &...&W&N\\[0.3pt]
1263  & 05 35 04.29  &$-$06 39 04.3  &M4.9  &    0.054&0.0 &$     -11.9$ & $...$& ... &...&W&N\\[0.3pt]
1264  & 05 35 07.56  &$-$06 33 39.0  &M3.0  &     0.145&0.0 &$     -7.4$ & $...$& ... &...&W&N\\[0.3pt]
1265  & 05 35 10.93  &$-$06 33 05.0  &M4.4  &    0.045&0.0 &$     -20.1$ & $...$& ... &...&W&N\\[0.3pt]
1266  & 05 35 11.01  &$-$06 47 16.9  &M4.3  &    0.047&0.0 &$     -6.9$ & $...$& ... &...&W&N\\[0.3pt]
1267  & 05 35 12.00  &$-$06 25 09.7  &M5.4  &    0.017&      0.0 &$     -92.5$ & $...$& $     -10.6$ &...&C&Thick\\[0.3pt]
1268  & 05 35 12.02  &$-$06 49 54.4  &M4.6  &     0.214&0.0 &$     -10.3$ & $...$& $<$$     -10.0$ &...&W&TD\\[0.3pt]
1269  & 05 35 15.79  &$-$06 09 39.7  &M4.5  &    0.050&0.0 &$     -7.7$ & $...$& ... &...&W&N\\[0.3pt]
1270  & 05 35 16.37  &$-$06 41 13.2  &M5.4  &    0.059&0.0 &$     -19.2$ & $...$& ... &...&W&N\\[0.3pt]
1271  & 05 35 18.62  &$-$06 37 11.4  &M4.9  &   0.005&0.0 &$     -33.2$ & $...$& ... &...&W&N\\[0.3pt]
1272  & 05 35 20.45  &$-$06 47 25.9  &M1.2  &     0.370&0.0 &$     -3.8$ & $...$& ... &...&W&N\\[0.3pt]
1273  & 05 35 20.50  &$-$06 45 41.1  &M4.7  &     0.248&0.0 &$     -11.4$ & $...$& ... &...&W&N\\[0.3pt]
1274  & 05 35 20.89  &$-$06 07 17.7  &M4.8  &    0.096&0.0 &$     -61.0$ & $...$& $     -9.6$ &...&C&Thick\\[0.3pt]
1275  & 05 35 23.16  &$-$06 23 36.7  &M2.6  &   0.005&0.0 &$     -186.0$ & $...$& ... &...&C&Thick\\[0.3pt]
1276  & 05 35 24.36  &$-$06 20 03.3  &M4.4  &    0.063&0.0 &$     -6.1$ & $...$& ... &...&W&N\\[0.3pt]
1277  & 05 35 24.41  &$-$06 11 14.6  &M6.0  &    0.085&0.0 &$     -14.6$ & $...$& ... &...&W&N\\[0.3pt]
1278  & 05 35 26.78  &$-$06 10 34.0  &M6.1  &    0.015&0.0 &$     -8.4$ & $...$& ... &...&W&Thick\\[0.3pt]
1279  & 05 35 27.90  &$-$06 09 39.1  &M3.3  &     0.535&0.0 &$     -29.0$ & $...$& ... &...&W&N\\[0.3pt]
1280  & 05 35 29.80  &$-$06 07 39.5  &M3.4  &     0.137&0.0 &$     -10.1$ & $...$& ... &...&W&N\\[0.3pt]
1281  & 05 35 30.38  &$-$06 07 15.1  &M5.7  &    0.035&0.0 &$     -22.3$ & $...$& ... &...&W&N\\[0.3pt]
1282  & 05 35 30.61  &$-$06 50 33.7  &M4.8  &    0.056&0.0 &$     -11.8$ & $...$& ... &...&W&N\\[0.3pt]
1283  & 05 35 32.84  &$-$06 52 38.4  &G9.0  &      2.772&      1.2 &$    -0.7$ & $...$& ... &...&W&N\\[0.3pt]
1284  & 05 35 35.24  &$-$06 48 41.6  &M4.5  &     0.111&0.0 &$     -8.6$ & $...$& ... &...&W&N\\[0.3pt]
1285  & 05 35 38.09  &$-$06 11 52.3  &M4.5  &    0.047&0.0 &$     -8.7$ & $...$& ... &...&W&N\\[0.3pt]
1286  & 05 35 40.40  &$-$06 35 55.0  &G1.6  &      3.438&      5.5 &$      1.1$ & $...$& ... &...&W&N\\[0.3pt]
1287  & 05 35 40.87  &$-$06 43 51.7  &K0.6  &      1.971&0.0 &$     0.5$ & $...$& ... &...&W&N\\[0.3pt]
1288  & 05 35 41.69  &$-$06 09 02.1  &M4.5  &     0.105&0.0 &$     -8.6$ & $...$& ... &...&W&N\\[0.3pt]
1289  & 05 35 45.52  &$-$06 45 19.8  &M3.4  &     0.143&0.0 &$     -6.3$ & $...$& ... &...&W&N\\[0.3pt]
1290  & 05 35 45.87  &$-$06 05 38.8  &M2.8  &     0.355&0.0 &$     -3.3$ & $...$& ... &...&W&N\\[0.3pt]
1291  & 05 35 48.79  &$-$06 09 07.2  &M3.3  &     0.159&0.0 &$     -4.8$ & $...$& ... &...&W&N\\[0.3pt]
1292  & 05 35 49.12  &$-$06 41 02.8  &M3.0  &     0.376&0.0 &$     -6.1$ & $...$& ... &...&W&N\\[0.3pt]
1293  & 05 35 50.24  &$-$06 33 35.4  &M4.5  &     0.214&0.0 &$     -9.4$ & $...$& ... &...&W&N\\[0.3pt]
1295  & 05 35 53.68  &$-$06 30 54.7  &M5.2  &    0.033&      0.0 &$     -20.3$ & $...$& $     -11.0$ &...&C&Thick\\[0.3pt]
1296  & 05 35 54.52  &$-$06 57 03.3  &M3.0  &     0.290&      1.0 &$     -4.7$ & $...$& ... &...&W&N\\[0.3pt]
1297  & 05 35 57.05  &$-$06 47 04.8  &K2.0  &      1.713&     0.7 &$    -0.5$ & $...$& ... &...&W&N\\[0.3pt]
1298  & 05 35 57.67  &$-$06 38 13.4  &K6.0  &      1.752&      1.1 &$     -3.5$ & $...$& ... &...&W&N\\[0.3pt]
1299  & 05 35 57.96  &$-$06 08 13.7  &M5.1  &     0.213&0.0 &$     -19.4$ & $...$& ... &...&W&N\\[0.3pt]
1300  & 05 35 58.79  &$-$06 12 43.7  &M3.9  &     0.108&0.0 &$     -5.7$ & $...$& ... &...&W&N\\[0.3pt]
1301  & 05 35 59.23  &$-$06 49 51.8  &M3.1  &     0.190&0.0 &$     -7.6$ & $...$& ... &...&W&N\\[0.3pt]
1302  & 05 35 59.64  &$-$06 56 29.3  &M4.3  &    0.085&0.0 &$     -7.8$ & $...$& ... &...&W&N\\[0.3pt]
1303  & 05 36 01.39  &$-$06 44 14.5  &M4.6  &     0.191&0.0 &$     -8.0$ & $...$& ... &...&W&N\\[0.3pt]
1304  & 05 36 01.94  &$-$07 03 56.7  &M5.5  &    0.050&0.0 &$     -14.8$ & $...$& ... &...&W&N\\[0.3pt]
1305  & 05 36 02.88  &$-$06 50 42.3  &M3.2  &     0.422&      0.0 &$     -7.6$ & $...$& ... &...&W&N\\[0.3pt]
1306  & 05 36 13.76  &$-$06 02 46.3  &M4.5  &    0.060&0.0 &$     -9.0$ & $...$& ... &...&W&N\\[0.3pt]
1307  & 05 36 18.65  &$-$06 31 25.5  &M4.9  &     0.265&0.0 &$     -8.7$ & $...$& ... &...&W&N\\[0.3pt]
1308  & 05 36 19.53  &$-$06 44 14.8  &M5.5  &     0.166&0.0 &$     -15.3$ & $...$& ... &...&W&N\\[0.3pt]
1309  & 05 36 19.78  &$-$06 31 19.3  &M0.6  &     0.376&      0.0 &$     -3.5$ & $...$& ... &...&W&N\\[0.3pt]
1310  & 05 36 20.86  &$-$06 31 10.2  &K3.0  &      1.506&      1.2 &$     -1.8$ & $...$& ... &...&W&N\\[0.3pt]
1311  & 05 36 23.96  &$-$06 45 23.8  &M4.9  &     0.152&0.0 &$     -15.2$ & $...$& ... &...&W&N\\[0.3pt]
1312  & 05 36 26.33  &$-$06 48 43.6  &M5.8  &    0.098&0.0 &$     -12.5$ & $...$& ... &...&W&N\\[0.3pt]
1313  & 05 36 26.48  &$-$06 06 16.4  &M4.5  &     0.103&0.0 &$     -14.8$ & $...$& ... &...&W&N\\[0.3pt]
1314  & 05 36 27.65  &$-$06 14 40.5  &M6.0  &    0.020&0.0 &$     -19.9$ & $...$& ... &...&W&N\\[0.3pt]
1315  & 05 36 30.48  &$-$06 30 06.8  &M4.4  &    0.063&0.0 &$     -5.8$ & $...$& ... &...&W&N\\[0.3pt]
1316  & 05 36 32.81  &$-$06 00 50.2  &M4.5  &    0.072&0.0 &$     -13.1$ & $...$& ... &...&W&N\\[0.3pt]
1317  & 05 36 32.98  &$-$06 02 29.9  &M3.4  &     0.126&0.0 &$     -9.9$ & $...$& ... &...&W&N\\[0.3pt]
1318  & 05 36 35.42  &$-$06 17 36.2  &M4.4  &    0.059&0.0 &$     -5.7$ & $...$& ... &...&W&N\\[0.3pt]
1319  & 05 36 37.48  &$-$06 16 07.5  &M5.7  &    0.045&0.0 &$     -19.9$ & $...$& ... &...&W&N\\[0.3pt]
1320  & 05 36 39.97  &$-$06 16 05.0  &M5.0  &    0.036&0.0 &$     -12.9$ & $...$& ... &...&W&N\\[0.3pt]
1321  & 05 36 40.44  &$-$06 49 52.9  &M4.3  &    0.070&0.0 &$     -7.9$ & $...$& ... &...&W&N\\[0.3pt]
1322  & 05 36 41.21  &$-$06 41 01.0  &M5.7  &     0.178&0.0 &$     -18.0$ & $...$& ... &...&W&N\\[0.3pt]
1323  & 05 36 41.67  &$-$06 11 46.1  &M4.6  &     0.133&0.0 &$     -10.0$ & $...$& ... &...&W&N\\[0.3pt]
1324  & 05 36 41.99  &$-$06 07 06.2  &M3.3  &     0.416&0.0 &$     -5.8$ & $...$& ... &...&W&N\\[0.3pt]
1325  & 05 36 43.15  &$-$06 16 56.9  &M5.4  &    0.022&0.0 &$     -27.2$ & $...$& ... &...&W&N\\[0.3pt]
1326  & 05 36 43.27  &$-$07 17 47.8  &M4.6  &     0.158&0.0 &$     -11.9$ & $...$& ... &...&W&N\\[0.3pt]
1327  & 05 36 44.92  &$-$06 04 35.3  &M4.3  &     0.116&0.0 &$     -6.6$ & $...$& ... &...&W&N\\[0.3pt]
1328  & 05 36 46.71  &$-$06 07 22.1  &M2.2  &     0.609&0.0 &$     -3.4$ & $...$& ... &...&W&N\\[0.3pt]
1329  & 05 36 50.91  &$-$06 10 55.0  &M5.5  &    0.054&0.0 &$     -16.6$ & $...$& ... &...&W&N\\[0.3pt]
1330  & 05 36 52.32  &$-$07 06 10.4  &M5.0  &     0.270&0.0 &$     -17.0$ & $...$& ... &...&W&N\\[0.3pt]
1331  & 05 36 53.82  &$-$06 20 53.6  &M3.5  &     0.160&0.0 &$     -5.8$ & $...$& ... &...&W&N\\[0.3pt]
1332  & 05 36 54.34  &$-$06 07 21.8  &M4.0  &     0.135&0.0 &$     -6.9$ & $...$& ... &...&W&N\\[0.3pt]
1333  & 05 36 55.33  &$-$07 17 49.9  &M5.0  &     0.130&      1.0 &$     -10.6$ & $...$& ... &...&W&N\\[0.3pt]
1334  & 05 37 09.91  &$-$06 45 46.5  &M2.8  &     0.220&0.0 &$     -10.5$ & $...$& ... &...&W&N\\[0.3pt]
1336  & 05 37 19.32  &$-$07 10 23.1  &K7.9  &     0.388&0.0 &$     -2.5$ & $...$& ... &...&W&N\\[0.3pt]
1337  & 05 37 22.68  &$-$07 21 24.8  &M4.5  &    0.056&     0.9 &$     -14.7$ & $...$& $<$$     -10.8$ &...&W&Thick\\[0.3pt]
1338  & 05 37 38.90  &$-$06 52 53.2  &M5.1  &    0.060&0.0 &$     -13.5$ & $...$& ... &...&W&N\\[0.3pt]
1339  & 05 37 43.01  &$-$06 48 41.3  &M4.4  &     0.143&      1.0 &$     -7.2$ & $...$& ... &...&W&N\\[0.3pt]
1340  & 05 38 08.76  &$-$07 13 53.1  &M5.5  &    0.092&     0.5 &$     -19.8$ & $...$& ... &...&W&N\\[0.3pt]
1341  & 05 38 25.52  &$-$06 47 57.5  &M5.0  &     0.176&0.0 &$     -131.0$ & $...$& $     -8.8$ &...&C&Thin\\[0.3pt]
1342  & 05 38 28.29  &$-$07 23 46.1  &M5.0  &     0.156&0.0 &$     -10.8$ & $...$& ... &...&W&N\\[0.3pt]
1343  & 05 38 28.56  &$-$06 55 26.7  &M5.5  &     0.164&0.0 &$     -14.8$ & $...$& ... &...&W&N\\[0.3pt]
1344  & 05 38 32.31  &$-$07 16 58.3  &M5.1  &     0.213&0.0 &$     -10.6$ & $...$& ... &...&W&N\\[0.3pt]
1345  & 05 38 33.45  &$-$07 25 54.8  &M4.5  &     0.150&0.0 &$     -8.9$ & $...$& ... &...&W&N\\[0.3pt]
1346  & 05 38 42.30  &$-$06 48 22.1  &M2.1  &     0.173&0.0 &$     -4.9$ & $...$& ... &...&W&N\\[0.3pt]
1347  & 05 38 42.49  &$-$07 12 57.8  &M1.0  &     0.472&      1.0 &$     -16.1$ & $...$& ... &...&W&N\\[0.3pt]
1348  & 05 38 43.60  &$-$07 10 31.0  &M4.6  &    0.044&0.0 &$     -7.9$ & $...$& ... &...&W&N\\[0.3pt]
1349  & 05 38 44.98  &$-$07 49 48.1  &M2.9  &     0.583&0.0 &$     -8.8$ & $...$& ... &...&W&N\\[0.3pt]
1350  & 05 38 46.67  &$-$07 54 30.1  &K2.2  &      1.091&     0.5 &$     -1.1$ & $...$& ... &...&W&N\\[0.3pt]
1351  & 05 38 51.31  &$-$07 41 22.1  &M4.4  &    0.086&0.0 &$     -14.2$ & $...$& ... &...&W&N\\[0.3pt]
1352  & 05 38 59.04  &$-$07 24 00.6  &M4.9  &    0.028&0.0 &$     -19.6$ & $...$& ... &...&W&N\\[0.3pt]
1353  & 05 39 04.42  &$-$07 39 41.8  &M4.8  &    0.045&0.0 &$     -14.5$ & $...$& ... &...&W&N\\[0.3pt]
1354  & 05 39 09.09  &$-$07 54 35.7  &M3.1  &     0.513&0.0 &$     -8.4$ & $...$& ... &...&W&N\\[0.3pt]
1355  & 05 40 21.59  &$-$08 09 04.0  &M2.3  &     0.583&      3.4 &$     -8.5$ & $...$& ... &...&W&N\\[0.3pt]
1356  & 05 40 21.94  &$-$07 22 48.0  &M5.7  &    0.069&     0.6 &$     -18.1$ & $...$& ... &...&W&N\\[0.3pt]
1357  & 05 40 33.86  &$-$08 13 17.9  &M3.3  &     0.220&      1.8 &$     -7.6$ & $...$& ... &...&W&N\\[0.3pt]
1358  & 05 40 33.91  &$-$08 04 20.6  &M5.0  &     0.128&     0.7 &$     -13.5$ & $...$& ... &...&W&N\\[0.3pt]
1359  & 05 40 57.14  &$-$07 29 29.9  &M4.5  &    0.026&     0.5 &$     -11.5$ & $...$& ... &...&W&N\\[0.3pt]
1360  & 05 41 16.82  &$-$07 31 25.7  &M2.6  &     0.316&     0.8 &$     -4.8$ & $...$& ... &...&W&N\\[0.3pt]
1361  & 05 41 18.36  &$-$07 43 13.3  &K7.4  &     0.363&      1.4 &$     -1.7$ & $...$& ... &...&W&N\\[0.3pt]
1362  & 05 41 23.16  &$-$08 44 01.3  &M3.3  &     0.348&      2.7 &$     -5.6$ & $...$& ... &...&W&N\\[0.3pt]
1363  & 05 41 26.49  &$-$08 58 39.3  &K5.2  &      1.095&      4.9 &$     -8.6$ & $...$& $     -8.6$ &...&C&Thick\\[0.3pt]
1364  & 05 41 37.38  &$-$09 07 51.0  &M1.3  &     0.360&     0.9 &$     -21.6$ & $...$& $     -8.9$ &...&C&Thick\\[0.3pt]
1365  & 05 41 42.08  &$-$09 05 00.3  &K5.0  &     0.420&     0.9 &$     -1.6$ & $...$& ... &...&W&N\\[0.3pt]
1366  & 05 42 04.10  &$-$07 54 43.2  &M4.2  &     0.182&      1.9 &$     -9.1$ & $...$& ... &...&W&N\\[0.3pt]
1367  & 05 42 04.44  &$-$07 51 49.7  &M5.0  &    0.036&      1.0 &$     -15.9$ & $...$& $<$$     -11.0$ &...&W&TD\\[0.3pt]
1368  & 05 42 08.83  &$-$07 56 54.7  &M4.9  &    0.061&      1.6 &$     -15.7$ & $...$& $<$$     -10.7$ &...&W&Thick\\[0.3pt]
1369  & 05 42 18.68  &$-$08 07 29.2  &M3.5  &    0.088&     0.6 &$     -7.5$ & $...$& ... &...&W&N\\[0.3pt]
1370  & 05 42 20.67  &$-$08 01 02.9  &M3.8  &    0.050&     0.9 &$     -7.8$ & $...$& ... &...&W&N\\[0.3pt]
1371  & 05 42 22.73  &$-$08 09 23.7  &M4.9  &    0.063&      1.6 &$     -8.5$ & $...$& ... &...&W&N\\[0.3pt]
1372  & 05 42 26.39  &$-$07 58 56.6  &M3.5  &     0.632&      3.9 &$     -5.5$ & $...$& $<$$     -9.3$ &...&W&Thin\\[0.3pt]
1373  & 05 42 27.81  &$-$08 08 26.6  &M1.2  &     0.250&      2.7 &$     -1.5$ & $...$& ... &...&W&N\\[0.3pt]
1374  & 05 42 28.27  &$-$08 21 12.2  &M2.4  &    0.091&     0.2 &$     -5.7$ & $...$& ... &...&W&N\\[0.3pt]
1375  & 05 42 30.54  &$-$08 05 49.5  &M4.4  &    0.057&0.0 &$     -7.5$ & $...$& ... &...&W&N\\[0.3pt]
1376  & 05 42 34.70  &$-$07 58 40.9  &M5.0  &     0.148&      0.0 &$     -14.0$ & $...$& $<$$     -10.1$ &...&W&Thin\\[0.3pt]
1377  & 05 42 42.79  &$-$08 06 33.1  &M4.0  &     0.111&     0.9 &$     -9.3$ & $...$& ... &...&W&N\\[0.3pt]
1378  & 05 42 44.48  &$-$08 43 39.6  &M4.1  &     0.115&0.0 &$     -7.9$ & $...$& ... &...&W&N\\[0.3pt]
1379  & 05 42 45.48  &$-$08 14 17.6  &M3.8  &    0.078&      2.4 &$     -24.7$ & $...$& $     -10.2$ &...&C&TD\\[0.3pt]
1380  & 05 42 47.79  &$-$08 06 03.4  &M5.0  &    0.068&0.0 &$     -10.9$ & $...$& $<$$     -10.8$ &...&W&TD\\[0.3pt]
1381  & 05 42 49.96  &$-$08 14 15.6  &M3.2  &     0.135&      2.3 &$     -7.5$ & $...$& $<$$     -10.4$ &...&W&TD\\[0.3pt]
1382  & 05 42 51.83  &$-$08 06 39.2  &M3.3  &     0.123&     0.6 &$     -5.5$ & $...$& ... &...&W&N\\[0.3pt]
1383  & 05 42 54.96  &$-$08 22 29.9  &M3.4  &     0.199&      1.2 &$     -4.7$ & $...$& ... &...&W&N\\[0.3pt]
1384  & 05 42 56.82  &$-$08 16 12.4  &M1.8  &    0.053&      0.0 &$     -6.0$ & $...$& ... &...&W&N\\[0.3pt]
1385  & 05 42 56.96  &$-$08 14 57.0  &M4.2  &    0.056&      2.9 &$     -11.7$ & $...$& ... &...&W&N\\[0.3pt]
1386  & 05 43 22.22  &$-$08 33 11.2  &M4.6  &    0.053&      0.0 &$     -19.8$ & $...$& ... &...&W&N\\[0.3pt]
1387  & 05 43 23.18  &$-$08 28 07.4  &M5.1  &    0.067&     0.5 &$     -29.3$ & $...$& ... &...&W&N\\[0.3pt]
1388  & 05 43 51.28  &$-$08 28 01.7  &M2.0  &     0.499&      2.1 &$     -5.5$ & $...$& ... &...&W&N\\[0.3pt]
\tablenotetext{1}{The types of T~Tauri stars: C for CTTSs, and W for WTTSs}
\tablenotetext{2}{The types of disks: N for diskless stars, Thick for the optically-thick disks ($\alpha_{3.6-8}$$\geq$$-$1.8), Thin for the optically-thin disks ($-$2.5$\lesssim$$\alpha_{3.6-8}$$<$$-$1.8), TD for the transition disks, and DD for the debris disk candidates.}
\end{longtable}
\end{center}
\normalsize

\clearpage
\renewcommand{\tabcolsep}{0.05cm}

\input{tab5.tex}
\begin{center}
\renewcommand{\tabcolsep}{0.1cm}
\scriptsize
\begin{longtable}{lcccccccclccccccccccccccccccccccccc}
\caption{Accretion properties of the YSOs in L1641 from Hectochelle.}\label{Tab:EW}\\
\hline\hline  &\multicolumn{1}{c}{RA}&\multicolumn{1}{c}{DEC}&\multicolumn{1}{c}{$EW$(Li)}&\multicolumn{1}{c}{$EW$(H$\alpha$)}&\multicolumn{1}{c}{$FW$$_{H\alpha, 10\%}$}& &\multicolumn{1}{c}{Accretor} &\multicolumn{1}{c}{Log $\dot{M}_{acc}$} & &\\
\multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(J2000)}&\multicolumn{1}{c}{(J2000)}&\multicolumn{1}{c}{(\AA)}&\multicolumn{1}{c}{(\AA)}&\multicolumn{1}{c}{(km/s)}& \multicolumn{1}{c}{TTS} &\multicolumn{1}{c}{Prob} &\multicolumn{1}{c}{(M$_{\odot}$/yr)} &\multicolumn{1}{c}{Epoch} \\  \hline 
 
\endfirsthead
 
\multicolumn{11}{c}{{\bfseries \tablename\ \thetable{} -- continued}}\\
\hline\hline  &\multicolumn{1}{c}{RA}&\multicolumn{1}{c}{DEC}&\multicolumn{1}{c}{$EW$(Li)}&\multicolumn{1}{c}{$EW$(H$\alpha$)}&\multicolumn{1}{c}{$FW$$_{H\alpha, 10\%}$}& &\multicolumn{1}{c}{Accretor} &\multicolumn{1}{c}{Log $\dot{M}_{acc}$} & &\\
\multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(J2000)}&\multicolumn{1}{c}{(J2000)}&\multicolumn{1}{c}{(\AA)}&\multicolumn{1}{c}{(\AA)}&\multicolumn{1}{c}{(km/s)}& \multicolumn{1}{c}{TTS} &\multicolumn{1}{c}{Prob} &\multicolumn{1}{c}{(M$_{\odot}$/yr)} &\multicolumn{1}{c}{Epoch}\\  \hline 
 
\endhead
\hline\endfoot
\hline
1  & 05 36 05.00  &$-$06 42 43.8  &...&$     -25.2$  &      357&C&      100\%&$     -9.4$&2010 Feb 5\\[0.3pt]
  &  &  &     0.30&$     -21.1$  &      348&C&      100\%&$     -9.5$&2010 Mar 3\\[0.3pt]
2  & 05 35 10.69  &$-$06 34 15.5  &...&$     -41.1$  &      215&C&      83\%&$     -10.8$&2010 Nov 29\\[0.3pt]
3  & 05 34 52.29  &$-$06 35 08.5  &...&$     -10.8$  &      292&W&      96\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -8.3$  &      229&W&      86\%&...&2010 Mar 3\\[0.3pt]
4  & 05 35 50.56  &$-$06 33 17.3  &...&$     -4.9$  &      104&W&      10\%&...&2010 Nov 29\\[0.3pt]
6  & 05 35 26.58  &$-$06 19 09.0  &...&$     -4.3$  &      192&W&      77\%&...&2010 Nov 29\\[0.3pt]
  &  &  &...&$     -5.3$  &      214&W&      83\%&...&2010 Mar 3\\[0.3pt]
8  & 05 35 37.32  &$-$06 23 26.3  &     0.55&$     -22.5$  &      183&C&      75\%&$     -11.1$&2010 Feb 5\\[0.3pt]
  &  &  &     0.62&$     -22.1$  &      189&C&      76\%&$     -11.1$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -29.2$  &      201&C&      80\%&$     -10.9$&2010 Nov 29\\[0.3pt]
9  & 05 35 32.70  &$-$06 30 17.9  &     0.58&$...$  &...&W&...&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.54&$     -3.4$  &      141&W&      44\%&...&2010 Mar 3\\[0.3pt]
11  & 05 35 23.61  &$-$06 28 24.3  &     0.53&$     -4.8$  &      192&W&      77\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.45&$     -7.2$  &      226&W&      85\%&...&2010 Mar 3\\[0.3pt]
12  & 05 35 16.31  &$-$06 18 43.2  &...&$     -24.3$  &      150&W&      54\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -24.8$  &      129&W&      30\%&...&2010 Mar 3\\[0.3pt]
14  & 05 35 01.36  &$-$06 15 17.6  &     0.45&$...$  &...&W&...&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.32&$...$  &...&W&...&...&2010 Mar 3\\[0.3pt]
  &  &  &     0.34&$...$  &...&W&...&...&2010 Nov 29\\[0.3pt]
15  & 05 34 28.70  &$-$06 22 07.9  &     0.80&$     -3.8$  &      116&W&      18\%&...&2010 Nov 29\\[0.3pt]
16  & 05 36 04.97  &$-$06 46 41.2  &     0.54&$     -7.2$  &      387&C&      100\%&$     -9.1$&2010 Nov 29\\[0.3pt]
17  & 05 35 57.29  &$-$06 40 28.0  &     0.32&$     -120.3$  &      357&C&      100\%&$     -9.4$&2010 Feb 5\\[0.3pt]
  &  &  &     0.59&$     -108.4$  &      361&C&      100\%&$     -9.4$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -136.8$  &      307&C&      98\%&$     -9.9$&2010 Nov 29\\[0.3pt]
18  & 05 35 59.84  &$-$06 42 30.3  &...&$     -113.0$  &      264&C&      93\%&$     -10.3$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -110.6$  &      354&C&      100\%&$     -9.5$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -78.7$  &      305&C&      98\%&$     -9.9$&2010 Nov 29\\[0.3pt]
19  & 05 35 50.20  &$-$06 50 40.1  &     0.41&$     -26.3$  &      576&C&      100\%&$     -7.3$&2010 Feb 5\\[0.3pt]
  &  &  &     0.50&$     -26.5$  &      450&C&      100\%&$     -8.5$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -26.3$  &      451&C&      100\%&$     -8.5$&2010 Nov 29\\[0.3pt]
20  & 05 35 58.25  &$-$06 36 43.0  &     0.48&$     -16.3$  &      480&C&      100\%&$     -8.2$&2010 Feb 5\\[0.3pt]
  &  &  &     0.37&$     -20.1$  &      331&C&      99\%&$     -9.7$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -56.2$  &      342&C&      99\%&$     -9.6$&2010 Nov 29\\[0.3pt]
21  & 05 35 25.10  &$-$06 47 56.3  &     0.56&$     -22.4$  &      304&C&      98\%&$     -9.9$&2010 Feb 5\\[0.3pt]
  &  &  &     0.53&$     -19.7$  &      281&C&      95\%&$     -10.2$&2010 Mar 3\\[0.3pt]
  &  &  &     0.22&$     -55.0$  &      403&C&      100\%&$     -9.0$&2010 Nov 29\\[0.3pt]
22  & 05 35 34.20  &$-$06 39 43.1  &     0.54&$     -6.0$  &      204&W&      80\%&$<$$     -10.9$&2010 Feb 5\\[0.3pt]
  &  &  &     0.59&$     -4.9$  &      201&W&      80\%&$<$$     -10.9$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -5.7$  &      145&W&      48\%&$<$$     -11.5$&2010 Nov 29\\[0.3pt]
23  & 05 34 59.02  &$-$06 42 17.6  &     0.60&$     -7.6$  &      495&C&      100\%&$     -8.1$&2010 Feb 5\\[0.3pt]
  &  &  &     0.47&$     -11.3$  &      471&C&      100\%&$     -8.3$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -6.5$  &      335&C&      99\%&$     -9.6$&2010 Nov 29\\[0.3pt]
24  & 05 35 47.30  &$-$06 33 23.3  &     0.59&$     -6.4$  &      176&W&      72\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.62&$     -7.1$  &      135&W&      38\%&...&2010 Mar 3\\[0.3pt]
26  & 05 34 48.34  &$-$06 30 26.9  &     0.52&$     -56.0$  &      378&C&      100\%&$     -9.2$&2010 Feb 5\\[0.3pt]
  &  &  &     0.53&$     -18.0$  &      204&C&      81\%&$     -10.9$&2010 Mar 3\\[0.3pt]
  &  &  &     0.38&$     -47.0$  &      373&C&      100\%&$     -9.3$&2010 Nov 29\\[0.3pt]
  &  &  &...&$     -12.3$  &      206&W&      81\%&...&2010 Mar 3\\[0.3pt]
29  & 05 35 17.68  &$-$06 32 23.8  &     0.56&$     -4.4$  &      194&W&      78\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.58&$     -3.8$  &      143&W&      46\%&...&2010 Mar 3\\[0.3pt]
  &  &  &     0.52&$     -4.7$  &      128&W&      30\%&...&2010 Nov 29\\[0.3pt]
30  & 05 35 17.77  &$-$06 31 44.2  &...&$     -8.9$  &      270&W&      94\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -6.9$  &      204&W&      81\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -7.8$  &      141&W&      44\%&...&2010 Nov 29\\[0.3pt]
31  & 05 34 06.94  &$-$06 32 07.8  &...&$     -4.5$  &      69&W&      1\%&$<$$     -12.2$&2010 Nov 29\\[0.3pt]
32  & 05 34 50.30  &$-$06 26 48.3  &     0.35&$     -3.4$  &      101&W&      8\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.31&$     -3.0$  &      165&W&      65\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -2.6$  &      85&W&      2\%&...&2010 Nov 29\\[0.3pt]
33  & 05 35 01.93  &$-$06 30 12.7  &     0.60&$     -3.2$  &      145&W&      48\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.60&$     -3.8$  &      130&W&      32\%&...&2010 Mar 3\\[0.3pt]
  &  &  &     0.40&$     -6.2$  &      152&W&      55\%&...&2010 Nov 29\\[0.3pt]
35  & 05 34 43.17  &$-$06 27 14.5  &...&$     -14.0$  &      187&W&      76\%&$<$$     -11.1$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -21.6$  &      239&C&      88\%&$     -10.6$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -22.2$  &      205&C&      81\%&$     -10.9$&2010 Nov 29\\[0.3pt]
36  & 05 34 49.97  &$-$06 28 12.0  &     0.53&$     -1.2$  &      254&C&      91\%&$     -10.4$&2010 Feb 5\\[0.3pt]
  &  &  &     0.50&$     -6.9$  &      451&C&      100\%&$     -8.5$&2010 Mar 3\\[0.3pt]
  &  &  &     0.49&$     -8.7$  &      483&C&      100\%&$     -8.2$&2010 Nov 29\\[0.3pt]
39  & 05 34 53.85  &$-$06 23 52.5  &     0.56&$     -8.7$  &      308&C&      98\%&$     -9.9$&2010 Feb 5\\[0.3pt]
  &  &  &     0.58&$     -7.7$  &      268&C&      93\%&$     -10.3$&2010 Mar 3\\[0.3pt]
  &  &  &     0.58&$     -7.6$  &      251&C&      90\%&$     -10.5$&2010 Nov 29\\[0.3pt]
40  & 05 34 59.51  &$-$06 21 39.9  &     0.44&$    -0.5$  &      85&W&      3\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.43&$     0.1$  &      27&W&      0\%&...&2010 Mar 3\\[0.3pt]
  &  &  &     0.44&$    -0.7$  &      107&W&      11\%&...&2010 Nov 29\\[0.3pt]
42  & 05 34 19.88  &$-$06 18 47.8  &...&$     -5.8$  &      149&W&      52\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -5.2$  &      164&W&      65\%&...&2010 Mar 3\\[0.3pt]
43  & 05 34 45.71  &$-$06 21 40.1  &     0.60&$     -3.2$  &      145&W&      48\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.60&$     -4.0$  &      185&W&      75\%&...&2010 Mar 3\\[0.3pt]
  &  &  &     0.56&$     -2.7$  &      106&W&      11\%&...&2010 Nov 29\\[0.3pt]
44  & 05 34 45.14  &$-$06 21 07.2  &     0.53&$     -6.7$  &      216&W&      83\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.57&$     -7.0$  &      207&W&      81\%&...&2010 Mar 3\\[0.3pt]
  &  &  &     0.45&$     -6.1$  &      107&W&      11\%&...&2010 Nov 29\\[0.3pt]
45  & 05 35 03.80  &$-$06 16 47.5  &     0.58&$     -3.8$  &      142&W&      45\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.49&$     -4.2$  &      154&W&      57\%&...&2010 Mar 3\\[0.3pt]
47  & 05 34 43.29  &$-$06 17 03.4  &     0.54&$     -5.9$  &      176&W&      72\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.52&$     -7.2$  &      192&W&      77\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -1.7$  &      105&W&      10\%&...&2010 Nov 29\\[0.3pt]
48  & 05 35 07.52  &$-$06 19 23.2  &...&$     -6.1$  &      131&W&      33\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.32&$     -6.4$  &      103&W&      9\%&...&2010 Mar 3\\[0.3pt]
49  & 05 34 57.45  &$-$06 19 33.1  &     0.47&$     -6.6$  &      168&W&      68\%&$<$$     -11.3$&2010 Feb 5\\[0.3pt]
  &  &  &     0.45&$     -5.9$  &      210&W&      82\%&$<$$     -10.9$&2010 Mar 3\\[0.3pt]
50  & 05 35 06.39  &$-$06 19 48.8  &     0.47&$     -5.5$  &      193&W&      78\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.40&$     -4.1$  &      147&W&      50\%&...&2010 Mar 3\\[0.3pt]
51  & 05 34 51.89  &$-$06 17 38.0  &...&$     -7.7$  &      129&W&      31\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -6.1$  &      148&W&      51\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -6.2$  &      72&W&      1\%&...&2010 Nov 29\\[0.3pt]
53  & 05 35 36.83  &$-$06 16 30.8  &     0.53&$     -2.7$  &      201&W&      80\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.51&$     -3.1$  &      199&W&      79\%&...&2010 Mar 3\\[0.3pt]
54  & 05 35 27.91  &$-$06 14 15.0  &     0.37&$     -37.6$  &      366&C&      100\%&$     -9.3$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -67.1$  &      437&C&      100\%&$     -8.7$&2010 Mar 3\\[0.3pt]
55  & 05 35 10.95  &$-$06 13 25.1  &...&$     -10.7$  &      404&W&      100\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -9.6$  &      335&W&      99\%&...&2010 Mar 3\\[0.3pt]
58  & 05 35 29.21  &$-$06 16 29.5  &...&$     -16.0$  &      216&W&      83\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -14.6$  &      281&W&      95\%&...&2010 Mar 3\\[0.3pt]
60  & 05 35 26.60  &$-$06 16 28.4  &...&$     -6.9$  &      71&W&      1\%&...&2010 Nov 29\\[0.3pt]
61  & 05 35 46.06  &$-$06 12 22.8  &     0.58&$     -2.5$  &      159&W&      61\%&...&2010 Nov 29\\[0.3pt]
62  & 05 35 30.15  &$-$06 12 05.9  &     0.59&$     -5.8$  &      161&W&      63\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.59&$     -5.8$  &      121&W&      23\%&...&2010 Mar 3\\[0.3pt]
64  & 05 35 56.96  &$-$06 29 38.1  &...&$     -67.2$  &      342&C&      99\%&$     -9.6$&2010 Nov 29\\[0.3pt]
66  & 05 35 50.95  &$-$06 22 43.4  &...&$     -5.4$  &      174&W&      71\%&$<$$     -11.2$&2010 Feb 5\\[0.3pt]
  &  &  &     0.51&$     -4.0$  &      190&W&      77\%&$<$$     -11.0$&2010 Mar 3\\[0.3pt]
67  & 05 36 09.68  &$-$06 10 30.6  &...&$     -10.0$  &      357&C&      100\%&$     -9.4$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -10.9$  &      441&C&      100\%&$     -8.6$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -9.5$  &      417&C&      100\%&$     -8.8$&2010 Nov 29\\[0.3pt]
69  & 05 36 06.65  &$-$06 14 25.9  &     0.53&$     -18.6$  &      368&C&      100\%&$     -9.3$&2010 Feb 5\\[0.3pt]
  &  &  &     0.32&$     -56.4$  &      481&C&      100\%&$     -8.2$&2010 Mar 3\\[0.3pt]
  &  &  &     0.29&$     -34.2$  &      419&C&      100\%&$     -8.8$&2010 Nov 29\\[0.3pt]
71  & 05 36 04.60  &$-$06 11 27.1  &     0.54&$     -3.2$  &      275&W&      94\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.52&$     -3.9$  &      259&W&      92\%&...&2010 Mar 3\\[0.3pt]
  &  &  &     0.59&$     -4.6$  &      179&W&      73\%&...&2010 Nov 29\\[0.3pt]
74  & 05 36 24.99  &$-$06 17 32.5  &     0.44&$...$  &...&W&...&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.44&$...$  &...&W&...&...&2010 Mar 3\\[0.3pt]
77  & 05 36 05.16  &$-$06 25 25.2  &     0.63&$     -5.8$  &      239&W&      88\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.64&$     -6.8$  &      219&W&      84\%&...&2010 Mar 3\\[0.3pt]
78  & 05 36 18.00  &$-$06 10 02.7  &...&$     -6.8$  &      129&W&      31\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -7.9$  &      129&W&      31\%&...&2010 Mar 3\\[0.3pt]
83  & 05 36 59.95  &$-$06 11 45.0  &...&$     -17.3$  &      384&W&      100\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -14.6$  &      417&W&      100\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -12.5$  &      269&W&      94\%&...&2010 Nov 29\\[0.3pt]
86  & 05 36 40.40  &$-$06 13 33.3  &     0.51&$     -16.0$  &      265&C&      93\%&$     -10.3$&2010 Feb 5\\[0.3pt]
  &  &  &     0.52&$     -8.7$  &      196&W&      78\%&$<$$     -11.0$&2010 Mar 3\\[0.3pt]
87  & 05 36 33.80  &$-$06 19 26.7  &...&$     -8.4$  &      112&W&      15\%&...&2010 Nov 29\\[0.3pt]
88  & 05 36 13.15  &$-$06 25 41.0  &     0.45&$     -4.5$  &      143&W&      46\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.47&$     -4.7$  &      187&W&      76\%&...&2010 Mar 3\\[0.3pt]
90  & 05 36 27.72  &$-$06 23 12.2  &     0.37&$     -32.7$  &      274&C&      94\%&$     -10.2$&2010 Feb 5\\[0.3pt]
  &  &  &     0.38&$     -44.8$  &      285&C&      96\%&$     -10.1$&2010 Mar 3\\[0.3pt]
91  & 05 36 55.22  &$-$06 20 25.7  &     0.65&$     -17.8$  &      241&C&      88\%&$     -10.6$&2010 Feb 5\\[0.3pt]
  &  &  &     0.46&$     -10.3$  &      297&C&      97\%&$     -10.0$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -20.2$  &      229&C&      86\%&$     -10.7$&2010 Nov 29\\[0.3pt]
92  & 05 36 54.28  &$-$06 19 45.4  &     0.65&$     -7.5$  &      100&W&      7\%&...&2010 Nov 29\\[0.3pt]
93  & 05 36 21.83  &$-$06 26 01.9  &...&$     -58.3$  &      460&C&      100\%&$     -8.4$&2010 Feb 5\\[0.3pt]
  &  &  &     0.34&$     -43.2$  &      511&C&      100\%&$     -7.9$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -31.7$  &      542&C&      100\%&$     -7.6$&2010 Nov 29\\[0.3pt]
94  & 05 37 03.96  &$-$06 16 40.3  &...&$     -5.2$  &      155&W&      58\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.51&$     -3.9$  &      119&W&      21\%&...&2010 Mar 3\\[0.3pt]
96  & 05 36 26.69  &$-$06 26 28.7  &     0.58&$     -1.7$  &      270&W&      94\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.58&$     -1.7$  &      250&W&      90\%&...&2010 Mar 3\\[0.3pt]
98  & 05 36 06.58  &$-$06 31 42.8  &...&$     -5.9$  &      97&W&      6\%&$<$$     -12.0$&2010 Feb 5\\[0.3pt]
  &  &  &     0.44&$     -5.1$  &      103&W&      9\%&$<$$     -11.9$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -9.2$  &      150&W&      53\%&$<$$     -11.4$&2010 Nov 29\\[0.3pt]
100  & 05 36 45.21  &$-$06 28 09.6  &     0.44&$     -12.9$  &      344&W&      99\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.44&$     -11.5$  &      245&W&      89\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -26.4$  &      254&W&      91\%&...&2010 Nov 29\\[0.3pt]
101  & 05 37 11.90  &$-$06 29 16.7  &...&$     -7.0$  &      139&W&      42\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -8.0$  &      170&W&      69\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -22.2$  &      218&W&      84\%&...&2010 Nov 29\\[0.3pt]
102  & 05 36 06.65  &$-$06 32 17.1  &     0.47&$     -10.6$  &      528&C&      100\%&$     -7.8$&2010 Nov 29\\[0.3pt]
103  & 05 36 24.13  &$-$06 31 49.4  &...&$     -13.3$  &      322&W&      99\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -14.6$  &      309&W&      98\%&...&2010 Mar 3\\[0.3pt]
104  & 05 37 05.76  &$-$06 27 16.3  &     0.24&$     -7.0$  &      248&W&      90\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.28&$     -8.6$  &      242&W&      89\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -9.0$  &      216&W&      83\%&...&2010 Nov 29\\[0.3pt]
105  & 05 36 58.98  &$-$06 29 04.7  &     0.52&$     -12.9$  &      241&W&      88\%&$<$$     -10.6$&2010 Feb 5\\[0.3pt]
  &  &  &     0.63&$     -8.2$  &      329&C&      99\%&$     -9.7$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -13.9$  &      288&C&      96\%&$     -10.1$&2010 Nov 29\\[0.3pt]
107  & 05 37 14.73  &$-$06 35 15.7  &...&$     -16.3$  &      101&W&      8\%&...&2010 Nov 29\\[0.3pt]
108  & 05 36 41.33  &$-$06 33 59.9  &     0.48&$     -140.4$  &      372&C&      100\%&$     -9.3$&2010 Feb 5\\[0.3pt]
  &  &  &     0.48&$     -147.2$  &      353&C&      100\%&$     -9.5$&2010 Mar 3\\[0.3pt]
  &  &  &     0.28&$     -100.5$  &      384&C&      100\%&$     -9.2$&2010 Nov 29\\[0.3pt]
110  & 05 36 36.93  &$-$06 33 24.0  &...&$     -60.4$  &      486&C&      100\%&$     -8.2$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -139.2$  &      513&C&      100\%&$     -7.9$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -90.6$  &      596&C&      100\%&$     -7.1$&2010 Nov 29\\[0.3pt]
111  & 05 36 30.45  &$-$06 32 07.7  &...&$     -20.6$  &      484&W&      100\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -21.7$  &      579&W&      100\%&...&2010 Mar 3\\[0.3pt]
112  & 05 37 00.10  &$-$06 33 27.3  &     0.37&$     -30.6$  &      510&C&      100\%&$     -7.9$&2010 Feb 5\\[0.3pt]
  &  &  &     0.40&$     -31.0$  &      551&C&      100\%&$     -7.5$&2010 Mar 3\\[0.3pt]
113  & 05 37 25.30  &$-$06 33 12.2  &     0.49&$     -1.2$  &      170&W&      69\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.48&$    -0.5$  &      87&W&      3\%&...&2010 Mar 3\\[0.3pt]
114  & 05 37 51.56  &$-$06 41 28.9  &...&$     -7.8$  &      303&W&      98\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -7.2$  &      417&W&      100\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -17.3$  &      134&W&      36\%&...&2010 Nov 29\\[0.3pt]
  &  &  &     0.41&$...$  &...&...&...&$...$&2010 Mar 3\\[0.3pt]
116  & 05 37 42.77  &$-$06 40 15.8  &     0.49&$    -0.2$  &      88&W&      3\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.48&$    -0.2$  &      83&W&      2\%&...&2010 Mar 3\\[0.3pt]
  &  &  &     0.48&$     -1.1$  &      114&W&      17\%&...&2010 Nov 29\\[0.3pt]
117  & 05 37 10.70  &$-$06 35 27.9  &     0.65&$     -3.2$  &      128&W&      30\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.62&$     -2.8$  &      137&W&      40\%&...&2010 Mar 3\\[0.3pt]
118  & 05 37 32.44  &$-$06 39 04.9  &     0.61&$     -14.4$  &      381&C&      100\%&$     -9.2$&2010 Feb 5\\[0.3pt]
  &  &  &     0.61&$     -16.5$  &      372&C&      100\%&$     -9.3$&2010 Mar 3\\[0.3pt]
119  & 05 36 53.25  &$-$06 35 00.1  &...&$     -6.5$  &      132&W&      35\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -5.0$  &      177&W&      72\%&...&2010 Mar 3\\[0.3pt]
120  & 05 37 51.37  &$-$06 39 51.3  &     0.44&$...$  &...&W&...&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.43&$...$  &...&W&...&...&2010 Mar 3\\[0.3pt]
121  & 05 36 51.88  &$-$06 35 25.1  &...&$     -3.3$  &      127&W&      29\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.34&$     -2.8$  &      133&W&      35\%&...&2010 Mar 3\\[0.3pt]
122  & 05 37 10.81  &$-$06 45 40.7  &     0.54&$     -4.4$  &      159&W&      61\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.52&$     -3.6$  &      170&W&      68\%&...&2010 Mar 3\\[0.3pt]
123  & 05 37 34.06  &$-$06 44 02.1  &...&$     -10.3$  &      225&W&      85\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -6.9$  &      256&W&      91\%&...&2010 Mar 3\\[0.3pt]
124  & 05 37 38.98  &$-$06 45 15.3  &...&$     -3.9$  &      196&W&      79\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -3.6$  &      152&W&      55\%&...&2010 Mar 3\\[0.3pt]
126  & 05 37 32.09  &$-$06 47 05.5  &...&$     -3.4$  &      94&W&      5\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -4.4$  &      103&W&      9\%&...&2010 Mar 3\\[0.3pt]
127  & 05 37 22.85  &$-$06 44 46.3  &     0.59&$     -13.3$  &      393&C&      100\%&$     -9.1$&2010 Feb 5\\[0.3pt]
  &  &  &     0.54&$     -14.4$  &      319&C&      99\%&$     -9.8$&2010 Mar 3\\[0.3pt]
128  & 05 36 31.51  &$-$06 41 13.4  &     0.50&$     -2.1$  &      99&W&      7\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.45&$     -2.3$  &      92&W&      4\%&...&2010 Mar 3\\[0.3pt]
  &  &  &     0.38&$     -5.5$  &      107&W&      11\%&...&2010 Nov 29\\[0.3pt]
129  & 05 36 44.76  &$-$06 44 28.3  &...&$     -7.9$  &      115&W&      18\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -5.5$  &      123&W&      24\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -7.3$  &      79&W&      2\%&...&2010 Nov 29\\[0.3pt]
131  & 05 36 32.42  &$-$06 40 42.8  &...&$     -38.0$  &      326&C&      99\%&$     -9.7$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -35.4$  &      358&C&      100\%&$     -9.4$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -49.7$  &      340&C&      99\%&$     -9.6$&2010 Nov 29\\[0.3pt]
132  & 05 37 10.68  &$-$06 47 11.9  &...&$     -7.9$  &      126&W&      27\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -3.6$  &      134&W&      37\%&...&2010 Mar 3\\[0.3pt]
133  & 05 36 32.81  &$-$06 39 54.7  &     0.38&$...$  &...&W&...&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.37&$...$  &...&W&...&...&2010 Mar 3\\[0.3pt]
134  & 05 36 40.95  &$-$06 41 17.6  &...&$     -21.1$  &      155&C&      58\%&$     -11.4$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -15.8$  &      173&W&      70\%&$<$$     -11.2$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -31.8$  &      96&C&      6\%&$     -12.0$&2010 Nov 29\\[0.3pt]
136  & 05 36 25.13  &$-$06 44 41.7  &...&$     -6.2$  &      271&C&      94\%&$     -10.3$&2010 Feb 5\\[0.3pt]
  &  &  &     0.35&$     -4.2$  &      245&W&      89\%&$<$$     -10.5$&2010 Mar 3\\[0.3pt]
137  & 05 36 40.70  &$-$06 52 04.5  &...&$     -3.5$  &      253&W&      91\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -4.2$  &      281&W&      95\%&...&2010 Mar 3\\[0.3pt]
138  & 05 36 28.11  &$-$06 44 32.5  &...&$     -15.2$  &      460&C&      100\%&$     -8.4$&2010 Nov 29\\[0.3pt]
140  & 05 36 04.34  &$-$06 34 38.8  &     0.57&$     -5.8$  &      128&W&      30\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.49&$     -4.9$  &      135&W&      37\%&...&2010 Mar 3\\[0.3pt]
141  & 05 36 25.55  &$-$06 51 28.1  &...&$     -18.0$  &      101&W&      8\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -7.0$  &      112&W&      15\%&...&2010 Mar 3\\[0.3pt]
142  & 05 36 24.53  &$-$06 52 34.0  &...&$     -68.9$  &      424&C&      100\%&$     -8.8$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -28.5$  &      321&C&      99\%&$     -9.8$&2010 Mar 3\\[0.3pt]
144  & 05 35 48.87  &$-$06 12 07.8  &     0.47&$     -23.0$  &      498&C&      100\%&$     -8.1$&2010 Nov 29\\[0.3pt]
146  & 05 35 51.31  &$-$06 13 53.1  &...&$     -6.4$  &      87&W&      3\%&$<$$     -12.0$&2010 Nov 29\\[0.3pt]
147  & 05 36 32.87  &$-$06 12 37.4  &     0.62&$     -4.4$  &      118&W&      20\%&...&2010 Nov 29\\[0.3pt]
150  & 05 36 38.04  &$-$06 24 25.0  &...&$     -7.0$  &      83&W&      2\%&...&2010 Nov 29\\[0.3pt]
151  & 05 37 10.85  &$-$06 30 14.9  &...&$     -19.8$  &      158&W&      61\%&...&2010 Nov 29\\[0.3pt]
152  & 05 37 13.88  &$-$06 18 13.1  &...&$     -1.9$  &      97&W&      6\%&...&2010 Nov 29\\[0.3pt]
153  & 05 36 17.69  &$-$06 28 36.2  &     0.57&$     -5.3$  &      177&W&      72\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.54&$     -4.0$  &      109&W&      12\%&...&2010 Mar 3\\[0.3pt]
154  & 05 37 35.24  &$-$06 28 21.5  &...&$     -8.8$  &      125&W&      27\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -8.0$  &      114&W&      16\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -15.2$  &      96&W&      6\%&...&2010 Nov 29\\[0.3pt]
155  & 05 36 50.23  &$-$06 48 58.1  &...&$     -9.1$  &      189&W&      77\%&...&2010 Nov 29\\[0.3pt]
157  & 05 36 10.86  &$-$06 33 47.4  &     0.65&$     -4.4$  &      158&W&      60\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.63&$     -4.5$  &      162&W&      64\%&...&2010 Mar 3\\[0.3pt]
  &  &  &     0.59&$     -5.7$  &      154&W&      57\%&...&2010 Nov 29\\[0.3pt]
158  & 05 41 20.32  &$-$08 15 23.0  &...&$     -9.6$  &      167&W&      67\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.60&$     -7.9$  &      152&W&      55\%&...&2011 Oct 19\\[0.3pt]
159  & 05 40 19.42  &$-$08 14 16.3  &...&$     -61.5$  &      527&C&      100\%&$     -7.8$&2010 Feb 5\\[0.3pt]
161  & 05 39 27.98  &$-$08 04 46.8  &...&$     -6.2$  &      420&W&      100\%&...&2010 Feb 5\\[0.3pt]
162  & 05 39 26.00  &$-$08 04 06.9  &...&$     -15.7$  &      576&C&      100\%&$     -7.3$&2010 Feb 5\\[0.3pt]
163  & 05 41 18.06  &$-$08 07 34.8  &...&$     -11.8$  &      104&W&      10\%&...&2010 Feb 5\\[0.3pt]
164  & 05 40 28.75  &$-$08 18 10.8  &...&$     -9.5$  &      141&W&      44\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -7.0$  &      159&W&      62\%&...&2011 Oct 19\\[0.3pt]
165  & 05 41 14.04  &$-$08 07 57.4  &     0.58&$     -10.4$  &      549&C&      100\%&$     -7.6$&2011 Oct 19\\[0.3pt]
166  & 05 40 19.85  &$-$08 16 37.9  &...&$     -2.1$  &      209&W&      82\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -1.9$  &      202&W&      80\%&...&2011 Oct 19\\[0.3pt]
167  & 05 40 17.37  &$-$08 09 46.5  &     0.61&$     -1.6$  &      155&W&      58\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.57&$     -5.2$  &      328&W&      99\%&...&2011 Oct 19\\[0.3pt]
168  & 05 40 24.96  &$-$08 07 32.9  &     0.36&$     -24.5$  &      520&C&      100\%&$     -7.9$&2010 Feb 5\\[0.3pt]
  &  &  &     0.35&$     -31.8$  &      524&C&      100\%&$     -7.8$&2011 Oct 19\\[0.3pt]
  &  &  &...&$     -9.7$  &      413&C&      100\%&$     -8.9$&2011 Oct 19\\[0.3pt]
170  & 05 40 48.07  &$-$08 05 58.5  &     0.40&$...$  &...&&...&$...$&2010 Feb 5\\[0.3pt]
  &  &  &     0.42&$    -0.9$  &      108&W&      12\%&$<$$     -11.8$&2011 Oct 19\\[0.3pt]
171  & 05 40 46.23  &$-$08 05 24.4  &     0.50&$     -16.7$  &      456&C&      100\%&$     -8.5$&2010 Feb 5\\[0.3pt]
  &  &  &     0.47&$     -11.1$  &      462&C&      100\%&$     -8.4$&2011 Oct 19\\[0.3pt]
172  & 05 40 46.40  &$-$08 04 35.9  &     0.53&$...$  &...&W&...&$<$$...$&2010 Feb 5\\[0.3pt]
173  & 05 39 43.84  &$-$07 53 53.6  &...&$     -7.2$  &      124&W&      25\%&...&2010 Feb 5\\[0.3pt]
178  & 05 41 16.81  &$-$07 42 59.8  &...&$     -3.7$  &      106&W&      11\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -2.1$  &      93&W&      5\%&...&2011 Oct 19\\[0.3pt]
179  & 05 41 04.62  &$-$07 45 40.3  &     0.56&$     -6.8$  &      236&W&      88\%&$<$$     -10.6$&2010 Feb 5\\[0.3pt]
  &  &  &     0.63&$     -2.3$  &      175&W&      71\%&$<$$     -11.2$&2011 Oct 19\\[0.3pt]
180  & 05 41 06.29  &$-$07 45 38.5  &     0.60&$...$  &...&W&...&...&2011 Oct 19\\[0.3pt]
182  & 05 41 33.22  &$-$07 55 02.3  &     0.46&$     -35.4$  &      439&C&      100\%&$     -8.6$&2010 Feb 5\\[0.3pt]
  &  &  &     0.49&$     -13.4$  &      355&C&      100\%&$     -9.4$&2011 Oct 19\\[0.3pt]
183  & 05 41 31.30  &$-$07 55 11.8  &...&$     -3.7$  &      70&W&      1\%&...&2010 Feb 5\\[0.3pt]
184  & 05 41 54.05  &$-$07 49 53.2  &...&$     -9.3$  &      302&C&      97\%&$     -10.0$&2010 Feb 5\\[0.3pt]
  &  &  &     0.42&$     -5.7$  &      382&C&      100\%&$     -9.2$&2011 Oct 19\\[0.3pt]
185  & 05 41 28.49  &$-$08 02 11.9  &...&$     -11.0$  &      122&W&      24\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -6.1$  &      97&W&      6\%&...&2011 Oct 19\\[0.3pt]
189  & 05 42 46.38  &$-$07 59 57.4  &...&$     -3.9$  &      113&W&      16\%&...&2010 Feb 5\\[0.3pt]
190  & 05 42 05.58  &$-$08 01 05.3  &     0.36&$     -19.8$  &      359&C&      100\%&$     -9.4$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -16.5$  &      389&C&      100\%&$     -9.1$&2011 Oct 19\\[0.3pt]
191  & 05 42 30.60  &$-$07 59 53.8  &...&$     -2.2$  &      101&W&      8\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -6.3$  &      117&W&      19\%&...&2011 Oct 19\\[0.3pt]
192  & 05 42 47.16  &$-$08 05 56.9  &...&$     -11.5$  &      131&C&      33\%&$     -11.6$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -2.7$  &      129&W&      31\%&$<$$     -11.6$&2011 Oct 19\\[0.3pt]
195  & 05 43 01.74  &$-$08 04 50.4  &     0.56&$     -36.6$  &      497&C&      100\%&$     -8.1$&2010 Feb 5\\[0.3pt]
  &  &  &     0.47&$     -19.8$  &      469&C&      100\%&$     -8.3$&2011 Oct 19\\[0.3pt]
196  & 05 42 17.67  &$-$08 03 42.5  &...&$     -2.0$  &      171&W&      69\%&...&2011 Oct 19\\[0.3pt]
198  & 05 42 47.40  &$-$08 04 05.3  &...&$     -38.3$  &      304&C&      98\%&$     -9.9$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -5.6$  &      146&W&      49\%&$<$$     -11.5$&2011 Oct 19\\[0.3pt]
199  & 05 42 18.73  &$-$08 04 11.6  &...&$     -5.0$  &      147&W&      50\%&...&2010 Feb 5\\[0.3pt]
202  & 05 42 49.78  &$-$08 12 10.2  &...&$     -110.5$  &      576&C&      100\%&$     -7.3$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -126.8$  &      548&C&      100\%&$     -7.6$&2011 Oct 19\\[0.3pt]
203  & 05 42 59.11  &$-$08 09 23.4  &...&$     -60.3$  &      403&C&      100\%&$     -9.0$&2010 Feb 5\\[0.3pt]
205  & 05 42 11.57  &$-$08 08 05.2  &     0.39&$...$  &...&W&...&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.37&$...$  &...&W&...&...&2011 Oct 19\\[0.3pt]
206  & 05 41 53.64  &$-$08 07 32.6  &...&$     -2.4$  &      154&W&      57\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.78&$     -1.9$  &      111&W&      14\%&...&2011 Oct 19\\[0.3pt]
208  & 05 43 08.46  &$-$08 11 32.2  &...&$     -15.7$  &      156&C&      59\%&$     -11.4$&2011 Oct 19\\[0.3pt]
209  & 05 42 58.55  &$-$08 18 51.8  &...&$     -13.5$  &      138&W&      41\%&$<$$     -11.6$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -18.0$  &      110&C&      14\%&$     -11.8$&2011 Oct 19\\[0.3pt]
210  & 05 42 35.59  &$-$08 15 01.9  &...&$     -128.2$  &      319&C&      99\%&$     -9.8$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -35.4$  &      340&C&      99\%&$     -9.6$&2011 Oct 19\\[0.3pt]
211  & 05 43 01.56  &$-$08 18 15.4  &...&$     -9.0$  &      107&W&      11\%&...&2010 Feb 5\\[0.3pt]
212  & 05 42 32.91  &$-$08 13 25.8  &...&$     -21.1$  &      326&W&      99\%&...&2011 Oct 19\\[0.3pt]
  &  &  &...&$     -152.5$  &      568&C&      100\%&$     -7.4$&2011 Oct 19\\[0.3pt]
216  & 05 42 56.94  &$-$08 22 50.3  &...&$     -7.7$  &      524&C&      100\%&$     -7.8$&2011 Oct 19\\[0.3pt]
217  & 05 42 39.34  &$-$08 26 28.2  &...&$     -10.1$  &      222&C&      84\%&$     -10.7$&2010 Feb 5\\[0.3pt]
219  & 05 42 37.69  &$-$08 25 15.5  &...&$     -111.6$  &      274&C&      94\%&$     -10.2$&2010 Feb 5\\[0.3pt]
220  & 05 42 19.26  &$-$08 19 28.8  &...&$     0.4$  &      56&W&      0\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$    -0.2$  &      64&W&      0\%&...&2011 Oct 19\\[0.3pt]
223  & 05 42 08.61  &$-$08 22 13.7  &     0.61&$    -0.2$  &      98&W&      7\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.60&$     -1.3$  &      126&W&      28\%&...&2011 Oct 19\\[0.3pt]
224  & 05 41 25.85  &$-$07 49 50.3  &...&$     -17.9$  &      152&C&      55\%&$     -11.4$&2010 Feb 5\\[0.3pt]
225  & 05 42 29.13  &$-$07 58 29.5  &...&$     -12.3$  &      156&W&      59\%&$<$$     -11.4$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -10.5$  &      127&W&      29\%&$<$$     -11.7$&2011 Oct 19\\[0.3pt]
226  & 05 41 51.37  &$-$07 51 48.3  &...&$     -6.2$  &      230&W&      86\%&$<$$     -10.7$&2010 Feb 5\\[0.3pt]
227  & 05 42 25.66  &$-$07 58 22.0  &...&$     -7.7$  &      269&W&      94\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -8.7$  &      106&W&      11\%&...&2011 Oct 19\\[0.3pt]
228  & 05 42 18.15  &$-$07 58 49.9  &     0.64&$     -3.3$  &      126&W&      27\%&...&2011 Oct 19\\[0.3pt]
229  & 05 42 14.30  &$-$07 58 35.0  &     0.32&$     -12.7$  &      612&C&      100\%&$     -7.0$&2010 Feb 5\\[0.3pt]
  &  &  &     0.37&$     -15.2$  &      546&C&      100\%&$     -7.6$&2011 Oct 19\\[0.3pt]
232  & 05 42 53.59  &$-$08 20 22.7  &...&$     -2.3$  &      128&W&      30\%&$<$$     -11.6$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -6.2$  &      279&C&      95\%&$     -10.2$&2011 Oct 19\\[0.3pt]
234  & 05 42 32.44  &$-$08 07 24.0  &     0.75&$     -2.8$  &      176&W&      72\%&...&2011 Oct 19\\[0.3pt]
235  & 05 42 58.31  &$-$08 20 06.9  &...&$     -15.0$  &      82&W&      2\%&...&2010 Feb 5\\[0.3pt]
307  & 05 42 51.53  &$-$08 07 17.7  &     0.62&$     -6.0$  &      153&W&      56\%&...&2011 Oct 19\\[0.3pt]
308  & 05 43 00.63  &$-$08 08 40.8  &     0.45&$     -1.3$  &      146&W&      49\%&...&2011 Oct 19\\[0.3pt]
313  & 05 35 15.83  &$-$06 24 45.7  &...&$     -1.1$  &      59&W&      0\%&...&2010 Nov 29\\[0.3pt]
314  & 05 35 17.80  &$-$06 24 38.4  &     0.58&$     -7.7$  &      243&W&      89\%&$<$$     -10.5$&2010 Feb 5\\[0.3pt]
  &  &  &     0.55&$     -5.8$  &      264&C&      93\%&$     -10.3$&2010 Mar 3\\[0.3pt]
316  & 05 35 18.95  &$-$06 27 25.6  &...&$     -13.2$  &      214&W&      83\%&$<$$     -10.8$&2010 Nov 29\\[0.3pt]
317  & 05 35 19.34  &$-$06 24 14.5  &     0.55&$     -4.2$  &      143&W&      46\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.50&$     -3.0$  &      102&W&      8\%&...&2010 Mar 3\\[0.3pt]
318  & 05 35 21.77  &$-$06 18 51.2  &...&$     -22.0$  &      337&C&      99\%&$     -9.6$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -15.3$  &      280&C&      95\%&$     -10.2$&2010 Mar 3\\[0.3pt]
320  & 05 35 24.49  &$-$06 28 40.5  &...&$     -8.5$  &      102&W&      8\%&...&2010 Nov 29\\[0.3pt]
321  & 05 35 25.70  &$-$06 23 18.9  &     0.64&$     -5.3$  &      150&W&      53\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.54&$     -7.3$  &      149&W&      52\%&...&2010 Mar 3\\[0.3pt]
324  & 05 35 26.83  &$-$06 26 47.6  &     0.51&$     -1.7$  &      102&W&      8\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.52&$     -1.1$  &      92&W&      4\%&...&2010 Mar 3\\[0.3pt]
331  & 05 35 31.05  &$-$06 45 18.1  &     0.25&$     -63.8$  &      342&C&      99\%&$     -9.6$&2010 Nov 29\\[0.3pt]
332  & 05 35 31.49  &$-$06 14 18.9  &     0.61&$     -11.2$  &      151&W&      54\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.44&$     -8.7$  &      123&W&      25\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -5.5$  &      95&W&      5\%&...&2010 Nov 29\\[0.3pt]
334  & 05 35 33.93  &$-$06 14 32.8  &...&$     -22.2$  &      309&C&      98\%&$     -9.9$&2010 Nov 29\\[0.3pt]
335  & 05 35 34.17  &$-$06 22 57.8  &     0.52&$     -7.0$  &      154&W&      57\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.44&$     -6.1$  &      129&W&      31\%&...&2010 Mar 3\\[0.3pt]
338  & 05 35 40.83  &$-$06 18 06.7  &...&$     -11.3$  &      216&W&      83\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -10.0$  &      241&W&      89\%&...&2010 Mar 3\\[0.3pt]
339  & 05 35 41.02  &$-$06 22 45.4  &     0.56&$     -19.8$  &      314&C&      98\%&$     -9.8$&2010 Feb 5\\[0.3pt]
  &  &  &     0.59&$     -19.5$  &      294&C&      97\%&$     -10.0$&2010 Mar 3\\[0.3pt]
  &  &  &     0.64&$     -8.2$  &      226&W&      85\%&$<$$     -10.7$&2010 Nov 29\\[0.3pt]
342  & 05 35 42.84  &$-$06 21 44.6  &     0.48&$     -5.0$  &      154&W&      57\%&$<$$     -11.4$&2010 Feb 5\\[0.3pt]
  &  &  &     0.47&$     -4.2$  &      154&W&      57\%&$<$$     -11.4$&2010 Mar 3\\[0.3pt]
343  & 05 35 42.76  &$-$06 34 51.9  &     0.34&$     -78.3$  &      448&C&      100\%&$     -8.5$&2010 Feb 5\\[0.3pt]
  &  &  &     0.39&$     -73.5$  &      495&C&      100\%&$     -8.1$&2010 Mar 3\\[0.3pt]
  &  &  &     0.35&$     -67.3$  &      488&C&      100\%&$     -8.2$&2010 Nov 29\\[0.3pt]
344  & 05 35 43.37  &$-$06 22 19.6  &...&$     -36.5$  &      381&C&      100\%&$     -9.2$&2010 Nov 29\\[0.3pt]
347  & 05 35 47.65  &$-$06 21 36.1  &...&$     -160.9$  &      366&C&      100\%&$     -9.3$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -178.3$  &      335&C&      99\%&$     -9.6$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -127.0$  &      344&C&      99\%&$     -9.6$&2010 Nov 29\\[0.3pt]
348  & 05 35 48.28  &$-$06 17 59.4  &...&$     -10.2$  &      140&W&      43\%&...&2010 Nov 29\\[0.3pt]
349  & 05 35 48.39  &$-$06 17 36.2  &...&$     -10.4$  &      171&W&      69\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -11.3$  &      194&W&      78\%&...&2010 Mar 3\\[0.3pt]
350  & 05 35 57.31  &$-$06 15 37.7  &     0.46&$     -29.7$  &      288&C&      96\%&$     -10.1$&2010 Feb 5\\[0.3pt]
  &  &  &     0.32&$     -40.8$  &      352&C&      100\%&$     -9.5$&2010 Mar 3\\[0.3pt]
353  & 05 35 57.85  &$-$06 23 44.4  &...&$     -42.1$  &      336&C&      99\%&$     -9.6$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -34.3$  &      267&C&      93\%&$     -10.3$&2010 Mar 3\\[0.3pt]
354  & 05 35 58.10  &$-$06 14 50.9  &...&$     -18.8$  &      116&W&      18\%&...&2010 Nov 29\\[0.3pt]
358  & 05 36 01.09  &$-$06 25 07.7  &     0.59&$     -12.6$  &      430&C&      100\%&$     -8.7$&2010 Feb 5\\[0.3pt]
  &  &  &     0.42&$     -14.8$  &      475&C&      100\%&$     -8.3$&2010 Mar 3\\[0.3pt]
359  & 05 36 01.10  &$-$06 15 31.4  &     0.41&$     -109.0$  &      419&C&      100\%&$     -8.8$&2010 Feb 5\\[0.3pt]
  &  &  &     0.37&$     -55.9$  &      370&C&      100\%&$     -9.3$&2010 Mar 3\\[0.3pt]
  &  &  &     0.35&$     -69.4$  &      426&C&      100\%&$     -8.8$&2010 Nov 29\\[0.3pt]
367  & 05 36 09.49  &$-$06 18 36.3  &     0.60&$     -4.8$  &      219&W&      84\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.61&$     -6.2$  &      297&W&      97\%&...&2010 Mar 3\\[0.3pt]
  &  &  &     0.54&$     -4.7$  &      203&W&      80\%&...&2010 Nov 29\\[0.3pt]
370  & 05 36 10.44  &$-$06 20 01.5  &     0.46&$     -2.4$  &      143&W&      46\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.45&$     -1.4$  &      132&W&      35\%&...&2010 Mar 3\\[0.3pt]
  &  &  &     0.49&$     -2.1$  &      156&W&      59\%&...&2010 Nov 29\\[0.3pt]
376  & 05 36 12.97  &$-$06 23 33.0  &...&$     -4.6$  &      192&W&      77\%&$<$$     -11.0$&2010 Feb 5\\[0.3pt]
  &  &  &     0.47&$     -5.6$  &      189&W&      76\%&$<$$     -11.1$&2010 Mar 3\\[0.3pt]
379  & 05 36 15.07  &$-$06 17 36.9  &     0.51&$     -3.3$  &      208&C&      82\%&$     -10.9$&2010 Feb 5\\[0.3pt]
  &  &  &     0.50&$     -6.1$  &      399&C&      100\%&$     -9.0$&2010 Mar 3\\[0.3pt]
  &  &  &     0.51&$     -8.5$  &      263&C&      93\%&$     -10.3$&2010 Nov 29\\[0.3pt]
380  & 05 36 15.60  &$-$06 27 20.0  &...&$     -4.5$  &      117&W&      19\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -4.8$  &      143&W&      46\%&...&2010 Mar 3\\[0.3pt]
381  & 05 36 15.84  &$-$06 14 50.7  &     0.58&$     -44.1$  &      422&C&      100\%&$     -8.8$&2010 Feb 5\\[0.3pt]
  &  &  &     0.40&$     -52.6$  &      410&C&      100\%&$     -8.9$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -59.0$  &      422&C&      100\%&$     -8.8$&2010 Nov 29\\[0.3pt]
383  & 05 36 17.23  &$-$06 17 24.5  &     0.42&$     -12.4$  &      127&W&      29\%&$<$$     -11.7$&2010 Feb 5\\[0.3pt]
  &  &  &     0.39&$     -9.9$  &      198&W&      79\%&$<$$     -11.0$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -8.7$  &      112&W&      15\%&$<$$     -11.8$&2010 Nov 29\\[0.3pt]
384  & 05 36 18.48  &$-$06 20 38.7  &     0.54&$     -21.5$  &      319&C&      99\%&$     -9.8$&2010 Feb 5\\[0.3pt]
  &  &  &     0.53&$     -24.8$  &      343&C&      99\%&$     -9.6$&2010 Mar 3\\[0.3pt]
  &  &  &     0.53&$     -27.7$  &      303&C&      97\%&$     -10.0$&2010 Nov 29\\[0.3pt]
385  & 05 36 18.88  &$-$06 22 04.2  &...&$     -9.4$  &      198&W&      79\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -7.9$  &      165&W&      66\%&...&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -7.1$  &      116&W&      18\%&...&2010 Nov 29\\[0.3pt]
388  & 05 36 21.10  &$-$06 17 17.3  &...&$     -8.0$  &      157&W&      59\%&...&2010 Nov 29\\[0.3pt]
392  & 05 36 21.96  &$-$06 41 42.0  &...&$     -18.0$  &      268&C&      93\%&$     -10.3$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -10.2$  &      284&C&      96\%&$     -10.1$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -5.6$  &      177&W&      72\%&$<$$     -11.2$&2010 Nov 29\\[0.3pt]
399  & 05 36 26.83  &$-$06 24 57.5  &...&$     -13.6$  &      190&W&      77\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -16.1$  &      319&W&      99\%&...&2010 Mar 3\\[0.3pt]
401  & 05 36 27.89  &$-$06 25 36.0  &     0.48&$     -27.1$  &      221&C&      84\%&$     -10.7$&2010 Feb 5\\[0.3pt]
  &  &  &     0.41&$     -17.5$  &      197&C&      79\%&$     -11.0$&2010 Mar 3\\[0.3pt]
  &  &  &...&$     -16.6$  &      190&C&      77\%&$     -11.0$&2010 Nov 29\\[0.3pt]
403  & 05 36 29.59  &$-$06 38 50.4  &...&$     -25.9$  &      74&W&      1\%&...&2010 Nov 29\\[0.3pt]
413  & 05 36 40.69  &$-$06 30 09.3  &     0.50&$     -2.6$  &      208&W&      81\%&$<$$     -10.9$&2010 Feb 5\\[0.3pt]
  &  &  &     0.48&$     -1.4$  &      251&C&      91\%&$     -10.5$&2010 Mar 3\\[0.3pt]
  &  &  &     0.51&$     -3.1$  &      173&W&      70\%&$<$$     -11.2$&2010 Nov 29\\[0.3pt]
418  & 05 36 50.14  &$-$06 41 29.2  &     0.57&$     -9.7$  &      328&C&      99\%&$     -9.7$&2010 Feb 5\\[0.3pt]
  &  &  &     0.51&$     -3.7$  &      254&C&      91\%&$     -10.4$&2010 Mar 3\\[0.3pt]
459  & 05 40 37.36  &$-$08 04 03.0  &...&$     -2.0$  &      335&C&      99\%&$     -9.6$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -2.6$  &      359&C&      100\%&$     -9.4$&2011 Oct 19\\[0.3pt]
462  & 05 40 46.84  &$-$08 04 54.6  &...&$     -11.3$  &      280&C&      95\%&$     -10.2$&2011 Oct 19\\[0.3pt]
470  & 05 41 05.49  &$-$07 47 07.5  &...&$     -11.9$  &      403&C&      100\%&$     -9.0$&2011 Oct 19\\[0.3pt]
471  & 05 41 07.00  &$-$07 47 15.9  &...&$     -49.7$  &      274&C&      94\%&$     -10.2$&2010 Feb 5\\[0.3pt]
475  & 05 41 25.35  &$-$08 05 54.7  &     0.20&$     -57.6$  &      382&C&      100\%&$     -9.2$&2010 Feb 5\\[0.3pt]
  &  &  &     0.18&$     -46.3$  &      371&C&      100\%&$     -9.3$&2011 Oct 19\\[0.3pt]
484  & 05 41 54.66  &$-$07 59 12.4  &...&$     -19.1$  &      451&C&      100\%&$     -8.5$&2010 Feb 5\\[0.3pt]
497  & 05 42 21.56  &$-$08 08 29.8  &     0.54&$     -63.8$  &      389&C&      100\%&$     -9.1$&2010 Feb 5\\[0.3pt]
  &  &  &     0.64&$     -75.5$  &      412&C&      100\%&$     -8.9$&2011 Oct 19\\[0.3pt]
501  & 05 42 25.32  &$-$08 10 18.0  &     0.55&$     -3.4$  &      197&W&      79\%&...&2010 Feb 5\\[0.3pt]
503  & 05 42 25.79  &$-$08 08 50.1  &...&$     -41.5$  &      377&C&      100\%&$     -9.2$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -228.7$  &      430&C&      100\%&$     -8.7$&2011 Oct 19\\[0.3pt]
507  & 05 42 29.78  &$-$08 07 26.4  &...&$     -12.0$  &      144&W&      48\%&...&2010 Feb 5\\[0.3pt]
509  & 05 42 31.00  &$-$08 06 38.1  &...&$     -58.3$  &      305&C&      98\%&$     -9.9$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -15.0$  &      292&C&      96\%&$     -10.1$&2011 Oct 19\\[0.3pt]
510  & 05 42 31.33  &$-$08 02 35.3  &...&$    -0.2$  &      137&W&      40\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -3.9$  &      105&W&      10\%&...&2011 Oct 19\\[0.3pt]
514  & 05 42 34.02  &$-$08 09 59.7  &...&$     -2.0$  &      135&W&      38\%&$<$$     -11.6$&2010 Feb 5\\[0.3pt]
518  & 05 42 36.51  &$-$08 11 51.5  &...&$     -2.8$  &      132&W&      34\%&...&2010 Feb 5\\[0.3pt]
519  & 05 42 44.12  &$-$08 06 26.4  &     0.25&$     -113.2$  &      487&C&      100\%&$     -8.2$&2011 Oct 19\\[0.3pt]
521  & 05 42 51.65  &$-$08 07 41.2  &...&$     -186.8$  &      446&C&      100\%&$     -8.6$&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -96.3$  &      436&C&      100\%&$     -8.7$&2011 Oct 19\\[0.3pt]
599  & 05 37 17.28  &$-$06 36 18.1  &...&$     -23.2$  &      196&W&      78\%&$<$$     -11.0$&2010 Nov 29\\[0.3pt]
600  & 05 37 41.78  &$-$06 39 34.0  &...&$     -76.4$  &      361&C&      100\%&$     -9.4$&2010 Nov 29\\[0.3pt]
601  & 05 37 53.08  &$-$06 35 55.3  &...&$     -31.0$  &      149&W&      52\%&$<$$     -11.4$&2010 Nov 29\\[0.3pt]
971  & 05 35 22.80  &$-$06 12 04.8  &...&$     -11.9$  &      204&W&      81\%&$<$$     -10.9$&2010 Nov 29\\[0.3pt]
980  & 05 34 35.84  &$-$06 21 54.6  &     0.47&$     -3.5$  &      176&W&      72\%&...&2010 Feb 5\\[0.3pt]
  &  &  &     0.41&$     -4.8$  &      230&W&      86\%&...&2010 Mar 3\\[0.3pt]
981  & 05 34 41.03  &$-$06 27 50.7  &     0.47&$...$  &...&W&...&...&2010 Nov 29\\[0.3pt]
1125  & 05 42 05.57  &$-$07 48 19.5  &...&$     -2.3$  &      95&W&      5\%&...&2010 Feb 5\\[0.3pt]
  &  &  &...&$     -4.7$  &      107&W&      11\%&...&2011 Oct 19\\[0.3pt]
1211  & 05 34 06.22  &$-$06 30 44.8  &     0.54&$     -3.0$  &      175&W&      71\%&$<$$     -11.2$&2010 Feb 5\\[0.3pt]
  &  &  &     0.55&$     -4.0$  &      186&W&      76\%&$<$$     -11.1$&2010 Mar 3\\[0.3pt]
\hline
\end{longtable}

==> tab2.tex <==
\clearpage
\begin{landscape}
\begin{longtable}{llcccccccccccccccc}
\caption{The optical and near-infrared photometric magnitudes of the YSOs in L1641  \label{tab:allYSO_L1641_optical}}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ &  & J & H &K$_{s}$ & &$A_{v}$ &  &  &  \\
ID  & (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& INS1. & (mag) & (mag) &(mag) &INS2.  &(mag) & Sp &IRE&Xray\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& RA & DEC & u$'$ & g$'$ & r$'$ & i$'$ & z$'$ &  & J & H &K$_{s}$ & &$A_{v}$ &  &  &  \\
ID & (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& INS1. & (mag) & (mag) &(mag) &INS2.  &(mag) & Sp &IRE&Xray\\
\hline
\endhead
\hline\\
\endfoot
\hline \hline
\endlastfoot
1& 05 36 05.00&$-$06 42 43.8&      20.65$\pm$0.08&      18.54$\pm$0.02&      17.09$\pm$0.02&      15.25$\pm$0.01&      14.06$\pm$0.01&SDSS&      12.31$\pm$0.02&      11.65$\pm$0.03&      11.30$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
2& 05 35 10.69&$-$06 34 15.5&      22.47$\pm$0.35&      19.08$\pm$0.02&      17.66$\pm$0.02&      16.03$\pm$0.01&      15.20$\pm$0.03&SDSS&      13.76$\pm$0.02&      12.97$\pm$0.04&      12.38$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
3& 05 34 52.29&$-$06 35 08.5&      21.16$\pm$0.11&      18.79$\pm$0.02&      17.40$\pm$0.03&      15.76$\pm$0.02&      14.87$\pm$0.04&SDSS&      13.28$\pm$0.04&      12.74$\pm$0.05&      12.43$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
4& 05 35 50.56&$-$06 33 17.3&      19.83$\pm$0.05&      17.39$\pm$0.01&      16.01$\pm$0.01&      14.80$\pm$0.01&      14.07$\pm$0.01&SDSS&      12.61$\pm$0.02&      11.96$\pm$0.03&      11.73$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
5& 05 35 10.75&$-$06 34 44.5&      12.78$\pm$0.01&      14.89$\pm$0.01&      14.78$\pm$0.03&      14.88$\pm$0.02&      12.48$\pm$0.03&SDSS&      10.41$\pm$0.02&      10.19$\pm$0.03&      10.15$\pm$0.02&2MASS&     0.3&Y&N&Y\\[0.3pt]
6& 05 35 26.58&$-$06 19 09.0&      20.92$\pm$0.12&      17.06$\pm$0.01&      15.24$\pm$0.01&      17.42$\pm$0.83&      13.25$\pm$0.01&SDSS&      11.62$\pm$0.03&      10.69$\pm$0.03&      10.46$\pm$0.02&2MASS&      1.3&Y&N&Y\\[0.3pt]
7& 05 34 39.20&$-$06 25 24.2&      21.06$\pm$0.12&      18.37$\pm$0.10&      17.10$\pm$0.09&      15.53$\pm$0.12&      14.75$\pm$0.09&SDSS&      13.22$\pm$0.04&      12.56$\pm$0.05&      12.37$\pm$0.05&2MASS&      0.0&Y&N&Y\\[0.3pt]
8& 05 35 37.32&$-$06 23 26.3&      19.17$\pm$0.06&      17.10$\pm$0.01&      15.66$\pm$0.01&      16.73$\pm$0.08&      13.93$\pm$0.01&SDSS&      12.52$\pm$0.02&      11.88$\pm$0.03&      11.61$\pm$0.02&2MASS&     0.2&Y&Y&Y\\[0.3pt]
9& 05 35 32.70&$-$06 30 17.9&      20.38$\pm$0.07&      17.63$\pm$0.01&      16.20$\pm$0.01&      15.06$\pm$0.02&      14.43$\pm$0.01&SDSS&      13.03$\pm$0.02&      12.35$\pm$0.04&      12.10$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
10& 05 35 16.85&$-$06 18 15.6&      19.66$\pm$0.13&      16.93$\pm$0.02&      15.50$\pm$0.01&      16.64$\pm$0.59&      13.67$\pm$0.01&SDSS&      12.29$\pm$0.05&      11.73$\pm$0.06&      11.37$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
11& 05 35 23.61&$-$06 28 24.3&      19.14$\pm$0.04&      16.64$\pm$0.01&      15.27$\pm$0.01&      13.82$\pm$0.01&      12.99$\pm$0.01&SDSS&      11.50$\pm$0.03&      10.76$\pm$0.03&      10.56$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
12& 05 35 16.31&$-$06 18 43.2&      21.70$\pm$0.19&      19.32$\pm$0.02&      17.91$\pm$0.01&      15.90$\pm$0.01&      14.72$\pm$0.01&SDSS&      12.89$\pm$0.03&      12.28$\pm$0.03&      11.97$\pm$0.02&2MASS&     0.1&Y&N&Y\\[0.3pt]
13& 05 34 31.82&$-$06 22 49.7&      19.63$\pm$0.04&      17.30$\pm$0.02&      15.99$\pm$0.02&      14.34$\pm$0.01&      13.47$\pm$0.01&SDSS&      11.93$\pm$0.02&      11.38$\pm$0.03&      11.13$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
14& 05 35 01.36&$-$06 15 17.6&      16.76$\pm$0.02&      14.33$\pm$0.02&      13.19$\pm$0.01&      12.69$\pm$0.01&      12.37$\pm$0.02&SDSS&      11.19$\pm$0.02&      10.57$\pm$0.03&      10.41$\pm$0.02&2MASS&     0.7&Y&N&Y\\[0.3pt]
15& 05 34 28.70&$-$06 22 07.9&      19.16$\pm$0.03&      16.65$\pm$0.02&      15.41$\pm$0.02&      14.45$\pm$0.01&      13.91$\pm$0.01&SDSS&      12.59$\pm$0.03&      11.92$\pm$0.03&      11.72$\pm$0.02&2MASS&     0.1&Y&N&Y\\[0.3pt]
16& 05 36 04.97&$-$06 46 41.2&      17.19$\pm$0.04&      14.88$\pm$0.02&      13.56$\pm$0.01&      12.81$\pm$0.01&      12.30$\pm$0.01&SDSS&      11.03$\pm$0.02&      10.34$\pm$0.03&      10.12$\pm$0.02&2MASS&     0.2&Y&Y&N\\[0.3pt]
17& 05 35 57.29&$-$06 40 28.0&      18.20$\pm$0.03&      17.48$\pm$0.02&      16.06$\pm$0.02&      15.05$\pm$0.02&      14.29$\pm$0.01&SDSS&      12.86$\pm$0.02&      12.14$\pm$0.03&      11.81$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
18& 05 35 59.84&$-$06 42 30.3&      20.24$\pm$0.31&      25.11$\pm$0.59&      18.03$\pm$0.30&      16.33$\pm$0.04&      15.24$\pm$0.33&SDSS&      13.44$\pm$0.05&      12.74$\pm$0.06&      12.24$\pm$0.05&2MASS&      0.0&Y&Y&N\\[0.3pt]
19& 05 35 50.20&$-$06 50 40.1&      19.94$\pm$0.06&      18.02$\pm$0.02&      16.53$\pm$0.02&      15.89$\pm$0.02&      15.24$\pm$0.01&SDSS&      13.01$\pm$0.02&      11.82$\pm$0.03&      10.86$\pm$0.02&2MASS&      1.7&Y&Y&N\\[0.3pt]
20& 05 35 58.25&$-$06 36 43.0&      18.11$\pm$0.03&      16.38$\pm$0.02&      14.87$\pm$0.02&      17.57$\pm$0.43&      13.62$\pm$0.01&SDSS&      11.71$\pm$0.03&      10.85$\pm$0.03&      10.38$\pm$0.02&2MASS&      2.0&Y&Y&N\\[0.3pt]
21& 05 35 25.10&$-$06 47 56.3&      15.49$\pm$0.04&      14.84$\pm$0.02&      14.12$\pm$0.01&      13.56$\pm$0.01&      13.04$\pm$0.01&SDSS&      11.37$\pm$0.03&      10.47$\pm$0.03&      9.97$\pm$0.02&2MASS&      1.1&Y&Y&N\\[0.3pt]
22& 05 35 34.20&$-$06 39 43.1&      19.97$\pm$0.06&      17.52$\pm$0.02&      16.08$\pm$0.02&      15.04$\pm$0.01&      14.23$\pm$0.01&SDSS&      12.80$\pm$0.02&      12.08$\pm$0.04&      11.73$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
23& 05 34 59.02&$-$06 42 17.6&      18.84$\pm$0.03&      17.32$\pm$0.02&      15.90$\pm$0.02&      14.91$\pm$0.01&      14.29$\pm$0.02&SDSS&      12.73$\pm$0.02&      11.94$\pm$0.03&      11.68$\pm$0.02&2MASS&     0.4&Y&Y&N\\[0.3pt]
24& 05 35 47.30&$-$06 33 23.3&      20.17$\pm$0.06&      17.61$\pm$0.01&      16.19$\pm$0.01&      15.12$\pm$0.01&      14.33$\pm$0.01&SDSS&      12.97$\pm$0.02&      12.29$\pm$0.03&      12.07$\pm$0.02&2MASS&     0.1&Y&N&Y\\[0.3pt]
25& 05 34 40.89&$-$06 34 35.0&      16.43$\pm$0.01&      14.15$\pm$0.01&      13.02$\pm$0.01&      12.49$\pm$0.01&      12.11$\pm$0.03&SDSS&      10.68$\pm$0.03&      10.01$\pm$0.03&      9.84$\pm$0.02&2MASS&      2.4&Y&N&Y\\[0.3pt]
26& 05 34 48.34&$-$06 30 26.9&      16.92$\pm$0.01&      15.97$\pm$0.02&      14.91$\pm$0.02&      14.05$\pm$0.01&      13.51$\pm$0.01&SDSS&      12.10$\pm$0.02&      11.31$\pm$0.03&      10.82$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
27& 05 34 09.07&$-$06 33 56.5&      20.78$\pm$0.08&      19.23$\pm$0.02&      17.91$\pm$0.01&      16.28$\pm$0.01&      15.40$\pm$0.02&SDSS&      13.84$\pm$0.02&      13.20$\pm$0.03&      12.99$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
28& 05 34 48.75&$-$06 31 03.4&      21.43$\pm$0.14&      19.07$\pm$0.01&      17.71$\pm$0.02&      15.90$\pm$0.01&      14.86$\pm$0.03&SDSS&      13.22$\pm$0.03&      12.61$\pm$0.03&      12.36$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
29& 05 35 17.68&$-$06 32 23.8&      19.02$\pm$0.04&      16.51$\pm$0.01&      15.22$\pm$0.01&      14.10$\pm$0.01&      13.48$\pm$0.01&SDSS&      12.05$\pm$0.02&      11.42$\pm$0.03&      11.19$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
30& 05 35 17.77&$-$06 31 44.2&      20.67$\pm$0.09&      18.14$\pm$0.01&      16.81$\pm$0.01&      15.14$\pm$0.02&      14.18$\pm$0.01&SDSS&      12.46$\pm$0.02&      11.81$\pm$0.03&      11.61$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
31& 05 34 06.94&$-$06 32 07.8&      20.91$\pm$0.09&      18.23$\pm$0.01&      16.82$\pm$0.01&      15.43$\pm$0.01&      14.70$\pm$0.01&SDSS&      13.29$\pm$0.02&      12.59$\pm$0.03&      12.26$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
32& 05 34 50.30&$-$06 26 48.3&      20.10$\pm$0.05&      17.54$\pm$0.02&      16.19$\pm$0.02&      15.03$\pm$0.01&      14.47$\pm$0.01&SDSS&      13.08$\pm$0.03&      12.45$\pm$0.03&      12.19$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
33& 05 35 01.93&$-$06 30 12.7&      18.56$\pm$0.02&      15.98$\pm$0.02&      14.67$\pm$0.02&      13.82$\pm$0.01&      13.19$\pm$0.01&SDSS&      11.81$\pm$0.02&      11.08$\pm$0.03&      10.90$\pm$0.02&2MASS&     0.1&Y&N&Y\\[0.3pt]
34& 05 35 28.28&$-$06 30 22.1&      21.44$\pm$0.15&      19.42$\pm$0.02&      17.95$\pm$0.01&      16.29$\pm$0.02&      15.37$\pm$0.01&SDSS&      13.84$\pm$0.02&      13.20$\pm$0.03&      12.88$\pm$0.02&2MASS&     0.2&Y&Y&N\\[0.3pt]
35& 05 34 43.17&$-$06 27 14.5&      20.57$\pm$0.07&      18.29$\pm$0.02&      16.98$\pm$0.02&      15.22$\pm$0.01&      14.31$\pm$0.01&SDSS&      12.76$\pm$0.03&      12.12$\pm$0.03&      11.83$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
36& 05 34 49.97&$-$06 28 12.0&      18.01$\pm$0.02&      15.86$\pm$0.02&      14.60$\pm$0.02&      13.89$\pm$0.01&      13.38$\pm$0.01&SDSS&      12.08$\pm$0.03&      11.32$\pm$0.03&      11.14$\pm$0.02&2MASS&     0.5&Y&Y&N\\[0.3pt]
37& 05 34 39.09&$-$06 27 21.2&      19.67$\pm$0.04&      17.07$\pm$0.02&      15.72$\pm$0.02&      14.63$\pm$0.01&      14.08$\pm$0.01&SDSS&      12.77$\pm$0.03&      12.01$\pm$0.03&      11.83$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
38& 05 35 47.14&$-$06 29 10.3&      20.15$\pm$0.13&      17.25$\pm$0.02&      15.79$\pm$0.02&...&      13.30$\pm$0.02&SDSS&      11.22$\pm$0.03&      10.77$\pm$0.04&      10.39$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
39& 05 34 53.85&$-$06 23 52.5&      18.49$\pm$0.23&      16.13$\pm$0.11&      14.81$\pm$0.05&      13.77$\pm$0.04&      13.08$\pm$0.02&SDSS&      11.65$\pm$0.03&      10.91$\pm$0.03&      10.66$\pm$0.02&2MASS&     0.3&Y&Y&Y\\[0.3pt]
40& 05 34 59.51&$-$06 21 39.9&      15.63$\pm$0.01&      14.19$\pm$0.01&      12.81$\pm$0.01&      12.47$\pm$0.01&      12.25$\pm$0.01&SDSS&      11.16$\pm$0.02&      10.61$\pm$0.03&      10.49$\pm$0.02&2MASS&      1.3&Y&N&Y\\[0.3pt]
41& 05 34 23.16&$-$06 19 40.9&      22.19$\pm$0.25&      19.30$\pm$0.02&      17.93$\pm$0.02&      16.29$\pm$0.01&      15.43$\pm$0.01&SDSS&      13.91$\pm$0.02&      13.23$\pm$0.03&      13.02$\pm$0.03&2MASS&     0.2&Y&Y&Y\\[0.3pt]
42& 05 34 19.88&$-$06 18 47.8&      20.92$\pm$0.09&      18.38$\pm$0.02&      17.00$\pm$0.02&      15.62$\pm$0.01&      14.84$\pm$0.01&SDSS&      13.39$\pm$0.02&      12.72$\pm$0.03&      12.50$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
43& 05 34 45.71&$-$06 21 40.1&      17.30$\pm$0.02&      14.74$\pm$0.02&      13.58$\pm$0.01&      12.88$\pm$0.01&      12.33$\pm$0.01&SDSS&      11.02$\pm$0.02&      10.36$\pm$0.03&      10.16$\pm$0.02&2MASS&      1.1&Y&N&Y\\[0.3pt]
44& 05 34 45.14&$-$06 21 07.2&      19.45$\pm$0.04&      17.02$\pm$0.02&      15.70$\pm$0.02&      14.65$\pm$0.01&      14.03$\pm$0.02&SDSS&      12.65$\pm$0.02&      11.95$\pm$0.03&      11.71$\pm$0.02&2MASS&     0.3&Y&N&Y\\[0.3pt]
45& 05 35 03.80&$-$06 16 47.5&      20.03$\pm$0.05&      17.50$\pm$0.08&      16.08$\pm$0.04&      14.92$\pm$0.02&      14.28$\pm$0.03&SDSS&      12.94$\pm$0.03&      12.24$\pm$0.03&      12.00$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
46& 05 35 01.58&$-$06 17 01.4&      22.14$\pm$0.34&      19.14$\pm$0.02&      17.77$\pm$0.02&      16.21$\pm$0.01&      15.39$\pm$0.02&SDSS&      13.95$\pm$0.03&      13.30$\pm$0.04&      13.05$\pm$0.03&2MASS&      1.0&Y&N&Y\\[0.3pt]
47& 05 34 43.29&$-$06 17 03.4&      19.17$\pm$0.03&      16.84$\pm$0.02&      15.43$\pm$0.02&      14.31$\pm$0.01&      13.67$\pm$0.02&SDSS&      12.28$\pm$0.03&      11.57$\pm$0.03&      11.34$\pm$0.02&2MASS&     0.3&Y&N&Y\\[0.3pt]
48& 05 35 07.52&$-$06 19 23.2&      20.89$\pm$0.10&      18.14$\pm$0.02&      16.76$\pm$0.02&      15.45$\pm$0.01&      14.69$\pm$0.02&SDSS&      13.31$\pm$0.03&      12.65$\pm$0.04&      12.38$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
49& 05 34 57.45&$-$06 19 33.1&      20.16$\pm$0.05&      17.96$\pm$0.02&      16.63$\pm$0.02&      15.26$\pm$0.01&      14.53$\pm$0.02&SDSS&      13.16$\pm$0.03&      12.40$\pm$0.03&      12.23$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
50& 05 35 06.39&$-$06 19 48.8&      20.05$\pm$0.05&      17.46$\pm$0.02&      16.07$\pm$0.02&      14.99$\pm$0.01&      14.39$\pm$0.02&SDSS&      12.96$\pm$0.05&      12.28$\pm$0.06&      12.03$\pm$0.05&2MASS&     0.2&Y&N&Y\\[0.3pt]
51& 05 34 51.89&$-$06 17 38.0&      21.37$\pm$0.13&      18.63$\pm$0.02&      17.26$\pm$0.02&      15.77$\pm$0.01&      14.99$\pm$0.02&SDSS&      13.59$\pm$0.03&      12.95$\pm$0.03&      12.63$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
52& 05 34 52.63&$-$06 16 47.1&      20.43$\pm$0.06&      18.01$\pm$0.02&      16.63$\pm$0.02&      15.36$\pm$0.01&      14.68$\pm$0.02&SDSS&      13.28$\pm$0.03&      12.57$\pm$0.03&      12.38$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
53& 05 35 36.83&$-$06 16 30.8&      17.51$\pm$0.05&      15.51$\pm$0.01&...&      13.68$\pm$0.01&      13.25$\pm$0.01&SDSS&      11.87$\pm$0.02&      11.17$\pm$0.03&      11.02$\pm$0.02&2MASS&      1.4&Y&N&Y\\[0.3pt]
54& 05 35 27.91&$-$06 14 15.0&      19.77$\pm$0.07&      17.65$\pm$0.01&      15.92$\pm$0.02&      14.98$\pm$0.01&      14.26$\pm$0.01&SDSS&      12.38$\pm$0.02&      11.27$\pm$0.03&      10.60$\pm$0.02&2MASS&      2.6&Y&Y&Y\\[0.3pt]
55& 05 35 10.95&$-$06 13 25.1&      19.85$\pm$0.04&      17.32$\pm$0.02&      15.90$\pm$0.02&      14.52$\pm$0.01&      13.78$\pm$0.02&SDSS&      12.25$\pm$0.03&      11.58$\pm$0.03&      11.33$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
56& 05 35 38.19&$-$06 20 11.9&      23.49$\pm$0.81&      19.52$\pm$0.02&      17.99$\pm$0.01&      16.85$\pm$0.01&      16.19$\pm$0.01&SDSS&      14.85$\pm$0.04&      14.21$\pm$0.05&      13.95$\pm$0.05&2MASS&      0.0&Y&N&Y\\[0.3pt]
57& 05 35 45.93&$-$06 25 59.0&...&      19.45$\pm$0.02&      17.07$\pm$0.01&      15.63$\pm$0.01&      14.51$\pm$0.01&SDSS&      12.00$\pm$0.02&      10.51$\pm$0.03&      9.67$\pm$0.02&2MASS&      9.8&Y&Y&N\\[0.3pt]
58& 05 35 29.21&$-$06 16 29.5&      23.19$\pm$0.88&      19.26$\pm$0.05&      17.40$\pm$0.07&      15.31$\pm$0.05&      14.07$\pm$0.03&SDSS&      12.09$\pm$0.06&      11.28$\pm$0.07&      10.86$\pm$0.05&2MASS&      2.3&Y&N&Y\\[0.3pt]
59& 05 35 07.58&$-$06 09 59.8&      15.66$\pm$0.01&      13.96$\pm$0.01&      14.31$\pm$0.01&      13.07$\pm$0.01&      12.93$\pm$0.01&SDSS&      12.00$\pm$0.02&      11.54$\pm$0.03&      11.44$\pm$0.02&2MASS&      1.1&Y&N&Y\\[0.3pt]
60& 05 35 26.60&$-$06 16 28.4&      20.57$\pm$0.09&      17.97$\pm$0.01&      16.57$\pm$0.02&      15.28$\pm$0.01&      14.62$\pm$0.01&SDSS&      13.29$\pm$0.03&      12.49$\pm$0.03&      12.31$\pm$0.02&2MASS&     0.2&Y&N&Y\\[0.3pt]
61& 05 35 46.06&$-$06 12 22.8&      20.36$\pm$0.09&      17.09$\pm$0.01&      15.17$\pm$0.02&      14.11$\pm$0.01&      13.32$\pm$0.01&SDSS&      11.44$\pm$0.02&      10.53$\pm$0.03&      10.22$\pm$0.02&2MASS&      3.1&Y&N&Y\\[0.3pt]
62& 05 35 30.15&$-$06 12 05.9&      19.37$\pm$0.06&      16.80$\pm$0.01&      15.38$\pm$0.02&      14.46$\pm$0.01&      13.87$\pm$0.01&SDSS&      12.50$\pm$0.03&      11.80$\pm$0.03&      11.64$\pm$0.02&2MASS&     0.4&Y&N&Y\\[0.3pt]
63& 05 35 34.39&$-$06 05 42.7&      19.41$\pm$0.07&      17.01$\pm$0.02&      15.66$\pm$0.03&      14.13$\pm$0.01&      13.28$\pm$0.01&SDSS&      11.74$\pm$0.03&      11.03$\pm$0.03&      10.79$\pm$0.02&2MASS&     0.2&Y&N&Y\\[0.3pt]
64& 05 35 56.96&$-$06 29 38.1&      18.88$\pm$0.04&      18.55$\pm$0.01&      17.11$\pm$0.01&      15.70$\pm$0.02&      14.51$\pm$0.01&SDSS&      12.63$\pm$0.03&      11.87$\pm$0.03&      11.37$\pm$0.02&2MASS&      2.2&Y&Y&Y\\[0.3pt]
65& 05 35 31.81&$-$06 06 29.4&      19.23$\pm$0.07&      16.86$\pm$0.02&      15.44$\pm$0.02&      14.19$\pm$0.02&      13.37$\pm$0.02&SDSS&      11.93$\pm$0.03&      11.21$\pm$0.03&      11.06$\pm$0.02&2MASS&     0.2&Y&N&Y\\[0.3pt]
66& 05 35 50.95&$-$06 22 43.4&      19.54$\pm$0.06&      16.84$\pm$0.01&      15.37$\pm$0.01&      14.44$\pm$0.01&      13.92$\pm$0.01&SDSS&      12.63$\pm$0.02&      11.88$\pm$0.03&      11.73$\pm$0.02&2MASS&     0.2&Y&Y&Y\\[0.3pt]
67& 05 36 09.68&$-$06 10 30.6&      17.84$\pm$0.09&      15.84$\pm$0.01&      14.73$\pm$0.01&      14.76$\pm$0.06&      13.63$\pm$0.02&SDSS&...&...&      10.25$\pm$0.03&2MASS&      2.7&Y&Y&Y\\[0.3pt]
68& 05 35 55.12&$-$06 10 09.4&      21.72$\pm$0.20&      19.15$\pm$0.01&      17.72$\pm$0.02&      15.76$\pm$0.01&      14.67$\pm$0.01&SDSS&      12.97$\pm$0.03&      12.30$\pm$0.04&      12.10$\pm$0.03&2MASS&      2.0&Y&N&N\\[0.3pt]
69& 05 36 06.65&$-$06 14 25.9&      16.83$\pm$0.05&      15.37$\pm$0.01&      14.30$\pm$0.02&...&      13.01$\pm$0.01&SDSS&      11.53$\pm$0.04&      10.72$\pm$0.05&      10.10$\pm$0.03&2MASS&      2.2&Y&Y&Y\\[0.3pt]
70& 05 35 57.74&$-$06 11 24.7&      19.54$\pm$0.06&      16.95$\pm$0.01&      15.52$\pm$0.02&      14.61$\pm$0.01&      14.07$\pm$0.01&SDSS&      12.84$\pm$0.02&      12.12$\pm$0.03&      11.89$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
71& 05 36 04.60&$-$06 11 27.1&      19.14$\pm$0.06&      16.12$\pm$0.01&      14.45$\pm$0.02&      13.45$\pm$0.01&      12.73$\pm$0.01&SDSS&      11.08$\pm$0.02&      10.30$\pm$0.03&      10.02$\pm$0.02&2MASS&      1.7&Y&N&Y\\[0.3pt]
72& 05 36 00.21&$-$06 03 29.4&      21.30$\pm$0.12&      17.65$\pm$0.02&      15.51$\pm$0.02&      14.35$\pm$0.02&      13.46$\pm$0.02&SDSS&      11.46$\pm$0.02&      10.50$\pm$0.03&      10.12$\pm$0.02&2MASS&      5.9&Y&N&Y\\[0.3pt]
73& 05 36 00.27&$-$06 23 47.2&      20.89$\pm$0.11&      18.37$\pm$0.01&      17.01$\pm$0.01&      15.42$\pm$0.01&      14.58$\pm$0.01&SDSS&      13.07$\pm$0.02&      12.46$\pm$0.03&      12.21$\pm$0.02&2MASS&     0.4&Y&N&Y\\[0.3pt]
74& 05 36 24.99&$-$06 17 32.5&      14.13$\pm$0.05&...&      15.50$\pm$0.98&...&      12.86$\pm$0.13&SDSS&      9.12$\pm$0.01&      8.59$\pm$0.04&      8.22$\pm$0.01&2MASS&      2.6&Y&N&Y\\[0.3pt]
75& 05 36 04.20&$-$06 20 44.0&      11.84$\pm$0.01&      10.57$\pm$0.01&      10.43$\pm$0.01&      10.44$\pm$0.01&      10.64$\pm$0.01&SDSS&      9.78$\pm$0.02&      9.63$\pm$0.03&      9.60$\pm$0.02&2MASS&     0.3&Y&N&Y\\[0.3pt]
76& 05 36 31.56&$-$06 08 27.4&      18.87$\pm$0.13&      17.06$\pm$0.07&      15.35$\pm$0.06&      17.43$\pm$0.39&      13.84$\pm$0.08&SDSS&      10.49$\pm$0.03&      9.60$\pm$0.04&      9.07$\pm$0.03&2MASS&      2.8&Y&Y&N\\[0.3pt]
77& 05 36 05.16&$-$06 25 25.2&      18.35$\pm$0.05&      15.89$\pm$0.01&      14.54$\pm$0.01&      13.74$\pm$0.01&      13.19$\pm$0.01&SDSS&      11.82$\pm$0.02&      11.09$\pm$0.03&      10.91$\pm$0.02&2MASS&     0.7&Y&N&Y\\[0.3pt]
78& 05 36 18.00&$-$06 10 02.7&      20.94$\pm$0.14&      18.75$\pm$0.01&      17.35$\pm$0.01&      15.90$\pm$0.01&      15.06$\pm$0.01&SDSS&      13.60$\pm$0.02&      12.97$\pm$0.03&      12.70$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
79& 05 36 26.12&$-$06 08 03.6&      18.32$\pm$0.09&      16.13$\pm$0.07&      14.41$\pm$0.01&      15.49$\pm$0.18&      12.82$\pm$0.04&SDSS&      11.36$\pm$0.02&      10.39$\pm$0.03&      9.85$\pm$0.02&2MASS&      2.6&Y&Y&N\\[0.3pt]
80& 05 36 24.73&$-$06 05 13.1&      20.31$\pm$0.11&      18.41$\pm$0.01&      17.01$\pm$0.01&      15.54$\pm$0.01&      14.64$\pm$0.01&SDSS&      13.15$\pm$0.02&      12.47$\pm$0.03&      12.17$\pm$0.02&2MASS&     0.8&Y&Y&N\\[0.3pt]
81& 05 36 18.33&$-$06 13 59.6&      15.72$\pm$0.05&      13.75$\pm$0.02&      12.94$\pm$0.01&      12.72$\pm$0.01&      12.42$\pm$0.01&SDSS&      11.36$\pm$0.02&      10.86$\pm$0.03&      10.75$\pm$0.02&2MASS&      1.3&Y&N&Y\\[0.3pt]
82& 05 36 47.51&$-$06 08 20.2&      19.97$\pm$0.10&      17.67$\pm$0.01&      16.21$\pm$0.01&      15.07$\pm$0.01&      14.38$\pm$0.01&SDSS&      13.05$\pm$0.03&      12.36$\pm$0.03&      12.12$\pm$0.02&2MASS&     0.4&Y&Y&N\\[0.3pt]
83& 05 36 59.95&$-$06 11 45.0&      20.77$\pm$0.08&      18.44$\pm$0.02&      17.00$\pm$0.02&      15.60$\pm$0.01&      14.79$\pm$0.01&SDSS&      13.21$\pm$0.02&      12.52$\pm$0.02&      12.34$\pm$0.02&2MASS&     0.8&Y&N&N\\[0.3pt]
84& 05 36 36.55&$-$06 14 25.2&      20.01$\pm$0.07&      17.63$\pm$0.02&      16.22$\pm$0.01&      15.07$\pm$0.01&      14.37$\pm$0.01&SDSS&      12.95$\pm$0.03&      12.32$\pm$0.03&      12.09$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
85& 05 36 13.48&$-$06 27 31.0&      15.37$\pm$0.02&      13.59$\pm$0.01&      14.54$\pm$0.04&      12.90$\pm$0.01&      12.70$\pm$0.02&SDSS&      11.76$\pm$0.02&      11.38$\pm$0.03&      11.30$\pm$0.02&2MASS&     0.9&Y&N&Y\\[0.3pt]
86& 05 36 40.40&$-$06 13 33.3&      17.72$\pm$0.05&      16.16$\pm$0.02&      14.79$\pm$0.01&      14.19$\pm$0.03&      13.54$\pm$0.01&SDSS&      12.20$\pm$0.02&      11.51$\pm$0.03&      11.28$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
87& 05 36 33.80&$-$06 19 26.7&      21.73$\pm$0.19&      19.30$\pm$0.02&      17.91$\pm$0.01&      16.12$\pm$0.01&      15.06$\pm$0.01&SDSS&      13.44$\pm$0.02&      12.84$\pm$0.03&      12.58$\pm$0.02&2MASS&     0.9&Y&N&Y\\[0.3pt]
88& 05 36 13.15&$-$06 25 41.0&      20.44$\pm$0.14&      17.77$\pm$0.01&      16.35$\pm$0.01&      15.16$\pm$0.01&      14.52$\pm$0.02&SDSS&      13.11$\pm$0.02&      12.47$\pm$0.03&      12.23$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
89& 05 36 32.38&$-$06 19 19.9&      17.65$\pm$0.05&      15.05$\pm$0.02&      13.90$\pm$0.01&      13.31$\pm$0.01&      12.91$\pm$0.01&SDSS&      10.89$\pm$0.03&      10.21$\pm$0.03&      9.94$\pm$0.02&2MASS&      2.8&Y&Y&N\\[0.3pt]
90& 05 36 27.72&$-$06 23 12.2&      20.16$\pm$0.11&      18.24$\pm$0.04&      16.71$\pm$0.02&      14.88$\pm$0.01&      13.73$\pm$0.01&SDSS&      11.90$\pm$0.03&      11.21$\pm$0.03&      10.77$\pm$0.02&2MASS&     0.8&Y&Y&Y\\[0.3pt]
91& 05 36 55.22&$-$06 20 25.7&      19.47$\pm$0.06&      17.60$\pm$0.02&      16.28$\pm$0.01&      15.09$\pm$0.01&      14.37$\pm$0.01&SDSS&      13.00$\pm$0.03&      12.30$\pm$0.03&      12.08$\pm$0.03&2MASS&     0.1&Y&Y&N\\[0.3pt]
92& 05 36 54.28&$-$06 19 45.4&      20.00$\pm$0.07&      17.58$\pm$0.02&      16.22$\pm$0.01&      14.98$\pm$0.01&      14.18$\pm$0.01&SDSS&      12.76$\pm$0.02&      12.13$\pm$0.03&      11.85$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
93& 05 36 21.83&$-$06 26 01.9&      20.79$\pm$0.23&      18.93$\pm$0.05&      17.36$\pm$0.05&      16.37$\pm$0.05&      15.46$\pm$0.05&SDSS&      12.27$\pm$0.02&      11.13$\pm$0.04&      10.26$\pm$0.03&2MASS&      3.6&Y&Y&Y\\[0.3pt]
94& 05 37 03.96&$-$06 16 40.3&      20.79$\pm$0.08&      18.22$\pm$0.02&      16.84$\pm$0.02&      15.49$\pm$0.01&      14.78$\pm$0.01&SDSS&      13.37$\pm$0.03&      12.69$\pm$0.03&      12.46$\pm$0.03&2MASS&     0.7&Y&N&Y\\[0.3pt]
95& 05 36 22.39&$-$06 27 00.4&      14.32$\pm$0.03&      14.60$\pm$0.04&      15.13$\pm$0.06&      14.66$\pm$0.07&      12.99$\pm$0.02&SDSS&      8.56$\pm$0.02&      7.90$\pm$0.04&      7.72$\pm$0.02&2MASS&      4.5&Y&N&Y\\[0.3pt]
96& 05 36 26.69&$-$06 26 28.7&      18.76$\pm$0.05&      15.80$\pm$0.04&      14.12$\pm$0.02&      14.44$\pm$0.01&      12.58$\pm$0.01&SDSS&      11.04$\pm$0.03&      10.21$\pm$0.03&      10.00$\pm$0.02&2MASS&      1.1&Y&N&Y\\[0.3pt]
97& 05 36 32.19&$-$06 27 41.5&      22.01$\pm$0.38&      19.42$\pm$0.03&      17.94$\pm$0.01&      16.28$\pm$0.01&      15.47$\pm$0.02&SDSS&      14.03$\pm$0.03&      13.41$\pm$0.04&      13.10$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
98& 05 36 06.58&$-$06 31 42.8&      20.96$\pm$0.11&      18.26$\pm$0.01&      16.91$\pm$0.01&      15.54$\pm$0.02&      14.79$\pm$0.01&SDSS&      13.33$\pm$0.03&      12.69$\pm$0.03&      12.47$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
99& 05 36 37.52&$-$06 27 17.3&      21.20$\pm$0.27&      19.32$\pm$0.04&      17.94$\pm$0.02&      16.31$\pm$0.01&      15.27$\pm$0.01&SDSS&      13.74$\pm$0.03&      13.12$\pm$0.03&      12.80$\pm$0.02&2MASS&      1.1&Y&Y&N\\[0.3pt]
100& 05 36 45.21&$-$06 28 09.6&      19.61$\pm$0.09&      17.27$\pm$0.02&      15.98$\pm$0.01&      14.56$\pm$0.01&      13.70$\pm$0.02&SDSS&      12.15$\pm$0.02&      11.50$\pm$0.03&      11.23$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
101& 05 37 11.90&$-$06 29 16.7&      21.92$\pm$0.19&      19.23$\pm$0.02&      17.39$\pm$0.01&      15.72$\pm$0.01&      14.76$\pm$0.01&SDSS&      13.03$\pm$0.02&      12.18$\pm$0.03&      11.89$\pm$0.03&2MASS&     0.8&Y&N&Y\\[0.3pt]
102& 05 36 06.65&$-$06 32 17.1&      21.33$\pm$0.14&      18.02$\pm$0.01&      16.08$\pm$0.01&      16.08$\pm$0.02&      14.02$\pm$0.01&SDSS&      12.13$\pm$0.02&      10.67$\pm$0.03&      9.68$\pm$0.01&2MASS&      4.2&Y&Y&Y\\[0.3pt]
103& 05 36 24.13&$-$06 31 49.4&      20.51$\pm$0.11&      18.62$\pm$0.01&      17.29$\pm$0.01&      15.78$\pm$0.01&      14.97$\pm$0.01&SDSS&      13.49$\pm$0.03&      12.80$\pm$0.04&      12.60$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
104& 05 37 05.76&$-$06 27 16.3&      19.80$\pm$0.06&      17.31$\pm$0.02&      15.91$\pm$0.01&      14.60$\pm$0.01&      13.88$\pm$0.01&SDSS&      12.45$\pm$0.02&      11.79$\pm$0.03&      11.55$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
105& 05 36 58.98&$-$06 29 04.7&      20.28$\pm$0.06&      17.90$\pm$0.02&      16.49$\pm$0.01&      15.04$\pm$0.01&      14.24$\pm$0.01&SDSS&      12.62$\pm$0.02&      11.88$\pm$0.03&      11.65$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
106& 05 36 39.32&$-$06 30 10.9&      20.89$\pm$0.12&      18.74$\pm$0.02&      17.46$\pm$0.01&      15.76$\pm$0.01&      14.85$\pm$0.02&SDSS&      13.34$\pm$0.03&      12.67$\pm$0.03&      12.46$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
107& 05 37 14.73&$-$06 35 15.7&...&      19.15$\pm$0.02&      17.76$\pm$0.02&      15.97$\pm$0.02&      15.03$\pm$0.01&SDSS&      13.47$\pm$0.02&      12.89$\pm$0.03&      12.57$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
108& 05 36 41.33&$-$06 33 59.9&      19.30$\pm$0.16&      17.46$\pm$0.04&      15.61$\pm$0.05&      14.05$\pm$0.03&      13.75$\pm$0.03&SDSS&      11.08$\pm$0.03&      10.15$\pm$0.04&      9.52$\pm$0.03&2MASS&      3.5&Y&Y&Y\\[0.3pt]
109& 05 37 36.44&$-$06 31 04.6&      20.61$\pm$0.08&      17.81$\pm$0.02&      16.06$\pm$0.01&      15.01$\pm$0.01&      14.34$\pm$0.01&SDSS&      12.81$\pm$0.02&      11.97$\pm$0.03&      11.73$\pm$0.03&2MASS&      1.0&Y&N&Y\\[0.3pt]
110& 05 36 36.93&$-$06 33 24.0&      17.33$\pm$0.08&      16.48$\pm$0.01&      15.14$\pm$0.01&      14.50$\pm$0.01&      13.77$\pm$0.01&SDSS&      11.77$\pm$0.03&      10.62$\pm$0.03&      9.66$\pm$0.02&2MASS&      4.5&Y&Y&N\\[0.3pt]
111& 05 36 30.45&$-$06 32 07.7&      21.50$\pm$0.18&      18.91$\pm$0.01&      17.43$\pm$0.01&      16.17$\pm$0.01&      15.45$\pm$0.01&SDSS&      14.03$\pm$0.03&      13.39$\pm$0.03&      13.21$\pm$0.03&2MASS&     0.8&Y&N&Y\\[0.3pt]
112& 05 37 00.10&$-$06 33 27.3&      17.98$\pm$0.04&      17.23$\pm$0.02&      12.77$\pm$0.01&      12.13$\pm$0.01&      12.85$\pm$0.01&SDSS&      10.11$\pm$0.02&      8.97$\pm$0.02&      8.12$\pm$0.02&2MASS&      3.6&Y&Y&Y\\[0.3pt]
113& 05 37 25.30&$-$06 33 12.2&      16.66$\pm$0.04&      14.37$\pm$0.01&      13.40$\pm$0.01&      12.97$\pm$0.01&      12.62$\pm$0.01&SDSS&      11.51$\pm$0.02&      10.88$\pm$0.02&      10.74$\pm$0.02&2MASS&     0.7&Y&N&Y\\[0.3pt]
114& 05 37 51.56&$-$06 41 28.9&      20.70$\pm$0.10&      18.47$\pm$0.01&      17.10$\pm$0.01&      15.60$\pm$0.01&      14.72$\pm$0.02&SDSS&      13.18$\pm$0.02&      12.54$\pm$0.03&      12.33$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
115& 05 37 47.46&$-$06 36 29.7&      23.64$\pm$0.76&      19.57$\pm$0.03&      17.17$\pm$0.01&      15.82$\pm$0.03&      14.87$\pm$0.01&SDSS&      12.92$\pm$0.02&      11.84$\pm$0.03&      11.38$\pm$0.03&2MASS&      3.2&Y&Y&N\\[0.3pt]
116& 05 37 42.77&$-$06 40 15.8&      16.19$\pm$0.04&      14.04$\pm$0.03&      13.03$\pm$0.01&      14.16$\pm$0.01&      12.34$\pm$0.01&SDSS&      11.19$\pm$0.02&      10.52$\pm$0.02&      10.40$\pm$0.02&2MASS&      1.7&Y&N&Y\\[0.3pt]
117& 05 37 10.70&$-$06 35 27.9&      18.13$\pm$0.04&      15.54$\pm$0.01&      14.14$\pm$0.01&      13.34$\pm$0.01&      12.74$\pm$0.01&SDSS&      11.26$\pm$0.02&      10.48$\pm$0.02&      10.28$\pm$0.02&2MASS&     0.9&Y&N&Y\\[0.3pt]
118& 05 37 32.44&$-$06 39 04.9&      19.67$\pm$0.06&      17.71$\pm$0.03&      16.34$\pm$0.01&      15.06$\pm$0.03&      14.39$\pm$0.01&SDSS&      12.97$\pm$0.02&      12.28$\pm$0.02&      12.07$\pm$0.03&2MASS&      0.0&Y&Y&Y\\[0.3pt]
119& 05 36 53.25&$-$06 35 00.1&      20.90$\pm$0.13&      18.73$\pm$0.01&      17.26$\pm$0.01&      15.82$\pm$0.01&      14.98$\pm$0.01&SDSS&      13.42$\pm$0.03&      12.77$\pm$0.03&      12.55$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
120& 05 37 51.37&$-$06 39 51.3&      16.14$\pm$0.07&      13.85$\pm$0.01&      12.90$\pm$0.01&      12.50$\pm$0.01&      12.22$\pm$0.02&SDSS&      11.16$\pm$0.02&      10.55$\pm$0.03&      10.38$\pm$0.03&2MASS&      2.2&Y&N&Y\\[0.3pt]
121& 05 36 51.88&$-$06 35 25.1&      20.93$\pm$0.13&      18.42$\pm$0.01&      16.96$\pm$0.01&      15.66$\pm$0.01&      14.93$\pm$0.01&SDSS&      13.52$\pm$0.03&      12.84$\pm$0.03&      12.65$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
122& 05 37 10.81&$-$06 45 40.7&      19.36$\pm$0.13&      16.51$\pm$0.02&      14.97$\pm$0.02&      14.11$\pm$0.01&      13.49$\pm$0.01&SDSS&      11.97$\pm$0.02&      11.25$\pm$0.03&      11.04$\pm$0.03&2MASS&     0.2&Y&N&Y\\[0.3pt]
123& 05 37 34.06&$-$06 44 02.1&      21.03$\pm$0.10&      18.85$\pm$0.03&      17.43$\pm$0.01&      15.84$\pm$0.03&      14.98$\pm$0.01&SDSS&      13.47$\pm$0.03&      12.80$\pm$0.03&      12.60$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
124& 05 37 38.98&$-$06 45 15.3&      19.65$\pm$0.12&      17.10$\pm$0.02&      15.80$\pm$0.01&      14.28$\pm$0.01&      13.50$\pm$0.01&SDSS&      12.07$\pm$0.02&      11.44$\pm$0.02&      11.23$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
125& 05 36 29.90&$-$06 38 22.2&      19.23$\pm$0.08&      16.81$\pm$0.01&      15.43$\pm$0.01&      14.50$\pm$0.01&      13.90$\pm$0.01&SDSS&      12.49$\pm$0.03&      11.78$\pm$0.03&      11.59$\pm$0.02&2MASS&     0.3&Y&N&N\\[0.3pt]
126& 05 37 32.09&$-$06 47 05.5&      23.42$\pm$0.60&      20.35$\pm$0.03&      18.06$\pm$0.02&      16.42$\pm$0.01&      15.38$\pm$0.01&SDSS&      13.40$\pm$0.02&      12.46$\pm$0.03&      12.11$\pm$0.03&2MASS&      1.7&Y&N&Y\\[0.3pt]
127& 05 37 22.85&$-$06 44 46.3&      19.28$\pm$0.12&      17.12$\pm$0.02&      15.59$\pm$0.02&      14.55$\pm$0.01&      13.89$\pm$0.01&SDSS&      12.58$\pm$0.02&      11.68$\pm$0.02&      11.28$\pm$0.02&2MASS&     0.5&Y&Y&Y\\[0.3pt]
128& 05 36 31.51&$-$06 41 13.4&      19.49$\pm$0.04&      16.93$\pm$0.02&      15.50$\pm$0.01&      14.58$\pm$0.01&      14.03$\pm$0.01&SDSS&      12.72$\pm$0.03&      12.02$\pm$0.03&      11.83$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
129& 05 36 44.76&$-$06 44 28.3&      21.01$\pm$0.11&      18.75$\pm$0.02&      17.36$\pm$0.01&      15.95$\pm$0.01&      15.20$\pm$0.01&SDSS&      13.83$\pm$0.02&      13.19$\pm$0.04&      12.88$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
130& 05 36 52.69&$-$06 43 08.2&      22.78$\pm$0.49&      20.85$\pm$0.04&      18.07$\pm$0.02&      16.34$\pm$0.01&      15.19$\pm$0.01&SDSS&      12.74$\pm$0.03&      11.33$\pm$0.03&      10.52$\pm$0.02&2MASS&      4.4&Y&Y&N\\[0.3pt]
131& 05 36 32.42&$-$06 40 42.8&      20.53$\pm$0.07&      18.99$\pm$0.02&      17.55$\pm$0.01&      15.91$\pm$0.01&      14.92$\pm$0.01&SDSS&      13.37$\pm$0.03&      12.67$\pm$0.03&      12.40$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
132& 05 37 10.68&$-$06 47 11.9&      21.80$\pm$0.21&      19.41$\pm$0.02&      18.04$\pm$0.02&      16.43$\pm$0.01&      15.56$\pm$0.01&SDSS&      14.01$\pm$0.02&      13.42$\pm$0.04&      13.13$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
133& 05 36 32.81&$-$06 39 54.7&      18.78$\pm$0.02&      16.09$\pm$0.02&      14.72$\pm$0.01&      14.88$\pm$0.01&      13.69$\pm$0.01&SDSS&      12.51$\pm$0.03&      11.81$\pm$0.03&      11.60$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
134& 05 36 40.95&$-$06 41 17.6&      22.25$\pm$0.31&      19.79$\pm$0.03&      18.00$\pm$0.02&      16.03$\pm$0.01&      14.87$\pm$0.01&SDSS&      13.03$\pm$0.02&      12.17$\pm$0.03&      11.81$\pm$0.02&2MASS&     0.4&Y&Y&N\\[0.3pt]
135& 05 37 05.90&$-$06 47 14.6&      20.14$\pm$0.13&      17.43$\pm$0.02&      16.01$\pm$0.02&      14.65$\pm$0.01&      13.88$\pm$0.01&SDSS&      12.46$\pm$0.02&      11.91$\pm$0.03&      11.58$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
136& 05 36 25.13&$-$06 44 41.7&      22.18$\pm$0.26&      19.54$\pm$0.03&      17.03$\pm$0.01&      15.52$\pm$0.01&      14.27$\pm$0.01&SDSS&      11.30$\pm$0.03&      9.47$\pm$0.03&      8.21$\pm$0.02&2MASS&      6.8&Y&Y&N\\[0.3pt]
137& 05 36 40.70&$-$06 52 04.5&      19.34$\pm$0.03&      16.95$\pm$0.02&      15.50$\pm$0.02&      14.47$\pm$0.01&      13.81$\pm$0.02&SDSS&      12.34$\pm$0.03&      11.61$\pm$0.03&      11.40$\pm$0.02&2MASS&     0.6&Y&N&Y\\[0.3pt]
138& 05 36 28.11&$-$06 44 32.5&      20.63$\pm$0.10&      18.43$\pm$0.02&      16.76$\pm$0.01&      15.53$\pm$0.01&      14.78$\pm$0.01&SDSS&      12.83$\pm$0.03&      11.97$\pm$0.03&      11.68$\pm$0.02&2MASS&     0.3&Y&Y&N\\[0.3pt]
139& 05 36 21.41&$-$06 45 36.6&      21.67$\pm$0.29&      19.31$\pm$0.03&      16.81$\pm$0.02&      15.24$\pm$0.01&      13.96$\pm$0.01&SDSS&      10.85$\pm$0.02&      9.27$\pm$0.03&      8.16$\pm$0.01&2MASS&      7.4&Y&Y&N\\[0.3pt]
140& 05 36 04.34&$-$06 34 38.8&      21.03$\pm$0.11&      18.22$\pm$0.01&      16.82$\pm$0.01&      15.52$\pm$0.02&      14.81$\pm$0.01&SDSS&      13.36$\pm$0.03&      12.71$\pm$0.03&      12.47$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
141& 05 36 25.55&$-$06 51 28.1&      21.96$\pm$0.24&      19.53$\pm$0.02&      18.06$\pm$0.02&      16.26$\pm$0.01&      15.29$\pm$0.02&SDSS&      13.54$\pm$0.03&      12.99$\pm$0.04&      12.69$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
142& 05 36 24.53&$-$06 52 34.0&      20.83$\pm$0.09&      19.36$\pm$0.02&      17.91$\pm$0.02&      16.15$\pm$0.01&      15.13$\pm$0.02&SDSS&      13.50$\pm$0.02&      12.85$\pm$0.03&      12.53$\pm$0.02&2MASS&     0.7&Y&Y&N\\[0.3pt]
143& 05 36 40.76&$-$06 11 08.1&      20.22$\pm$0.11&      18.36$\pm$0.01&      17.23$\pm$0.01&      16.70$\pm$0.01&      16.14$\pm$0.02&SDSS&      15.01$\pm$0.04&      13.89$\pm$0.04&      12.83$\pm$0.02&2MASS&      1.8&Y&Y&N\\[0.3pt]
144& 05 35 48.87&$-$06 12 07.8&      16.00$\pm$0.05&      14.31$\pm$0.01&      14.88$\pm$0.01&      12.68$\pm$0.01&      12.37$\pm$0.01&SDSS&      11.09$\pm$0.02&      10.32$\pm$0.03&      9.96$\pm$0.02&2MASS&     0.9&Y&Y&Y\\[0.3pt]
145& 05 36 29.40&$-$06 15 44.5&      20.96$\pm$0.11&      18.60$\pm$0.02&      17.14$\pm$0.01&      15.63$\pm$0.01&      14.70$\pm$0.01&SDSS&      13.24$\pm$0.02&      12.71$\pm$0.03&      12.43$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
146& 05 35 51.31&$-$06 13 53.1&      20.95$\pm$0.11&      19.25$\pm$0.01&      17.80$\pm$0.02&      16.03$\pm$0.01&      15.01$\pm$0.01&SDSS&      13.21$\pm$0.02&      12.57$\pm$0.03&      12.26$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
147& 05 36 32.87&$-$06 12 37.4&      18.84$\pm$0.06&      16.37$\pm$0.02&      14.94$\pm$0.01&      14.61$\pm$0.01&      13.32$\pm$0.01&SDSS&      11.96$\pm$0.02&      11.26$\pm$0.03&      11.04$\pm$0.02&2MASS&     0.2&Y&N&Y\\[0.3pt]
148& 05 35 48.59&$-$06 05 25.5&      20.79$\pm$0.10&      18.79$\pm$0.02&      17.36$\pm$0.02&      15.81$\pm$0.02&      14.90$\pm$0.02&SDSS&      13.38$\pm$0.02&      12.81$\pm$0.03&      12.50$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
149& 05 35 52.03&$-$06 10 01.6&      18.01$\pm$0.06&      15.00$\pm$0.01&      13.18$\pm$0.01&      12.29$\pm$0.01&      11.66$\pm$0.01&SDSS&      9.73$\pm$0.03&      8.62$\pm$0.05&      8.01$\pm$0.02&2MASS&      4.3&Y&Y&N\\[0.3pt]
150& 05 36 38.04&$-$06 24 25.0&      21.49$\pm$0.36&      18.91$\pm$0.04&      17.48$\pm$0.02&      16.04$\pm$0.01&      15.20$\pm$0.01&SDSS&      13.79$\pm$0.03&      13.14$\pm$0.04&      12.91$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
151& 05 37 10.85&$-$06 30 14.9&      21.16$\pm$0.11&      18.79$\pm$0.02&      17.43$\pm$0.01&      15.57$\pm$0.01&      14.56$\pm$0.01&SDSS&      12.91$\pm$0.02&      12.28$\pm$0.03&      12.01$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
152& 05 37 13.88&$-$06 18 13.1&      20.50$\pm$0.06&      18.48$\pm$0.01&      17.10$\pm$0.02&      15.58$\pm$0.01&      14.67$\pm$0.02&SDSS&      12.96$\pm$0.02&      12.34$\pm$0.03&      12.09$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
153& 05 36 17.69&$-$06 28 36.2&      19.45$\pm$0.09&      16.98$\pm$0.02&      15.71$\pm$0.01&      14.58$\pm$0.01&      13.94$\pm$0.02&SDSS&      12.46$\pm$0.02&      11.81$\pm$0.03&      11.63$\pm$0.02&2MASS&     0.3&Y&N&Y\\[0.3pt]
154& 05 37 35.24&$-$06 28 21.5&      20.73$\pm$0.08&      18.21$\pm$0.02&      16.81$\pm$0.01&      15.44$\pm$0.01&      14.70$\pm$0.01&SDSS&      13.28$\pm$0.02&      12.59$\pm$0.03&      12.36$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
155& 05 36 50.23&$-$06 48 58.1&      20.43$\pm$0.06&      17.94$\pm$0.02&      16.54$\pm$0.02&      15.04$\pm$0.01&      14.16$\pm$0.02&SDSS&      12.64$\pm$0.03&      12.02$\pm$0.03&      11.74$\pm$0.02&2MASS&     0.1&Y&N&Y\\[0.3pt]
156& 05 37 07.64&$-$06 52 57.8&      18.92$\pm$0.12&      16.39$\pm$0.02&      15.12$\pm$0.01&      14.18$\pm$0.01&      13.54$\pm$0.01&SDSS&      12.12$\pm$0.02&      11.42$\pm$0.02&      11.26$\pm$0.02&2MASS&     0.3&Y&N&Y\\[0.3pt]
157& 05 36 10.86&$-$06 33 47.4&      18.98$\pm$0.08&      16.55$\pm$0.01&      15.18$\pm$0.01&      13.93$\pm$0.01&      13.27$\pm$0.01&SDSS&      11.78$\pm$0.02&      11.10$\pm$0.03&      10.88$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
158& 05 41 20.32&$-$08 15 23.0&...&      17.64$\pm$0.01&      16.21$\pm$0.01&      15.08$\pm$0.01&      14.43$\pm$0.01&LAICA&      12.99$\pm$0.03&      12.26$\pm$0.02&      12.07$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
159& 05 40 19.42&$-$08 14 16.3&...&      18.53$\pm$0.01&      16.92$\pm$0.01&      16.04$\pm$0.01&      15.32$\pm$0.01&LAICA&      13.09$\pm$0.03&      11.39$\pm$0.02&      10.22$\pm$0.02&2MASS&      6.2&Y&Y&N\\[0.3pt]
160& 05 41 00.10&$-$08 13 54.9&...&      19.37$\pm$0.01&      17.75$\pm$0.01&      15.68$\pm$0.01&      14.57$\pm$0.01&LAICA&      12.71$\pm$0.02&      12.04$\pm$0.02&      11.74$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
161& 05 39 27.98&$-$08 04 46.8&...&...&      15.60$\pm$0.01&      14.55$\pm$0.01&      14.04$\pm$0.01&LAICA&      12.60$\pm$0.02&      11.97$\pm$0.02&      11.77$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
162& 05 39 26.00&$-$08 04 06.9&...&...&      16.75$\pm$0.01&      15.64$\pm$0.01&      14.99$\pm$0.01&LAICA&      13.07$\pm$0.02&      12.18$\pm$0.02&      11.60$\pm$0.02&2MASS&     0.6&Y&Y&N\\[0.3pt]
163& 05 41 18.06&$-$08 07 34.8&...&      19.38$\pm$0.01&      17.85$\pm$0.01&      16.26$\pm$0.01&      15.42$\pm$0.01&LAICA&      14.03$\pm$0.03&      13.40$\pm$0.03&      13.04$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
164& 05 40 28.75&$-$08 18 10.8&...&      18.11$\pm$0.01&      16.75$\pm$0.01&      15.41$\pm$0.01&      14.81$\pm$0.01&LAICA&      13.28$\pm$0.02&      12.59$\pm$0.03&      12.40$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
165& 05 41 14.04&$-$08 07 57.4&...&      17.42$\pm$0.01&      15.52$\pm$0.01&      14.19$\pm$0.01&      13.35$\pm$0.01&LAICA&      11.68$\pm$0.02&      10.69$\pm$0.02&      10.31$\pm$0.02&2MASS&      1.0&Y&Y&Y\\[0.3pt]
166& 05 40 19.85&$-$08 16 37.9&...&      16.54$\pm$0.01&      15.25$\pm$0.01&      14.47$\pm$0.01&      14.13$\pm$0.01&LAICA&      12.96$\pm$0.02&      12.30$\pm$0.03&      12.15$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
167& 05 40 17.37&$-$08 09 46.5&...&      15.94$\pm$0.01&      14.28$\pm$0.01&      13.47$\pm$0.01&      12.94$\pm$0.01&LAICA&      11.15$\pm$0.02&      10.28$\pm$0.03&      10.00$\pm$0.02&2MASS&      2.4&Y&N&N\\[0.3pt]
168& 05 40 24.96&$-$08 07 32.9&...&      14.60$\pm$0.01&      13.11$\pm$0.01&      12.70$\pm$0.01&      12.29$\pm$0.01&LAICA&      10.57$\pm$0.02&      9.63$\pm$0.02&      8.92$\pm$0.02&2MASS&      3.8&Y&Y&N\\[0.3pt]
169& 05 40 46.63&$-$08 07 12.9&...&      20.37$\pm$0.01&      18.03$\pm$0.01&      16.40$\pm$0.01&      15.08$\pm$0.01&LAICA&      11.93$\pm$0.03&      10.20$\pm$0.03&      9.33$\pm$0.02&2MASS&      8.3&Y&Y&Y\\[0.3pt]
170& 05 40 48.07&$-$08 05 58.5&...&      13.72$\pm$0.01&      12.52$\pm$0.01&      12.01$\pm$0.01&      11.70$\pm$0.01&LAICA&      9.91$\pm$0.02&      9.14$\pm$0.03&      8.75$\pm$0.02&2MASS&      2.4&Y&Y&Y\\[0.3pt]
171& 05 40 46.23&$-$08 05 24.4&...&      14.70$\pm$0.01&      13.02$\pm$0.01&      12.41$\pm$0.01&      12.02$\pm$0.01&LAICA&      10.16$\pm$0.02&      9.22$\pm$0.02&      8.59$\pm$0.02&2MASS&      4.3&Y&Y&N\\[0.3pt]
172& 05 40 46.40&$-$08 04 35.9&...&      15.26$\pm$0.01&      13.45$\pm$0.01&      12.59$\pm$0.01&      12.14$\pm$0.01&LAICA&      10.36$\pm$0.02&      9.39$\pm$0.02&      9.10$\pm$0.02&2MASS&      2.7&Y&Y&Y\\[0.3pt]
173& 05 39 43.84&$-$07 53 53.6&      20.99$\pm$0.12&      18.57$\pm$0.02&      17.12$\pm$0.01&      15.43$\pm$0.01&      14.52$\pm$0.01&SDSS&      12.90$\pm$0.02&      12.21$\pm$0.02&      11.99$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
174& 05 40 14.08&$-$07 53 46.3&      20.43$\pm$0.08&      18.12$\pm$0.02&      16.44$\pm$0.01&      15.13$\pm$0.01&      14.34$\pm$0.01&SDSS&      12.73$\pm$0.02&      11.89$\pm$0.03&      11.64$\pm$0.02&2MASS&     0.2&Y&Y&N\\[0.3pt]
175& 05 40 06.25&$-$07 47 44.3&      19.21$\pm$0.06&      17.77$\pm$0.02&      16.26$\pm$0.03&      15.16$\pm$0.01&      14.46$\pm$0.01&SDSS&      12.98$\pm$0.02&      12.23$\pm$0.03&      11.98$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
176& 05 40 43.37&$-$07 57 52.8&...&      13.27$\pm$0.01&      12.59$\pm$0.01&      12.49$\pm$0.01&      12.47$\pm$0.01&LAICA&      11.41$\pm$0.02&      11.03$\pm$0.03&      10.91$\pm$0.02&2MASS&     0.6&Y&N&Y\\[0.3pt]
177& 05 40 51.99&$-$07 41 44.6&...&      19.89$\pm$0.01&      17.62$\pm$0.01&      16.26$\pm$0.01&      15.29$\pm$0.01&LAICA&      13.13$\pm$0.02&      12.00$\pm$0.03&      11.59$\pm$0.02&2MASS&      5.2&Y&N&Y\\[0.3pt]
178& 05 41 16.81&$-$07 42 59.8&...&      16.01$\pm$0.01&      14.65$\pm$0.01&...&      13.08$\pm$0.01&LAICA&      11.74$\pm$0.02&      11.08$\pm$0.03&      10.85$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
179& 05 41 04.62&$-$07 45 40.3&...&      17.52$\pm$0.01&      15.58$\pm$0.01&      14.39$\pm$0.01&      13.52$\pm$0.01&LAICA&      11.63$\pm$0.02&      10.67$\pm$0.03&      10.30$\pm$0.02&2MASS&      2.1&Y&Y&Y\\[0.3pt]
180& 05 41 06.29&$-$07 45 38.5&...&      18.34$\pm$0.01&      16.36$\pm$0.01&      15.07$\pm$0.01&      14.15$\pm$0.01&LAICA&      12.15$\pm$0.02&      11.25$\pm$0.02&      10.87$\pm$0.02&2MASS&      3.3&Y&N&Y\\[0.3pt]
181& 05 41 15.24&$-$07 52 11.1&...&      15.21$\pm$0.01&      14.01$\pm$0.01&      13.68$\pm$0.01&      13.46$\pm$0.01&LAICA&      12.24$\pm$0.02&      11.66$\pm$0.03&      11.53$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
182& 05 41 33.22&$-$07 55 02.3&...&      16.56$\pm$0.01&      15.07$\pm$0.01&      14.29$\pm$0.01&      13.68$\pm$0.01&LAICA&      12.21$\pm$0.02&      11.17$\pm$0.02&      10.53$\pm$0.02&2MASS&      2.1&Y&Y&Y\\[0.3pt]
183& 05 41 31.30&$-$07 55 11.8&...&      19.95$\pm$0.01&      17.80$\pm$0.01&      16.27$\pm$0.01&      15.21$\pm$0.01&LAICA&      12.95$\pm$0.02&      11.73$\pm$0.02&      11.27$\pm$0.02&2MASS&      3.7&Y&N&Y\\[0.3pt]
184& 05 41 54.05&$-$07 49 53.2&...&      17.72$\pm$0.01&      16.08$\pm$0.01&      14.55$\pm$0.01&      14.09$\pm$0.01&LAICA&      12.23$\pm$0.03&      11.45$\pm$0.03&      11.08$\pm$0.02&2MASS&     0.5&Y&Y&Y\\[0.3pt]
185& 05 41 28.49&$-$08 02 11.9&...&      18.41$\pm$0.01&      17.05$\pm$0.01&      15.69$\pm$0.01&      14.93$\pm$0.01&LAICA&      13.40$\pm$0.03&      12.77$\pm$0.02&      12.54$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
186& 05 42 20.92&$-$07 57 04.1&...&      12.89$\pm$0.01&      12.28$\pm$0.01&      12.13$\pm$0.01&      11.99$\pm$0.01&LAICA&      11.02$\pm$0.02&      10.63$\pm$0.02&      10.59$\pm$0.02&2MASS&     0.9&Y&N&Y\\[0.3pt]
187& 05 41 51.20&$-$07 59 34.6&...&      19.18$\pm$0.01&      17.56$\pm$0.01&      16.15$\pm$0.01&      15.31$\pm$0.01&LAICA&      13.56$\pm$0.03&      12.75$\pm$0.03&      12.48$\pm$0.02&2MASS&     0.3&Y&N&Y\\[0.3pt]
188& 05 42 07.51&$-$08 02 56.8&...&      13.20$\pm$0.01&      12.91$\pm$0.01&      12.08$\pm$0.01&      11.99$\pm$0.01&LAICA&      10.90$\pm$0.02&      10.44$\pm$0.02&      10.34$\pm$0.02&2MASS&     0.4&Y&N&Y\\[0.3pt]
189& 05 42 46.38&$-$07 59 57.4&...&      19.05$\pm$0.01&      17.32$\pm$0.01&      16.05$\pm$0.01&      15.10$\pm$0.01&LAICA&      13.47$\pm$0.03&      12.79$\pm$0.03&      12.52$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
190& 05 42 05.58&$-$08 01 05.3&...&      18.80$\pm$0.01&      17.07$\pm$0.01&      15.77$\pm$0.01&      14.97$\pm$0.01&LAICA&      13.28$\pm$0.02&      12.42$\pm$0.03&      12.04$\pm$0.02&2MASS&     0.4&Y&Y&Y\\[0.3pt]
191& 05 42 30.60&$-$07 59 53.8&...&      18.70$\pm$0.01&      17.11$\pm$0.01&      15.69$\pm$0.01&      15.63$\pm$0.01&LAICA&      13.57$\pm$0.02&      12.83$\pm$0.02&      12.52$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
192& 05 42 47.16&$-$08 05 56.9&...&      19.48$\pm$0.01&      17.45$\pm$0.01&      16.14$\pm$0.01&      15.24$\pm$0.01&LAICA&      13.72$\pm$0.03&      12.87$\pm$0.03&      12.42$\pm$0.03&2MASS&     0.3&Y&Y&N\\[0.3pt]
193& 05 42 12.39&$-$08 05 49.6&...&      19.79$\pm$0.01&      17.55$\pm$0.01&      16.27$\pm$0.01&      15.29$\pm$0.01&LAICA&      13.12$\pm$0.02&      11.92$\pm$0.02&      11.45$\pm$0.02&2MASS&      5.7&Y&N&Y\\[0.3pt]
194& 05 41 44.65&$-$08 04 38.4&...&      19.13$\pm$0.01&      17.17$\pm$0.01&      15.97$\pm$0.01&      15.14$\pm$0.01&LAICA&      13.23$\pm$0.03&      12.21$\pm$0.02&      11.93$\pm$0.03&2MASS&      2.5&Y&N&Y\\[0.3pt]
195& 05 43 01.74&$-$08 04 50.4&...&      16.16$\pm$0.01&      14.55$\pm$0.01&      14.07$\pm$0.01&      13.35$\pm$0.01&LAICA&      11.97$\pm$0.02&      10.96$\pm$0.03&      10.43$\pm$0.02&2MASS&      1.8&Y&Y&N\\[0.3pt]
196& 05 42 17.67&$-$08 03 42.5&...&      15.73$\pm$0.01&      14.55$\pm$0.01&      13.92$\pm$0.01&      13.42$\pm$0.01&LAICA&      12.08$\pm$0.03&      11.46$\pm$0.02&      11.24$\pm$0.02&2MASS&     0.3&Y&N&Y\\[0.3pt]
197& 05 42 40.06&$-$08 05 07.7&...&      20.33$\pm$0.01&      18.35$\pm$0.01&      16.53$\pm$0.01&      15.60$\pm$0.01&LAICA&      13.87$\pm$0.05&      13.12$\pm$0.05&      12.85$\pm$0.04&2MASS&      0.0&Y&Y&N\\[0.3pt]
198& 05 42 47.40&$-$08 04 05.3&...&      19.98$\pm$0.01&      17.95$\pm$0.01&      16.38$\pm$0.01&      15.50$\pm$0.01&LAICA&      13.72$\pm$0.02&      12.92$\pm$0.02&      12.55$\pm$0.03&2MASS&      0.0&Y&Y&Y\\[0.3pt]
199& 05 42 18.73&$-$08 04 11.6&...&      18.97$\pm$0.01&      17.20$\pm$0.01&      15.89$\pm$0.01&      15.08$\pm$0.01&LAICA&      13.35$\pm$0.03&      12.54$\pm$0.02&      12.26$\pm$0.02&2MASS&     0.4&Y&N&Y\\[0.3pt]
200& 05 42 27.50&$-$08 11 03.8&...&...&      19.96$\pm$0.01&      17.63$\pm$0.01&      16.66$\pm$0.01&LAICA&      14.68$\pm$0.03&      13.95$\pm$0.03&      13.49$\pm$0.04&2MASS&      0.0&Y&Y&N\\[0.3pt]
201& 05 42 48.07&$-$08 08 42.9&...&      19.87$\pm$0.01&      18.00$\pm$0.01&      16.44$\pm$0.01&      15.37$\pm$0.01&LAICA&      13.61$\pm$0.02&      12.72$\pm$0.03&      12.46$\pm$0.03&2MASS&     0.1&Y&N&Y\\[0.3pt]
202& 05 42 49.78&$-$08 12 10.2&...&      20.34$\pm$0.01&      17.78$\pm$0.01&      16.44$\pm$0.01&      15.28$\pm$0.01&LAICA&      13.06$\pm$0.02&      11.93$\pm$0.02&      11.56$\pm$0.02&2MASS&      4.1&Y&Y&Y\\[0.3pt]
203& 05 42 59.11&$-$08 09 23.4&...&      18.03$\pm$0.01&      16.48$\pm$0.01&      15.57$\pm$0.01&      14.71$\pm$0.01&LAICA&      13.02$\pm$0.02&      12.05$\pm$0.02&      11.51$\pm$0.02&2MASS&      2.0&Y&Y&Y\\[0.3pt]
204& 05 42 30.12&$-$08 10 18.4&...&      17.46$\pm$0.01&      15.71$\pm$0.01&      14.91$\pm$0.01&      14.17$\pm$0.01&LAICA&      12.67$\pm$0.02&      11.88$\pm$0.02&      11.63$\pm$0.02&2MASS&     0.5&Y&N&Y\\[0.3pt]
205& 05 42 11.57&$-$08 08 05.2&...&      14.69$\pm$0.01&      13.46$\pm$0.01&      12.77$\pm$0.01&      13.05$\pm$0.01&LAICA&      11.21$\pm$0.02&      10.55$\pm$0.02&      10.33$\pm$0.02&2MASS&      2.8&Y&N&Y\\[0.3pt]
206& 05 41 53.64&$-$08 07 32.6&...&      18.36$\pm$0.01&      16.09$\pm$0.01&      14.66$\pm$0.01&      14.46$\pm$0.01&LAICA&      11.83$\pm$0.02&      10.76$\pm$0.03&      10.39$\pm$0.02&2MASS&      3.3&Y&N&Y\\[0.3pt]
207& 05 42 28.68&$-$08 09 12.4&...&      17.10$\pm$0.01&      15.32$\pm$0.01&      14.38$\pm$0.01&      13.50$\pm$0.01&LAICA&      11.87$\pm$0.02&      11.11$\pm$0.02&      10.78$\pm$0.02&2MASS&      3.4&Y&N&Y\\[0.3pt]
208& 05 43 08.46&$-$08 11 32.2&...&      19.68$\pm$0.01&      17.90$\pm$0.01&      16.39$\pm$0.01&      15.40$\pm$0.01&LAICA&      14.64$\pm$0.03&      13.41$\pm$0.02&      12.63$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
209& 05 42 58.55&$-$08 18 51.8&...&      19.71$\pm$0.01&      17.69$\pm$0.01&      16.12$\pm$0.01&      15.00$\pm$0.01&LAICA&      13.24$\pm$0.02&      12.34$\pm$0.02&      11.92$\pm$0.02&2MASS&      1.5&Y&Y&Y\\[0.3pt]
210& 05 42 35.59&$-$08 15 01.9&...&      18.87$\pm$0.01&      16.95$\pm$0.01&      15.72$\pm$0.01&      14.67$\pm$0.01&LAICA&      13.01$\pm$0.02&      12.07$\pm$0.02&      11.69$\pm$0.02&2MASS&      2.8&Y&Y&Y\\[0.3pt]
211& 05 43 01.56&$-$08 18 15.4&...&...&      18.01$\pm$0.01&      16.44$\pm$0.01&      15.37$\pm$0.01&LAICA&      13.62$\pm$0.03&      12.74$\pm$0.03&      12.34$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
212& 05 42 32.91&$-$08 13 25.8&...&      19.69$\pm$0.01&      17.43$\pm$0.01&      16.13$\pm$0.01&      15.08$\pm$0.01&LAICA&      13.22$\pm$0.02&      12.23$\pm$0.02&      11.89$\pm$0.02&2MASS&      2.7&Y&N&Y\\[0.3pt]
213& 05 42 42.10&$-$08 15 15.3&...&      19.74$\pm$0.01&      17.89$\pm$0.01&      16.64$\pm$0.01&      15.52$\pm$0.01&LAICA&      13.49$\pm$0.03&      12.31$\pm$0.02&      11.54$\pm$0.02&2MASS&      1.5&Y&Y&N\\[0.3pt]
214& 05 42 59.17&$-$08 16 01.3&...&      20.20$\pm$0.01&      17.64$\pm$0.01&      16.03$\pm$0.01&      14.88$\pm$0.01&LAICA&      12.83$\pm$0.03&      11.72$\pm$0.03&      11.32$\pm$0.03&2MASS&      3.3&Y&N&N\\[0.3pt]
215& 05 42 45.55&$-$08 14 54.1&...&      18.40$\pm$0.01&      16.48$\pm$0.01&      15.41$\pm$0.01&      14.54$\pm$0.01&LAICA&      12.81$\pm$0.02&      11.91$\pm$0.02&      11.70$\pm$0.02&2MASS&      1.7&Y&N&Y\\[0.3pt]
216& 05 42 56.94&$-$08 22 50.3&...&      18.62$\pm$0.01&      16.77$\pm$0.01&      15.39$\pm$0.01&      15.38$\pm$0.01&LAICA&      12.88$\pm$0.03&      12.00$\pm$0.02&      11.60$\pm$0.02&2MASS&      1.9&Y&Y&Y\\[0.3pt]
217& 05 42 39.34&$-$08 26 28.2&...&      17.56$\pm$0.01&      15.57$\pm$0.01&      14.57$\pm$0.01&      14.04$\pm$0.01&LAICA&      12.59$\pm$0.02&      11.73$\pm$0.02&      11.53$\pm$0.02&2MASS&     0.9&Y&Y&Y\\[0.3pt]
218& 05 42 11.03&$-$08 14 41.9&...&      19.76$\pm$0.01&      17.53$\pm$0.01&      16.20$\pm$0.01&      15.47$\pm$0.01&LAICA&      13.56$\pm$0.02&      12.61$\pm$0.02&      12.27$\pm$0.02&2MASS&      1.7&Y&N&Y\\[0.3pt]
219& 05 42 37.69&$-$08 25 15.5&...&      19.61$\pm$0.01&      17.52$\pm$0.01&      16.12$\pm$0.01&      15.27$\pm$0.01&LAICA&      13.30$\pm$0.03&      12.32$\pm$0.02&      11.80$\pm$0.02&2MASS&      1.8&Y&Y&Y\\[0.3pt]
220& 05 42 19.26&$-$08 19 28.8&...&      15.31$\pm$0.01&      14.09$\pm$0.01&      13.77$\pm$0.01&      13.62$\pm$0.01&LAICA&      12.42$\pm$0.03&      11.83$\pm$0.02&      11.69$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
221& 05 42 51.80&$-$08 24 45.0&...&      18.19$\pm$0.01&      16.49$\pm$0.01&      15.09$\pm$0.01&      14.51$\pm$0.01&LAICA&      13.24$\pm$0.03&      12.60$\pm$0.02&      12.39$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
222& 05 42 22.64&$-$08 23 55.8&...&      18.58$\pm$0.01&      16.81$\pm$0.01&      15.59$\pm$0.01&      14.83$\pm$0.01&LAICA&      13.19$\pm$0.04&      12.41$\pm$0.03&      12.18$\pm$0.03&2MASS&      1.0&Y&N&Y\\[0.3pt]
223& 05 42 08.61&$-$08 22 13.7&...&      16.58$\pm$0.01&      14.88$\pm$0.01&      14.06$\pm$0.01&      13.41$\pm$0.01&LAICA&      11.88$\pm$0.02&      11.10$\pm$0.02&      10.84$\pm$0.02&2MASS&      2.4&Y&N&N\\[0.3pt]
224& 05 41 25.85&$-$07 49 50.3&...&...&      17.90$\pm$0.01&...&...&LAICA&      12.62$\pm$0.03&      11.20$\pm$0.02&      10.55$\pm$0.02&2MASS&      8.4&Y&Y&Y\\[0.3pt]
225& 05 42 29.13&$-$07 58 29.5&...&      19.63$\pm$0.01&      17.73$\pm$0.01&      15.77$\pm$0.01&      15.42$\pm$0.01&LAICA&      12.95$\pm$0.02&      12.14$\pm$0.02&      11.78$\pm$0.02&2MASS&     0.7&Y&Y&Y\\[0.3pt]
226& 05 41 51.37&$-$07 51 48.3&...&      18.32$\pm$0.01&      16.75$\pm$0.01&      15.27$\pm$0.01&      14.37$\pm$0.01&LAICA&      12.66$\pm$0.03&      11.94$\pm$0.02&      11.63$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
227& 05 42 25.66&$-$07 58 22.0&...&      19.36$\pm$0.01&      17.46$\pm$0.01&      16.05$\pm$0.01&      15.18$\pm$0.01&LAICA&      13.41$\pm$0.02&      12.62$\pm$0.02&      12.29$\pm$0.03&2MASS&     0.7&Y&N&Y\\[0.3pt]
228& 05 42 18.15&$-$07 58 49.9&...&      17.18$\pm$0.01&      15.61$\pm$0.01&      14.76$\pm$0.01&      14.15$\pm$0.01&LAICA&      12.57$\pm$0.02&      11.80$\pm$0.02&      11.57$\pm$0.02&2MASS&     0.8&Y&N&Y\\[0.3pt]
229& 05 42 14.30&$-$07 58 35.0&...&      15.41$\pm$0.01&      13.99$\pm$0.01&      13.34$\pm$0.01&      12.80$\pm$0.01&LAICA&      11.73$\pm$0.02&      10.62$\pm$0.02&      9.89$\pm$0.02&2MASS&      2.5&Y&Y&Y\\[0.3pt]
230& 05 42 31.47&$-$08 17 43.8&...&      19.01$\pm$0.01&      16.92$\pm$0.01&      15.84$\pm$0.01&      14.86$\pm$0.01&LAICA&      13.04$\pm$0.02&      12.06$\pm$0.02&      11.75$\pm$0.02&2MASS&      2.6&Y&N&Y\\[0.3pt]
231& 05 42 15.48&$-$08 06 24.3&...&      16.88$\pm$0.01&      15.05$\pm$0.01&      13.85$\pm$0.01&      13.79$\pm$0.01&LAICA&      11.23$\pm$0.02&      10.27$\pm$0.02&      9.88$\pm$0.02&2MASS&      5.1&Y&N&Y\\[0.3pt]
232& 05 42 53.59&$-$08 20 22.7&...&      19.10$\pm$0.01&      16.87$\pm$0.01&      15.72$\pm$0.01&      14.70$\pm$0.01&LAICA&      12.80$\pm$0.02&      11.77$\pm$0.02&      11.35$\pm$0.02&2MASS&      4.0&Y&Y&Y\\[0.3pt]
233& 05 42 49.07&$-$08 07 03.0&...&      17.28$\pm$0.01&      15.51$\pm$0.01&      14.48$\pm$0.01&      13.61$\pm$0.01&LAICA&      12.03$\pm$0.02&      11.24$\pm$0.02&      10.94$\pm$0.02&2MASS&      1.0&Y&N&Y\\[0.3pt]
234& 05 42 32.44&$-$08 07 24.0&...&      18.95$\pm$0.01&      16.64$\pm$0.01&      15.41$\pm$0.01&      14.35$\pm$0.01&LAICA&      12.41$\pm$0.02&      11.38$\pm$0.02&      11.04$\pm$0.02&2MASS&      2.7&Y&N&Y\\[0.3pt]
235& 05 42 58.31&$-$08 20 06.9&...&      20.37$\pm$0.01&      18.00$\pm$0.01&      16.37$\pm$0.01&      15.16$\pm$0.01&LAICA&      13.16$\pm$0.02&      12.15$\pm$0.02&      11.73$\pm$0.02&2MASS&      1.1&Y&N&Y\\[0.3pt]
236& 05 42 49.91&$-$08 08 19.2&...&      16.48$\pm$0.01&      15.02$\pm$0.01&      14.45$\pm$0.01&      13.82$\pm$0.01&LAICA&      12.47$\pm$0.02&      11.74$\pm$0.02&      11.53$\pm$0.02&2MASS&      1.7&Y&N&Y\\[0.3pt]
237& 05 40 18.52&$-$07 42 22.2&      21.19$\pm$0.13&      19.24$\pm$0.02&      17.87$\pm$0.03&      16.11$\pm$0.01&      15.04$\pm$0.01&SDSS&      13.41$\pm$0.02&      12.75$\pm$0.03&      12.45$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
238& 05 39 32.51&$-$07 31 29.0&      15.61$\pm$0.05&      13.73$\pm$0.02&      13.00$\pm$0.01&      12.78$\pm$0.01&      12.66$\pm$0.01&SDSS&      11.70$\pm$0.02&      11.28$\pm$0.02&      11.20$\pm$0.02&2MASS&     0.4&Y&N&Y\\[0.3pt]
239& 05 39 40.93&$-$07 34 37.3&      21.63$\pm$0.19&      19.11$\pm$0.02&      17.63$\pm$0.01&      16.50$\pm$0.02&      15.82$\pm$0.02&SDSS&      14.39$\pm$0.03&      13.82$\pm$0.04&      13.57$\pm$0.05&2MASS&      0.0&Y&N&N\\[0.3pt]
240& 05 38 23.48&$-$07 33 08.2&      19.38$\pm$0.03&      16.93$\pm$0.01&      15.50$\pm$0.02&      14.11$\pm$0.02&      13.27$\pm$0.01&SDSS&      11.76$\pm$0.02&      11.04$\pm$0.02&      10.78$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
241& 05 38 35.19&$-$07 50 19.5&      15.84$\pm$0.14&      13.88$\pm$0.01&      12.74$\pm$0.01&      12.27$\pm$0.01&      11.94$\pm$0.02&SDSS&      10.70$\pm$0.02&      9.97$\pm$0.02&      9.71$\pm$0.02&2MASS&      1.0&Y&Y&N\\[0.3pt]
242& 05 38 54.51&$-$07 27 51.6&      23.24$\pm$0.77&      20.42$\pm$0.03&      17.64$\pm$0.01&      16.04$\pm$0.02&      14.80$\pm$0.01&SDSS&      12.19$\pm$0.02&      10.73$\pm$0.02&      9.79$\pm$0.02&2MASS&      6.7&Y&Y&N\\[0.3pt]
243& 05 38 36.62&$-$07 46 34.3&      18.50$\pm$0.14&      16.53$\pm$0.01&      15.02$\pm$0.01&      13.99$\pm$0.01&      13.33$\pm$0.02&SDSS&      11.85$\pm$0.02&      11.05$\pm$0.02&      10.72$\pm$0.02&2MASS&     0.7&Y&Y&N\\[0.3pt]
244& 05 38 49.34&$-$07 29 52.8&      18.37$\pm$0.02&      15.83$\pm$0.02&      14.46$\pm$0.01&      13.48$\pm$0.01&      12.99$\pm$0.02&SDSS&      11.66$\pm$0.02&      10.92$\pm$0.03&      10.67$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
245& 05 38 04.03&$-$07 17 50.3&      20.52$\pm$0.08&      19.52$\pm$0.02&      18.10$\pm$0.02&      16.57$\pm$0.02&      15.60$\pm$0.01&SDSS&      13.74$\pm$0.03&      12.97$\pm$0.03&      12.60$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
246& 05 37 46.15&$-$07 28 59.1&      21.64$\pm$0.16&      19.02$\pm$0.02&      17.69$\pm$0.02&      15.90$\pm$0.02&      14.92$\pm$0.02&SDSS&      13.31$\pm$0.02&      12.66$\pm$0.03&      12.44$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
247& 05 39 46.90&$-$07 43 17.7&      22.24$\pm$0.23&      19.01$\pm$0.02&      17.43$\pm$0.03&      15.59$\pm$0.01&      14.58$\pm$0.01&SDSS&      12.82$\pm$0.02&      12.11$\pm$0.02&      11.81$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
248& 05 40 02.65&$-$07 43 11.6&      18.63$\pm$0.05&      16.21$\pm$0.02&      14.99$\pm$0.03&      14.44$\pm$0.01&      14.05$\pm$0.01&SDSS&      12.94$\pm$0.02&      12.24$\pm$0.03&      12.09$\pm$0.03&2MASS&     0.3&Y&N&Y\\[0.3pt]
249& 05 39 18.64&$-$07 27 50.6&      20.32$\pm$0.07&      17.54$\pm$0.02&      15.59$\pm$0.01&      13.93$\pm$0.01&      13.32$\pm$0.01&SDSS&      11.52$\pm$0.02&      10.58$\pm$0.03&      10.25$\pm$0.02&2MASS&     0.4&Y&Y&Y\\[0.3pt]
250& 05 39 36.33&$-$07 43 51.0&      17.14$\pm$0.05&      16.38$\pm$0.02&      14.92$\pm$0.03&      14.34$\pm$0.01&      13.71$\pm$0.01&SDSS&      12.07$\pm$0.02&      11.15$\pm$0.02&      10.66$\pm$0.02&2MASS&      1.4&Y&Y&N\\[0.3pt]
251& 05 39 14.86&$-$07 49 44.2&...&      18.10$\pm$0.01&      16.74$\pm$0.01&      15.34$\pm$0.01&...&LAICA&      12.81$\pm$0.02&      12.13$\pm$0.02&      11.86$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
252& 05 38 26.05&$-$07 37 59.1&      18.69$\pm$0.12&      17.18$\pm$0.01&      15.54$\pm$0.02&      14.37$\pm$0.01&      13.55$\pm$0.02&SDSS&      12.00$\pm$0.02&      11.20$\pm$0.02&      10.89$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
253& 05 37 53.26&$-$07 33 44.7&      21.60$\pm$0.19&      20.18$\pm$0.02&      18.80$\pm$0.02&      17.04$\pm$0.01&      16.00$\pm$0.02&SDSS&      14.35$\pm$0.04&      13.80$\pm$0.04&      13.41$\pm$0.05&2MASS&      0.0&Y&Y&N\\[0.3pt]
254& 05 38 09.64&$-$07 33 28.4&      18.74$\pm$0.12&      16.31$\pm$0.01&      14.79$\pm$0.02&      13.58$\pm$0.01&      12.95$\pm$0.02&SDSS&      11.46$\pm$0.03&      10.81$\pm$0.03&      10.52$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
255& 05 38 32.69&$-$07 30 52.1&      20.69$\pm$0.07&      18.45$\pm$0.01&      17.06$\pm$0.03&      15.40$\pm$0.02&      14.47$\pm$0.01&SDSS&      12.71$\pm$0.02&      11.98$\pm$0.03&      11.63$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
256& 05 37 38.02&$-$07 31 53.3&      22.84$\pm$0.42&      20.15$\pm$0.03&      18.61$\pm$0.02&      17.06$\pm$0.02&      16.21$\pm$0.02&SDSS&      14.78$\pm$0.04&      14.21$\pm$0.05&      13.88$\pm$0.06&2MASS&      0.0&Y&N&N\\[0.3pt]
257& 05 37 50.94&$-$07 27 07.6&      22.18$\pm$0.24&      20.49$\pm$0.03&      18.88$\pm$0.03&      16.96$\pm$0.02&      15.98$\pm$0.01&SDSS&      14.34$\pm$0.03&      13.79$\pm$0.04&      13.53$\pm$0.05&2MASS&      1.7&Y&N&N\\[0.3pt]
258& 05 37 37.01&$-$07 24 16.7&      23.10$\pm$0.54&      19.02$\pm$0.02&      16.80$\pm$0.02&      15.45$\pm$0.02&      14.54$\pm$0.02&SDSS&      13.27$\pm$0.02&      11.90$\pm$0.02&      11.08$\pm$0.02&2MASS&      2.5&Y&Y&N\\[0.3pt]
259& 05 37 19.90&$-$07 18 57.7&      19.26$\pm$0.03&      18.85$\pm$0.02&      17.48$\pm$0.02&      15.85$\pm$0.02&      14.67$\pm$0.02&SDSS&      12.69$\pm$0.02&      12.00$\pm$0.02&      11.57$\pm$0.02&2MASS&      1.2&Y&Y&N\\[0.3pt]
260& 05 38 04.18&$-$07 22 04.2&      18.56$\pm$0.05&      18.08$\pm$0.01&      16.75$\pm$0.01&      15.60$\pm$0.02&      14.77$\pm$0.01&SDSS&      13.18$\pm$0.02&      12.30$\pm$0.03&      11.79$\pm$0.02&2MASS&      1.0&Y&Y&N\\[0.3pt]
261& 05 37 47.82&$-$07 11 38.0&      21.04$\pm$0.10&      19.12$\pm$0.02&      17.64$\pm$0.02&      15.93$\pm$0.02&      15.03$\pm$0.02&SDSS&      13.40$\pm$0.02&      12.69$\pm$0.03&      12.32$\pm$0.03&2MASS&     0.2&Y&Y&N\\[0.3pt]
262& 05 38 23.21&$-$07 19 33.7&      20.23$\pm$0.07&      17.76$\pm$0.01&      16.25$\pm$0.01&      15.08$\pm$0.02&      14.37$\pm$0.01&SDSS&      12.96$\pm$0.02&      12.17$\pm$0.02&      11.95$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
263& 05 37 49.82&$-$07 14 46.5&      22.07$\pm$0.23&      19.83$\pm$0.02&      18.37$\pm$0.01&      16.84$\pm$0.02&      16.10$\pm$0.01&SDSS&      14.64$\pm$0.03&      14.07$\pm$0.04&      13.71$\pm$0.05&2MASS&      0.0&Y&N&N\\[0.3pt]
264& 05 38 52.38&$-$07 21 09.4&      20.41$\pm$0.11&      16.91$\pm$0.02&      14.85$\pm$0.01&      13.58$\pm$0.01&      12.54$\pm$0.01&SDSS&      10.24$\pm$0.02&      8.87$\pm$0.02&      8.03$\pm$0.03&2MASS&      4.6&Y&Y&Y\\[0.3pt]
265& 05 38 00.84&$-$07 15 54.2&      17.41$\pm$0.05&      16.52$\pm$0.01&      15.23$\pm$0.02&      14.49$\pm$0.02&      13.92$\pm$0.02&SDSS&      11.83$\pm$0.02&      11.03$\pm$0.02&      10.69$\pm$0.03&2MASS&      2.6&Y&Y&N\\[0.3pt]
266& 05 38 10.40&$-$07 09 29.3&      21.63$\pm$0.18&      18.70$\pm$0.02&      16.83$\pm$0.01&      15.62$\pm$0.02&      14.79$\pm$0.01&SDSS&      13.05$\pm$0.03&      12.09$\pm$0.02&      11.77$\pm$0.03&2MASS&      1.7&Y&N&Y\\[0.3pt]
267& 05 38 50.03&$-$07 20 18.4&      20.27$\pm$0.07&      17.89$\pm$0.12&      15.59$\pm$0.05&      14.41$\pm$0.01&      13.53$\pm$0.01&SDSS&      11.51$\pm$0.03&      10.29$\pm$0.02&      9.47$\pm$0.02&2MASS&      3.5&Y&Y&N\\[0.3pt]
268& 05 38 33.84&$-$07 17 02.8&      18.00$\pm$0.05&      15.49$\pm$0.01&      14.09$\pm$0.01&      13.08$\pm$0.01&      12.51$\pm$0.01&SDSS&      11.09$\pm$0.02&      10.36$\pm$0.02&      10.14$\pm$0.02&2MASS&     0.1&Y&Y&Y\\[0.3pt]
269& 05 38 28.52&$-$07 10 00.1&      22.03$\pm$0.56&      18.04$\pm$0.02&      15.60$\pm$0.01&      14.10$\pm$0.02&      12.98$\pm$0.01&SDSS&      10.73$\pm$0.02&      9.54$\pm$0.02&      9.08$\pm$0.02&2MASS&      5.2&Y&Y&Y\\[0.3pt]
270& 05 38 23.88&$-$07 07 38.6&      18.04$\pm$0.01&      16.02$\pm$0.02&      14.70$\pm$0.01&      13.93$\pm$0.02&      13.38$\pm$0.01&SDSS&      12.39$\pm$0.03&      11.43$\pm$0.02&      10.80$\pm$0.02&2MASS&      1.5&Y&Y&N\\[0.3pt]
271& 05 38 36.64&$-$07 10 59.9&      22.17$\pm$0.18&      21.06$\pm$0.04&      18.52$\pm$0.01&      16.40$\pm$0.02&      15.01$\pm$0.01&SDSS&      12.60$\pm$0.03&      11.37$\pm$0.03&      10.73$\pm$0.02&2MASS&      4.2&Y&Y&N\\[0.3pt]
272& 05 38 23.48&$-$07 04 44.4&      20.69$\pm$0.09&      18.62$\pm$0.02&      17.26$\pm$0.03&      15.41$\pm$0.05&      14.42$\pm$0.01&SDSS&      12.72$\pm$0.03&      12.00$\pm$0.02&      11.70$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
273& 05 38 25.89&$-$06 59 52.0&      19.95$\pm$0.06&      17.71$\pm$0.02&      16.25$\pm$0.02&      15.08$\pm$0.05&      14.43$\pm$0.01&SDSS&      13.08$\pm$0.02&      12.38$\pm$0.03&      12.18$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
274& 05 38 40.21&$-$06 56 53.0&...&      21.07$\pm$0.04&      18.69$\pm$0.02&      17.01$\pm$0.01&      15.78$\pm$0.01&SDSS&      13.41$\pm$0.03&      12.27$\pm$0.03&      11.77$\pm$0.03&2MASS&      2.3&Y&N&Y\\[0.3pt]
275& 05 38 30.60&$-$07 01 43.5&...&      21.15$\pm$0.04&      18.68$\pm$0.02&      16.62$\pm$0.05&      15.27$\pm$0.01&SDSS&      12.94$\pm$0.02&      11.77$\pm$0.02&      11.30$\pm$0.02&2MASS&      2.8&Y&N&N\\[0.3pt]
276& 05 38 40.11&$-$06 59 14.6&      20.87$\pm$0.12&      19.36$\pm$0.02&      17.47$\pm$0.01&      16.32$\pm$0.01&      15.11$\pm$0.01&SDSS&      12.84$\pm$0.02&      11.55$\pm$0.02&      10.65$\pm$0.02&2MASS&      4.5&Y&Y&N\\[0.3pt]
277& 05 39 05.37&$-$07 11 05.1&      22.56$\pm$0.43&      20.66$\pm$0.05&      17.98$\pm$0.02&      16.45$\pm$0.02&      15.10$\pm$0.01&SDSS&      12.78$\pm$0.03&      11.37$\pm$0.02&      10.54$\pm$0.02&2MASS&      3.3&Y&Y&Y\\[0.3pt]
278& 05 39 05.99&$-$06 55 47.2&      20.66$\pm$0.10&      18.86$\pm$0.02&      17.48$\pm$0.01&      15.93$\pm$0.01&      15.08$\pm$0.01&SDSS&      13.56$\pm$0.03&      12.92$\pm$0.03&      12.68$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
279& 05 39 18.62&$-$07 00 08.3&      15.59$\pm$0.06&      13.34$\pm$0.01&      12.28$\pm$0.01&      11.76$\pm$0.01&      11.41$\pm$0.01&SDSS&      10.12$\pm$0.02&      9.44$\pm$0.02&      9.25$\pm$0.02&2MASS&      1.4&Y&N&Y\\[0.3pt]
280& 05 39 36.38&$-$07 00 58.0&      20.79$\pm$0.10&      18.71$\pm$0.01&      17.15$\pm$0.02&      15.60$\pm$0.01&      14.74$\pm$0.02&SDSS&      13.14$\pm$0.02&      12.48$\pm$0.02&      12.18$\pm$0.03&2MASS&      1.2&Y&Y&N\\[0.3pt]
281& 05 39 19.27&$-$07 06 43.9&      20.70$\pm$0.09&      18.25$\pm$0.05&      16.90$\pm$0.02&      15.31$\pm$0.02&      14.46$\pm$0.01&SDSS&      12.87$\pm$0.03&      12.20$\pm$0.03&      12.01$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
282& 05 39 54.38&$-$07 09 25.7&      21.95$\pm$0.24&      19.92$\pm$0.02&      18.05$\pm$0.02&      15.91$\pm$0.03&      14.65$\pm$0.02&SDSS&      12.62$\pm$0.02&      11.87$\pm$0.02&      11.50$\pm$0.02&2MASS&      2.5&Y&N&N\\[0.3pt]
283& 05 39 38.85&$-$07 10 35.9&      19.21$\pm$0.06&      16.34$\pm$0.01&      14.66$\pm$0.02&      13.89$\pm$0.01&      13.36$\pm$0.01&SDSS&      11.87$\pm$0.02&      11.10$\pm$0.03&      10.88$\pm$0.02&2MASS&      1.2&Y&N&Y\\[0.3pt]
284& 05 39 45.38&$-$07 09 24.7&      22.28$\pm$0.31&      20.15$\pm$0.02&      18.85$\pm$0.03&      17.29$\pm$0.03&      16.48$\pm$0.02&SDSS&      15.03$\pm$0.04&      14.31$\pm$0.05&      13.89$\pm$0.06&2MASS&     0.9&Y&N&N\\[0.3pt]
285& 05 39 53.44&$-$07 04 02.8&      21.01$\pm$0.12&      18.55$\pm$0.01&      17.06$\pm$0.02&      15.86$\pm$0.01&      15.16$\pm$0.02&SDSS&      13.79$\pm$0.03&      13.16$\pm$0.03&      12.90$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
286& 05 39 32.73&$-$07 17 19.4&      22.91$\pm$0.55&      20.23$\pm$0.02&      18.75$\pm$0.02&      17.01$\pm$0.06&      16.30$\pm$0.02&SDSS&      14.75$\pm$0.04&      14.20$\pm$0.05&      13.97$\pm$0.07&2MASS&      0.0&Y&N&N\\[0.3pt]
287& 05 40 09.78&$-$07 09 53.7&      19.75$\pm$0.06&      17.67$\pm$0.02&      16.24$\pm$0.02&      15.02$\pm$0.03&      14.24$\pm$0.02&SDSS&      12.76$\pm$0.02&      12.05$\pm$0.02&      11.81$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
288& 05 39 21.47&$-$07 23 29.9&      22.48$\pm$0.40&      19.86$\pm$0.03&      17.76$\pm$0.01&      15.64$\pm$0.02&      14.39$\pm$0.01&SDSS&      12.30$\pm$0.02&      11.16$\pm$0.02&      10.81$\pm$0.02&2MASS&      3.1&Y&N&Y\\[0.3pt]
289& 05 40 27.32&$-$07 25 44.1&...&      16.39$\pm$0.01&      14.67$\pm$0.01&      13.53$\pm$0.01&      12.86$\pm$0.01&LAICA&      11.23$\pm$0.02&      10.42$\pm$0.02&      10.09$\pm$0.02&2MASS&      1.4&Y&N&N\\[0.3pt]
290& 05 40 20.39&$-$07 25 53.6&      20.01$\pm$0.07&      17.82$\pm$0.02&      16.13$\pm$0.02&      14.99$\pm$0.01&      14.24$\pm$0.01&SDSS&      12.67$\pm$0.02&      11.85$\pm$0.03&      11.59$\pm$0.03&2MASS&     0.7&Y&Y&Y\\[0.3pt]
291& 05 40 19.21&$-$07 26 58.2&      21.78$\pm$0.31&      18.03$\pm$0.03&      15.91$\pm$0.02&      14.60$\pm$0.01&      13.73$\pm$0.01&SDSS&      11.95$\pm$0.02&      10.98$\pm$0.02&      10.67$\pm$0.02&2MASS&      2.2&Y&N&Y\\[0.3pt]
292& 05 40 44.69&$-$07 38 04.4&...&...&      12.16$\pm$0.01&...&      12.05$\pm$0.01&LAICA&      11.18$\pm$0.02&      10.88$\pm$0.03&      10.80$\pm$0.02&2MASS&     0.2&Y&N&Y\\[0.3pt]
293& 05 39 41.86&$-$07 32 20.5&      20.76$\pm$0.10&      17.85$\pm$0.03&      15.84$\pm$0.02&      14.79$\pm$0.01&      13.95$\pm$0.01&SDSS&      12.14$\pm$0.02&      11.15$\pm$0.02&      10.78$\pm$0.02&2MASS&      4.1&Y&N&Y\\[0.3pt]
294& 05 39 22.34&$-$07 26 44.5&      18.61$\pm$0.04&      17.03$\pm$0.02&      15.00$\pm$0.01&      13.47$\pm$0.01&      12.77$\pm$0.01&SDSS&      10.46$\pm$0.02&      9.17$\pm$0.03&      8.17$\pm$0.03&2MASS&      6.0&Y&Y&Y\\[0.3pt]
295& 05 38 58.82&$-$06 59 10.5&...&      20.77$\pm$0.04&      18.41$\pm$0.02&      16.50$\pm$0.01&      15.24$\pm$0.01&SDSS&      12.93$\pm$0.02&      11.75$\pm$0.02&      11.32$\pm$0.02&2MASS&      2.3&Y&N&N\\[0.3pt]
296& 05 38 17.44&$-$07 09 39.4&...&      20.30$\pm$0.03&      17.78$\pm$0.01&      15.86$\pm$0.02&      14.66$\pm$0.01&SDSS&      12.44$\pm$0.02&      11.26$\pm$0.02&      10.83$\pm$0.03&2MASS&      2.7&Y&Y&N\\[0.3pt]
297& 05 38 09.16&$-$07 05 25.8&      20.02$\pm$0.07&      17.19$\pm$0.02&      15.38$\pm$0.02&      14.29$\pm$0.05&      13.50$\pm$0.01&SDSS&      11.48$\pm$0.02&      10.52$\pm$0.02&      10.10$\pm$0.02&2MASS&      3.4&Y&Y&Y\\[0.3pt]
298& 05 38 54.93&$-$07 07 10.7&...&      21.32$\pm$0.06&      18.92$\pm$0.02&      17.08$\pm$0.02&      15.83$\pm$0.01&SDSS&      13.61$\pm$0.03&      12.53$\pm$0.03&      12.04$\pm$0.02&2MASS&      3.7&Y&Y&Y\\[0.3pt]
299& 05 35 58.33&$-$06 22 39.4&      23.40$\pm$0.75&      20.69$\pm$0.03&      19.27$\pm$0.02&      17.35$\pm$0.01&      16.27$\pm$0.01&SDSS&      14.66$\pm$0.03&      14.09$\pm$0.04&      13.75$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
300& 05 35 20.60&$-$06 17 49.7&      26.36$\pm$0.49&      22.12$\pm$0.08&      19.45$\pm$0.02&      17.51$\pm$0.01&      16.16$\pm$0.01&SDSS&      13.70$\pm$0.03&      12.23$\pm$0.03&      11.68$\pm$0.02&2MASS&      5.1&Y&N&Y\\[0.3pt]
301& 05 35 22.39&$-$06 20 43.6&      18.28$\pm$0.05&      15.76$\pm$0.01&      14.45$\pm$0.01&      15.36$\pm$0.01&      13.35$\pm$0.01&SDSS&      12.06$\pm$0.02&      11.37$\pm$0.03&      11.19$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
302& 05 35 59.22&$-$06 16 30.1&      9.28$\pm$0.01&      8.40$\pm$0.01&      11.42$\pm$0.01&      11.63$\pm$0.01&      9.07$\pm$0.01&SDSS&      8.21$\pm$0.02&      8.11$\pm$0.05&      8.08$\pm$0.01&2MASS&      1.4&Y&N&Y\\[0.3pt]
303& 05 36 44.94&$-$06 16 04.6&      21.94$\pm$0.23&      19.64$\pm$0.02&      18.23$\pm$0.01&      16.54$\pm$0.01&      15.55$\pm$0.01&SDSS&      13.98$\pm$0.03&      13.38$\pm$0.04&      13.12$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
304& 05 42 01.49&$-$08 06 52.5&...&      20.19$\pm$0.01&      18.20$\pm$0.01&      16.00$\pm$0.01&      15.51$\pm$0.01&LAICA&      13.00$\pm$0.02&      12.21$\pm$0.02&      11.82$\pm$0.02&2MASS&     0.9&Y&N&Y\\[0.3pt]
305& 05 42 30.40&$-$08 09 15.1&...&      13.15$\pm$0.01&      11.94$\pm$0.01&      15.61$\pm$0.01&      10.70$\pm$0.01&LAICA&      9.33$\pm$0.02&      8.74$\pm$0.03&      8.49$\pm$0.02&2MASS&      4.7&Y&N&Y\\[0.3pt]
306& 05 42 45.77&$-$08 05 15.0&...&      11.27$\pm$0.01&...&      10.73$\pm$0.01&...&LAICA&      9.93$\pm$0.02&      9.77$\pm$0.02&      9.67$\pm$0.02&2MASS&      1.5&Y&N&Y\\[0.3pt]
307& 05 42 51.53&$-$08 07 17.7&...&      18.15$\pm$0.01&      16.43$\pm$0.01&      15.26$\pm$0.01&      14.36$\pm$0.01&LAICA&      12.79$\pm$0.02&      12.00$\pm$0.02&      11.76$\pm$0.02&2MASS&     0.9&Y&N&Y\\[0.3pt]
308& 05 43 00.63&$-$08 08 40.8&...&      16.17$\pm$0.01&      14.81$\pm$0.01&      14.28$\pm$0.01&      13.64$\pm$0.01&LAICA&      12.23$\pm$0.02&      11.59$\pm$0.02&      11.37$\pm$0.02&2MASS&     0.7&Y&N&Y\\[0.3pt]
309& 05 41 10.17&$-$08 05 27.9&...&...&      20.22$\pm$0.01&      18.04$\pm$0.01&      16.39$\pm$0.01&LAICA&      12.91$\pm$0.02&      11.13$\pm$0.03&      10.28$\pm$0.02&2MASS&      9.7&Y&N&Y\\[0.3pt]
310& 05 35 14.56&$-$06 15 12.7&      22.57$\pm$0.50&      19.05$\pm$0.02&      16.93$\pm$0.02&      15.50$\pm$0.01&      14.53$\pm$0.02&SDSS&      12.49$\pm$0.04&      11.38$\pm$0.04&      10.86$\pm$0.03&2MASS&      2.3&Y&Y&Y\\[0.3pt]
311& 05 35 14.67&$-$06 15 07.3&...&      21.91$\pm$0.14&      19.83$\pm$0.16&      17.66$\pm$0.09&      16.15$\pm$0.05&SDSS&      13.58$\pm$0.04&      12.43$\pm$0.04&      11.79$\pm$0.02&2MASS&      2.6&Y&Y&N\\[0.3pt]
312& 05 35 14.72&$-$06 13 39.9&      21.89$\pm$0.20&      20.14$\pm$0.03&      18.29$\pm$0.02&      16.02$\pm$0.01&      14.70$\pm$0.02&SDSS&      12.67$\pm$0.03&      11.85$\pm$0.03&      11.49$\pm$0.02&2MASS&     0.8&Y&N&Y\\[0.3pt]
313& 05 35 15.83&$-$06 24 45.7&      21.19$\pm$0.12&      19.19$\pm$0.02&      17.80$\pm$0.02&      15.99$\pm$0.01&      15.02$\pm$0.01&SDSS&      13.42$\pm$0.02&      12.84$\pm$0.03&      12.55$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
314& 05 35 17.80&$-$06 24 38.4&      17.83$\pm$0.05&      15.83$\pm$0.01&      14.44$\pm$0.01&      17.06$\pm$0.19&      13.02$\pm$0.01&SDSS&      11.31$\pm$0.02&      10.52$\pm$0.03&      10.22$\pm$0.02&2MASS&     0.3&Y&Y&Y\\[0.3pt]
315& 05 35 18.26&$-$06 24 30.3&      22.24$\pm$0.29&      19.93$\pm$0.02&      18.54$\pm$0.01&      16.54$\pm$0.01&      15.41$\pm$0.01&SDSS&      13.69$\pm$0.03&      13.11$\pm$0.03&      12.80$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
316& 05 35 18.95&$-$06 27 25.6&      20.52$\pm$0.08&      18.54$\pm$0.01&      17.16$\pm$0.01&      15.58$\pm$0.02&      14.68$\pm$0.01&SDSS&      13.14$\pm$0.03&      12.39$\pm$0.03&      11.89$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
317& 05 35 19.34&$-$06 24 14.5&      19.86$\pm$0.07&      17.22$\pm$0.01&      15.81$\pm$0.01&      14.80$\pm$0.01&      14.20$\pm$0.01&SDSS&      12.82$\pm$0.02&      12.11$\pm$0.03&      11.92$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
318& 05 35 21.77&$-$06 18 51.2&      21.11$\pm$0.13&      19.02$\pm$0.01&      17.64$\pm$0.01&      15.90$\pm$0.01&      15.06$\pm$0.01&SDSS&      13.52$\pm$0.03&      12.87$\pm$0.03&      12.54$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
319& 05 35 24.45&$-$06 27 47.2&      22.42$\pm$0.35&      19.80$\pm$0.02&      18.29$\pm$0.01&      16.79$\pm$0.02&      15.97$\pm$0.01&SDSS&      14.52$\pm$0.03&      13.97$\pm$0.05&      13.73$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
320& 05 35 24.49&$-$06 28 40.5&      21.32$\pm$0.14&      19.00$\pm$0.01&      17.60$\pm$0.01&      15.81$\pm$0.02&      14.80$\pm$0.01&SDSS&      13.23$\pm$0.03&      12.52$\pm$0.03&      12.28$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
321& 05 35 25.70&$-$06 23 18.9&      20.12$\pm$0.07&      17.62$\pm$0.01&      16.21$\pm$0.01&      15.01$\pm$0.01&      14.20$\pm$0.01&SDSS&      12.73$\pm$0.03&      12.01$\pm$0.03&      11.82$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
322& 05 35 26.59&$-$06 15 32.8&      20.96$\pm$0.14&      18.24$\pm$0.04&      16.84$\pm$0.04&      15.43$\pm$0.04&      14.65$\pm$0.03&SDSS&      13.17$\pm$0.03&      12.45$\pm$0.08&      12.22$\pm$0.06&2MASS&      0.0&Y&N&Y\\[0.3pt]
323& 05 35 26.80&$-$06 15 34.4&      20.86$\pm$0.11&      18.25$\pm$0.02&      16.87$\pm$0.05&      15.46$\pm$0.05&      14.72$\pm$0.05&SDSS&      13.19$\pm$0.07&      12.51$\pm$0.04&      12.29$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
324& 05 35 26.83&$-$06 26 47.6&      18.07$\pm$0.04&      15.56$\pm$0.01&      14.42$\pm$0.01&      13.67$\pm$0.01&      13.28$\pm$0.01&SDSS&      12.07$\pm$0.02&      11.36$\pm$0.03&      11.18$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
325& 05 35 26.96&$-$06 27 13.0&      22.20$\pm$0.28&      19.84$\pm$0.02&      18.48$\pm$0.01&      16.79$\pm$0.02&      15.87$\pm$0.01&SDSS&      14.33$\pm$0.03&      13.77$\pm$0.03&      13.50$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
326& 05 35 27.17&$-$06 19 42.0&      18.76$\pm$0.05&      16.28$\pm$0.01&      14.86$\pm$0.01&      13.75$\pm$0.01&      13.03$\pm$0.01&SDSS&      11.29$\pm$0.02&      10.49$\pm$0.03&      10.14$\pm$0.02&2MASS&     0.6&Y&Y&Y\\[0.3pt]
327& 05 35 27.35&$-$06 19 31.3&...&...&...&      18.25$\pm$0.24&...&SDSS&      15.91$\pm$0.08&      14.70$\pm$0.07&      13.94$\pm$0.04&2MASS&      1.1&Y&Y&N\\[0.3pt]
328& 05 35 28.28&$-$06 22 29.3&      22.42$\pm$0.34&      21.85$\pm$0.06&      20.26$\pm$0.03&      18.23$\pm$0.01&      17.01$\pm$0.01&SDSS&      15.30$\pm$0.05&      14.73$\pm$0.06&      14.47$\pm$0.06&2MASS&      0.0&Y&N&N\\[0.3pt]
329& 05 35 29.46&$-$06 16 26.6&      22.24$\pm$0.31&      18.53$\pm$0.02&      16.54$\pm$0.02&      15.03$\pm$0.04&      14.15$\pm$0.04&SDSS&      12.38$\pm$0.02&      11.42$\pm$0.03&      10.95$\pm$0.02&2MASS&      1.1&Y&Y&N\\[0.3pt]
330& 05 35 30.41&$-$06 27 07.2&...&      21.37$\pm$0.05&      20.02$\pm$0.03&      18.13$\pm$0.02&      17.04$\pm$0.02&SDSS&      15.32$\pm$0.04&      14.84$\pm$0.08&      14.58$\pm$0.08&2MASS&      0.0&Y&N&N\\[0.3pt]
331& 05 35 31.05&$-$06 45 18.1&      17.60$\pm$0.04&      16.46$\pm$0.02&      15.22$\pm$0.02&      13.98$\pm$0.01&      13.18$\pm$0.01&SDSS&      11.55$\pm$0.02&      10.85$\pm$0.03&      10.52$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
332& 05 35 31.49&$-$06 14 18.9&      20.14$\pm$0.08&      17.79$\pm$0.01&      16.38$\pm$0.02&      15.18$\pm$0.01&      14.52$\pm$0.01&SDSS&      13.04$\pm$0.02&      12.39$\pm$0.03&      12.21$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
333& 05 35 31.89&$-$06 36 25.5&      21.71$\pm$0.18&      20.34$\pm$0.03&      18.76$\pm$0.02&      16.87$\pm$0.02&      15.71$\pm$0.01&SDSS&      14.11$\pm$0.02&      13.19$\pm$0.03&      12.48$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
334& 05 35 33.93&$-$06 14 32.8&      20.05$\pm$0.07&      18.56$\pm$0.01&      17.13$\pm$0.02&      15.50$\pm$0.01&      14.50$\pm$0.01&SDSS&      12.75$\pm$0.02&      12.11$\pm$0.03&      11.81$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
335& 05 35 34.17&$-$06 22 57.8&      20.19$\pm$0.07&      17.68$\pm$0.01&      16.26$\pm$0.01&      15.14$\pm$0.01&      14.51$\pm$0.01&SDSS&      13.17$\pm$0.02&      12.47$\pm$0.03&      12.23$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
336& 05 35 34.34&$-$06 24 22.8&      22.60$\pm$0.88&      20.87$\pm$0.03&      19.40$\pm$0.02&      17.53$\pm$0.01&      16.47$\pm$0.01&SDSS&      14.82$\pm$0.04&      14.24$\pm$0.05&      13.90$\pm$0.05&2MASS&      0.0&Y&Y&Y\\[0.3pt]
337& 05 35 38.59&$-$06 23 43.1&      20.68$\pm$0.09&      18.44$\pm$0.01&      17.05$\pm$0.02&      15.64$\pm$0.01&      14.87$\pm$0.02&SDSS&      13.41$\pm$0.03&      12.75$\pm$0.03&      12.47$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
338& 05 35 40.83&$-$06 18 06.7&      20.32$\pm$0.08&      17.76$\pm$0.01&      16.35$\pm$0.01&      15.20$\pm$0.01&      14.55$\pm$0.01&SDSS&      13.16$\pm$0.02&      12.46$\pm$0.03&      12.21$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
339& 05 35 41.02&$-$06 22 45.4&      17.76$\pm$0.05&      15.76$\pm$0.01&      15.25$\pm$0.01&      17.13$\pm$0.05&      12.60$\pm$0.01&SDSS&      10.91$\pm$0.02&      10.07$\pm$0.03&      9.70$\pm$0.02&2MASS&      1.0&Y&Y&Y\\[0.3pt]
340& 05 35 41.65&$-$06 25 19.2&...&      22.68$\pm$0.12&      21.42$\pm$0.11&      18.77$\pm$0.02&      17.33$\pm$0.02&SDSS&...&      14.85$\pm$0.09&      14.60$\pm$0.10&2MASS&     0.5&Y&N&N\\[0.3pt]
341& 05 35 42.09&$-$06 16 20.8&      22.88$\pm$0.44&      21.68$\pm$0.06&      20.24$\pm$0.03&      18.22$\pm$0.01&      17.01$\pm$0.01&SDSS&      15.12$\pm$0.05&      14.52$\pm$0.08&      14.15$\pm$0.05&2MASS&      0.0&Y&Y&N\\[0.3pt]
342& 05 35 42.84&$-$06 21 44.6&      19.84$\pm$0.06&      17.33$\pm$0.01&      15.91$\pm$0.01&      14.93$\pm$0.01&      14.25$\pm$0.01&SDSS&      12.98$\pm$0.02&      12.25$\pm$0.03&      11.96$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
343& 05 35 42.76&$-$06 34 51.9&      16.29$\pm$0.03&      15.73$\pm$0.01&      14.61$\pm$0.01&      14.14$\pm$0.01&      13.64$\pm$0.01&SDSS&      12.37$\pm$0.02&      11.58$\pm$0.03&      11.16$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
344& 05 35 43.37&$-$06 22 19.6&      20.41$\pm$0.10&      18.68$\pm$0.01&      16.93$\pm$0.01&      15.19$\pm$0.01&      14.04$\pm$0.01&SDSS&      12.10$\pm$0.02&      11.21$\pm$0.03&      10.67$\pm$0.02&2MASS&      2.9&Y&Y&Y\\[0.3pt]
345& 05 35 44.18&$-$06 28 16.4&      20.67$\pm$0.09&      20.17$\pm$0.02&      18.80$\pm$0.01&      17.05$\pm$0.02&      15.87$\pm$0.01&SDSS&      14.12$\pm$0.03&      13.61$\pm$0.04&      13.15$\pm$0.03&2MASS&      1.2&Y&Y&N\\[0.3pt]
346& 05 35 44.27&$-$06 26 39.5&      23.34$\pm$0.71&      21.59$\pm$0.05&      20.13$\pm$0.02&      17.91$\pm$0.02&      16.56$\pm$0.01&SDSS&      14.76$\pm$0.04&      14.23$\pm$0.05&      13.83$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
347& 05 35 47.65&$-$06 21 36.1&      17.47$\pm$0.05&      17.55$\pm$0.01&      16.49$\pm$0.01&      15.50$\pm$0.01&      14.38$\pm$0.01&SDSS&      12.58$\pm$0.02&      11.91$\pm$0.03&      11.39$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
348& 05 35 48.28&$-$06 17 59.4&      19.73$\pm$0.06&      17.46$\pm$0.01&      16.09$\pm$0.01&      15.02$\pm$0.01&      14.24$\pm$0.01&SDSS&      12.80$\pm$0.02&      12.10$\pm$0.03&      11.90$\pm$0.02&2MASS&     0.3&Y&N&N\\[0.3pt]
349& 05 35 48.39&$-$06 17 36.2&      20.57$\pm$0.09&      18.20$\pm$0.01&      16.81$\pm$0.01&      15.33$\pm$0.01&      14.50$\pm$0.01&SDSS&      13.01$\pm$0.02&      12.35$\pm$0.03&      12.11$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
350& 05 35 57.31&$-$06 15 37.7&      17.96$\pm$0.05&      17.22$\pm$0.01&      16.01$\pm$0.02&      14.99$\pm$0.01&      14.26$\pm$0.01&SDSS&      12.62$\pm$0.02&      11.90$\pm$0.03&      11.45$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
351& 05 35 57.45&$-$06 42 41.9&      16.57$\pm$0.02&      14.60$\pm$0.02&      13.38$\pm$0.01&      12.77$\pm$0.01&      12.36$\pm$0.01&SDSS&      10.96$\pm$0.03&      10.14$\pm$0.03&      9.65$\pm$0.02&2MASS&      2.0&Y&Y&N\\[0.3pt]
352& 05 35 57.45&$-$06 16 35.0&      19.18$\pm$0.06&      16.25$\pm$0.05&      14.84$\pm$0.02&      17.07$\pm$0.32&      12.96$\pm$0.01&SDSS&      11.62$\pm$0.02&      11.00$\pm$0.03&      10.82$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
353& 05 35 57.85&$-$06 23 44.4&      21.45$\pm$0.19&      19.14$\pm$0.03&      17.78$\pm$0.04&      16.05$\pm$0.04&      15.12$\pm$0.04&SDSS&      12.84$\pm$0.03&      12.30$\pm$0.04&      12.01$\pm$0.03&2MASS&      0.0&Y&Y&Y\\[0.3pt]
354& 05 35 58.10&$-$06 14 50.9&      23.00$\pm$0.98&      19.05$\pm$0.01&      17.72$\pm$0.02&      15.97$\pm$0.01&      15.01$\pm$0.01&SDSS&      13.29$\pm$0.02&      12.69$\pm$0.03&      12.42$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
355& 05 35 58.26&$-$06 14 04.6&      21.83$\pm$0.22&      18.37$\pm$0.01&      16.75$\pm$0.02&      15.44$\pm$0.01&      14.71$\pm$0.01&SDSS&      14.98$\pm$0.04&      13.68$\pm$0.05&      12.91$\pm$0.02&2MASS&      4.2&Y&Y&N\\[0.3pt]
356& 05 35 59.75&$-$06 16 06.4&      16.20$\pm$0.05&      14.21$\pm$0.02&      16.62$\pm$0.34&      16.86$\pm$0.15&      12.09$\pm$0.01&SDSS&      10.55$\pm$0.02&      9.89$\pm$0.03&      9.54$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
357& 05 36 00.18&$-$06 42 33.9&      16.09$\pm$0.02&      14.36$\pm$0.02&      13.17$\pm$0.01&      17.20$\pm$0.50&      12.31$\pm$0.01&SDSS&      10.94$\pm$0.03&      10.05$\pm$0.03&      9.48$\pm$0.02&2MASS&      2.2&Y&Y&N\\[0.3pt]
358& 05 36 01.09&$-$06 25 07.7&      20.29$\pm$0.08&      18.06$\pm$0.01&      16.67$\pm$0.01&      15.28$\pm$0.01&      14.50$\pm$0.01&SDSS&      12.98$\pm$0.02&      12.28$\pm$0.03&      12.10$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
359& 05 36 01.10&$-$06 15 31.4&      16.55$\pm$0.05&      15.84$\pm$0.01&      14.81$\pm$0.02&      17.38$\pm$0.04&      13.55$\pm$0.01&SDSS&      12.18$\pm$0.02&      11.44$\pm$0.03&      11.05$\pm$0.02&2MASS&     0.3&Y&Y&Y\\[0.3pt]
360& 05 36 01.66&$-$06 42 36.2&      21.71$\pm$0.18&      19.98$\pm$0.02&      18.43$\pm$0.02&      16.47$\pm$0.02&      15.26$\pm$0.01&SDSS&      13.35$\pm$0.03&      12.74$\pm$0.03&      12.33$\pm$0.02&2MASS&     0.1&Y&Y&N\\[0.3pt]
361& 05 36 05.08&$-$06 29 32.2&      16.40$\pm$0.03&      14.50$\pm$0.01&      13.38$\pm$0.01&      12.85$\pm$0.01&      12.47$\pm$0.01&SDSS&      12.37$\pm$0.02&      11.27$\pm$0.03&      10.49$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
362& 05 36 06.93&$-$06 18 53.4&      19.55$\pm$0.08&      17.04$\pm$0.01&      15.65$\pm$0.01&      17.20$\pm$0.12&      13.11$\pm$0.01&SDSS&      11.50$\pm$0.02&      10.81$\pm$0.03&      10.53$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
363& 05 36 08.29&$-$06 48 36.3&      19.28$\pm$0.03&      17.31$\pm$0.02&      15.80$\pm$0.02&      14.55$\pm$0.01&      13.73$\pm$0.02&SDSS&      12.08$\pm$0.02&      11.13$\pm$0.03&      10.63$\pm$0.02&2MASS&      1.7&Y&Y&N\\[0.3pt]
364& 05 36 08.34&$-$06 24 37.9&...&      19.22$\pm$0.02&      17.76$\pm$0.01&      15.69$\pm$0.01&      14.46$\pm$0.02&SDSS&      12.70$\pm$0.02&      12.08$\pm$0.03&      11.74$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
365& 05 36 08.57&$-$06 40 33.6&      22.23$\pm$0.31&      21.53$\pm$0.06&      20.13$\pm$0.03&      17.71$\pm$0.02&      16.25$\pm$0.02&SDSS&      14.43$\pm$0.03&      13.84$\pm$0.04&      13.53$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
366& 05 36 09.35&$-$06 17 10.8&      19.08$\pm$0.06&      16.60$\pm$0.02&      15.16$\pm$0.01&      14.07$\pm$0.01&      13.43$\pm$0.01&SDSS&      12.03$\pm$0.02&      11.31$\pm$0.03&      11.12$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
367& 05 36 09.49&$-$06 18 36.3&      18.44$\pm$0.06&      15.97$\pm$0.02&      14.62$\pm$0.01&      13.68$\pm$0.01&      13.12$\pm$0.01&SDSS&      11.75$\pm$0.02&      11.04$\pm$0.03&      10.91$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
368& 05 36 09.52&$-$06 24 33.7&      20.73$\pm$0.18&      20.38$\pm$0.06&      18.90$\pm$0.02&      17.32$\pm$0.01&      16.28$\pm$0.02&SDSS&      14.64$\pm$0.03&      14.08$\pm$0.05&      13.74$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
369& 05 36 10.19&$-$06 18 54.8&      25.57$\pm$0.95&      20.53$\pm$0.03&      18.34$\pm$0.01&      17.12$\pm$0.01&      16.21$\pm$0.01&SDSS&      14.30$\pm$0.03&      13.29$\pm$0.03&      12.96$\pm$0.02&2MASS&      3.1&Y&N&N\\[0.3pt]
370& 05 36 10.44&$-$06 20 01.5&      16.89$\pm$0.05&      14.68$\pm$0.02&      13.62$\pm$0.01&      13.17$\pm$0.01&      12.86$\pm$0.01&SDSS&      11.66$\pm$0.02&      11.07$\pm$0.03&      10.91$\pm$0.02&2MASS&     0.9&Y&N&Y\\[0.3pt]
371& 05 36 11.12&$-$06 18 14.1&      22.23$\pm$0.30&      21.30$\pm$0.05&      19.79$\pm$0.02&      17.70$\pm$0.01&      16.39$\pm$0.01&SDSS&      14.64$\pm$0.04&      14.07$\pm$0.05&      13.79$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
372& 05 36 11.31&$-$06 16 56.0&      21.51$\pm$0.19&      20.52$\pm$0.03&      19.04$\pm$0.02&      17.03$\pm$0.02&      15.76$\pm$0.03&SDSS&      13.99$\pm$0.02&      13.41$\pm$0.03&      13.11$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
373& 05 36 11.46&$-$06 22 22.1&...&      21.21$\pm$0.12&      18.57$\pm$0.01&      16.81$\pm$0.01&      15.38$\pm$0.02&SDSS&      12.69$\pm$0.04&      11.25$\pm$0.04&      10.43$\pm$0.03&2MASS&      6.3&Y&Y&Y\\[0.3pt]
374& 05 36 11.67&$-$06 24 58.4&...&      20.79$\pm$0.08&      19.34$\pm$0.02&      17.40$\pm$0.01&      16.30$\pm$0.02&SDSS&      14.75$\pm$0.03&      14.04$\pm$0.04&      13.83$\pm$0.04&2MASS&      0.0&Y&Y&N\\[0.3pt]
375& 05 36 12.61&$-$06 23 39.6&      19.70$\pm$0.07&      18.89$\pm$0.02&      17.26$\pm$0.01&      15.70$\pm$0.01&      14.65$\pm$0.02&SDSS&      12.74$\pm$0.03&      11.80$\pm$0.04&      11.36$\pm$0.03&2MASS&     0.4&Y&Y&N\\[0.3pt]
376& 05 36 12.97&$-$06 23 33.0&...&      18.72$\pm$0.23&      16.40$\pm$0.05&      14.79$\pm$0.02&      13.68$\pm$0.03&SDSS&      11.48$\pm$0.03&      10.47$\pm$0.05&      10.04$\pm$0.04&2MASS&      3.5&Y&Y&Y\\[0.3pt]
377& 05 36 13.45&$-$06 43 55.1&      22.11$\pm$0.71&      22.92$\pm$0.18&      21.37$\pm$0.07&      20.41$\pm$0.05&      19.51$\pm$0.08&SDSS&      17.20$\pm$0.22&      16.25$\pm$0.22&      15.87$\pm$0.23&2MASS&      1.8&Y&?&N\\[0.3pt]
378& 05 36 14.76&$-$06 13 16.9&      17.74$\pm$0.05&      16.66$\pm$0.02&      15.39$\pm$0.01&      14.53$\pm$0.01&      13.91$\pm$0.01&SDSS&      12.47$\pm$0.02&      11.74$\pm$0.03&      11.50$\pm$0.02&2MASS&     0.2&Y&Y&Y\\[0.3pt]
379& 05 36 15.07&$-$06 17 36.9&      16.62$\pm$0.05&      14.45$\pm$0.02&      15.32$\pm$0.14&...&      12.36$\pm$0.01&SDSS&      11.19$\pm$0.02&      10.42$\pm$0.03&      9.99$\pm$0.02&2MASS&      1.6&Y&Y&Y\\[0.3pt]
380& 05 36 15.60&$-$06 27 20.0&      21.05$\pm$0.23&      18.64$\pm$0.02&      17.27$\pm$0.01&      15.82$\pm$0.01&      15.09$\pm$0.02&SDSS&      13.65$\pm$0.02&      13.00$\pm$0.03&      12.80$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
381& 05 36 15.84&$-$06 14 50.7&      19.23$\pm$0.06&      17.55$\pm$0.02&      16.10$\pm$0.01&      15.08$\pm$0.01&      14.36$\pm$0.01&SDSS&      13.01$\pm$0.02&      12.29$\pm$0.03&      12.08$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
382& 05 36 17.11&$-$06 28 20.2&      23.59$\pm$0.95&      22.67$\pm$0.14&      21.02$\pm$0.05&      18.88$\pm$0.02&      17.57$\pm$0.02&SDSS&      15.51$\pm$0.05&      14.69$\pm$0.06&      14.29$\pm$0.05&2MASS&      1.0&Y&Y&N\\[0.3pt]
383& 05 36 17.23&$-$06 17 24.5&      20.23$\pm$0.08&      18.13$\pm$0.02&      16.68$\pm$0.01&      14.99$\pm$0.01&      13.91$\pm$0.01&SDSS&      12.22$\pm$0.02&      11.60$\pm$0.03&      11.32$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
384& 05 36 18.48&$-$06 20 38.7&      18.77$\pm$0.06&      16.51$\pm$0.02&      15.21$\pm$0.01&      14.31$\pm$0.01&      13.65$\pm$0.01&SDSS&      12.21$\pm$0.02&      11.43$\pm$0.03&      11.10$\pm$0.02&2MASS&     0.6&Y&Y&Y\\[0.3pt]
385& 05 36 18.88&$-$06 22 04.2&      20.98$\pm$0.23&      18.47$\pm$0.04&      16.95$\pm$0.02&      15.80$\pm$0.01&      15.11$\pm$0.01&SDSS&      13.70$\pm$0.03&      13.03$\pm$0.05&      12.78$\pm$0.06&2MASS&      0.0&Y&?&Y\\[0.3pt]
386& 05 36 19.09&$-$06 22 50.6&...&      21.56$\pm$0.16&      20.09$\pm$0.04&      17.94$\pm$0.01&      16.65$\pm$0.01&SDSS&      14.90$\pm$0.03&      14.28$\pm$0.05&      13.95$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
387& 05 36 19.38&$-$06 25 51.3&      20.94$\pm$0.22&      19.71$\pm$0.05&      18.04$\pm$0.02&      16.20$\pm$0.01&      14.82$\pm$0.01&SDSS&      13.17$\pm$0.02&      12.36$\pm$0.03&      11.80$\pm$0.01&2MASS&     0.4&Y&Y&N\\[0.3pt]
388& 05 36 21.10&$-$06 17 17.3&      20.59$\pm$0.09&      18.45$\pm$0.02&      17.03$\pm$0.01&      15.36$\pm$0.01&      14.33$\pm$0.01&SDSS&      12.77$\pm$0.02&      12.18$\pm$0.03&      11.94$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
389& 05 36 21.16&$-$06 26 56.9&...&...&      18.75$\pm$0.32&      16.96$\pm$0.09&      15.98$\pm$0.15&SDSS&      14.61$\pm$0.04&      13.97$\pm$0.05&      13.52$\pm$0.04&2MASS&      0.0&Y&Y&N\\[0.3pt]
390& 05 36 21.57&$-$06 22 52.4&...&      22.84$\pm$0.50&      22.42$\pm$0.30&      20.24$\pm$0.05&      18.16$\pm$0.03&SDSS&      14.45$\pm$0.03&      12.29$\pm$0.03&      10.97$\pm$0.02&2MASS&      9.5&Y&Y&N\\[0.3pt]
391& 05 36 21.88&$-$06 23 29.9&...&...&      22.00$\pm$0.22&      19.05$\pm$0.02&      16.83$\pm$0.01&SDSS&      13.44$\pm$0.03&      11.58$\pm$0.03&      10.45$\pm$0.02&2MASS&      10.2&Y&Y&N\\[0.3pt]
392& 05 36 21.96&$-$06 41 42.0&      21.42$\pm$0.19&      18.72$\pm$0.03&      17.33$\pm$0.02&      15.46$\pm$0.01&      14.46$\pm$0.01&SDSS&      12.87$\pm$0.03&      12.22$\pm$0.03&      11.91$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
393& 05 36 22.47&$-$06 23 44.8&...&      22.44$\pm$0.35&      19.49$\pm$0.03&      17.99$\pm$0.01&      16.50$\pm$0.01&SDSS&      13.91$\pm$0.02&      12.46$\pm$0.03&      11.58$\pm$0.02&2MASS&      6.0&Y&Y&N\\[0.3pt]
394& 05 36 23.26&$-$06 19 37.5&      22.88$\pm$0.51&      21.30$\pm$0.05&      20.00$\pm$0.02&      18.68$\pm$0.02&      17.85$\pm$0.02&SDSS&      13.21$\pm$0.02&      12.57$\pm$0.03&      12.37$\pm$0.02&2MASS&      1.2&Y&N&Y\\[0.3pt]
395& 05 36 24.48&$-$06 22 23.2&      22.36$\pm$0.78&      21.24$\pm$0.12&      18.94$\pm$0.02&      16.70$\pm$0.01&      15.20$\pm$0.01&SDSS&      12.75$\pm$0.02&      11.52$\pm$0.03&      11.08$\pm$0.02&2MASS&      2.5&Y&Y&Y\\[0.3pt]
396& 05 36 25.28&$-$06 23 07.2&...&      20.99$\pm$0.10&      19.56$\pm$0.03&      17.59$\pm$0.01&      16.44$\pm$0.01&SDSS&      14.73$\pm$0.03&      14.15$\pm$0.05&      13.95$\pm$0.05&2MASS&      0.0&Y&N&Y\\[0.3pt]
397& 05 36 25.41&$-$06 24 31.2&      22.11$\pm$0.62&      20.49$\pm$0.07&      19.02$\pm$0.02&      16.92$\pm$0.01&      15.69$\pm$0.01&SDSS&      13.98$\pm$0.03&      13.32$\pm$0.03&      13.02$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
398& 05 36 26.08&$-$06 26 15.5&...&...&...&      18.61$\pm$0.40&      18.18$\pm$0.03&SDSS&      14.22$\pm$0.02&      13.49$\pm$0.03&      13.00$\pm$0.03&2MASS&      2.9&Y&N&N\\[0.3pt]
399& 05 36 26.83&$-$06 24 57.5&      21.42$\pm$0.29&      18.95$\pm$0.04&      17.52$\pm$0.02&      15.81$\pm$0.01&      14.75$\pm$0.01&SDSS&      13.17$\pm$0.03&      12.59$\pm$0.03&      12.28$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
400& 05 36 27.01&$-$06 21 07.6&      23.12$\pm$0.61&      20.14$\pm$0.02&      18.76$\pm$0.01&      17.59$\pm$0.01&      16.85$\pm$0.02&SDSS&      15.55$\pm$0.06&      15.02$\pm$0.09&      14.56$\pm$0.07&2MASS&      0.0&Y&N&N\\[0.3pt]
401& 05 36 27.89&$-$06 25 36.0&      19.75$\pm$0.08&      18.09$\pm$0.04&      16.69$\pm$0.04&      15.30$\pm$0.01&      14.43$\pm$0.02&SDSS&      12.93$\pm$0.03&      12.31$\pm$0.03&      12.04$\pm$0.02&2MASS&     0.1&Y&Y&Y\\[0.3pt]
402& 05 36 29.06&$-$06 38 40.7&      20.08$\pm$0.09&      19.46$\pm$0.02&      18.35$\pm$0.01&      16.91$\pm$0.01&      15.83$\pm$0.02&SDSS&      14.27$\pm$0.03&      13.48$\pm$0.03&      12.96$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
403& 05 36 29.59&$-$06 38 50.4&      21.31$\pm$0.16&      19.27$\pm$0.02&      17.88$\pm$0.01&      16.23$\pm$0.01&      15.24$\pm$0.01&SDSS&      13.79$\pm$0.03&      13.07$\pm$0.03&      12.86$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
404& 05 36 30.10&$-$06 23 10.2&      19.04$\pm$0.05&      17.30$\pm$0.04&      15.64$\pm$0.02&      14.78$\pm$0.01&      14.14$\pm$0.01&SDSS&      12.17$\pm$0.03&      11.04$\pm$0.03&      10.32$\pm$0.02&2MASS&     0.9&Y&Y&N\\[0.3pt]
405& 05 36 30.23&$-$06 42 46.1&...&      23.88$\pm$0.40&      20.44$\pm$0.04&      18.33$\pm$0.02&      16.72$\pm$0.02&SDSS&      13.42$\pm$0.03&      11.94$\pm$0.03&      11.26$\pm$0.02&2MASS&      6.5&Y&Y&N\\[0.3pt]
406& 05 36 30.50&$-$06 23 56.6&...&      21.41$\pm$0.14&      19.84$\pm$0.04&      17.89$\pm$0.01&      16.71$\pm$0.01&SDSS&      15.07$\pm$0.04&      14.49$\pm$0.05&      14.18$\pm$0.05&2MASS&      0.0&Y&Y&N\\[0.3pt]
407& 05 36 30.52&$-$06 42 03.2&...&      21.36$\pm$0.05&      20.00$\pm$0.03&      17.89$\pm$0.02&      16.76$\pm$0.02&SDSS&      15.15$\pm$0.04&      14.49$\pm$0.05&      14.20$\pm$0.05&2MASS&      0.0&Y&N&N\\[0.3pt]
408& 05 36 30.96&$-$06 52 41.0&      21.47$\pm$0.16&      21.08$\pm$0.04&      19.84$\pm$0.03&      19.44$\pm$0.02&      18.55$\pm$0.04&SDSS&      16.45$\pm$0.11&      15.50$\pm$0.10&      15.00$\pm$0.10&2MASS&      1.7&Y&Y&N\\[0.3pt]
409& 05 36 31.84&$-$06 23 23.1&...&      21.30$\pm$0.13&      19.60$\pm$0.03&      17.63$\pm$0.01&      16.50$\pm$0.01&SDSS&      14.94$\pm$0.04&      14.30$\pm$0.04&      13.85$\pm$0.05&2MASS&      0.0&Y&Y&N\\[0.3pt]
410& 05 36 32.89&$-$06 44 20.9&      22.64$\pm$0.71&      21.54$\pm$0.06&      18.89$\pm$0.02&      17.10$\pm$0.02&      15.68$\pm$0.02&SDSS&      13.03$\pm$0.03&      11.53$\pm$0.03&      10.68$\pm$0.02&2MASS&      4.8&Y&Y&N\\[0.3pt]
411& 05 36 35.23&$-$06 50 12.2&      23.24$\pm$0.70&      20.93$\pm$0.04&      19.45$\pm$0.02&      17.31$\pm$0.01&      16.03$\pm$0.02&SDSS&      14.30$\pm$0.03&      13.72$\pm$0.03&      13.41$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
412& 05 36 35.76&$-$06 42 49.9&      23.37$\pm$0.89&      21.00$\pm$0.04&      18.66$\pm$0.02&      16.86$\pm$0.01&      15.66$\pm$0.01&SDSS&      13.58$\pm$0.03&      12.44$\pm$0.03&      11.94$\pm$0.02&2MASS&      2.5&Y&Y&N\\[0.3pt]
413& 05 36 40.69&$-$06 30 09.3&      17.68$\pm$0.08&      15.33$\pm$0.02&      14.12$\pm$0.01&      15.86$\pm$0.01&      13.07$\pm$0.02&SDSS&      11.98$\pm$0.03&      11.28$\pm$0.03&      10.94$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
414& 05 36 41.98&$-$06 20 45.4&      23.52$\pm$0.80&      20.86$\pm$0.09&      19.39$\pm$0.06&      17.40$\pm$0.04&      16.26$\pm$0.04&SDSS&      14.09$\pm$0.04&      13.53$\pm$0.04&      13.28$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
415& 05 36 43.77&$-$06 15 28.6&      20.83$\pm$0.10&      18.30$\pm$0.02&      16.93$\pm$0.01&      15.47$\pm$0.01&      14.62$\pm$0.01&SDSS&      13.03$\pm$0.03&      12.37$\pm$0.03&      12.10$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
416& 05 36 45.79&$-$06 48 16.0&      26.28$\pm$0.56&      22.11$\pm$0.09&      20.41$\pm$0.03&      18.77$\pm$0.02&      17.84$\pm$0.02&SDSS&      16.56$\pm$0.11&      15.73$\pm$0.14&      15.32$\pm$0.13&2MASS&      0.0&Y&N&N\\[0.3pt]
417& 05 36 46.62&$-$06 39 50.0&      22.70$\pm$0.46&      20.48$\pm$0.03&      19.01$\pm$0.02&      17.04$\pm$0.01&      15.90$\pm$0.01&SDSS&      14.25$\pm$0.03&      13.66$\pm$0.04&      13.40$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
418& 05 36 50.14&$-$06 41 29.2&      21.32$\pm$0.19&      17.83$\pm$0.02&      15.72$\pm$0.01&      14.59$\pm$0.01&      13.77$\pm$0.01&SDSS&      12.01$\pm$0.02&      10.99$\pm$0.03&      10.49$\pm$0.02&2MASS&      3.5&Y&Y&Y\\[0.3pt]
419& 05 36 54.41&$-$06 51 05.5&      23.46$\pm$0.86&      22.15$\pm$0.09&      20.49$\pm$0.04&      18.44$\pm$0.02&      17.33$\pm$0.02&SDSS&      15.61$\pm$0.05&      14.93$\pm$0.07&      14.70$\pm$0.08&2MASS&      0.0&Y&N&N\\[0.3pt]
420& 05 37 49.54&$-$06 56 27.4&      19.97$\pm$0.06&      17.76$\pm$0.02&      16.08$\pm$0.01&      14.57$\pm$0.02&      13.72$\pm$0.01&SDSS&      12.00$\pm$0.02&      11.10$\pm$0.02&      10.66$\pm$0.02&2MASS&     0.6&Y&Y&Y\\[0.3pt]
421& 05 37 51.72&$-$06 56 51.9&      18.42$\pm$0.04&      16.88$\pm$0.02&      15.27$\pm$0.01&      13.91$\pm$0.02&      13.10$\pm$0.01&SDSS&      11.46$\pm$0.02&      10.50$\pm$0.02&      10.05$\pm$0.02&2MASS&      1.4&Y&Y&Y\\[0.3pt]
422& 05 37 53.28&$-$07 02 27.2&      22.20$\pm$0.26&      19.67$\pm$0.02&      18.22$\pm$0.02&      16.76$\pm$0.05&      15.91$\pm$0.01&SDSS&      14.39$\pm$0.03&      13.83$\pm$0.04&      13.45$\pm$0.05&2MASS&      0.0&Y&N&Y\\[0.3pt]
423& 05 37 54.48&$-$06 57 31.1&      17.74$\pm$0.05&      15.34$\pm$0.02&      14.00$\pm$0.01&      13.32$\pm$0.05&      12.89$\pm$0.01&SDSS&      11.37$\pm$0.02&      10.51$\pm$0.02&      9.99$\pm$0.02&2MASS&     0.9&Y&Y&Y\\[0.3pt]
424& 05 37 54.51&$-$06 56 45.5&      17.67$\pm$0.04&      14.88$\pm$0.02&      13.01$\pm$0.01&      14.54$\pm$0.02&      12.09$\pm$0.01&SDSS&      10.70$\pm$0.02&      9.92$\pm$0.02&      9.70$\pm$0.02&2MASS&      1.9&Y&N&Y\\[0.3pt]
425& 05 37 55.15&$-$06 57 40.7&      22.76$\pm$0.79&      20.30$\pm$0.06&      18.64$\pm$0.12&      16.46$\pm$0.07&      15.27$\pm$0.04&SDSS&      13.38$\pm$0.03&      12.73$\pm$0.03&      12.45$\pm$0.03&2MASS&     0.2&Y&N&N\\[0.3pt]
426& 05 37 55.22&$-$06 57 35.8&      21.34$\pm$0.13&      18.95$\pm$0.02&      17.28$\pm$0.03&      15.44$\pm$0.05&      14.45$\pm$0.01&SDSS&      12.67$\pm$0.04&      11.96$\pm$0.04&      11.67$\pm$0.05&2MASS&     0.2&Y&Y&N\\[0.3pt]
427& 05 37 55.65&$-$06 57 18.1&      18.00$\pm$0.04&      15.45$\pm$0.02&      15.92$\pm$0.01&      13.21$\pm$0.02&      12.66$\pm$0.01&SDSS&      11.19$\pm$0.02&      10.42$\pm$0.02&      10.20$\pm$0.02&2MASS&      2.1&Y&N&Y\\[0.3pt]
428& 05 37 55.74&$-$06 58 37.9&      22.74$\pm$0.49&      19.74$\pm$0.06&      17.71$\pm$0.05&      16.02$\pm$0.07&      15.02$\pm$0.05&SDSS&      13.08$\pm$0.03&      12.08$\pm$0.02&      11.69$\pm$0.03&2MASS&      1.3&Y&Y&N\\[0.3pt]
429& 05 37 55.99&$-$06 52 33.7&      21.60$\pm$0.16&      19.54$\pm$0.02&      18.10$\pm$0.01&      16.09$\pm$0.02&      15.03$\pm$0.01&SDSS&      13.36$\pm$0.03&      12.74$\pm$0.02&      12.48$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
430& 05 38 00.67&$-$07 01 14.3&      23.02$\pm$0.99&      20.71$\pm$0.03&      19.18$\pm$0.03&      17.76$\pm$0.05&      16.95$\pm$0.02&SDSS&      15.55$\pm$0.07&      14.90$\pm$0.09&      14.76$\pm$0.12&2MASS&      0.0&Y&N&N\\[0.3pt]
431& 05 38 04.84&$-$07 02 21.6&      23.55$\pm$0.78&      23.12$\pm$0.21&      20.66$\pm$0.05&      18.08$\pm$0.05&      16.44$\pm$0.01&SDSS&      14.07$\pm$0.03&      12.96$\pm$0.03&      12.33$\pm$0.03&2MASS&      2.7&Y&Y&N\\[0.3pt]
432& 05 38 10.50&$-$06 57 07.1&      22.53$\pm$0.34&      20.07$\pm$0.02&      17.86$\pm$0.01&      16.30$\pm$0.02&      15.31$\pm$0.01&SDSS&      13.17$\pm$0.02&      12.15$\pm$0.02&      11.80$\pm$0.02&2MASS&      1.5&Y&Y&Y\\[0.3pt]
433& 05 38 13.45&$-$07 06 43.3&      23.03$\pm$0.33&      24.55$\pm$0.58&      21.09$\pm$0.06&      18.52$\pm$0.02&      16.73$\pm$0.01&SDSS&      13.49$\pm$0.03&      11.62$\pm$0.02&      10.78$\pm$0.02&2MASS&      10.3&Y&Y&N\\[0.3pt]
434& 05 38 19.52&$-$06 55 29.7&      23.11$\pm$0.55&      24.29$\pm$0.38&      21.54$\pm$0.08&      18.96$\pm$0.02&      17.24$\pm$0.02&SDSS&      14.32$\pm$0.03&      12.62$\pm$0.03&      11.91$\pm$0.03&2MASS&      7.1&Y&N&N\\[0.3pt]
435& 05 38 21.22&$-$07 01 20.3&      23.32$\pm$0.66&      21.62$\pm$0.06&      19.49$\pm$0.03&      17.45$\pm$0.05&      16.06$\pm$0.01&SDSS&      13.88$\pm$0.03&      12.92$\pm$0.03&      12.41$\pm$0.03&2MASS&      1.4&Y&Y&N\\[0.3pt]
436& 05 38 34.06&$-$07 04 36.8&      26.10$\pm$0.95&      22.47$\pm$0.13&      20.81$\pm$0.05&      19.18$\pm$0.05&      18.16$\pm$0.03&SDSS&      16.79$\pm$0.19&      15.66$\pm$0.16&...&2MASS&      0.0&Y&N&N\\[0.3pt]
437& 05 38 40.59&$-$07 02 23.8&      26.18$\pm$0.70&      22.56$\pm$0.11&      20.00$\pm$0.02&      17.86$\pm$0.01&      16.40$\pm$0.01&SDSS&      14.12$\pm$0.03&      13.09$\pm$0.03&      12.57$\pm$0.03&2MASS&      3.5&Y&Y&N\\[0.3pt]
438& 05 38 41.48&$-$07 01 52.6&      23.11$\pm$0.73&      22.49$\pm$0.11&      19.82$\pm$0.02&      17.51$\pm$0.01&      16.02$\pm$0.01&SDSS&      13.52$\pm$0.03&      12.24$\pm$0.02&      11.73$\pm$0.02&2MASS&      2.6&Y&Y&N\\[0.3pt]
439& 05 38 41.56&$-$06 52 51.0&      21.54$\pm$0.19&      19.80$\pm$0.02&      18.20$\pm$0.01&      16.25$\pm$0.02&      15.14$\pm$0.01&SDSS&      13.29$\pm$0.02&      12.61$\pm$0.03&      12.29$\pm$0.03&2MASS&     0.2&Y&N&N\\[0.3pt]
440& 05 38 43.22&$-$06 58 08.9&...&      22.71$\pm$0.14&      19.86$\pm$0.02&      17.76$\pm$0.01&      15.94$\pm$0.01&SDSS&      12.05$\pm$0.03&      9.98$\pm$0.03&      8.62$\pm$0.02&2MASS&      12.6&Y&Y&Y\\[0.3pt]
441& 05 38 43.84&$-$06 58 22.3&...&      22.79$\pm$0.15&      19.77$\pm$0.02&      17.66$\pm$0.01&      16.11$\pm$0.01&SDSS&      13.53$\pm$0.03&      12.02$\pm$0.03&      11.10$\pm$0.03&2MASS&      4.5&Y&Y&N\\[0.3pt]
442& 05 38 44.95&$-$06 58 14.7&      23.37$\pm$0.90&      22.53$\pm$0.12&      19.66$\pm$0.02&      17.73$\pm$0.01&      16.23$\pm$0.01&SDSS&      13.32$\pm$0.02&      11.61$\pm$0.02&      10.65$\pm$0.02&2MASS&      6.0&Y&Y&N\\[0.3pt]
443& 05 38 46.84&$-$07 05 08.9&      25.67$\pm$0.93&      22.43$\pm$0.12&      19.88$\pm$0.03&      17.89$\pm$0.02&      16.37$\pm$0.01&SDSS&      13.73$\pm$0.02&      12.28$\pm$0.02&      11.34$\pm$0.02&2MASS&      4.3&Y&Y&N\\[0.3pt]
444& 05 38 47.17&$-$07 02 40.4&...&      24.61$\pm$0.57&      21.18$\pm$0.05&      18.85$\pm$0.02&      16.81$\pm$0.01&SDSS&      13.12$\pm$0.03&      10.95$\pm$0.03&      9.91$\pm$0.02&2MASS&      13.0&Y&N&Y\\[0.3pt]
445& 05 38 47.74&$-$07 06 14.9&      23.35$\pm$0.80&      26.38$\pm$0.36&      21.58$\pm$0.07&      19.38$\pm$0.02&      17.43$\pm$0.02&SDSS&      13.89$\pm$0.03&      12.04$\pm$0.02&      10.95$\pm$0.02&2MASS&      10.4&Y&Y&Y\\[0.3pt]
446& 05 38 47.93&$-$07 05 06.1&      23.07$\pm$0.64&      23.18$\pm$0.22&      20.45$\pm$0.04&      17.79$\pm$0.02&      16.02$\pm$0.01&SDSS&      13.26$\pm$0.02&      12.01$\pm$0.03&      11.45$\pm$0.02&2MASS&      4.1&Y&N&Y\\[0.3pt]
447& 05 38 49.88&$-$07 02 35.4&...&      25.07$\pm$0.64&      22.08$\pm$0.11&      20.07$\pm$0.03&      18.54$\pm$0.04&SDSS&      15.83$\pm$0.08&      14.21$\pm$0.05&      13.82$\pm$0.06&2MASS&      6.6&Y&N&N\\[0.3pt]
448& 05 38 50.44&$-$07 00 43.0&      26.02$\pm$0.77&      22.99$\pm$0.17&      20.03$\pm$0.02&      17.97$\pm$0.01&      16.29$\pm$0.01&SDSS&      13.04$\pm$0.02&      11.15$\pm$0.02&      10.27$\pm$0.02&2MASS&      10.9&Y&N&Y\\[0.3pt]
449& 05 38 52.97&$-$07 05 50.6&      26.06$\pm$0.70&      25.46$\pm$0.89&...&...&      22.16$\pm$0.69&SDSS&      14.16$\pm$0.03&      13.21$\pm$0.03&      12.68$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
450& 05 38 53.33&$-$07 05 45.2&      25.90$\pm$0.80&      21.72$\pm$0.08&      20.05$\pm$0.03&      18.70$\pm$0.02&      17.95$\pm$0.02&SDSS&      16.49$\pm$0.14&      16.02$\pm$0.22&...&2MASS&      2.1&Y&Y&N\\[0.3pt]
451& 05 38 54.45&$-$07 04 46.7&      22.88$\pm$0.55&      21.61$\pm$0.07&      19.00$\pm$0.02&      17.17$\pm$0.02&      15.91$\pm$0.01&SDSS&      13.75$\pm$0.03&      12.64$\pm$0.03&      12.14$\pm$0.02&2MASS&      2.6&Y&N&Y\\[0.3pt]
452& 05 38 55.02&$-$06 56 18.6&...&      21.68$\pm$0.06&      19.86$\pm$0.02&      18.99$\pm$0.02&      17.63$\pm$0.02&SDSS&      16.08$\pm$0.09&      14.69$\pm$0.06&      13.43$\pm$0.04&2MASS&      5.8&Y&Y&Y\\[0.3pt]
453& 05 38 57.04&$-$06 52 59.3&      18.73$\pm$0.04&      18.25$\pm$0.02&      16.91$\pm$0.01&      15.78$\pm$0.02&      15.00$\pm$0.01&SDSS&      13.49$\pm$0.02&      12.75$\pm$0.03&      12.33$\pm$0.02&2MASS&     0.7&Y&Y&N\\[0.3pt]
454& 05 40 21.84&$-$08 08 55.9&...&      20.86$\pm$0.04&      18.48$\pm$0.01&      16.65$\pm$0.03&      15.43$\pm$0.02&SDSS&      13.07$\pm$0.02&      11.90$\pm$0.03&      11.39$\pm$0.02&2MASS&      2.4&Y&Y&N\\[0.3pt]
455& 05 40 24.97&$-$07 55 35.3&...&...&      18.56$\pm$0.01&      17.38$\pm$0.01&      16.01$\pm$0.01&LAICA&      12.45$\pm$0.02&      11.37$\pm$0.02&      10.66$\pm$0.02&2MASS&      8.2&Y&Y&N\\[0.3pt]
456& 05 40 25.75&$-$08 11 16.8&...&...&      18.64$\pm$0.01&      16.88$\pm$0.01&      15.81$\pm$0.01&LAICA&      13.31$\pm$0.02&      12.11$\pm$0.03&      11.52$\pm$0.03&2MASS&      4.2&Y&Y&N\\[0.3pt]
457& 05 40 27.14&$-$08 07 36.5&...&...&      18.20$\pm$0.01&      16.39$\pm$0.01&      15.34$\pm$0.01&LAICA&      12.94$\pm$0.02&      12.02$\pm$0.02&      11.33$\pm$0.02&2MASS&      1.5&Y&Y&N\\[0.3pt]
458& 05 40 35.44&$-$07 56 36.5&...&...&...&      19.03$\pm$0.01&      17.33$\pm$0.01&LAICA&      14.25$\pm$0.02&      12.62$\pm$0.03&      11.89$\pm$0.03&2MASS&      8.5&Y&N&N\\[0.3pt]
459& 05 40 37.36&$-$08 04 03.0&...&      15.55$\pm$0.01&      13.46$\pm$0.01&      12.38$\pm$0.01&      11.77$\pm$0.01&LAICA&      9.74$\pm$0.02&      8.73$\pm$0.02&      7.93$\pm$0.05&2MASS&      6.7&Y&Y&N\\[0.3pt]
460& 05 40 41.01&$-$08 02 18.6&...&...&      19.84$\pm$0.01&      17.78$\pm$0.01&      16.35$\pm$0.01&LAICA&      13.50$\pm$0.02&      11.79$\pm$0.02&      10.85$\pm$0.02&2MASS&      7.9&Y&Y&Y\\[0.3pt]
461& 05 40 42.66&$-$07 46 03.0&...&...&...&...&      17.12$\pm$0.01&LAICA&      15.30$\pm$0.05&      14.78$\pm$0.08&      14.30$\pm$0.09&2MASS&      0.0&Y&N&N\\[0.3pt]
462& 05 40 46.84&$-$08 04 54.6&...&      19.29$\pm$0.01&      16.95$\pm$0.01&      15.90$\pm$0.01&      15.01$\pm$0.01&LAICA&      12.34$\pm$0.02&      11.10$\pm$0.02&      10.45$\pm$0.02&2MASS&      5.2&Y&Y&N\\[0.3pt]
463& 05 40 57.49&$-$07 48 08.8&...&...&      19.23$\pm$0.01&      17.08$\pm$0.01&      15.59$\pm$0.01&LAICA&      12.91$\pm$0.02&      11.16$\pm$0.02&      10.19$\pm$0.02&2MASS&      4.6&Y&Y&Y\\[0.3pt]
464& 05 40 59.75&$-$08 06 03.2&...&      21.40$\pm$0.01&      18.97$\pm$0.01&      16.78$\pm$0.01&      15.61$\pm$0.01&LAICA&      13.21$\pm$0.02&      12.38$\pm$0.03&      11.98$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
465& 05 40 59.92&$-$07 48 16.1&...&...&      20.02$\pm$0.01&      17.99$\pm$0.01&      16.58$\pm$0.01&LAICA&      13.97$\pm$0.02&      12.62$\pm$0.03&      11.89$\pm$0.03&2MASS&      4.2&Y&Y&Y\\[0.3pt]
466& 05 41 03.55&$-$07 57 46.3&...&...&      20.08$\pm$0.01&      18.02$\pm$0.01&      16.97$\pm$0.01&LAICA&      15.14$\pm$0.05&      14.62$\pm$0.06&      14.12$\pm$0.09&2MASS&      0.0&Y&N&N\\[0.3pt]
467& 05 41 04.09&$-$07 43 38.6&...&...&      18.81$\pm$0.01&      16.72$\pm$0.01&      15.68$\pm$0.01&LAICA&      13.31$\pm$0.03&      12.14$\pm$0.03&      11.59$\pm$0.02&2MASS&      1.5&Y&Y&Y\\[0.3pt]
468& 05 41 04.36&$-$07 46 40.6&...&      20.18$\pm$0.01&      18.79$\pm$0.01&      17.16$\pm$0.01&      16.28$\pm$0.01&LAICA&      14.63$\pm$0.04&      14.12$\pm$0.04&      13.78$\pm$0.06&2MASS&      0.0&Y&N&Y\\[0.3pt]
469& 05 41 05.03&$-$07 45 34.2&...&...&      19.07$\pm$0.01&...&      15.92$\pm$0.01&LAICA&      13.51$\pm$0.03&      12.62$\pm$0.03&      12.19$\pm$0.03&2MASS&      2.4&Y&N&N\\[0.3pt]
470& 05 41 05.49&$-$07 47 07.5&...&...&      17.81$\pm$0.01&...&      15.44$\pm$0.01&LAICA&      12.65$\pm$0.02&      11.23$\pm$0.03&      10.26$\pm$0.02&2MASS&      10.6&Y&Y&Y\\[0.3pt]
471& 05 41 07.00&$-$07 47 15.9&...&      18.54$\pm$0.01&      17.74$\pm$0.01&      16.06$\pm$0.01&      15.27$\pm$0.01&LAICA&      13.55$\pm$0.02&      13.01$\pm$0.03&      12.64$\pm$0.03&2MASS&      0.0&Y&Y&Y\\[0.3pt]
472& 05 41 07.08&$-$07 46 22.5&...&      20.35$\pm$0.01&      18.32$\pm$0.01&      16.50$\pm$0.01&      15.42$\pm$0.01&LAICA&      13.46$\pm$0.02&      12.54$\pm$0.03&      12.08$\pm$0.03&2MASS&      1.3&Y&Y&N\\[0.3pt]
473& 05 41 16.25&$-$07 43 51.4&...&...&...&      18.83$\pm$0.01&      17.51$\pm$0.01&LAICA&      15.25$\pm$0.05&      14.54$\pm$0.07&      14.07$\pm$0.08&2MASS&     0.9&Y&N&N\\[0.3pt]
474& 05 41 20.12&$-$07 55 24.0&...&...&...&      19.98$\pm$0.01&      18.17$\pm$0.01&LAICA&      14.49$\pm$0.03&      12.68$\pm$0.03&      11.73$\pm$0.02&2MASS&      10.2&Y&Y&N\\[0.3pt]
475& 05 41 25.35&$-$08 05 54.7&...&...&      13.29$\pm$0.01&      14.53$\pm$0.01&...&LAICA&      10.60$\pm$0.03&      9.82$\pm$0.02&      9.29$\pm$0.02&2MASS&      2.6&Y&Y&Y\\[0.3pt]
476& 05 41 26.37&$-$07 58 17.8&...&...&      19.89$\pm$0.01&      17.81$\pm$0.01&      16.77$\pm$0.01&LAICA&      14.93$\pm$0.04&      14.13$\pm$0.04&      13.87$\pm$0.05&2MASS&      0.0&Y&N&N\\[0.3pt]
477& 05 41 30.59&$-$08 04 48.2&...&...&      19.58$\pm$0.01&      17.80$\pm$0.01&      16.22$\pm$0.01&LAICA&      12.79$\pm$0.03&      11.16$\pm$0.02&      10.10$\pm$0.02&2MASS&      10.0&Y&Y&Y\\[0.3pt]
478& 05 41 33.38&$-$07 59 56.3&...&...&      20.84$\pm$0.01&      18.83$\pm$0.01&      17.31$\pm$0.01&LAICA&      13.73$\pm$0.03&      12.04$\pm$0.02&      11.22$\pm$0.02&2MASS&      9.7&Y&Y&N\\[0.3pt]
479& 05 41 41.66&$-$08 00 18.5&...&...&      19.89$\pm$0.01&      18.98$\pm$0.01&      18.21$\pm$0.01&LAICA&      16.15$\pm$0.09&      14.79$\pm$0.06&      14.11$\pm$0.07&2MASS&      4.5&Y&Y&N\\[0.3pt]
480& 05 41 43.74&$-$07 58 22.3&...&      20.98$\pm$0.01&      18.73$\pm$0.01&      16.53$\pm$0.01&      14.94$\pm$0.01&LAICA&      12.34$\pm$0.03&      11.44$\pm$0.03&      10.86$\pm$0.02&2MASS&      2.4&Y&Y&Y\\[0.3pt]
481& 05 41 49.23&$-$07 57 12.3&...&...&      19.91$\pm$0.01&      17.72$\pm$0.01&      16.34$\pm$0.01&LAICA&      13.72$\pm$0.03&      12.44$\pm$0.02&      12.00$\pm$0.02&2MASS&      3.1&Y&Y&N\\[0.3pt]
482& 05 41 49.74&$-$08 00 32.3&...&...&      11.31$\pm$0.01&      10.90$\pm$0.01&      11.38$\pm$0.01&LAICA&      9.41$\pm$0.03&      8.54$\pm$0.03&      7.81$\pm$0.01&2MASS&     0.4&Y&Y&Y\\[0.3pt]
483& 05 41 51.84&$-$08 06 56.6&...&...&      18.94$\pm$0.01&      16.85$\pm$0.01&      16.41$\pm$0.01&LAICA&      13.83$\pm$0.03&      13.01$\pm$0.03&      12.62$\pm$0.03&2MASS&      2.7&Y&N&N\\[0.3pt]
484& 05 41 54.66&$-$07 59 12.4&...&      19.83$\pm$0.01&      17.32$\pm$0.01&      15.87$\pm$0.01&      14.78$\pm$0.01&LAICA&      12.36$\pm$0.02&      11.06$\pm$0.02&      10.35$\pm$0.02&2MASS&      5.9&Y&Y&Y\\[0.3pt]
485& 05 41 55.96&$-$07 58 36.6&...&...&...&      19.04$\pm$0.01&      17.68$\pm$0.01&LAICA&      15.17$\pm$0.04&      13.94$\pm$0.03&      13.42$\pm$0.03&2MASS&      3.8&Y&Y&N\\[0.3pt]
486& 05 42 07.25&$-$08 05 24.4&...&...&      20.83$\pm$0.01&      18.48$\pm$0.01&      16.98$\pm$0.01&LAICA&      14.39$\pm$0.03&      13.43$\pm$0.03&      12.84$\pm$0.03&2MASS&      1.6&Y&Y&N\\[0.3pt]
487& 05 42 10.51&$-$08 07 35.1&...&      20.59$\pm$0.01&      18.75$\pm$0.01&      16.67$\pm$0.01&      16.29$\pm$0.01&LAICA&      13.95$\pm$0.02&      13.19$\pm$0.03&      12.81$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
488& 05 42 11.04&$-$08 01 05.4&...&      20.29$\pm$0.01&      18.66$\pm$0.01&      16.96$\pm$0.01&      16.01$\pm$0.01&LAICA&      14.27$\pm$0.03&      13.51$\pm$0.04&      13.24$\pm$0.03&2MASS&      0.0&Y&Y&Y\\[0.3pt]
489& 05 42 13.51&$-$08 10 01.5&...&...&      19.39$\pm$0.01&      17.37$\pm$0.01&      16.32$\pm$0.01&LAICA&      14.04$\pm$0.02&      13.03$\pm$0.03&      12.38$\pm$0.03&2MASS&      1.6&Y&Y&N\\[0.3pt]
490& 05 42 14.60&$-$07 58 57.9&...&      19.70$\pm$0.01&      17.74$\pm$0.01&      16.07$\pm$0.01&      15.05$\pm$0.01&LAICA&      12.76$\pm$0.02&      11.85$\pm$0.02&      11.40$\pm$0.02&2MASS&      1.1&Y&Y&N\\[0.3pt]
491& 05 42 15.93&$-$08 09 37.8&...&...&      20.70$\pm$0.01&      17.98$\pm$0.01&      16.69$\pm$0.01&LAICA&      14.14$\pm$0.02&      13.08$\pm$0.02&      12.61$\pm$0.02&2MASS&      3.3&Y&N&N\\[0.3pt]
492& 05 42 18.11&$-$08 08 10.9&...&      16.06$\pm$0.01&      14.47$\pm$0.01&      13.69$\pm$0.01&      13.93$\pm$0.01&LAICA&      12.05$\pm$0.03&      11.23$\pm$0.02&      11.03$\pm$0.02&2MASS&      1.5&Y&N&Y\\[0.3pt]
493& 05 42 18.56&$-$07 59 23.0&...&      20.19$\pm$0.01&      18.58$\pm$0.01&      16.86$\pm$0.01&      15.90$\pm$0.01&LAICA&      14.14$\pm$0.03&      13.41$\pm$0.03&      13.10$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
494& 05 42 19.05&$-$07 59 12.2&...&...&      19.77$\pm$0.01&      17.65$\pm$0.01&      16.46$\pm$0.01&LAICA&      14.51$\pm$0.03&      13.84$\pm$0.03&      13.53$\pm$0.05&2MASS&      0.0&Y&N&N\\[0.3pt]
495& 05 42 19.56&$-$08 05 07.6&...&...&      18.77$\pm$0.01&      17.01$\pm$0.01&      15.93$\pm$0.01&LAICA&      13.84$\pm$0.03&      12.82$\pm$0.02&      12.36$\pm$0.03&2MASS&      2.0&Y&Y&N\\[0.3pt]
496& 05 42 21.36&$-$08 06 47.9&...&...&      19.35$\pm$0.01&      17.20$\pm$0.01&      16.66$\pm$0.01&LAICA&      13.84$\pm$0.03&      12.68$\pm$0.03&      12.26$\pm$0.03&2MASS&      4.8&Y&N&Y\\[0.3pt]
497& 05 42 21.56&$-$08 08 29.8&...&...&      15.00$\pm$0.01&      14.22$\pm$0.01&      13.76$\pm$0.01&LAICA&      12.05$\pm$0.02&      11.28$\pm$0.02&      10.94$\pm$0.02&2MASS&     0.5&Y&Y&Y\\[0.3pt]
498& 05 42 23.24&$-$07 58 28.9&...&...&      19.65$\pm$0.01&      17.71$\pm$0.01&      16.62$\pm$0.01&LAICA&      14.68$\pm$0.03&      13.91$\pm$0.03&      13.57$\pm$0.04&2MASS&     0.1&Y&N&N\\[0.3pt]
499& 05 42 23.61&$-$08 09 10.3&...&      19.97$\pm$0.01&      17.67$\pm$0.01&      16.20$\pm$0.01&      15.36$\pm$0.01&LAICA&      13.03$\pm$0.02&      11.95$\pm$0.02&      11.39$\pm$0.02&2MASS&      1.1&Y&Y&N\\[0.3pt]
500& 05 42 23.94&$-$08 09 45.9&...&      17.44$\pm$0.01&      15.30$\pm$0.01&      14.39$\pm$0.01&      13.88$\pm$0.01&LAICA&      12.16$\pm$0.02&      11.31$\pm$0.02&      11.02$\pm$0.02&2MASS&      3.1&Y&N&Y\\[0.3pt]
501& 05 42 25.32&$-$08 10 18.0&...&      17.31$\pm$0.01&      15.38$\pm$0.01&      14.48$\pm$0.01&      13.99$\pm$0.01&LAICA&      12.37$\pm$0.03&      11.53$\pm$0.03&      11.25$\pm$0.03&2MASS&     0.7&Y&N&Y\\[0.3pt]
502& 05 42 25.44&$-$08 09 55.4&...&      21.36$\pm$0.02&      17.36$\pm$0.01&      16.04$\pm$0.01&      15.24$\pm$0.01&LAICA&      13.07$\pm$0.03&      11.91$\pm$0.02&      11.30$\pm$0.02&2MASS&      1.8&Y&Y&N\\[0.3pt]
503& 05 42 25.79&$-$08 08 50.1&...&      19.80$\pm$0.01&      17.57$\pm$0.01&      15.98$\pm$0.01&      15.02$\pm$0.01&LAICA&      12.78$\pm$0.02&      11.66$\pm$0.02&      11.06$\pm$0.02&2MASS&      1.2&Y&Y&Y\\[0.3pt]
504& 05 42 26.50&$-$07 58 50.9&...&      18.46$\pm$0.01&      16.40$\pm$0.01&      15.31$\pm$0.01&      14.28$\pm$0.01&LAICA&      11.96$\pm$0.04&      10.73$\pm$0.04&      9.96$\pm$0.04&2MASS&      4.4&Y&Y&N\\[0.3pt]
505& 05 42 26.96&$-$08 09 17.3&...&      17.95$\pm$0.01&      16.33$\pm$0.01&      15.19$\pm$0.01&      14.71$\pm$0.01&LAICA&      13.34$\pm$0.02&      12.76$\pm$0.03&      12.53$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
506& 05 42 27.59&$-$08 09 52.6&...&      17.91$\pm$0.01&      16.17$\pm$0.01&      15.26$\pm$0.01&      14.57$\pm$0.01&LAICA&      12.83$\pm$0.02&      11.87$\pm$0.02&      11.27$\pm$0.02&2MASS&      1.1&Y&Y&N\\[0.3pt]
507& 05 42 29.78&$-$08 07 26.4&...&      20.02$\pm$0.01&      17.61$\pm$0.01&      16.28$\pm$0.01&      15.15$\pm$0.01&LAICA&      13.22$\pm$0.02&      12.16$\pm$0.02&      11.77$\pm$0.03&2MASS&      2.8&Y&N&N\\[0.3pt]
508& 05 42 30.87&$-$08 10 45.7&...&      20.93$\pm$0.02&      19.15$\pm$0.01&      17.21$\pm$0.01&      15.96$\pm$0.01&LAICA&      14.19$\pm$0.03&      13.35$\pm$0.02&      13.03$\pm$0.04&2MASS&     0.9&Y&Y&N\\[0.3pt]
509& 05 42 31.00&$-$08 06 38.1&...&      19.19$\pm$0.01&      17.37$\pm$0.01&      15.91$\pm$0.01&      14.77$\pm$0.01&LAICA&      12.99$\pm$0.02&      12.03$\pm$0.02&      11.49$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
510& 05 42 31.33&$-$08 02 35.3&...&      19.80$\pm$0.01&      18.17$\pm$0.01&      16.25$\pm$0.01&      15.97$\pm$0.01&LAICA&      13.70$\pm$0.02&      13.00$\pm$0.03&      12.68$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
511& 05 42 31.55&$-$08 08 22.8&...&...&      19.21$\pm$0.01&      17.09$\pm$0.01&      15.61$\pm$0.01&LAICA&      13.11$\pm$0.03&      12.04$\pm$0.03&      11.48$\pm$0.03&2MASS&      2.8&Y&Y&N\\[0.3pt]
512& 05 42 32.66&$-$08 10 07.9&...&      21.32$\pm$0.02&      19.23$\pm$0.01&      17.22$\pm$0.01&      15.91$\pm$0.01&LAICA&      13.93$\pm$0.02&      13.00$\pm$0.02&      12.61$\pm$0.02&2MASS&      1.5&Y&N&N\\[0.3pt]
513& 05 42 32.77&$-$08 07 04.8&...&      20.72$\pm$0.01&      18.62$\pm$0.01&      16.34$\pm$0.01&      15.82$\pm$0.01&LAICA&      13.25$\pm$0.02&      12.38$\pm$0.02&      11.97$\pm$0.02&2MASS&     0.3&Y&N&N\\[0.3pt]
514& 05 42 34.02&$-$08 09 59.7&...&      18.75$\pm$0.01&      16.44$\pm$0.01&      15.21$\pm$0.01&      14.14$\pm$0.01&LAICA&      12.03$\pm$0.02&      10.97$\pm$0.03&      10.58$\pm$0.02&2MASS&      5.0&Y&Y&Y\\[0.3pt]
515& 05 42 34.31&$-$08 02 12.1&...&      20.53$\pm$0.01&      18.90$\pm$0.01&      16.97$\pm$0.01&      16.55$\pm$0.01&LAICA&      14.17$\pm$0.03&      13.53$\pm$0.03&      13.14$\pm$0.04&2MASS&      0.0&Y&Y&N\\[0.3pt]
516& 05 42 34.92&$-$08 07 50.5&...&...&      19.61$\pm$0.01&      17.48$\pm$0.01&      16.07$\pm$0.01&LAICA&      13.92$\pm$0.02&      12.98$\pm$0.02&      12.58$\pm$0.02&2MASS&      1.9&Y&N&N\\[0.3pt]
517& 05 42 36.41&$-$08 10 17.8&...&...&...&      18.71$\pm$0.01&      17.11$\pm$0.01&LAICA&      14.73$\pm$0.04&      13.86$\pm$0.03&      13.38$\pm$0.04&2MASS&      2.8&Y&N&N\\[0.3pt]
518& 05 42 36.51&$-$08 11 51.5&...&      18.14$\pm$0.01&      16.26$\pm$0.01&      15.33$\pm$0.01&      14.50$\pm$0.01&LAICA&      12.89$\pm$0.02&      12.00$\pm$0.02&      11.72$\pm$0.03&2MASS&      3.0&Y&N&Y\\[0.3pt]
519& 05 42 44.12&$-$08 06 26.4&...&      17.72$\pm$0.01&      16.04$\pm$0.01&      15.21$\pm$0.01&      14.14$\pm$0.01&LAICA&      12.71$\pm$0.02&      11.81$\pm$0.02&      11.17$\pm$0.02&2MASS&     0.2&Y&Y&N\\[0.3pt]
520& 05 42 48.24&$-$08 05 57.1&...&      20.33$\pm$0.01&      18.32$\pm$0.01&      16.60$\pm$0.01&      15.73$\pm$0.01&LAICA&      14.02$\pm$0.02&      13.34$\pm$0.03&      13.01$\pm$0.04&2MASS&     0.8&Y&N&N\\[0.3pt]
521& 05 42 51.65&$-$08 07 41.2&...&      19.72$\pm$0.01&      18.17$\pm$0.01&      17.32$\pm$0.01&      16.27$\pm$0.01&LAICA&      14.26$\pm$0.02&      13.41$\pm$0.02&      12.87$\pm$0.03&2MASS&      2.0&Y&Y&N\\[0.3pt]
522& 05 42 52.30&$-$08 08 54.9&...&...&      19.18$\pm$0.01&      17.36$\pm$0.01&      16.17$\pm$0.01&LAICA&      14.33$\pm$0.02&      13.57$\pm$0.02&      13.17$\pm$0.03&2MASS&     0.6&Y&Y&N\\[0.3pt]
523& 05 36 32.45&$-$06 01 16.3&...&...&...&...&...&...&      17.24$\pm$0.22&      14.25$\pm$0.04&      12.27$\pm$0.03&2MASS&      18.6&N&Y&N\\[0.3pt]
524& 05 36 30.26&$-$06 01 17.0&...&...&...&...&...&...&...&...&      14.95$\pm$0.09&2MASS&...&N&Y&N\\[0.3pt]
525& 05 36 33.22&$-$06 08 55.0&...&      21.92$\pm$0.09&      19.90$\pm$0.02&      17.49$\pm$0.01&      15.80$\pm$0.02&SDSS&      13.55$\pm$0.03&      12.68$\pm$0.03&      12.15$\pm$0.02&2MASS&      1.4&Y&Y&Y\\[0.3pt]
526& 05 36 17.26&$-$06 11 11.1&      26.05$\pm$0.94&      23.98$\pm$0.48&      23.62$\pm$0.46&      21.90$\pm$0.16&      20.28$\pm$0.17&SDSS&      16.88$\pm$0.15&      14.86$\pm$0.09&      13.51$\pm$0.04&2MASS&      10.1&N&Y&N\\[0.3pt]
527& 05 36 07.01&$-$06 01 50.1&      21.46$\pm$0.33&      20.70$\pm$0.07&      19.07$\pm$0.02&      17.48$\pm$0.02&      16.36$\pm$0.01&SDSS&      14.45$\pm$0.03&      13.59$\pm$0.03&      13.15$\pm$0.02&2MASS&     0.4&Y&Y&N\\[0.3pt]
528& 05 36 15.57&$-$06 00 50.4&      21.76$\pm$0.31&      20.07$\pm$0.02&      18.60$\pm$0.02&      16.72$\pm$0.01&      15.57$\pm$0.02&SDSS&      13.95$\pm$0.03&      13.25$\pm$0.04&      12.94$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
529& 05 35 58.92&$-$06 02 39.7&      19.16$\pm$0.06&      18.78$\pm$0.02&      17.82$\pm$0.01&      17.12$\pm$0.01&      16.26$\pm$0.02&SDSS&      14.63$\pm$0.03&      13.89$\pm$0.04&      13.40$\pm$0.04&2MASS&      0.0&Y&Y&N\\[0.3pt]
530& 05 36 06.29&$-$06 03 15.4&      23.56$\pm$0.83&      20.82$\pm$0.04&      19.39$\pm$0.02&      17.57$\pm$0.01&      16.52$\pm$0.02&SDSS&      14.72$\pm$0.04&      14.11$\pm$0.04&      13.80$\pm$0.05&2MASS&      0.0&Y&Y&N\\[0.3pt]
531& 05 36 00.04&$-$06 07 14.1&...&      23.00$\pm$0.17&      21.15$\pm$0.07&      19.70$\pm$0.03&      18.65$\pm$0.04&SDSS&      17.11$\pm$0.19&      15.49$\pm$0.11&      14.56$\pm$0.07&2MASS&      7.8&N&Y&N\\[0.3pt]
532& 05 36 34.92&$-$06 08 20.5&      22.63$\pm$0.53&      21.67$\pm$0.08&      20.21$\pm$0.03&      18.34$\pm$0.02&      17.10$\pm$0.02&SDSS&      15.37$\pm$0.04&      14.83$\pm$0.06&      14.37$\pm$0.06&2MASS&      0.0&Y&Y&N\\[0.3pt]
533& 05 35 25.58&$-$06 13 04.4&      23.44$\pm$0.80&...&      20.97$\pm$0.05&      18.38$\pm$0.02&      16.59$\pm$0.01&SDSS&      13.86$\pm$0.03&      12.62$\pm$0.03&      11.95$\pm$0.02&2MASS&      3.2&Y&Y&Y\\[0.3pt]
534& 05 35 33.21&$-$06 06 09.6&...&...&...&...&...&...&...&...&      14.90$\pm$0.09&2MASS&...&N&Y&N\\[0.3pt]
535& 05 35 28.05&$-$06 21 33.0&      22.16$\pm$0.28&      19.79$\pm$0.02&      18.36$\pm$0.01&      16.51$\pm$0.01&      15.45$\pm$0.01&SDSS&      13.84$\pm$0.02&      13.22$\pm$0.03&      12.87$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
536& 05 35 15.85&$-$06 09 46.6&      21.97$\pm$0.22&      20.93$\pm$0.04&      19.52$\pm$0.02&      17.71$\pm$0.02&      16.47$\pm$0.01&SDSS&      14.82$\pm$0.03&      14.17$\pm$0.05&      13.64$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
537& 05 35 42.21&$-$06 11 43.6&      22.36$\pm$0.34&      20.60$\pm$0.04&      19.02$\pm$0.02&      17.13$\pm$0.01&      16.02$\pm$0.01&SDSS&      14.37$\pm$0.03&      13.74$\pm$0.04&      13.47$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
538& 05 35 34.92&$-$06 08 36.5&      22.61$\pm$0.43&      21.76$\pm$0.06&      19.92$\pm$0.03&      19.12$\pm$0.02&      18.32$\pm$0.03&SDSS&      16.42$\pm$0.11&      15.15$\pm$0.09&      14.23$\pm$0.05&2MASS&      2.7&Y&Y&N\\[0.3pt]
539& 05 35 37.09&$-$06 18 24.0&      25.55$\pm$0.94&      22.66$\pm$0.12&      21.33$\pm$0.06&      18.96$\pm$0.02&      17.35$\pm$0.02&SDSS&      15.21$\pm$0.04&      14.66$\pm$0.06&      14.26$\pm$0.05&2MASS&      0.0&N&Y&N\\[0.3pt]
540& 05 35 25.65&$-$06 18 17.9&      23.32$\pm$0.73&      21.68$\pm$0.05&      20.19$\pm$0.03&      18.17$\pm$0.01&      16.98$\pm$0.02&SDSS&      15.30$\pm$0.06&      14.59$\pm$0.07&      14.23$\pm$0.08&2MASS&      0.0&Y&Y&N\\[0.3pt]
541& 05 35 44.12&$-$06 09 30.4&      23.02$\pm$0.60&      22.46$\pm$0.11&      20.79$\pm$0.04&      19.34$\pm$0.02&      18.41$\pm$0.03&SDSS&      16.58$\pm$0.11&      15.41$\pm$0.11&      14.96$\pm$0.11&2MASS&     0.4&Y&Y&N\\[0.3pt]
542& 05 34 54.04&$-$06 23 50.7&      15.14$\pm$0.01&      14.62$\pm$0.02&      14.01$\pm$0.02&      14.90$\pm$0.16&      13.05$\pm$0.02&SDSS&      11.69$\pm$0.08&      10.84$\pm$0.08&      10.18$\pm$0.05&2MASS&      0.0&Y&Y&Y\\[0.3pt]
543& 05 34 47.64&$-$06 19 40.1&      19.24$\pm$0.03&      17.26$\pm$0.02&      15.80$\pm$0.02&      14.55$\pm$0.01&      13.82$\pm$0.02&SDSS&      12.77$\pm$0.02&      11.70$\pm$0.03&      11.20$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
544& 05 34 39.88&$-$06 25 14.0&      19.28$\pm$0.03&      17.36$\pm$0.02&      16.59$\pm$0.02&      16.26$\pm$0.01&      16.10$\pm$0.01&SDSS&      14.74$\pm$0.04&      13.93$\pm$0.04&      13.08$\pm$0.03&2MASS&      1.2&Y&Y&N\\[0.3pt]
545& 05 34 47.93&$-$06 21 41.6&...&      19.44$\pm$0.02&      17.43$\pm$0.02&      15.97$\pm$0.01&      15.16$\pm$0.01&SDSS&      14.01$\pm$0.03&      13.00$\pm$0.03&      12.38$\pm$0.02&2MASS&     0.8&Y&Y&N\\[0.3pt]
546& 05 34 39.20&$-$06 21 39.3&      21.25$\pm$0.12&      20.29$\pm$0.03&      19.03$\pm$0.02&      17.23$\pm$0.01&      16.16$\pm$0.01&SDSS&      14.58$\pm$0.03&      13.97$\pm$0.04&      13.54$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
547& 05 34 33.99&$-$06 32 09.5&      20.03$\pm$0.05&      20.07$\pm$0.02&      18.63$\pm$0.03&      18.15$\pm$0.02&      17.30$\pm$0.04&SDSS&      14.86$\pm$0.05&      13.99$\pm$0.05&      13.23$\pm$0.03&2MASS&      0.0&N&Y&N\\[0.3pt]
548& 05 34 26.82&$-$06 26 25.8&      21.40$\pm$0.13&      19.10$\pm$0.02&      17.85$\pm$0.02&      16.12$\pm$0.01&      15.27$\pm$0.01&SDSS&      13.70$\pm$0.03&      13.05$\pm$0.04&      12.82$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
549& 05 34 20.42&$-$06 31 15.0&      22.25$\pm$0.25&      20.60$\pm$0.03&      19.01$\pm$0.01&      17.07$\pm$0.01&      15.95$\pm$0.02&SDSS&      14.18$\pm$0.03&      13.60$\pm$0.04&      13.31$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
550& 05 36 24.80&$-$06 17 30.6&      15.70$\pm$0.08&      14.15$\pm$0.02&      12.88$\pm$0.01&      12.42$\pm$0.01&      12.38$\pm$0.01&SDSS&      9.12$\pm$0.01&      8.59$\pm$0.04&      8.22$\pm$0.01&2MASS&      0.0&N&Y&N\\[0.3pt]
551& 05 36 40.58&$-$06 10 33.1&      21.47$\pm$0.18&      18.91$\pm$0.01&      17.08$\pm$0.01&      16.01$\pm$0.01&      15.13$\pm$0.01&SDSS&      12.65$\pm$0.03&      11.21$\pm$0.03&      10.44$\pm$0.02&2MASS&      4.7&Y&Y&N\\[0.3pt]
552& 05 36 36.99&$-$06 14 58.1&...&      24.13$\pm$0.54&      22.26$\pm$0.19&      20.60$\pm$0.07&      18.77$\pm$0.05&SDSS&      15.31$\pm$0.08&      14.04$\pm$0.07&      12.99$\pm$0.05&2MASS&      2.0&N&Y&N\\[0.3pt]
553& 05 37 05.55&$-$06 18 38.6&      23.34$\pm$0.62&      21.28$\pm$0.04&      19.75$\pm$0.03&      17.72$\pm$0.01&      16.60$\pm$0.02&SDSS&      14.91$\pm$0.04&      14.33$\pm$0.06&      14.02$\pm$0.07&2MASS&      0.0&N&Y&N\\[0.3pt]
554& 05 36 25.87&$-$06 24 58.6&...&...&...&...&...&...&      16.44$\pm$0.13&      12.95$\pm$0.05&      10.84$\pm$0.02&2MASS&      24.8&N&Y&N\\[0.3pt]
555& 05 36 23.78&$-$06 23 11.2&...&      21.43$\pm$0.14&      19.35$\pm$0.03&      18.63$\pm$0.02&      17.45$\pm$0.02&SDSS&      14.40$\pm$0.09&      12.65$\pm$0.07&      11.11$\pm$0.03&2MASS&      4.8&N&Y&N\\[0.3pt]
556& 05 36 23.60&$-$06 24 51.4&...&...&...&...&...&...&...&...&      13.27$\pm$0.09&2MASS&...&N&Y&Y\\[0.3pt]
557& 05 36 21.01&$-$06 21 52.8&      26.97$\pm$0.73&...&      23.93$\pm$0.64&      19.98$\pm$0.04&      17.52$\pm$0.02&SDSS&      13.33$\pm$0.03&      11.15$\pm$0.04&      10.07$\pm$0.02&2MASS&      14.1&N&Y&Y\\[0.3pt]
558& 05 36 19.49&$-$06 22 11.8&...&...&...&...&...&...&...&...&      15.92$\pm$0.03&UKIDSS&...&N&Y&N\\[0.3pt]
559& 05 36 20.49&$-$06 23 22.0&      26.79$\pm$0.86&...&...&      23.02$\pm$0.53&      20.12$\pm$0.14&SDSS&      15.22$\pm$0.04&      13.02$\pm$0.03&      11.77$\pm$0.02&2MASS&      14.7&N&Y&N\\[0.3pt]
560& 05 36 22.64&$-$06 21 27.7&...&...&...&...&...&...&...&      16.21$\pm$0.02&      13.46$\pm$0.01&UKIDSS&...&N&Y&Y\\[0.3pt]
561& 05 35 37.34&$-$06 21 19.1&      20.32$\pm$0.08&      18.52$\pm$0.01&      17.19$\pm$0.01&      15.62$\pm$0.01&      14.71$\pm$0.01&SDSS&      13.16$\pm$0.02&      12.48$\pm$0.03&      12.19$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
562& 05 36 17.87&$-$06 22 27.7&...&...&...&...&...&...&...&...&      15.17$\pm$0.22&2MASS&...&N&Y&N\\[0.3pt]
563& 05 36 06.15&$-$06 25 52.5&...&      22.66$\pm$0.12&      20.52$\pm$0.03&      18.36$\pm$0.01&      16.94$\pm$0.01&SDSS&      14.60$\pm$0.03&      13.35$\pm$0.04&      12.82$\pm$0.02&2MASS&      5.4&N&Y&Y\\[0.3pt]
564& 05 36 19.48&$-$06 22 19.9&...&...&...&...&...&...&...&...&      16.59$\pm$0.05&UKIDSS&...&N&Y&Y\\[0.3pt]
565& 05 36 19.48&$-$06 24 37.8&...&...&...&...&...&...&      17.51$\pm$0.25&      14.91$\pm$0.07&      13.47$\pm$0.03&2MASS&      18.7&N&Y&N\\[0.3pt]
566& 05 36 00.90&$-$06 26 36.0&...&      24.56$\pm$0.50&      21.97$\pm$0.10&      19.03$\pm$0.02&      17.17$\pm$0.02&SDSS&      14.78$\pm$0.03&      13.90$\pm$0.04&      13.41$\pm$0.03&2MASS&      2.2&N&Y&N\\[0.3pt]
567& 05 36 24.07&$-$06 24 55.3&...&...&...&...&...&...&...&...&      15.64$\pm$0.02&UKIDSS&...&N&Y&N\\[0.3pt]
568& 05 36 19.45&$-$06 29 06.8&...&...&...&...&...&...&...&      16.04$\pm$0.18&      14.28$\pm$0.07&2MASS&...&N&Y&N\\[0.3pt]
569& 05 36 17.63&$-$06 22 49.4&...&...&...&...&...&...&...&      15.92$\pm$0.17&      14.54$\pm$0.08&2MASS&...&N&Y&N\\[0.3pt]
570& 05 36 20.61&$-$06 22 15.8&...&...&...&...&...&...&...&      15.46$\pm$0.10&      14.27$\pm$0.05&2MASS&...&N&Y&N\\[0.3pt]
571& 05 36 18.46&$-$06 22 13.2&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
572& 05 36 27.75&$-$06 21 57.2&...&...&...&...&...&...&      17.35$\pm$0.25&      15.85$\pm$0.16&      15.02$\pm$0.10&2MASS&      8.2&N&Y&N\\[0.3pt]
573& 05 36 20.94&$-$06 22 38.6&...&...&...&...&...&...&...&      16.09$\pm$0.17&      15.23$\pm$0.14&2MASS&...&N&Y&N\\[0.3pt]
574& 05 35 54.30&$-$06 23 19.9&...&      22.69$\pm$0.12&      21.12$\pm$0.05&      18.76$\pm$0.02&      17.38$\pm$0.02&SDSS&      15.56$\pm$0.05&      15.04$\pm$0.09&      14.52$\pm$0.07&2MASS&     0.1&Y&Y&N\\[0.3pt]
575& 05 36 24.73&$-$06 21 54.2&      27.05$\pm$0.68&      27.20$\pm$0.60&...&      22.35$\pm$0.31&      19.93$\pm$0.11&SDSS&      17.05$\pm$0.18&      15.91$\pm$0.16&      15.14$\pm$0.12&2MASS&      2.5&N&Y&N\\[0.3pt]
576& 05 35 56.52&$-$06 24 12.1&      20.15$\pm$0.07&      18.84$\pm$0.01&      17.90$\pm$0.01&      17.74$\pm$0.01&      17.60$\pm$0.02&SDSS&      15.86$\pm$0.07&      14.97$\pm$0.07&      14.71$\pm$0.08&2MASS&      2.7&N&Y&N\\[0.3pt]
577& 05 36 21.16&$-$06 23 31.1&...&...&      22.33$\pm$0.29&      20.58$\pm$0.06&      19.40$\pm$0.07&SDSS&...&      16.54$\pm$0.03&      15.64$\pm$0.02&UKIDSS&...&N&Y&N\\[0.3pt]
578& 05 36 20.47&$-$06 21 46.4&...&...&...&...&...&...&...&      18.15$\pm$0.13&      15.94$\pm$0.03&UKIDSS&...&N&Y&N\\[0.3pt]
579& 05 35 29.85&$-$06 26 58.2&      22.75$\pm$0.41&      22.50$\pm$0.12&      20.35$\pm$0.03&      19.17$\pm$0.03&      17.86$\pm$0.03&SDSS&      15.06$\pm$0.05&      13.60$\pm$0.05&      12.38$\pm$0.03&2MASS&      3.2&N&Y&N\\[0.3pt]
580& 05 35 28.52&$-$06 27 01.9&      25.87$\pm$0.72&      22.63$\pm$0.12&      20.48$\pm$0.03&      19.27$\pm$0.02&      18.15$\pm$0.03&SDSS&      15.16$\pm$0.06&      13.92$\pm$0.06&      13.30$\pm$0.03&2MASS&      5.8&N&Y&Y\\[0.3pt]
581& 05 35 30.92&$-$06 26 32.0&      23.41$\pm$0.75&      24.65$\pm$0.66&      22.28$\pm$0.21&      20.79$\pm$0.09&      19.07$\pm$0.06&SDSS&      15.78$\pm$0.08&      13.79$\pm$0.06&      12.69$\pm$0.03&2MASS&      13.0&N&Y&N\\[0.3pt]
582& 05 35 28.59&$-$06 30 03.6&      22.06$\pm$0.25&      19.28$\pm$0.02&      17.83$\pm$0.01&      16.24$\pm$0.02&      15.38$\pm$0.01&SDSS&      13.86$\pm$0.02&      13.15$\pm$0.04&      12.75$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
583& 05 34 47.99&$-$06 39 43.2&...&      21.74$\pm$0.07&      20.19$\pm$0.03&      17.95$\pm$0.01&      16.65$\pm$0.02&SDSS&      14.95$\pm$0.04&      14.32$\pm$0.06&      13.96$\pm$0.05&2MASS&     0.5&Y&Y&N\\[0.3pt]
584& 05 36 56.18&$-$06 27 52.7&...&      21.22$\pm$0.14&      18.97$\pm$0.03&      17.16$\pm$0.01&      16.02$\pm$0.01&SDSS&      14.04$\pm$0.03&      12.83$\pm$0.03&      12.22$\pm$0.03&2MASS&      2.9&Y&Y&Y\\[0.3pt]
585& 05 37 30.65&$-$06 29 26.5&      22.62$\pm$0.34&      20.40$\pm$0.03&      18.96$\pm$0.02&      17.17$\pm$0.02&      16.21$\pm$0.01&SDSS&      14.58$\pm$0.03&      13.91$\pm$0.04&      13.65$\pm$0.06&2MASS&      0.0&Y&Y&N\\[0.3pt]
586& 05 37 31.31&$-$06 26 17.6&...&      21.27$\pm$0.04&      19.85$\pm$0.03&      17.95$\pm$0.02&      16.87$\pm$0.02&SDSS&      15.22$\pm$0.05&      14.55$\pm$0.07&      14.45$\pm$0.10&2MASS&     0.7&N&Y&N\\[0.3pt]
587& 05 37 07.73&$-$06 31 57.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
588& 05 37 00.94&$-$06 33 11.0&      22.35$\pm$0.27&      20.19$\pm$0.02&      18.54$\pm$0.02&      16.48$\pm$0.01&      15.25$\pm$0.01&SDSS&      13.38$\pm$0.02&      12.60$\pm$0.02&      12.17$\pm$0.02&2MASS&     0.2&Y&Y&N\\[0.3pt]
589& 05 37 00.13&$-$06 33 58.2&      23.55$\pm$0.70&      23.07$\pm$0.18&      21.26$\pm$0.05&      18.65$\pm$0.02&      16.88$\pm$0.02&SDSS&      14.61$\pm$0.03&      13.84$\pm$0.05&      13.29$\pm$0.04&2MASS&      0.0&N&Y&Y\\[0.3pt]
590& 05 36 35.82&$-$06 38 33.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
591& 05 36 26.78&$-$06 43 43.2&...&...&      21.19$\pm$0.10&      19.31$\pm$0.03&      17.47$\pm$0.02&SDSS&      13.87$\pm$0.03&      11.94$\pm$0.03&      10.95$\pm$0.02&2MASS&      12.2&N&Y&N\\[0.3pt]
592& 05 36 04.99&$-$06 44 42.9&...&      25.36$\pm$0.56&      24.95$\pm$0.64&      22.59$\pm$0.23&      20.27$\pm$0.14&SDSS&      15.90$\pm$0.07&      13.71$\pm$0.04&      12.54$\pm$0.02&2MASS&      14.8&N&Y&N\\[0.3pt]
593& 05 36 18.95&$-$06 45 22.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
594& 05 36 19.81&$-$06 46 00.7&...&      25.27$\pm$0.77&      23.31$\pm$0.46&      21.86$\pm$0.18&      19.82$\pm$0.10&SDSS&      15.62$\pm$0.05&      13.87$\pm$0.04&      12.74$\pm$0.03&2MASS&      8.0&N&Y&N\\[0.3pt]
595& 05 36 23.58&$-$06 44 26.9&...&...&...&...&...&...&      17.17$\pm$0.21&      15.22$\pm$0.09&      13.99$\pm$0.04&2MASS&      10.1&N&Y&N\\[0.3pt]
596& 05 35 27.09&$-$06 45 48.3&      22.69$\pm$0.42&      20.64$\pm$0.03&      18.50$\pm$0.02&      16.51$\pm$0.02&      15.30$\pm$0.01&SDSS&      13.21$\pm$0.02&      12.33$\pm$0.03&      11.96$\pm$0.02&2MASS&      1.5&Y&Y&N\\[0.3pt]
597& 05 35 13.57&$-$06 48 03.1&      22.30$\pm$0.29&      20.05$\pm$0.02&      18.59$\pm$0.02&      16.73$\pm$0.01&      15.73$\pm$0.02&SDSS&      14.09$\pm$0.03&      13.50$\pm$0.03&      13.23$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
598& 05 35 30.89&$-$06 50 34.7&      21.36$\pm$0.14&      20.54$\pm$0.03&      19.19$\pm$0.02&      17.43$\pm$0.02&      16.45$\pm$0.01&SDSS&      14.75$\pm$0.03&      14.15$\pm$0.04&      13.87$\pm$0.04&2MASS&     0.6&Y&Y&N\\[0.3pt]
599& 05 37 17.28&$-$06 36 18.1&      20.46$\pm$0.08&      18.53$\pm$0.03&      17.18$\pm$0.01&      16.33$\pm$0.03&      15.45$\pm$0.01&SDSS&      13.54$\pm$0.03&      12.62$\pm$0.03&      11.92$\pm$0.03&2MASS&      0.0&Y&Y&Y\\[0.3pt]
600& 05 37 41.78&$-$06 39 34.0&      18.78$\pm$0.05&      18.33$\pm$0.03&      17.03$\pm$0.01&      15.66$\pm$0.03&      14.71$\pm$0.01&SDSS&      13.11$\pm$0.03&      12.46$\pm$0.03&      12.15$\pm$0.03&2MASS&      0.0&Y&Y&Y\\[0.3pt]
601& 05 37 53.08&$-$06 35 55.3&      20.74$\pm$0.09&      19.38$\pm$0.02&      17.90$\pm$0.01&      16.13$\pm$0.01&      15.09$\pm$0.01&SDSS&      13.43$\pm$0.02&      12.80$\pm$0.03&      12.47$\pm$0.03&2MASS&      0.0&Y&Y&Y\\[0.3pt]
602& 05 38 03.26&$-$06 41 46.9&      22.78$\pm$0.39&      20.25$\pm$0.02&      18.48$\pm$0.01&      16.99$\pm$0.01&      16.09$\pm$0.02&SDSS&      14.01$\pm$0.03&      13.03$\pm$0.03&      12.53$\pm$0.02&2MASS&      1.1&Y&Y&N\\[0.3pt]
603& 05 37 43.74&$-$06 44 19.1&      22.83$\pm$0.42&      21.55$\pm$0.06&      20.11$\pm$0.02&      18.79$\pm$0.03&      17.81$\pm$0.02&SDSS&      15.88$\pm$0.09&      14.57$\pm$0.06&      13.81$\pm$0.06&2MASS&      4.8&N&Y&N\\[0.3pt]
604& 05 37 37.63&$-$06 41 55.9&      22.70$\pm$0.37&      21.62$\pm$0.06&      20.07$\pm$0.02&      18.27$\pm$0.03&      17.14$\pm$0.02&SDSS&      15.08$\pm$0.05&      14.41$\pm$0.06&      14.04$\pm$0.08&2MASS&     0.2&N&Y&N\\[0.3pt]
605& 05 37 20.09&$-$06 35 03.1&...&      24.29$\pm$0.48&      24.48$\pm$0.61&      22.18$\pm$0.18&      21.06$\pm$0.25&SDSS&...&...&...&...&...&N&Y&N\\[0.3pt]
606& 05 36 33.06&$-$06 44 29.3&      23.33$\pm$0.67&      23.01$\pm$0.18&      20.25$\pm$0.03&      18.31$\pm$0.02&      16.74$\pm$0.02&SDSS&      13.98$\pm$0.03&      12.45$\pm$0.03&      11.64$\pm$0.02&2MASS&      8.7&N&Y&N\\[0.3pt]
607& 05 36 50.27&$-$06 41 54.4&      23.21$\pm$0.94&      21.23$\pm$0.05&      19.23$\pm$0.02&      17.13$\pm$0.01&      15.85$\pm$0.01&SDSS&      13.88$\pm$0.03&      12.95$\pm$0.03&      12.39$\pm$0.03&2MASS&      1.3&Y&Y&N\\[0.3pt]
608& 05 37 08.86&$-$06 43 58.6&      20.25$\pm$0.07&      19.66$\pm$0.03&      18.37$\pm$0.01&      16.67$\pm$0.03&      15.60$\pm$0.01&SDSS&      13.91$\pm$0.03&      13.24$\pm$0.03&      12.75$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
609& 05 36 43.89&$-$06 44 33.8&      22.63$\pm$0.43&      22.03$\pm$0.08&      20.66$\pm$0.04&      18.38$\pm$0.02&      16.84$\pm$0.02&SDSS&      14.81$\pm$0.03&      14.11$\pm$0.04&      13.69$\pm$0.04&2MASS&      1.0&Y&Y&N\\[0.3pt]
610& 05 37 19.91&$-$06 47 46.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
611& 05 36 23.54&$-$06 46 14.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
612& 05 36 13.23&$-$06 49 41.8&...&...&...&...&...&...&      15.71$\pm$0.06&      13.78$\pm$0.03&      12.87$\pm$0.02&2MASS&      11.7&N&Y&N\\[0.3pt]
613& 05 36 35.42&$-$06 59 16.9&      22.97$\pm$0.58&      21.61$\pm$0.06&      20.22$\pm$0.03&      18.07$\pm$0.01&      16.79$\pm$0.01&SDSS&      15.09$\pm$0.04&      14.47$\pm$0.05&      14.10$\pm$0.04&2MASS&      0.0&N&Y&N\\[0.3pt]
614& 05 36 26.56&$-$06 47 12.7&...&      21.86$\pm$0.19&      20.21$\pm$0.20&      20.53$\pm$0.18&      20.81$\pm$0.41&SDSS&...&...&      14.45$\pm$0.12&2MASS&...&N&Y&N\\[0.3pt]
615& 05 36 25.37&$-$06 47 12.8&      19.19$\pm$0.10&      19.26$\pm$0.09&      17.59$\pm$0.07&      18.63$\pm$0.08&      18.97$\pm$0.09&SDSS&      15.88$\pm$0.14&      15.45$\pm$0.20&      14.34$\pm$0.15&2MASS&      0.0&N&Y&N\\[0.3pt]
616& 05 36 25.62&$-$06 47 16.1&      17.02$\pm$0.02&      16.55$\pm$0.02&      15.08$\pm$0.01&      16.05$\pm$0.01&      16.58$\pm$0.02&SDSS&      14.76$\pm$0.07&      14.26$\pm$0.10&      14.65$\pm$0.12&2MASS&      0.0&N&Y&N\\[0.3pt]
617& 05 36 25.93&$-$06 47 09.4&      19.49$\pm$0.09&      20.16$\pm$0.37&      18.77$\pm$0.37&      19.42$\pm$0.31&      19.46$\pm$0.23&SDSS&      16.47$\pm$0.18&      16.21$\pm$0.28&      15.21$\pm$0.18&2MASS&      0.0&N&Y&N\\[0.3pt]
618& 05 36 26.23&$-$06 47 06.0&...&      22.34$\pm$0.30&      20.66$\pm$0.26&      21.66$\pm$0.37&      22.66$\pm$0.82&SDSS&...&...&      15.50$\pm$0.21&2MASS&...&N&Y&N\\[0.3pt]
619& 05 38 27.67&$-$06 54 53.4&      16.16$\pm$0.04&      14.79$\pm$0.02&      13.63$\pm$0.01&      13.58$\pm$0.01&      12.64$\pm$0.01&SDSS&      11.31$\pm$0.02&      10.53$\pm$0.02&      10.11$\pm$0.02&2MASS&     0.2&Y&Y&Y\\[0.3pt]
620& 05 37 56.02&$-$06 48 54.8&      23.29$\pm$0.64&      22.70$\pm$0.15&      19.85$\pm$0.02&      18.04$\pm$0.02&      16.68$\pm$0.02&SDSS&      13.87$\pm$0.03&      12.11$\pm$0.03&      10.99$\pm$0.02&2MASS&      8.4&N&Y&N\\[0.3pt]
621& 05 37 53.75&$-$06 47 16.9&...&      24.79$\pm$0.68&      25.78$\pm$0.78&      22.35$\pm$0.27&      22.44$\pm$0.87&SDSS&      16.85$\pm$0.22&      13.67$\pm$0.04&      11.96$\pm$0.03&2MASS&      23.9&N&Y&N\\[0.3pt]
622& 05 38 31.98&$-$06 52 38.9&      19.28$\pm$0.05&      17.68$\pm$0.02&      16.21$\pm$0.01&      14.91$\pm$0.02&      14.10$\pm$0.01&SDSS&      12.46$\pm$0.02&      11.57$\pm$0.02&      11.18$\pm$0.02&2MASS&     0.7&Y&Y&Y\\[0.3pt]
623& 05 38 26.79&$-$06 50 54.9&      21.95$\pm$0.26&      19.56$\pm$0.02&      17.49$\pm$0.02&      16.08$\pm$0.02&      15.15$\pm$0.02&SDSS&      13.32$\pm$0.03&      12.40$\pm$0.03&      12.01$\pm$0.03&2MASS&      1.2&Y&Y&N\\[0.3pt]
624& 05 38 12.55&$-$06 51 03.1&...&      22.74$\pm$0.19&      19.84$\pm$0.02&      17.76$\pm$0.02&      16.39$\pm$0.01&SDSS&      13.85$\pm$0.02&      12.57$\pm$0.03&      12.06$\pm$0.03&2MASS&      5.5&N&Y&Y\\[0.3pt]
625& 05 37 51.04&$-$06 47 20.2&...&...&...&...&...&...&...&      15.41$\pm$0.17&      13.63$\pm$0.08&2MASS&...&N&Y&N\\[0.3pt]
626& 05 38 02.48&$-$06 44 44.6&      21.44$\pm$0.16&      19.96$\pm$0.02&      18.18$\pm$0.01&      16.32$\pm$0.01&      15.29$\pm$0.02&SDSS&      13.44$\pm$0.02&      12.65$\pm$0.03&      12.24$\pm$0.03&2MASS&     0.5&Y&Y&N\\[0.3pt]
627& 05 38 37.62&$-$06 42 11.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
628& 05 37 53.49&$-$06 58 15.5&      19.95$\pm$0.07&      17.40$\pm$0.02&      15.60$\pm$0.02&      14.39$\pm$0.05&      13.65$\pm$0.01&SDSS&      12.05$\pm$0.02&      11.13$\pm$0.02&      10.81$\pm$0.03&2MASS&      1.0&Y&Y&N\\[0.3pt]
629& 05 37 30.66&$-$06 56 06.1&      19.94$\pm$0.05&      17.58$\pm$0.01&      16.17$\pm$0.02&      14.69$\pm$0.02&      13.88$\pm$0.01&SDSS&      12.33$\pm$0.02&      11.63$\pm$0.02&      11.38$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
630& 05 37 44.47&$-$06 50 36.4&      18.37$\pm$0.12&      16.93$\pm$0.02&      15.54$\pm$0.02&      14.53$\pm$0.01&      13.95$\pm$0.01&SDSS&      12.28$\pm$0.02&      11.47$\pm$0.03&      11.21$\pm$0.02&2MASS&     0.6&Y&Y&Y\\[0.3pt]
631& 05 37 55.20&$-$06 58 43.2&      20.74$\pm$0.09&      18.59$\pm$0.02&      16.97$\pm$0.02&      15.27$\pm$0.05&      14.29$\pm$0.01&SDSS&      12.73$\pm$0.02&      11.94$\pm$0.02&      11.52$\pm$0.02&2MASS&     0.2&Y&Y&Y\\[0.3pt]
632& 05 37 22.15&$-$06 54 45.1&      22.05$\pm$0.21&      19.29$\pm$0.02&      17.82$\pm$0.02&      15.88$\pm$0.02&      14.80$\pm$0.01&SDSS&      13.10$\pm$0.02&      12.56$\pm$0.03&      12.24$\pm$0.03&2MASS&      0.0&Y&Y&Y\\[0.3pt]
633& 05 37 36.66&$-$07 03 04.3&      19.95$\pm$0.04&      18.76$\pm$0.01&      17.42$\pm$0.02&      15.83$\pm$0.02&      14.91$\pm$0.02&SDSS&      13.30$\pm$0.02&      12.54$\pm$0.02&      12.07$\pm$0.03&2MASS&      0.0&Y&Y&Y\\[0.3pt]
634& 05 37 51.41&$-$06 57 09.4&      22.30$\pm$0.28&      20.14$\pm$0.02&      18.29$\pm$0.01&      16.50$\pm$0.02&      15.38$\pm$0.01&SDSS&      13.46$\pm$0.02&      12.75$\pm$0.03&      12.35$\pm$0.03&2MASS&     0.2&Y&Y&N\\[0.3pt]
635& 05 37 56.56&$-$06 56 39.2&...&...&...&...&...&...&...&...&      14.55$\pm$0.13&2MASS&...&N&Y&N\\[0.3pt]
636& 05 37 40.65&$-$06 57 50.5&      22.73$\pm$0.35&      21.20$\pm$0.04&      19.66$\pm$0.02&      17.64$\pm$0.02&      16.48$\pm$0.01&SDSS&      14.79$\pm$0.04&      14.17$\pm$0.04&      13.72$\pm$0.05&2MASS&      0.0&Y&Y&N\\[0.3pt]
637& 05 38 03.41&$-$06 58 15.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
638& 05 37 15.51&$-$06 59 03.6&      18.79$\pm$0.03&      16.85$\pm$0.01&      15.27$\pm$0.01&      14.31$\pm$0.02&      13.66$\pm$0.01&SDSS&      12.50$\pm$0.04&      11.20$\pm$0.03&      10.39$\pm$0.03&2MASS&      2.0&Y&Y&N\\[0.3pt]
639& 05 37 14.03&$-$07 03 41.3&      17.42$\pm$0.02&      16.19$\pm$0.01&      17.29$\pm$0.02&      14.15$\pm$0.01&      13.57$\pm$0.02&SDSS&      12.12$\pm$0.02&      11.23$\pm$0.02&      10.79$\pm$0.02&2MASS&     0.2&Y&Y&N\\[0.3pt]
640& 05 37 13.95&$-$07 03 23.1&      18.68$\pm$0.02&      17.33$\pm$0.01&      16.00$\pm$0.02&      14.88$\pm$0.01&      14.18$\pm$0.02&SDSS&      12.62$\pm$0.02&      11.93$\pm$0.03&      11.62$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
641& 05 37 05.74&$-$06 55 47.6&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
642& 05 36 20.55&$-$07 05 31.6&      19.00$\pm$0.02&      16.76$\pm$0.01&      15.38$\pm$0.02&      14.35$\pm$0.01&      13.71$\pm$0.01&SDSS&      12.16$\pm$0.02&      11.40$\pm$0.03&      11.17$\pm$0.02&2MASS&     0.6&Y&Y&N\\[0.3pt]
643& 05 36 34.75&$-$07 11 13.6&...&      24.68$\pm$0.57&      23.73$\pm$0.57&      22.27$\pm$0.22&      20.93$\pm$0.27&SDSS&...&...&      15.18$\pm$0.13&2MASS&...&N&Y&N\\[0.3pt]
644& 05 36 18.53&$-$07 06 50.8&      25.65$\pm$0.91&      23.75$\pm$0.33&      23.21$\pm$0.39&      22.31$\pm$0.36&      20.19$\pm$0.14&SDSS&...&      15.96$\pm$0.20&      14.85$\pm$0.10&2MASS&...&N&Y&N\\[0.3pt]
645& 05 38 47.23&$-$07 01 53.2&...&...&...&...&...&...&...&      14.56$\pm$0.06&      11.83$\pm$0.03&2MASS&...&N&Y&N\\[0.3pt]
646& 05 38 43.36&$-$07 01 34.6&...&      24.69$\pm$0.53&      24.60$\pm$0.63&      21.40$\pm$0.09&      18.95$\pm$0.05&SDSS&      14.50$\pm$0.04&      11.97$\pm$0.02&      10.76$\pm$0.02&2MASS&      18.2&N&Y&Y\\[0.3pt]
647& 05 39 04.15&$-$07 03 29.7&      23.02$\pm$0.62&      22.60$\pm$0.14&      20.07$\pm$0.03&      18.25$\pm$0.02&      16.67$\pm$0.01&SDSS&      13.79$\pm$0.03&      11.99$\pm$0.02&      11.06$\pm$0.02&2MASS&      11.1&Y&Y&N\\[0.3pt]
648& 05 38 45.71&$-$07 01 58.3&...&...&...&...&...&...&      16.52$\pm$0.15&      13.20$\pm$0.03&      11.40$\pm$0.02&2MASS&      25.3&N&Y&N\\[0.3pt]
649& 05 38 43.97&$-$07 03 09.3&...&      25.23$\pm$0.63&      23.29$\pm$0.31&      20.68$\pm$0.05&      18.33$\pm$0.03&SDSS&      14.57$\pm$0.04&      12.67$\pm$0.03&      11.56$\pm$0.02&2MASS&      10.4&N&Y&Y\\[0.3pt]
650& 05 38 52.87&$-$07 00 23.9&...&      22.78$\pm$0.14&      19.71$\pm$0.02&      17.80$\pm$0.01&      16.33$\pm$0.01&SDSS&      13.60$\pm$0.03&      12.06$\pm$0.02&      11.34$\pm$0.02&2MASS&      8.2&N&Y&N\\[0.3pt]
651& 05 38 48.83&$-$07 00 43.0&...&      24.90$\pm$0.58&      22.16$\pm$0.12&      19.39$\pm$0.02&      17.36$\pm$0.02&SDSS&      14.20$\pm$0.02&      12.40$\pm$0.03&      11.56$\pm$0.02&2MASS&      10.5&N&Y&N\\[0.3pt]
652& 05 38 44.80&$-$07 02 46.9&      26.09$\pm$0.95&      23.78$\pm$0.35&      21.02$\pm$0.05&      18.96$\pm$0.02&      17.36$\pm$0.02&SDSS&      14.75$\pm$0.04&      12.93$\pm$0.03&      11.96$\pm$0.03&2MASS&      11.4&N&Y&N\\[0.3pt]
653& 05 38 47.28&$-$07 00 59.8&...&...&...&...&...&...&...&      15.01$\pm$0.09&      12.72$\pm$0.03&2MASS&...&N&Y&N\\[0.3pt]
654& 05 38 39.51&$-$06 59 30.0&...&...&...&...&...&...&...&      15.21$\pm$0.11&      12.91$\pm$0.03&2MASS&...&N&Y&N\\[0.3pt]
655& 05 38 48.45&$-$07 00 06.2&      21.96$\pm$0.27&      25.92$\pm$0.46&      25.22$\pm$0.59&      22.55$\pm$0.25&      20.21$\pm$0.15&SDSS&      15.49$\pm$0.07&      13.31$\pm$0.04&      12.04$\pm$0.04&2MASS&      13.1&N&Y&N\\[0.3pt]
656& 05 38 43.85&$-$07 01 12.9&...&...&...&...&...&...&...&      14.70$\pm$0.08&      12.42$\pm$0.04&2MASS&...&N&Y&N\\[0.3pt]
657& 05 38 56.51&$-$07 01 55.3&      23.52$\pm$0.94&      24.01$\pm$0.38&      21.85$\pm$0.09&      19.55$\pm$0.02&      17.80$\pm$0.02&SDSS&      14.73$\pm$0.04&      13.03$\pm$0.03&      12.19$\pm$0.02&2MASS&      10.0&N&Y&N\\[0.3pt]
658& 05 38 41.95&$-$06 56 43.2&...&...&...&...&...&...&...&      14.53$\pm$0.06&      12.79$\pm$0.03&2MASS&...&N&Y&N\\[0.3pt]
659& 05 38 45.64&$-$07 00 54.1&...&...&...&...&...&...&...&...&      14.34$\pm$0.09&2MASS&...&N&Y&N\\[0.3pt]
660& 05 38 48.50&$-$07 00 01.1&...&...&...&...&...&...&      16.80$\pm$0.20&      14.49$\pm$0.06&      13.01$\pm$0.05&2MASS&      13.0&N&Y&N\\[0.3pt]
661& 05 38 46.26&$-$07 01 53.3&...&...&...&...&...&...&...&...&      13.88$\pm$0.06&2MASS&...&N&Y&N\\[0.3pt]
662& 05 38 55.51&$-$07 04 29.2&...&...&...&...&...&...&      16.71$\pm$0.17&      14.32$\pm$0.05&      12.92$\pm$0.03&2MASS&      14.9&N&Y&N\\[0.3pt]
663& 05 38 39.81&$-$06 58 29.2&...&...&...&...&...&...&...&...&      14.16$\pm$0.09&2MASS&...&N&Y&N\\[0.3pt]
664& 05 38 35.95&$-$06 58 15.4&      25.35$\pm$0.98&      25.55$\pm$0.62&      23.64$\pm$0.49&      20.72$\pm$0.08&      18.53$\pm$0.03&SDSS&      15.16$\pm$0.04&      13.62$\pm$0.03&      12.77$\pm$0.03&2MASS&      8.6&N&Y&Y\\[0.3pt]
665& 05 38 34.59&$-$06 57 47.4&      25.81$\pm$0.73&      25.11$\pm$0.68&      23.57$\pm$0.47&      19.90$\pm$0.06&      17.95$\pm$0.02&SDSS&      14.90$\pm$0.05&      13.59$\pm$0.04&      12.88$\pm$0.03&2MASS&      5.3&Y&Y&N\\[0.3pt]
666& 05 38 46.75&$-$07 02 49.1&...&      25.39$\pm$0.61&      23.62$\pm$0.40&      21.23$\pm$0.08&      19.23$\pm$0.06&SDSS&      15.75$\pm$0.10&      13.88$\pm$0.04&      13.04$\pm$0.04&2MASS&      11.0&N&Y&N\\[0.3pt]
667& 05 38 50.77&$-$07 02 13.8&...&...&...&...&...&...&...&      15.93$\pm$0.19&      13.71$\pm$0.06&2MASS&...&N&Y&N\\[0.3pt]
668& 05 38 42.67&$-$07 03 30.1&...&      24.74$\pm$0.60&      23.66$\pm$0.41&      22.87$\pm$0.32&      20.39$\pm$0.18&SDSS&      16.69$\pm$0.19&      14.79$\pm$0.08&      13.55$\pm$0.05&2MASS&      9.2&N&Y&N\\[0.3pt]
669& 05 38 42.89&$-$06 56 40.4&...&      24.71$\pm$0.59&      25.82$\pm$0.43&      22.23$\pm$0.19&      19.73$\pm$0.09&SDSS&      16.37$\pm$0.13&      14.78$\pm$0.09&      13.54$\pm$0.06&2MASS&      4.9&N&Y&N\\[0.3pt]
670& 05 38 44.17&$-$07 00 40.3&...&...&...&...&...&...&...&...&      13.79$\pm$0.06&2MASS&...&N&Y&N\\[0.3pt]
671& 05 38 45.01&$-$07 01 01.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
672& 05 38 49.61&$-$07 01 17.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
673& 05 38 39.99&$-$07 00 42.0&      23.05$\pm$0.70&      25.22$\pm$0.58&      23.28$\pm$0.30&      20.28$\pm$0.04&      18.34$\pm$0.03&SDSS&      15.47$\pm$0.07&      14.33$\pm$0.05&      13.58$\pm$0.05&2MASS&      2.5&N&Y&N\\[0.3pt]
674& 05 38 54.41&$-$07 01 35.2&...&...&...&...&...&...&...&...&      14.45$\pm$0.10&2MASS&...&N&Y&N\\[0.3pt]
675& 05 38 50.36&$-$07 01 48.5&...&...&...&...&...&...&...&      16.08$\pm$0.24&      14.48$\pm$0.10&2MASS&...&N&Y&N\\[0.3pt]
676& 05 38 51.90&$-$07 02 38.5&...&...&...&...&...&...&...&...&      16.16$\pm$0.23&2MASS&...&N&Y&N\\[0.3pt]
677& 05 38 46.87&$-$06 59 55.6&...&...&...&...&...&...&...&      16.25$\pm$0.26&      14.88$\pm$0.14&2MASS&...&N&Y&N\\[0.3pt]
678& 05 38 40.01&$-$06 56 58.1&...&      24.83$\pm$0.62&      24.47$\pm$0.70&      22.36$\pm$0.23&      19.96$\pm$0.12&SDSS&      16.89$\pm$0.23&      15.48$\pm$0.14&      14.86$\pm$0.17&2MASS&      6.9&N&Y&N\\[0.3pt]
679& 05 38 53.97&$-$07 05 00.5&      22.57$\pm$0.43&      23.93$\pm$0.56&      23.53$\pm$0.33&      21.16$\pm$0.08&      18.87$\pm$0.05&SDSS&      16.20$\pm$0.11&      14.99$\pm$0.08&      14.45$\pm$0.10&2MASS&      5.2&N&Y&N\\[0.3pt]
680& 05 38 47.78&$-$07 00 26.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
681& 05 38 42.09&$-$06 58 42.6&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
682& 05 38 52.14&$-$07 02 23.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
683& 05 38 48.32&$-$07 02 43.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
684& 05 38 34.59&$-$07 00 23.9&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
685& 05 38 07.54&$-$07 08 29.0&...&...&...&...&...&...&...&...&      11.79$\pm$0.07&2MASS&...&Y&Y&N\\[0.3pt]
686& 05 38 41.54&$-$07 05 59.4&...&...&...&...&...&...&...&      14.54$\pm$0.06&      12.47$\pm$0.03&2MASS&...&N&Y&N\\[0.3pt]
687& 05 38 20.11&$-$06 59 04.7&      23.36$\pm$0.69&      24.11$\pm$0.46&      23.69$\pm$0.51&      21.90$\pm$0.19&      19.72$\pm$0.08&SDSS&...&...&...&...&...&N&Y&N\\[0.3pt]
688& 05 37 56.03&$-$07 01 49.9&      23.85$\pm$0.94&      25.71$\pm$0.56&      24.52$\pm$0.78&      21.17$\pm$0.11&      18.80$\pm$0.04&SDSS&      15.42$\pm$0.07&      13.76$\pm$0.04&      13.03$\pm$0.04&2MASS&      9.1&N&Y&N\\[0.3pt]
689& 05 38 47.01&$-$07 06 32.9&...&...&...&...&...&...&      16.73$\pm$0.18&      15.13$\pm$0.10&      13.88$\pm$0.06&2MASS&      5.0&N&Y&N\\[0.3pt]
690& 05 38 12.82&$-$06 59 39.7&      22.19$\pm$0.26&      25.43$\pm$0.63&      23.42$\pm$0.42&      22.85$\pm$0.42&      20.25$\pm$0.13&SDSS&...&      15.35$\pm$0.12&      14.43$\pm$0.14&2MASS&...&N&Y&N\\[0.3pt]
691& 05 38 44.08&$-$07 05 31.6&      23.45$\pm$0.86&      24.33$\pm$0.51&      24.17$\pm$0.55&      23.15$\pm$0.40&      20.44$\pm$0.18&SDSS&...&...&...&...&...&N&Y&N\\[0.3pt]
692& 05 37 57.03&$-$07 06 56.3&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
693& 05 37 58.74&$-$07 07 25.1&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
694& 05 37 15.84&$-$07 17 50.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
695& 05 39 11.85&$-$07 10 34.6&...&...&...&...&...&...&...&...&      14.35$\pm$0.12&2MASS&...&N&Y&N\\[0.3pt]
696& 05 39 09.52&$-$07 09 17.5&      25.79$\pm$0.88&      25.27$\pm$0.64&      25.42$\pm$0.58&      23.88$\pm$0.66&      20.42$\pm$0.19&SDSS&      16.06$\pm$0.09&      13.30$\pm$0.04&      11.90$\pm$0.03&2MASS&      19.5&N&Y&N\\[0.3pt]
697& 05 39 00.62&$-$07 06 29.9&      26.75$\pm$0.38&      24.81$\pm$0.62&      24.08$\pm$0.54&      22.87$\pm$0.34&      20.55$\pm$0.20&SDSS&      16.46$\pm$0.14&      13.73$\pm$0.03&      12.34$\pm$0.03&2MASS&      19.2&N&Y&N\\[0.3pt]
698& 05 39 02.57&$-$07 05 33.7&      22.99$\pm$0.60&      24.62$\pm$0.66&      24.35$\pm$0.61&      21.49$\pm$0.10&      19.21$\pm$0.06&SDSS&      15.41$\pm$0.06&      13.30$\pm$0.03&      12.24$\pm$0.02&2MASS&      13.7&N&Y&N\\[0.3pt]
699& 05 39 07.52&$-$07 04 40.2&      23.34$\pm$0.80&      25.31$\pm$0.62&      24.61$\pm$0.66&      22.69$\pm$0.30&      19.97$\pm$0.12&SDSS&      16.48$\pm$0.13&      14.84$\pm$0.07&      13.67$\pm$0.08&2MASS&      6.2&N&Y&N\\[0.3pt]
700& 05 39 05.84&$-$07 10 39.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
701& 05 38 52.01&$-$07 21 05.8&...&      24.32$\pm$0.63&...&      20.31$\pm$0.07&      19.80$\pm$0.21&SDSS&      15.60$\pm$0.32&      13.54$\pm$0.16&      11.81$\pm$0.04&2MASS&      7.6&N&Y&N\\[0.3pt]
702& 05 38 54.99&$-$07 11 53.5&...&...&...&      20.47$\pm$0.15&      18.36$\pm$0.13&SDSS&      14.48$\pm$0.03&      12.54$\pm$0.03&      11.50$\pm$0.02&2MASS&      12.6&N&Y&Y\\[0.3pt]
703& 05 39 02.97&$-$07 12 51.9&...&...&...&...&...&...&...&...&      13.97$\pm$0.07&2MASS&...&N&Y&N\\[0.3pt]
704& 05 38 45.32&$-$07 10 55.7&...&...&...&...&...&...&...&      15.62$\pm$0.17&      13.40$\pm$0.06&2MASS&...&N&Y&N\\[0.3pt]
705& 05 38 50.54&$-$07 20 29.6&      22.92$\pm$0.58&      23.65$\pm$0.30&      20.81$\pm$0.04&      18.91$\pm$0.03&      17.23$\pm$0.01&SDSS&      14.81$\pm$0.04&      13.62$\pm$0.04&      12.73$\pm$0.03&2MASS&      2.2&N&Y&N\\[0.3pt]
706& 05 38 46.35&$-$07 11 05.0&...&...&...&...&...&...&      16.46$\pm$0.16&      14.44$\pm$0.06&      13.39$\pm$0.05&2MASS&      13.1&N&Y&N\\[0.3pt]
707& 05 39 20.54&$-$07 17 31.1&...&      24.75$\pm$0.62&      24.42$\pm$0.60&      20.55$\pm$0.07&      18.62$\pm$0.04&SDSS&      15.65$\pm$0.08&      14.21$\pm$0.04&      13.49$\pm$0.05&2MASS&      7.6&N&Y&N\\[0.3pt]
708& 05 39 00.96&$-$07 20 22.5&...&...&...&...&...&...&...&      15.93$\pm$0.18&      14.91$\pm$0.17&2MASS&...&N&Y&N\\[0.3pt]
709& 05 38 04.98&$-$07 16 10.8&      18.36$\pm$0.05&      16.61$\pm$0.01&      15.07$\pm$0.01&      14.22$\pm$0.02&      13.53$\pm$0.01&SDSS&      12.40$\pm$0.02&      11.23$\pm$0.02&      10.48$\pm$0.02&2MASS&     0.4&Y&Y&Y\\[0.3pt]
710& 05 38 19.18&$-$07 20 50.6&      23.55$\pm$0.76&      22.62$\pm$0.13&      20.11$\pm$0.03&      17.61$\pm$0.02&      15.80$\pm$0.01&SDSS&      13.18$\pm$0.02&      12.03$\pm$0.02&      11.45$\pm$0.02&2MASS&      5.1&N&Y&N\\[0.3pt]
711& 05 37 57.50&$-$07 19 55.9&...&      22.79$\pm$0.15&      20.57$\pm$0.04&      19.43$\pm$0.02&      18.41$\pm$0.03&SDSS&      15.79$\pm$0.10&      14.65$\pm$0.08&      13.95$\pm$0.08&2MASS&      3.2&N&Y&N\\[0.3pt]
712& 05 37 38.17&$-$07 28 18.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
713& 05 39 45.83&$-$07 22 37.4&...&      25.28$\pm$0.63&      24.69$\pm$0.87&      21.29$\pm$0.12&      18.89$\pm$0.04&SDSS&      14.44$\pm$0.04&      12.04$\pm$0.03&      10.67$\pm$0.02&2MASS&      16.4&N&Y&Y\\[0.3pt]
714& 05 39 48.37&$-$07 24 14.7&...&...&...&...&...&...&      16.78$\pm$0.19&      13.62$\pm$0.04&      11.56$\pm$0.03&2MASS&      20.3&N&Y&N\\[0.3pt]
715& 05 39 50.67&$-$07 23 30.2&...&      23.83$\pm$0.36&      23.28$\pm$0.41&      20.35$\pm$0.07&      18.11$\pm$0.03&SDSS&      14.43$\pm$0.04&      12.03$\pm$0.03&      10.62$\pm$0.02&2MASS&      14.9&N&Y&N\\[0.3pt]
716& 05 40 13.90&$-$07 19 25.3&      21.47$\pm$0.16&      20.11$\pm$0.02&      18.32$\pm$0.02&      17.36$\pm$0.06&      16.58$\pm$0.02&SDSS&      14.00$\pm$0.03&      12.50$\pm$0.03&      11.42$\pm$0.03&2MASS&      3.9&Y&Y&N\\[0.3pt]
717& 05 39 58.92&$-$07 25 33.5&...&      25.73$\pm$0.55&      23.34$\pm$0.42&      20.86$\pm$0.07&      18.77$\pm$0.04&SDSS&      14.76$\pm$0.06&      12.35$\pm$0.03&      10.78$\pm$0.02&2MASS&      13.8&N&Y&N\\[0.3pt]
718& 05 39 42.46&$-$07 23 16.4&...&...&...&...&...&...&      15.72$\pm$0.08&      13.20$\pm$0.04&      11.76$\pm$0.02&2MASS&      17.7&N&Y&Y\\[0.3pt]
719& 05 39 56.55&$-$07 25 51.6&...&...&...&...&...&...&...&      16.24$\pm$0.26&      12.79$\pm$0.04&2MASS&...&N&Y&N\\[0.3pt]
720& 05 39 43.40&$-$07 20 20.8&      22.36$\pm$0.34&      24.10$\pm$0.44&      21.44$\pm$0.08&      18.84$\pm$0.06&      17.10$\pm$0.02&SDSS&      14.00$\pm$0.03&      12.33$\pm$0.03&      11.45$\pm$0.03&2MASS&      8.5&Y&Y&Y\\[0.3pt]
721& 05 39 57.90&$-$07 25 12.9&...&...&...&...&...&...&...&      15.51$\pm$0.14&      13.00$\pm$0.03&2MASS&...&N&Y&N\\[0.3pt]
722& 05 39 44.25&$-$07 20 10.3&      22.79$\pm$0.49&      24.12$\pm$0.44&      22.63$\pm$0.23&      19.59$\pm$0.06&      17.57$\pm$0.02&SDSS&      14.37$\pm$0.03&      12.59$\pm$0.03&      11.75$\pm$0.02&2MASS&      10.3&N&Y&N\\[0.3pt]
723& 05 39 58.13&$-$07 26 41.3&...&...&...&...&...&...&...&...&      14.12$\pm$0.08&2MASS&...&N&Y&N\\[0.3pt]
724& 05 40 16.82&$-$07 19 06.8&      20.33$\pm$0.08&      19.68$\pm$0.02&      17.84$\pm$0.02&      16.26$\pm$0.06&      15.14$\pm$0.01&SDSS&      13.14$\pm$0.02&      12.33$\pm$0.02&      11.74$\pm$0.02&2MASS&     0.5&Y&Y&N\\[0.3pt]
725& 05 40 05.14&$-$07 25 43.5&...&...&...&...&...&...&...&      15.40$\pm$0.12&      13.48$\pm$0.04&2MASS&...&N&Y&N\\[0.3pt]
726& 05 39 46.96&$-$07 22 24.1&...&...&...&...&...&...&      16.84$\pm$0.19&      14.67$\pm$0.07&      13.33$\pm$0.05&2MASS&      12.3&N&Y&N\\[0.3pt]
727& 05 39 55.44&$-$07 24 19.3&...&...&...&...&...&...&...&      16.03$\pm$0.22&      14.09$\pm$0.08&2MASS&...&N&Y&N\\[0.3pt]
728& 05 40 19.42&$-$07 13 58.8&      23.12$\pm$0.63&      22.70$\pm$0.14&      20.47$\pm$0.04&      19.20$\pm$0.03&      18.27$\pm$0.03&SDSS&      15.56$\pm$0.16&      14.26$\pm$0.12&      13.45$\pm$0.12&2MASS&      4.3&N&Y&N\\[0.3pt]
729& 05 39 48.58&$-$07 19 04.9&      25.50$\pm$1.00&      25.28$\pm$0.63&      25.21$\pm$0.81&      22.39$\pm$0.27&      20.38$\pm$0.16&SDSS&      16.72$\pm$0.18&      15.40$\pm$0.12&      14.23$\pm$0.09&2MASS&      1.8&N&Y&N\\[0.3pt]
730& 05 39 35.44&$-$07 19 26.0&...&...&...&...&...&...&      17.29$\pm$0.28&      15.53$\pm$0.13&      14.27$\pm$0.09&2MASS&      7.1&N&Y&N\\[0.3pt]
731& 05 39 45.12&$-$07 19 13.2&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
732& 05 40 14.79&$-$07 23 28.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
733& 05 39 58.13&$-$07 26 13.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
734& 05 40 02.08&$-$07 19 27.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
735& 05 39 19.63&$-$07 26 19.0&...&      24.91$\pm$0.61&      22.15$\pm$0.17&      19.67$\pm$0.04&      17.94$\pm$0.03&SDSS&      14.82$\pm$0.07&      13.00$\pm$0.05&      11.27$\pm$0.04&2MASS&      4.2&N&Y&Y\\[0.3pt]
736& 05 39 54.75&$-$07 27 44.1&...&...&...&...&...&...&...&      15.14$\pm$0.09&      12.00$\pm$0.03&2MASS&...&N&Y&N\\[0.3pt]
737& 05 39 18.09&$-$07 26 11.1&...&...&...&...&...&...&      15.94$\pm$0.10&      13.29$\pm$0.03&      11.78$\pm$0.03&2MASS&      18.7&N&Y&N\\[0.3pt]
738& 05 39 34.30&$-$07 26 11.0&...&...&...&...&...&...&      17.22$\pm$0.26&      14.38$\pm$0.06&      12.80$\pm$0.04&2MASS&      20.9&N&Y&N\\[0.3pt]
739& 05 39 35.49&$-$07 26 16.3&...&      24.49$\pm$0.54&      24.04$\pm$0.84&      22.76$\pm$0.35&      19.91$\pm$0.10&SDSS&      15.38$\pm$0.06&      12.98$\pm$0.03&      11.81$\pm$0.03&2MASS&      16.1&N&Y&N\\[0.3pt]
740& 05 39 32.33&$-$07 22 24.4&      21.36$\pm$0.15&      19.70$\pm$0.08&      18.50$\pm$0.08&      17.75$\pm$0.24&      17.30$\pm$0.31&SDSS&...&...&      11.99$\pm$0.04&2MASS&      3.2&Y&Y&N\\[0.3pt]
741& 05 39 38.51&$-$07 24 16.7&      26.82$\pm$0.35&      24.97$\pm$0.64&      23.57$\pm$0.50&      20.52$\pm$0.08&      18.43$\pm$0.03&SDSS&      15.26$\pm$0.06&      13.40$\pm$0.04&      12.59$\pm$0.03&2MASS&      11.8&N&Y&N\\[0.3pt]
742& 05 39 15.09&$-$07 26 59.8&...&      24.66$\pm$0.57&      22.22$\pm$0.12&      19.51$\pm$0.03&      17.85$\pm$0.02&SDSS&      15.19$\pm$0.06&      13.78$\pm$0.04&      12.91$\pm$0.04&2MASS&      5.5&N&Y&N\\[0.3pt]
743& 05 39 38.39&$-$07 24 23.7&      25.79$\pm$0.83&      24.54$\pm$0.56&      23.97$\pm$0.66&      21.08$\pm$0.08&      18.89$\pm$0.04&SDSS&      15.52$\pm$0.07&      13.89$\pm$0.04&      13.01$\pm$0.04&2MASS&      9.5&N&Y&N\\[0.3pt]
744& 05 39 27.07&$-$07 26 13.3&...&      25.07$\pm$0.62&      24.21$\pm$0.57&      22.24$\pm$0.21&      19.69$\pm$0.10&SDSS&      15.81$\pm$0.08&      14.08$\pm$0.04&      13.09$\pm$0.04&2MASS&      9.0&N&Y&Y\\[0.3pt]
745& 05 39 19.97&$-$07 26 11.2&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
746& 05 39 49.10&$-$07 26 17.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
747& 05 39 40.50&$-$07 26 03.2&...&...&...&...&...&...&...&...&      14.32$\pm$0.10&2MASS&...&N&Y&N\\[0.3pt]
748& 05 39 27.34&$-$07 25 53.4&...&...&...&...&...&...&...&      15.69$\pm$0.16&      14.13$\pm$0.07&2MASS&...&N&Y&N\\[0.3pt]
749& 05 39 28.33&$-$07 24 15.4&      22.58$\pm$0.44&      22.41$\pm$0.11&      21.33$\pm$0.06&      19.18$\pm$0.03&      17.61$\pm$0.02&SDSS&      15.43$\pm$0.06&      14.86$\pm$0.08&      14.33$\pm$0.10&2MASS&     0.5&Y&Y&N\\[0.3pt]
750& 05 39 15.21&$-$07 19 32.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
751& 05 39 33.31&$-$07 22 57.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
752& 05 37 55.41&$-$07 39 29.5&      24.08$\pm$0.68&      23.22$\pm$0.25&      20.37$\pm$0.03&      19.08$\pm$0.02&      17.84$\pm$0.03&SDSS&      15.55$\pm$0.06&      14.11$\pm$0.04&      13.20$\pm$0.04&2MASS&      5.6&N&Y&N\\[0.3pt]
753& 05 38 24.90&$-$07 44 36.7&      25.39$\pm$0.83&      22.92$\pm$0.18&      21.62$\pm$0.09&      19.14$\pm$0.02&      17.67$\pm$0.03&SDSS&      15.94$\pm$0.10&      15.18$\pm$0.10&      14.61$\pm$0.13&2MASS&      1.1&Y&Y&N\\[0.3pt]
754& 05 40 44.67&$-$07 29 54.1&...&      19.66$\pm$0.01&      17.40$\pm$0.01&      15.74$\pm$0.01&      14.95$\pm$0.01&LAICA&      12.45$\pm$0.02&      11.24$\pm$0.02&      10.54$\pm$0.02&2MASS&      3.5&Y&Y&Y\\[0.3pt]
755& 05 40 10.35&$-$07 27 38.1&      25.86$\pm$0.79&      23.46$\pm$0.27&      20.45$\pm$0.04&      18.10$\pm$0.02&      16.26$\pm$0.01&SDSS&      12.87$\pm$0.02&      10.97$\pm$0.03&      9.96$\pm$0.02&2MASS&      12.1&N&Y&N\\[0.3pt]
756& 05 40 15.31&$-$07 28 46.7&      23.00$\pm$0.59&      21.60$\pm$0.06&      18.72$\pm$0.02&      16.97$\pm$0.01&      15.51$\pm$0.01&SDSS&      14.04$\pm$0.03&      12.27$\pm$0.03&      11.25$\pm$0.02&2MASS&      9.2&N&Y&N\\[0.3pt]
757& 05 40 31.29&$-$07 37 01.1&...&...&...&...&...&...&      14.91$\pm$0.04&      12.54$\pm$0.03&      11.12$\pm$0.02&2MASS&      14.5&N&Y&Y\\[0.3pt]
758& 05 40 13.77&$-$07 32 15.7&      21.56$\pm$0.18&      20.40$\pm$0.03&      17.50$\pm$0.02&      16.50$\pm$0.01&      14.88$\pm$0.01&SDSS&      12.79$\pm$0.02&      11.67$\pm$0.03&      11.10$\pm$0.02&2MASS&      4.8&Y&Y&Y\\[0.3pt]
759& 05 40 07.98&$-$07 27 40.8&...&...&...&...&...&...&...&      14.30$\pm$0.05&      12.59$\pm$0.03&2MASS&...&N&Y&Y\\[0.3pt]
760& 05 40 11.57&$-$07 30 41.0&...&      23.14$\pm$0.22&      20.03$\pm$0.03&      17.87$\pm$0.02&      16.26$\pm$0.01&SDSS&      13.78$\pm$0.02&      12.47$\pm$0.03&      11.81$\pm$0.03&2MASS&      4.0&Y&Y&N\\[0.3pt]
761& 05 40 12.23&$-$07 27 02.4&      23.16$\pm$0.66&      23.88$\pm$0.38&      22.60$\pm$0.22&      19.69$\pm$0.03&      17.43$\pm$0.02&SDSS&      14.24$\pm$0.03&      13.03$\pm$0.03&      12.28$\pm$0.03&2MASS&      3.6&N&Y&N\\[0.3pt]
762& 05 40 08.79&$-$07 27 27.7&...&...&...&...&...&...&...&      15.76$\pm$0.17&      13.96$\pm$0.08&2MASS&...&N&Y&N\\[0.3pt]
763& 05 40 43.97&$-$07 22 42.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
764& 05 40 54.25&$-$07 31 48.2&...&...&...&...&...&...&      15.90$\pm$0.08&      14.78$\pm$0.06&      14.25$\pm$0.08&2MASS&      4.6&N&Y&N\\[0.3pt]
765& 05 40 05.88&$-$07 29 32.9&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
766& 05 39 59.27&$-$07 37 33.0&      12.45$\pm$0.05&      11.07$\pm$0.01&      10.63$\pm$0.01&      10.47$\pm$0.01&      13.32$\pm$0.05&SDSS&      9.57$\pm$0.02&      9.18$\pm$0.02&      9.05$\pm$0.02&2MASS&      0.0&N&Y&Y\\[0.3pt]
767& 05 39 54.99&$-$07 30 19.8&...&...&...&...&...&...&...&...&      13.99$\pm$0.07&2MASS&...&N&Y&N\\[0.3pt]
768& 05 39 58.74&$-$07 31 12.1&...&...&...&...&...&...&...&...&      14.14$\pm$0.09&2MASS&...&N&Y&Y\\[0.3pt]
769& 05 39 57.96&$-$07 28 57.5&...&...&...&...&...&...&...&...&      14.45$\pm$0.10&2MASS&...&N&Y&N\\[0.3pt]
770& 05 39 55.05&$-$07 29 36.6&...&...&...&...&...&...&...&      15.38$\pm$0.13&      13.48$\pm$0.06&2MASS&...&N&Y&N\\[0.3pt]
771& 05 39 55.93&$-$07 30 27.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
772& 05 39 56.74&$-$07 30 05.6&...&...&...&...&...&...&...&...&      14.42$\pm$0.11&2MASS&...&N&Y&N\\[0.3pt]
773& 05 40 26.09&$-$07 37 32.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
774& 05 39 56.39&$-$07 30 26.9&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
775& 05 38 47.85&$-$07 44 32.9&...&      17.34$\pm$0.01&...&...&...&LAICA&      12.28$\pm$0.02&      11.38$\pm$0.02&      10.71$\pm$0.02&2MASS&      3.0&Y&Y&N\\[0.3pt]
776& 05 38 28.43&$-$07 50 00.7&...&      23.64$\pm$0.33&      21.88$\pm$0.11&      19.78$\pm$0.03&      18.09$\pm$0.03&SDSS&      15.67$\pm$0.08&      14.95$\pm$0.09&      14.57$\pm$0.11&2MASS&     0.7&N&Y&N\\[0.3pt]
777& 05 38 54.49&$-$07 55 33.0&...&...&...&...&...&...&...&      15.43$\pm$0.14&      14.49$\pm$0.11&2MASS&...&N&Y&N\\[0.3pt]
778& 05 38 55.30&$-$07 53 42.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
779& 05 40 35.67&$-$07 39 46.6&...&...&...&...&      18.28$\pm$0.01&LAICA&      14.73$\pm$0.03&      12.77$\pm$0.03&      11.68$\pm$0.03&2MASS&      12.6&N&Y&N\\[0.3pt]
780& 05 40 37.38&$-$07 39 36.3&...&...&...&...&      19.16$\pm$0.02&LAICA&...&...&...&...&...&N&Y&N\\[0.3pt]
781& 05 40 59.83&$-$07 43 14.3&...&...&...&      18.10$\pm$0.01&      16.76$\pm$0.01&LAICA&      14.76$\pm$0.04&      14.14$\pm$0.04&      13.61$\pm$0.06&2MASS&      1.0&Y&Y&N\\[0.3pt]
782& 05 40 33.19&$-$07 37 43.8&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
783& 05 41 30.07&$-$07 40 43.6&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
784& 05 40 17.18&$-$07 49 14.4&      22.74$\pm$0.47&      22.68$\pm$0.15&      19.35$\pm$0.03&      17.17$\pm$0.02&      15.55$\pm$0.01&SDSS&      12.49$\pm$0.02&      10.85$\pm$0.02&      9.88$\pm$0.02&2MASS&      8.0&N&Y&Y\\[0.3pt]
785& 05 40 20.72&$-$07 54 59.7&      22.67$\pm$0.44&      24.14$\pm$0.47&      21.46$\pm$0.08&      20.74$\pm$0.06&      19.06$\pm$0.05&SDSS&      13.15$\pm$0.02&      11.47$\pm$0.02&      10.42$\pm$0.03&2MASS&      7.8&N&Y&N\\[0.3pt]
786& 05 40 44.18&$-$07 45 09.5&...&...&      19.54$\pm$0.01&      17.57$\pm$0.01&...&LAICA&      13.05$\pm$0.02&      11.37$\pm$0.02&      10.57$\pm$0.02&2MASS&      9.5&N&Y&Y\\[0.3pt]
787& 05 40 38.47&$-$07 47 46.8&...&...&...&...&...&...&      16.87$\pm$0.24&      13.50$\pm$0.04&      11.42$\pm$0.02&2MASS&      23.1&N&Y&Y\\[0.3pt]
788& 05 40 43.58&$-$07 48 47.6&...&...&...&...&...&...&...&      14.14$\pm$0.05&      11.78$\pm$0.03&2MASS&...&N&Y&N\\[0.3pt]
789& 05 40 20.91&$-$07 56 24.5&...&...&...&...&...&...&...&      14.47$\pm$0.09&      12.37$\pm$0.04&2MASS&...&N&Y&N\\[0.3pt]
790& 05 40 20.30&$-$07 56 24.6&      22.46$\pm$0.37&      25.40$\pm$0.65&      21.96$\pm$0.14&      19.60$\pm$0.03&      17.54$\pm$0.02&SDSS&      13.86$\pm$0.03&      11.97$\pm$0.03&      10.91$\pm$0.03&2MASS&      11.9&N&Y&N\\[0.3pt]
791& 05 40 24.64&$-$07 43 07.9&...&...&...&...&...&...&...&      15.28$\pm$0.11&      12.71$\pm$0.03&2MASS&...&N&Y&N\\[0.3pt]
792& 05 40 58.91&$-$07 48 02.1&...&...&...&      19.77$\pm$0.01&      18.36$\pm$0.01&LAICA&      14.55$\pm$0.04&      13.18$\pm$0.04&      12.02$\pm$0.04&2MASS&      2.5&N&Y&N\\[0.3pt]
793& 05 40 18.48&$-$07 49 06.5&      22.82$\pm$0.51&      25.12$\pm$0.67&      23.77$\pm$0.52&      21.32$\pm$0.10&      18.93$\pm$0.05&SDSS&      15.03$\pm$0.04&      13.33$\pm$0.03&      12.29$\pm$0.03&2MASS&      8.2&N&Y&N\\[0.3pt]
794& 05 40 14.97&$-$07 48 48.6&...&...&...&...&...&...&...&      15.39$\pm$0.14&      13.47$\pm$0.06&2MASS&...&Y&Y&N\\[0.3pt]
795& 05 40 44.39&$-$07 44 16.5&...&...&...&...&...&...&      15.54$\pm$0.06&      13.67$\pm$0.04&      12.58$\pm$0.03&2MASS&      10.1&N&Y&N\\[0.3pt]
796& 05 40 44.25&$-$07 44 43.2&...&...&...&...&      18.62$\pm$0.01&LAICA&      15.25$\pm$0.06&      13.45$\pm$0.03&      12.61$\pm$0.03&2MASS&      10.5&N&Y&N\\[0.3pt]
797& 05 40 38.52&$-$07 49 08.8&...&...&...&...&...&...&...&      14.53$\pm$0.07&      13.13$\pm$0.04&2MASS&...&N&Y&N\\[0.3pt]
798& 05 40 27.84&$-$07 39 49.6&...&...&...&...&...&...&      17.29$\pm$0.30&      14.81$\pm$0.09&      13.34$\pm$0.04&2MASS&      15.7&N&Y&N\\[0.3pt]
799& 05 40 42.93&$-$07 45 01.8&...&...&...&...&...&...&...&      15.52$\pm$0.15&      14.36$\pm$0.09&2MASS&...&N&Y&N\\[0.3pt]
800& 05 40 23.60&$-$07 40 25.1&...&...&...&...&...&...&...&      15.95$\pm$0.20&      14.19$\pm$0.07&2MASS&...&N&Y&N\\[0.3pt]
801& 05 40 41.24&$-$07 44 56.9&...&...&...&...&...&...&      16.31$\pm$0.13&      14.86$\pm$0.09&      13.98$\pm$0.07&2MASS&      5.8&N&Y&N\\[0.3pt]
802& 05 40 36.33&$-$07 49 06.9&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
803& 05 40 35.88&$-$07 50 09.6&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
804& 05 40 02.39&$-$07 47 11.7&      26.38$\pm$0.51&      24.24$\pm$0.49&      23.51$\pm$0.44&      21.97$\pm$0.17&      20.58$\pm$0.19&SDSS&...&...&...&...&...&N&Y&N\\[0.3pt]
805& 05 39 46.05&$-$07 53 00.6&      22.12$\pm$0.28&      20.16$\pm$0.03&      18.42$\pm$0.02&      16.55$\pm$0.01&      15.54$\pm$0.01&SDSS&      13.80$\pm$0.03&      13.11$\pm$0.03&      12.83$\pm$0.04&2MASS&     0.1&Y&Y&N\\[0.3pt]
806& 05 39 40.24&$-$07 48 59.7&      22.09$\pm$0.27&      22.27$\pm$0.10&      20.64$\pm$0.05&      18.43$\pm$0.02&      17.12$\pm$0.02&SDSS&      15.17$\pm$0.05&      14.46$\pm$0.05&      14.09$\pm$0.08&2MASS&     0.5&Y&Y&N\\[0.3pt]
807& 05 41 24.73&$-$07 54 08.5&...&...&...&...&...&...&...&      15.62$\pm$0.17&      12.04$\pm$0.04&2MASS&...&N&Y&N\\[0.3pt]
808& 05 41 28.77&$-$07 53 51.0&...&...&...&...&...&...&      16.62$\pm$0.12&      14.08$\pm$0.04&      12.09$\pm$0.02&2MASS&      12.2&N&Y&N\\[0.3pt]
809& 05 41 17.80&$-$07 49 51.6&...&...&...&...&...&...&      15.78$\pm$0.08&      12.97$\pm$0.03&      11.44$\pm$0.02&2MASS&      20.6&N&Y&Y\\[0.3pt]
810& 05 41 23.98&$-$07 53 42.2&...&...&...&...&...&...&...&...&      13.44$\pm$0.06&2MASS&...&N&Y&N\\[0.3pt]
811& 05 41 24.52&$-$07 55 07.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
812& 05 41 29.94&$-$07 54 21.1&...&...&...&...&...&...&      16.87$\pm$0.15&      14.38$\pm$0.04&      12.83$\pm$0.03&2MASS&      15.0&N&Y&N\\[0.3pt]
813& 05 41 19.66&$-$07 50 40.9&...&...&...&...&...&...&...&...&      13.58$\pm$0.04&2MASS&...&N&Y&N\\[0.3pt]
814& 05 41 22.69&$-$07 49 15.8&...&...&...&...&...&...&      16.78$\pm$0.14&      13.99$\pm$0.03&      12.33$\pm$0.03&2MASS&      18.4&N&Y&N\\[0.3pt]
815& 05 41 20.35&$-$07 53 10.7&...&...&...&...&...&...&      17.48$\pm$0.29&      14.67$\pm$0.06&      12.71$\pm$0.03&2MASS&      16.2&N&Y&N\\[0.3pt]
816& 05 41 21.75&$-$07 53 16.2&...&...&...&...&...&...&      17.13$\pm$0.21&      13.98$\pm$0.02&      12.51$\pm$0.03&2MASS&      24.0&N&Y&N\\[0.3pt]
817& 05 42 04.33&$-$07 52 23.7&...&...&      19.07$\pm$0.01&      16.91$\pm$0.01&      15.68$\pm$0.01&LAICA&      13.45$\pm$0.03&      12.56$\pm$0.02&      12.11$\pm$0.02&2MASS&      1.2&Y&Y&N\\[0.3pt]
818& 05 41 45.59&$-$07 55 55.0&...&      19.31$\pm$0.01&      17.92$\pm$0.01&      16.72$\pm$0.01&      15.78$\pm$0.01&LAICA&      14.01$\pm$0.02&      13.07$\pm$0.02&      12.40$\pm$0.02&2MASS&     0.3&Y&Y&N\\[0.3pt]
819& 05 41 19.45&$-$07 53 47.8&...&...&...&...&...&...&      17.35$\pm$0.26&      14.70$\pm$0.04&      13.37$\pm$0.04&2MASS&      18.4&N&Y&N\\[0.3pt]
820& 05 41 23.69&$-$07 53 46.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
821& 05 41 28.02&$-$07 49 22.1&...&...&...&      18.24$\pm$0.01&      17.51$\pm$0.01&LAICA&      15.75$\pm$0.06&      14.50$\pm$0.06&      13.58$\pm$0.05&2MASS&      0.0&Y&Y&N\\[0.3pt]
822& 05 41 19.09&$-$07 53 37.5&...&...&...&...&...&...&...&      15.43$\pm$0.09&      13.64$\pm$0.05&2MASS&...&N&Y&N\\[0.3pt]
823& 05 41 16.71&$-$07 51 17.7&...&...&      19.61$\pm$0.01&      17.61$\pm$0.01&      16.41$\pm$0.01&LAICA&      14.28$\pm$0.03&      13.37$\pm$0.03&      12.73$\pm$0.03&2MASS&     0.7&Y&Y&N\\[0.3pt]
824& 05 41 26.45&$-$07 55 42.0&...&...&...&...&...&...&...&      14.98$\pm$0.07&      13.70$\pm$0.05&2MASS&...&N&Y&Y\\[0.3pt]
825& 05 41 25.47&$-$07 55 18.8&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
826& 05 40 49.92&$-$08 06 08.3&...&...&...&...&...&...&...&      13.61$\pm$0.05&      11.15$\pm$0.03&2MASS&...&N&Y&N\\[0.3pt]
827& 05 41 22.12&$-$07 58 02.8&...&...&...&...&...&...&      16.59$\pm$0.13&      12.71$\pm$0.02&      10.53$\pm$0.02&2MASS&      30.8&Y&Y&N\\[0.3pt]
828& 05 40 50.57&$-$08 05 48.7&...&...&...&...&...&...&...&      14.38$\pm$0.05&      11.55$\pm$0.02&2MASS&...&N&Y&N\\[0.3pt]
829& 05 41 18.90&$-$07 55 28.9&...&...&...&...&...&...&...&      14.91$\pm$0.11&      12.65$\pm$0.06&2MASS&...&N&Y&N\\[0.3pt]
830& 05 40 27.82&$-$07 55 36.2&...&...&...&      18.72$\pm$0.01&      16.94$\pm$0.01&LAICA&      13.93$\pm$0.02&      12.28$\pm$0.02&      11.39$\pm$0.02&2MASS&      9.7&N&Y&N\\[0.3pt]
831& 05 41 19.91&$-$07 55 46.6&...&...&...&...&...&...&...&...&      14.29$\pm$0.09&2MASS&...&N&Y&N\\[0.3pt]
832& 05 41 22.88&$-$07 58 55.7&...&...&...&...&...&...&...&...&      14.04$\pm$0.06&2MASS&...&N&Y&N\\[0.3pt]
833& 05 40 50.04&$-$08 05 55.2&...&...&...&...&...&...&...&...&      14.32$\pm$0.12&2MASS&...&N&Y&N\\[0.3pt]
834& 05 40 49.40&$-$07 57 38.0&...&...&...&...&...&...&...&...&      14.28$\pm$0.09&2MASS&...&N&Y&N\\[0.3pt]
835& 05 40 49.93&$-$08 05 58.7&...&...&...&...&...&...&...&...&      14.69$\pm$0.15&2MASS&...&N&Y&N\\[0.3pt]
836& 05 40 38.36&$-$08 00 35.9&...&...&...&...&...&...&...&...&      14.50$\pm$0.14&2MASS&...&N&Y&N\\[0.3pt]
837& 05 40 52.86&$-$08 05 48.7&...&...&...&...&...&...&...&...&      14.50$\pm$0.10&2MASS&...&N&Y&N\\[0.3pt]
838& 05 40 59.13&$-$08 00 14.1&...&...&...&      21.60$\pm$0.01&      20.45$\pm$0.02&LAICA&...&      16.14$\pm$0.23&      14.69$\pm$0.13&2MASS&...&N&Y&N\\[0.3pt]
839& 05 40 53.66&$-$08 04 23.3&...&...&...&...&...&...&      16.86$\pm$0.18&      15.25$\pm$0.11&      14.14$\pm$0.08&2MASS&      6.3&N&Y&N\\[0.3pt]
840& 05 40 40.56&$-$07 54 39.8&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
841& 05 41 11.83&$-$07 53 36.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
842& 05 41 21.02&$-$07 57 06.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
843& 05 40 44.17&$-$08 07 34.9&...&      21.68$\pm$0.02&      18.92$\pm$0.01&      17.23$\pm$0.01&      15.88$\pm$0.01&LAICA&      13.00$\pm$0.02&      11.40$\pm$0.03&      10.52$\pm$0.02&2MASS&      9.4&Y&Y&N\\[0.3pt]
844& 05 40 25.52&$-$08 11 21.9&...&...&...&...&...&...&      16.85$\pm$0.20&      15.62$\pm$0.15&      14.94$\pm$0.18&2MASS&      5.6&N&Y&N\\[0.3pt]
845& 05 40 25.37&$-$07 58 32.9&...&...&...&...&      19.78$\pm$0.02&LAICA&      16.59$\pm$0.15&      15.23$\pm$0.11&      14.38$\pm$0.09&2MASS&      4.9&N&Y&N\\[0.3pt]
846& 05 40 45.28&$-$08 06 42.3&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
847& 05 39 35.43&$-$08 08 24.9&      22.69$\pm$0.45&      19.30$\pm$0.02&      17.36$\pm$0.01&      16.45$\pm$0.01&      15.84$\pm$0.01&SDSS&      14.30$\pm$0.03&      13.44$\pm$0.03&      13.23$\pm$0.05&2MASS&      2.4&N&Y&N\\[0.3pt]
848& 05 42 02.96&$-$07 56 20.7&...&      16.06$\pm$0.01&      14.56$\pm$0.01&      13.80$\pm$0.01&      13.24$\pm$0.01&LAICA&      11.66$\pm$0.02&      10.79$\pm$0.02&      10.31$\pm$0.02&2MASS&      2.2&Y&Y&Y\\[0.3pt]
849& 05 41 44.81&$-$07 58 15.2&...&...&...&...&...&...&      16.02$\pm$0.08&      13.37$\pm$0.04&      12.03$\pm$0.02&2MASS&      18.5&N&Y&N\\[0.3pt]
850& 05 42 27.56&$-$08 05 26.0&...&...&...&      17.81$\pm$0.01&      17.27$\pm$0.01&LAICA&      14.62$\pm$0.03&      13.61$\pm$0.03&      13.14$\pm$0.04&2MASS&      3.7&N&Y&N\\[0.3pt]
851& 05 42 10.24&$-$08 07 49.2&...&...&...&      18.31$\pm$0.01&      17.59$\pm$0.01&LAICA&      14.73$\pm$0.03&      13.91$\pm$0.03&      13.51$\pm$0.04&2MASS&      2.0&N&Y&N\\[0.3pt]
852& 05 41 49.95&$-$08 01 26.3&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
853& 05 41 30.21&$-$08 03 41.4&...&...&...&...&...&...&...&      13.08$\pm$0.03&      10.56$\pm$0.02&2MASS&...&Y&Y&N\\[0.3pt]
854& 05 41 30.33&$-$08 04 42.2&...&...&      21.40$\pm$0.02&      18.78$\pm$0.01&      17.06$\pm$0.01&LAICA&      13.96$\pm$0.03&      12.44$\pm$0.04&      11.62$\pm$0.03&2MASS&      8.5&N&Y&N\\[0.3pt]
855& 05 41 28.91&$-$08 04 13.2&...&...&...&...&      19.97$\pm$0.01&LAICA&...&      13.48$\pm$0.04&...&2MASS&...&N&Y&N\\[0.3pt]
856& 05 41 02.01&$-$08 06 01.7&...&...&...&...&...&...&      17.03$\pm$0.26&      14.32$\pm$0.08&      12.61$\pm$0.04&2MASS&      16.9&N&Y&N\\[0.3pt]
857& 05 41 26.64&$-$08 03 12.3&...&...&...&...&...&...&...&...&      14.12$\pm$0.07&2MASS&...&N&Y&N\\[0.3pt]
858& 05 41 35.46&$-$08 08 22.7&...&...&...&...&...&...&...&      15.79$\pm$0.13&      14.02$\pm$0.05&2MASS&...&N&Y&N\\[0.3pt]
859& 05 41 27.09&$-$08 00 54.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
860& 05 41 29.82&$-$08 13 01.7&...&...&...&...&      19.00$\pm$0.01&LAICA&      15.90$\pm$0.07&      14.68$\pm$0.05&      13.95$\pm$0.06&2MASS&      4.0&N&Y&N\\[0.3pt]
861& 05 41 28.97&$-$08 03 25.8&...&...&...&...&...&...&...&...&      13.79$\pm$0.05&2MASS&...&N&Y&N\\[0.3pt]
862& 05 41 54.28&$-$08 11 13.3&...&...&...&...&...&...&      17.05$\pm$0.19&      14.84$\pm$0.06&      13.67$\pm$0.06&2MASS&      14.9&N&Y&N\\[0.3pt]
863& 05 41 25.98&$-$08 01 15.8&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
864& 05 41 26.44&$-$08 01 01.9&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
865& 05 40 20.92&$-$08 13 55.3&...&...&...&...&...&...&...&      15.74$\pm$0.20&      13.35$\pm$0.05&2MASS&...&N&Y&N\\[0.3pt]
866& 05 40 48.56&$-$08 11 09.0&...&...&...&      18.19$\pm$0.01&      16.55$\pm$0.01&LAICA&      13.56$\pm$0.02&      11.88$\pm$0.02&      10.84$\pm$0.02&2MASS&      8.0&N&Y&N\\[0.3pt]
867& 05 40 33.68&$-$08 17 43.5&...&...&...&...&      18.23$\pm$0.01&LAICA&      14.66$\pm$0.04&      12.78$\pm$0.03&      11.63$\pm$0.03&2MASS&      10.0&N&Y&N\\[0.3pt]
868& 05 40 20.96&$-$08 14 06.5&...&...&...&...&...&...&...&      15.02$\pm$0.09&      13.78$\pm$0.07&2MASS&...&N&Y&N\\[0.3pt]
869& 05 40 47.13&$-$08 09 48.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
870& 05 40 38.84&$-$08 25 30.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
871& 05 40 32.93&$-$08 27 33.1&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
872& 05 40 14.37&$-$08 16 21.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
873& 05 42 47.05&$-$08 17 07.0&...&...&...&      20.46$\pm$0.01&      18.88$\pm$0.01&LAICA&      15.67$\pm$0.07&      13.16$\pm$0.04&      11.06$\pm$0.02&2MASS&      11.0&Y&Y&N\\[0.3pt]
874& 05 42 48.47&$-$08 16 34.7&...&...&...&      19.51$\pm$0.01&      16.88$\pm$0.01&LAICA&      16.40$\pm$0.11&      13.53$\pm$0.02&      11.76$\pm$0.03&2MASS&      18.6&Y&Y&N\\[0.3pt]
875& 05 42 44.00&$-$08 09 26.7&...&...&      18.39$\pm$0.01&      16.79$\pm$0.01&      15.47$\pm$0.01&LAICA&      12.88$\pm$0.02&      11.55$\pm$0.02&      10.97$\pm$0.02&2MASS&      5.2&Y&Y&Y\\[0.3pt]
876& 05 42 47.37&$-$08 10 08.7&...&...&...&...&...&...&...&      14.99$\pm$0.07&      12.73$\pm$0.03&2MASS&...&N&Y&N\\[0.3pt]
877& 05 42 30.83&$-$08 09 05.3&...&      21.02$\pm$0.01&      18.50$\pm$0.01&      16.70$\pm$0.01&      15.30$\pm$0.01&LAICA&      13.13$\pm$0.05&      11.89$\pm$0.05&      11.29$\pm$0.04&2MASS&      3.7&Y&Y&N\\[0.3pt]
878& 05 42 38.21&$-$08 16 35.1&...&...&...&      18.49$\pm$0.01&      16.83$\pm$0.01&LAICA&      13.83$\pm$0.03&      12.30$\pm$0.03&      11.48$\pm$0.02&2MASS&      8.7&N&Y&Y\\[0.3pt]
879& 05 42 46.28&$-$08 18 19.4&...&...&      19.64$\pm$0.01&      17.57$\pm$0.01&      16.09$\pm$0.01&LAICA&      13.80$\pm$0.03&      12.73$\pm$0.02&      12.21$\pm$0.03&2MASS&      2.9&Y&Y&N\\[0.3pt]
880& 05 42 33.06&$-$08 09 38.4&...&...&      20.75$\pm$0.01&      18.41$\pm$0.01&      16.75$\pm$0.01&LAICA&      14.24$\pm$0.03&      13.16$\pm$0.03&      12.57$\pm$0.02&2MASS&      3.7&Y&Y&N\\[0.3pt]
881& 05 43 01.56&$-$08 06 03.6&...&      21.40$\pm$0.02&      19.39$\pm$0.01&      17.57$\pm$0.01&      16.46$\pm$0.01&LAICA&      14.49$\pm$0.03&      13.86$\pm$0.03&      13.42$\pm$0.05&2MASS&      0.0&Y&Y&N\\[0.3pt]
882& 05 42 26.00&$-$08 15 02.3&...&...&...&...&...&...&      17.29$\pm$0.23&      15.75$\pm$0.12&      14.36$\pm$0.08&2MASS&      3.0&N&Y&N\\[0.3pt]
883& 05 43 09.87&$-$08 13 23.5&...&...&...&      20.19$\pm$0.01&      19.32$\pm$0.01&LAICA&...&...&...&...&...&N&Y&N\\[0.3pt]
884& 05 41 44.86&$-$08 21 30.6&...&...&      19.03$\pm$0.01&      17.19$\pm$0.01&      15.53$\pm$0.01&LAICA&      12.64$\pm$0.02&      10.93$\pm$0.02&      9.78$\pm$0.02&2MASS&      7.5&Y&Y&N\\[0.3pt]
885& 05 42 08.06&$-$08 12 02.4&...&...&...&      19.88$\pm$0.01&      17.73$\pm$0.01&LAICA&      13.69$\pm$0.02&      11.45$\pm$0.03&      10.15$\pm$0.02&2MASS&      13.6&N&Y&Y\\[0.3pt]
886& 05 42 05.18&$-$08 11 26.6&...&...&...&      19.86$\pm$0.01&      18.04$\pm$0.01&LAICA&      13.98$\pm$0.03&      11.82$\pm$0.03&      10.59$\pm$0.02&2MASS&      14.4&N&Y&N\\[0.3pt]
887& 05 42 10.83&$-$08 11 35.8&...&...&...&...&...&...&      17.10$\pm$0.20&      15.02$\pm$0.08&      13.92$\pm$0.06&2MASS&      13.7&N&Y&N\\[0.3pt]
888& 05 42 14.27&$-$08 13 21.9&...&...&...&...&...&...&...&      15.60$\pm$0.11&      14.65$\pm$0.10&2MASS&...&N&Y&N\\[0.3pt]
889& 05 41 25.11&$-$08 33 36.1&...&...&...&...&...&...&      16.95$\pm$0.19&      15.61$\pm$0.10&      14.53$\pm$0.10&2MASS&      2.6&N&Y&N\\[0.3pt]
890& 05 41 22.55&$-$08 33 27.7&...&...&...&...&...&...&      17.33$\pm$0.25&      15.80$\pm$0.13&      14.67$\pm$0.11&2MASS&      5.1&N&Y&N\\[0.3pt]
891& 05 40 49.01&$-$08 33 21.5&...&...&...&...&...&...&...&...&      14.97$\pm$0.16&2MASS&...&N&Y&N\\[0.3pt]
892& 05 43 04.40&$-$08 18 10.6&...&      20.48$\pm$0.01&      18.19$\pm$0.01&      16.53$\pm$0.01&      15.36$\pm$0.01&LAICA&      13.24$\pm$0.03&      12.21$\pm$0.02&      11.67$\pm$0.02&2MASS&      2.6&Y&Y&Y\\[0.3pt]
893& 05 43 04.56&$-$08 16 39.1&...&...&      18.90$\pm$0.01&      17.12$\pm$0.01&      15.86$\pm$0.01&LAICA&      13.63$\pm$0.02&      12.49$\pm$0.03&      11.94$\pm$0.02&2MASS&      4.6&Y&Y&Y\\[0.3pt]
894& 05 42 57.21&$-$08 18 28.6&...&...&      19.13$\pm$0.01&      17.26$\pm$0.01&      16.05$\pm$0.01&LAICA&      14.18$\pm$0.03&      13.35$\pm$0.03&      12.90$\pm$0.03&2MASS&      1.8&Y&Y&N\\[0.3pt]
895& 05 42 51.14&$-$08 21 16.1&...&...&      20.26$\pm$0.01&      18.24$\pm$0.01&      16.86$\pm$0.01&LAICA&      14.96$\pm$0.04&      14.06$\pm$0.03&      13.65$\pm$0.05&2MASS&      1.9&Y&Y&N\\[0.3pt]
896& 05 43 03.54&$-$08 17 30.5&...&...&...&      19.68$\pm$0.01&      17.97$\pm$0.01&LAICA&      15.63$\pm$0.05&      14.70$\pm$0.04&      14.16$\pm$0.07&2MASS&      1.3&N&Y&N\\[0.3pt]
897& 05 43 16.42&$-$08 16 54.7&...&...&...&...&...&...&      16.35$\pm$0.10&      15.49$\pm$0.10&      14.89$\pm$0.13&2MASS&      0.0&N&Y&N\\[0.3pt]
898& 05 42 57.38&$-$08 17 46.0&...&...&...&      20.85$\pm$0.02&      19.03$\pm$0.01&LAICA&      16.25$\pm$0.09&      15.22$\pm$0.09&      14.45$\pm$0.08&2MASS&     0.9&N&Y&N\\[0.3pt]
899& 05 42 45.03&$-$08 33 36.2&...&...&      20.28$\pm$0.01&      18.06$\pm$0.01&      16.77$\pm$0.01&LAICA&      13.26$\pm$0.03&      12.02$\pm$0.04&      11.40$\pm$0.02&2MASS&      5.3&Y&Y&Y\\[0.3pt]
900& 05 43 09.57&$-$08 29 27.1&...&...&...&...&      20.45$\pm$0.02&LAICA&      16.86$\pm$0.16&      14.69$\pm$0.06&      13.25$\pm$0.04&2MASS&      11.5&N&Y&Y\\[0.3pt]
901& 05 42 55.55&$-$08 32 48.3&...&...&...&...&...&...&      17.28$\pm$0.21&      15.50$\pm$0.11&      14.26$\pm$0.08&2MASS&      7.5&N&Y&N\\[0.3pt]
902& 05 41 42.45&$-$08 37 07.1&...&...&...&...&...&...&      10.65$\pm$0.03&      9.49$\pm$0.04&      8.76$\pm$0.02&2MASS&      6.8&Y&Y&N\\[0.3pt]
903& 05 41 30.35&$-$08 40 17.8&...&...&...&...&...&...&...&      14.73$\pm$0.08&      11.86$\pm$0.03&2MASS&...&Y&Y&N\\[0.3pt]
904& 05 41 30.06&$-$08 40 09.2&...&...&...&...&...&...&...&      15.85$\pm$0.15&      12.27$\pm$0.03&2MASS&...&Y&Y&N\\[0.3pt]
905& 05 42 05.48&$-$08 38 28.5&...&      18.69$\pm$0.01&...&...&...&LAICA&      11.96$\pm$0.02&      10.92$\pm$0.02&      10.52$\pm$0.02&2MASS&      2.9&Y&Y&N\\[0.3pt]
906& 05 41 34.80&$-$08 35 23.2&...&...&...&...&...&...&      15.19$\pm$0.05&      12.73$\pm$0.03&      11.52$\pm$0.02&2MASS&      16.6&Y&Y&N\\[0.3pt]
907& 05 41 32.36&$-$08 37 55.6&...&...&...&...&...&...&...&      15.42$\pm$0.09&      13.04$\pm$0.04&2MASS&...&N&Y&N\\[0.3pt]
908& 05 41 53.68&$-$08 37 43.1&...&...&...&...&...&...&      13.77$\pm$0.02&      12.65$\pm$0.03&      11.84$\pm$0.02&2MASS&      5.4&Y&Y&N\\[0.3pt]
909& 05 41 27.22&$-$08 36 45.8&...&...&...&...&...&...&      14.49$\pm$0.03&      12.81$\pm$0.02&      12.07$\pm$0.02&2MASS&      9.3&N&Y&N\\[0.3pt]
910& 05 41 32.01&$-$08 40 09.9&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
911& 05 41 19.57&$-$08 40 38.8&...&...&...&...&...&...&      13.53$\pm$0.03&      11.64$\pm$0.02&      10.50$\pm$0.02&2MASS&      9.9&Y&Y&N\\[0.3pt]
912& 05 41 26.71&$-$08 42 24.4&...&...&...&...&...&...&      14.65$\pm$0.03&      12.11$\pm$0.02&      10.50$\pm$0.02&2MASS&      15.3&N&Y&N\\[0.3pt]
913& 05 41 22.95&$-$08 39 10.6&...&...&...&...&...&...&      12.35$\pm$0.03&      11.21$\pm$0.03&      10.72$\pm$0.02&2MASS&      2.9&Y&Y&N\\[0.3pt]
914& 05 41 22.60&$-$08 39 16.1&...&...&...&...&...&...&      13.83$\pm$0.04&      12.74$\pm$0.04&      12.13$\pm$0.03&2MASS&      4.2&N&Y&N\\[0.3pt]
915& 05 41 29.29&$-$08 43 04.1&...&...&...&...&...&...&...&...&      14.24$\pm$0.08&2MASS&...&N&Y&N\\[0.3pt]
916& 05 41 30.45&$-$08 40 22.9&...&...&...&...&...&...&...&...&      14.67$\pm$0.12&2MASS&...&N&Y&N\\[0.3pt]
917& 05 41 29.79&$-$08 42 46.1&...&...&...&...&...&...&...&      16.30$\pm$0.21&      14.61$\pm$0.11&2MASS&...&N&Y&N\\[0.3pt]
918& 05 41 30.50&$-$08 43 58.9&...&...&...&...&...&...&      15.65$\pm$0.07&      14.93$\pm$0.06&      14.43$\pm$0.09&2MASS&     0.7&Y&Y&N\\[0.3pt]
919& 05 43 42.99&$-$08 34 29.7&...&...&...&      19.01$\pm$0.01&      17.35$\pm$0.01&LAICA&      15.30$\pm$0.05&      14.53$\pm$0.05&      13.93$\pm$0.05&2MASS&      0.0&N&Y&N\\[0.3pt]
920& 05 42 46.09&$-$08 40 00.8&...&      17.34$\pm$0.01&      15.32$\pm$0.01&      14.32$\pm$0.01&      13.31$\pm$0.01&LAICA&      11.63$\pm$0.02&      10.18$\pm$0.02&      9.23$\pm$0.03&2MASS&      4.1&Y&Y&Y\\[0.3pt]
921& 05 42 51.43&$-$08 39 02.0&...&      18.49$\pm$0.01&      16.64$\pm$0.01&      15.51$\pm$0.01&      14.39$\pm$0.01&LAICA&      12.04$\pm$0.02&      10.50$\pm$0.02&      9.55$\pm$0.02&2MASS&      6.7&Y&Y&Y\\[0.3pt]
922& 05 42 48.08&$-$08 40 08.4&...&...&...&...&...&...&      14.60$\pm$0.06&      12.20$\pm$0.05&      10.42$\pm$0.04&2MASS&      12.0&N&Y&N\\[0.3pt]
923& 05 42 47.39&$-$08 38 08.9&...&...&...&      18.07$\pm$0.01&      16.56$\pm$0.01&LAICA&      13.80$\pm$0.05&      11.97$\pm$0.05&      10.90$\pm$0.04&2MASS&      9.6&N&Y&N\\[0.3pt]
924& 05 43 03.92&$-$08 39 09.3&...&...&      17.79$\pm$0.01&      16.20$\pm$0.01&      14.95$\pm$0.01&LAICA&      12.77$\pm$0.02&      11.43$\pm$0.02&      10.85$\pm$0.02&2MASS&      4.0&Y&Y&Y\\[0.3pt]
925& 05 42 52.51&$-$08 39 16.9&...&...&      18.16$\pm$0.01&      16.85$\pm$0.01&      15.72$\pm$0.01&LAICA&      13.23$\pm$0.02&      11.85$\pm$0.02&      11.06$\pm$0.02&2MASS&      5.6&N&Y&N\\[0.3pt]
926& 05 42 58.29&$-$08 38 05.2&...&...&...&...&...&...&...&...&      13.45$\pm$0.05&2MASS&...&N&Y&N\\[0.3pt]
927& 05 42 40.81&$-$08 40 08.7&...&...&...&...&      14.48$\pm$0.01&LAICA&      12.97$\pm$0.02&      11.84$\pm$0.02&      11.00$\pm$0.02&2MASS&      1.0&Y&Y&Y\\[0.3pt]
928& 05 42 49.75&$-$08 38 25.9&...&...&...&...&...&...&      15.26$\pm$0.05&      12.95$\pm$0.02&      11.51$\pm$0.02&2MASS&      13.5&N&Y&N\\[0.3pt]
929& 05 42 49.99&$-$08 39 02.9&...&...&...&      18.42$\pm$0.01&      16.57$\pm$0.01&LAICA&      13.74$\pm$0.03&      12.36$\pm$0.02&      11.57$\pm$0.02&2MASS&      6.9&N&Y&N\\[0.3pt]
930& 05 43 00.91&$-$08 44 18.4&...&...&...&...&...&...&      16.18$\pm$0.09&      13.38$\pm$0.03&      12.02$\pm$0.03&2MASS&      20.7&N&Y&Y\\[0.3pt]
931& 05 42 52.91&$-$08 41 41.0&...&...&...&...&...&...&      15.66$\pm$0.05&      13.51$\pm$0.03&      12.14$\pm$0.03&2MASS&      11.8&N&Y&N\\[0.3pt]
932& 05 42 47.50&$-$08 38 04.1&...&...&...&      18.70$\pm$0.01&      16.89$\pm$0.01&LAICA&      14.17$\pm$0.03&      12.76$\pm$0.04&      11.99$\pm$0.03&2MASS&      3.5&Y&Y&N\\[0.3pt]
933& 05 42 52.05&$-$08 38 59.6&...&...&...&...&      17.80$\pm$0.01&LAICA&      14.80$\pm$0.03&      13.06$\pm$0.02&      12.25$\pm$0.02&2MASS&      10.0&N&Y&N\\[0.3pt]
934& 05 42 47.24&$-$08 36 36.7&...&...&...&...&...&...&...&      15.38$\pm$0.08&      14.17$\pm$0.07&2MASS&...&N&Y&N\\[0.3pt]
935& 05 43 10.75&$-$08 33 55.4&...&      19.64$\pm$0.01&      17.50$\pm$0.01&      16.60$\pm$0.01&      16.02$\pm$0.01&LAICA&...&...&...&...&...&N&Y&N\\[0.3pt]
936& 05 42 54.76&$-$08 37 03.8&...&...&...&...&...&...&      15.85$\pm$0.06&      13.96$\pm$0.02&      12.97$\pm$0.03&2MASS&      11.9&N&Y&N\\[0.3pt]
937& 05 43 02.88&$-$08 47 49.7&...&...&...&...&...&...&      17.36$\pm$0.24&      15.75$\pm$0.14&      14.58$\pm$0.09&2MASS&      5.7&N&Y&N\\[0.3pt]
938& 05 42 58.38&$-$08 37 42.8&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
939& 05 43 00.93&$-$08 41 14.5&...&...&...&...&...&...&...&      15.87$\pm$0.14&      14.61$\pm$0.10&2MASS&...&N&Y&N\\[0.3pt]
940& 05 42 54.73&$-$08 39 59.7&...&...&...&...&...&...&      17.24$\pm$0.23&      15.32$\pm$0.08&      14.24$\pm$0.06&2MASS&      12.0&N&Y&N\\[0.3pt]
941& 05 42 37.19&$-$08 38 46.9&...&...&...&...&...&...&      16.30$\pm$0.09&      15.27$\pm$0.08&      14.87$\pm$0.13&2MASS&      3.2&N&Y&N\\[0.3pt]
942& 05 42 38.62&$-$08 50 18.9&...&...&...&...&...&...&      16.95$\pm$0.18&      14.19$\pm$0.04&      12.21$\pm$0.03&2MASS&      15.3&N&Y&N\\[0.3pt]
943& 05 42 38.32&$-$08 41 02.0&...&...&...&...&      15.75$\pm$0.01&LAICA&      13.35$\pm$0.02&      12.07$\pm$0.02&      11.38$\pm$0.02&2MASS&      4.7&Y&Y&Y\\[0.3pt]
944& 05 42 43.10&$-$08 45 35.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
945& 05 42 34.55&$-$08 53 38.4&...&...&...&...&...&...&      15.02$\pm$0.04&      13.81$\pm$0.03&      12.99$\pm$0.02&2MASS&      5.7&Y&Y&N\\[0.3pt]
946& 05 36 24.62&$-$06 22 41.2&...&...&...&...&...&...&...&...&      13.60$\pm$0.01&UKIDSS&...&N&Y&N\\[0.3pt]
947& 05 37 13.26&$-$06 35 00.3&      12.31$\pm$0.01&      10.81$\pm$0.01&      10.57$\pm$0.01&      10.52$\pm$0.01&      10.99$\pm$0.01&SDSS&      9.11$\pm$0.02&      8.56$\pm$0.04&      7.90$\pm$0.03&2MASS&      1.0&Y&Y&N\\[0.3pt]
948& 05 36 25.43&$-$06 42 57.6&      12.52$\pm$0.01&      15.14$\pm$0.03&      10.33$\pm$0.01&      9.98$\pm$0.01&      9.72$\pm$0.01&SDSS&      8.11$\pm$0.02&      6.96$\pm$0.02&      5.95$\pm$0.02&2MASS&     0.5&Y&Y&N\\[0.3pt]
949& 05 37 47.06&$-$06 42 29.9&      9.96$\pm$0.01&      8.97$\pm$0.01&      8.92$\pm$0.01&      9.04$\pm$0.01&      10.05$\pm$0.01&SDSS&      8.41$\pm$0.01&      7.95$\pm$0.04&      7.37$\pm$0.01&2MASS&      0.0&N&Y&Y\\[0.3pt]
950& 05 38 09.29&$-$06 49 16.4&      17.79$\pm$0.04&      14.82$\pm$0.02&      13.41$\pm$0.01&      12.46$\pm$0.01&      11.77$\pm$0.01&SDSS&      9.94$\pm$0.02&      8.97$\pm$0.03&      7.98$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
951& 05 37 24.46&$-$06 58 32.7&      23.43$\pm$0.60&      24.28$\pm$0.51&      21.27$\pm$0.06&      18.67$\pm$0.02&      16.53$\pm$0.01&SDSS&      13.09$\pm$0.03&      11.05$\pm$0.02&      9.85$\pm$0.02&2MASS&      11.8&Y&Y&N\\[0.3pt]
952& 05 38 40.49&$-$06 58 21.7&...&      25.32$\pm$0.69&      22.59$\pm$0.37&      20.04$\pm$0.30&      17.69$\pm$0.18&SDSS&      12.87$\pm$0.05&      10.58$\pm$0.04&      8.79$\pm$0.03&2MASS&      10.3&N&Y&N\\[0.3pt]
953& 05 38 46.19&$-$07 00 48.3&...&...&...&...&...&...&...&...&      14.92$\pm$0.14&2MASS&...&N&Y&N\\[0.3pt]
954& 05 39 05.23&$-$07 05 41.8&      25.64$\pm$0.96&      24.38$\pm$0.52&      22.87$\pm$0.22&      21.11$\pm$0.08&      18.95$\pm$0.05&SDSS&      15.12$\pm$0.05&      12.80$\pm$0.03&      11.40$\pm$0.02&2MASS&      14.1&N&Y&N\\[0.3pt]
955& 05 38 58.62&$-$07 16 45.3&      17.49$\pm$0.01&      14.63$\pm$0.11&      13.08$\pm$0.01&      12.15$\pm$0.01&      12.01$\pm$0.01&SDSS&      9.62$\pm$0.02&      8.60$\pm$0.05&      7.59$\pm$0.02&2MASS&      0.0&N&Y&N\\[0.3pt]
956& 05 38 42.77&$-$07 12 43.6&      19.31$\pm$0.04&      17.59$\pm$0.12&      15.56$\pm$0.05&      16.74$\pm$0.20&      13.26$\pm$0.01&SDSS&      10.82$\pm$0.03&      9.28$\pm$0.03&      8.12$\pm$0.02&2MASS&      4.9&Y&Y&N\\[0.3pt]
957& 05 39 54.60&$-$07 24 14.7&...&...&...&...&...&...&      16.56$\pm$0.16&      14.16$\pm$0.04&      12.40$\pm$0.02&2MASS&      12.3&N&Y&N\\[0.3pt]
958& 05 39 55.33&$-$07 24 39.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
959& 05 41 27.01&$-$07 42 33.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
960& 05 40 20.53&$-$07 56 39.6&      25.85$\pm$0.79&      24.90$\pm$0.66&      21.95$\pm$0.13&      19.78$\pm$0.03&      17.60$\pm$0.02&SDSS&      12.85$\pm$0.03&      10.68$\pm$0.02&      9.40$\pm$0.02&2MASS&      12.9&N&Y&N\\[0.3pt]
961& 05 40 17.82&$-$07 48 25.9&...&...&...&...&...&...&      15.94$\pm$0.09&      12.65$\pm$0.03&      10.49$\pm$0.02&2MASS&      21.5&Y&Y&N\\[0.3pt]
962& 05 41 34.20&$-$08 35 27.8&...&...&...&...&...&...&      15.75$\pm$0.11&      12.67$\pm$0.09&      10.57$\pm$0.04&2MASS&      19.1&Y&Y&N\\[0.3pt]
963& 05 43 43.61&$-$08 34 16.5&...&      19.06$\pm$0.01&      16.96$\pm$0.01&      15.96$\pm$0.01&      14.75$\pm$0.01&LAICA&      12.92$\pm$0.02&      11.80$\pm$0.02&      11.23$\pm$0.02&2MASS&      3.0&Y&Y&Y\\[0.3pt]
964& 05 42 50.49&$-$08 38 29.2&...&...&...&      18.54$\pm$0.01&      16.70$\pm$0.01&LAICA&      12.93$\pm$0.02&      10.57$\pm$0.02&      9.09$\pm$0.02&2MASS&      13.9&Y&Y&Y\\[0.3pt]
965& 05 42 48.71&$-$08 38 31.1&...&      17.76$\pm$0.01&      15.58$\pm$0.01&      14.47$\pm$0.01&      13.39$\pm$0.01&LAICA&      11.15$\pm$0.02&      9.80$\pm$0.02&      9.06$\pm$0.02&2MASS&      4.0&Y&Y&Y\\[0.3pt]
966& 05 35 46.84&$-$06 05 07.4&      19.20$\pm$0.06&      16.72$\pm$0.02&      15.23$\pm$0.03&      14.34$\pm$0.01&      13.89$\pm$0.01&SDSS&      12.63$\pm$0.02&      11.89$\pm$0.03&      11.64$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
967& 05 36 05.45&$-$06 13 31.9&...&...&...&...&...&...&...&...&      17.84$\pm$0.14&UKIDSS&...&N&Y&Y\\[0.3pt]
968& 05 35 09.05&$-$06 14 19.9&      12.33$\pm$0.02&      11.07$\pm$0.01&      10.66$\pm$0.01&      10.52$\pm$0.01&      10.57$\pm$0.01&SDSS&      9.61$\pm$0.03&      9.29$\pm$0.03&      9.19$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
969& 05 35 34.79&$-$06 05 00.8&      10.69$\pm$0.01&      9.62$\pm$0.01&      9.49$\pm$0.01&      9.64$\pm$0.01&      10.00$\pm$0.01&SDSS&      9.18$\pm$0.02&      9.18$\pm$0.03&      9.18$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
970& 05 35 05.43&$-$06 15 46.9&      22.46$\pm$0.34&      20.42$\pm$0.03&      18.37$\pm$0.02&      16.17$\pm$0.01&      14.83$\pm$0.02&SDSS&      12.62$\pm$0.03&      11.59$\pm$0.03&      11.19$\pm$0.02&2MASS&      1.8&Y&N&Y\\[0.3pt]
971& 05 35 22.80&$-$06 12 04.8&      19.72$\pm$0.07&      18.41$\pm$0.01&      16.91$\pm$0.02&      15.63$\pm$0.01&      14.84$\pm$0.01&SDSS&      13.63$\pm$0.03&      12.52$\pm$0.03&      11.88$\pm$0.02&2MASS&     0.3&Y&Y&Y\\[0.3pt]
972& 05 35 33.59&$-$06 18 24.7&      20.72$\pm$0.10&      18.36$\pm$0.01&      16.94$\pm$0.01&      15.64$\pm$0.01&      14.89$\pm$0.01&SDSS&      13.43$\pm$0.02&      12.77$\pm$0.03&      12.54$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
973& 05 35 47.07&$-$06 11 45.1&      22.73$\pm$0.46&      20.81$\pm$0.03&      19.31$\pm$0.02&      17.13$\pm$0.01&      15.79$\pm$0.01&SDSS&      13.86$\pm$0.03&      13.25$\pm$0.03&      12.97$\pm$0.03&2MASS&     0.6&Y&N&Y\\[0.3pt]
974& 05 35 42.20&$-$06 15 14.2&      22.47$\pm$0.33&      19.65$\pm$0.02&      18.24$\pm$0.02&      16.51$\pm$0.01&      15.55$\pm$0.01&SDSS&      13.92$\pm$0.03&      13.33$\pm$0.04&      13.08$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
975& 05 35 16.96&$-$06 13 08.9&...&      19.47$\pm$0.02&      18.02$\pm$0.02&      16.38$\pm$0.01&      15.57$\pm$0.01&SDSS&      14.03$\pm$0.03&      13.36$\pm$0.04&      13.13$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
976& 05 35 29.55&$-$06 18 54.7&      22.39$\pm$0.45&      19.78$\pm$0.02&      18.39$\pm$0.01&      16.64$\pm$0.01&      15.67$\pm$0.01&SDSS&      14.12$\pm$0.02&      13.49$\pm$0.03&      13.22$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
977& 05 35 14.31&$-$06 19 09.4&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
978& 05 34 57.62&$-$06 18 31.2&      12.93$\pm$0.02&      11.56$\pm$0.01&      11.04$\pm$0.01&      10.85$\pm$0.01&      11.54$\pm$0.01&SDSS&      9.85$\pm$0.03&      9.51$\pm$0.03&      9.35$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
979& 05 34 30.27&$-$06 22 01.0&      19.82$\pm$0.04&      17.19$\pm$0.02&      15.93$\pm$0.02&      14.56$\pm$0.01&      13.79$\pm$0.01&SDSS&      12.37$\pm$0.03&      11.64$\pm$0.03&      11.41$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
980& 05 34 35.84&$-$06 21 54.6&      19.87$\pm$0.04&      17.39$\pm$0.02&      16.10$\pm$0.02&      14.84$\pm$0.01&      14.20$\pm$0.01&SDSS&      12.58$\pm$0.03&      11.94$\pm$0.04&      11.66$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
981& 05 34 41.03&$-$06 27 50.7&      19.58$\pm$0.04&      16.90$\pm$0.02&      15.56$\pm$0.02&      14.52$\pm$0.01&      14.00$\pm$0.01&SDSS&      12.68$\pm$0.02&      11.92$\pm$0.03&      11.77$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
982& 05 34 22.56&$-$06 20 29.1&      21.17$\pm$0.11&      18.45$\pm$0.02&      17.08$\pm$0.02&      15.46$\pm$0.01&      14.60$\pm$0.01&SDSS&      13.08$\pm$0.02&      12.45$\pm$0.03&      12.17$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
983& 05 35 07.15&$-$06 18 16.3&      20.82$\pm$0.09&      18.43$\pm$0.02&      17.08$\pm$0.02&      15.57$\pm$0.01&      14.74$\pm$0.02&SDSS&      13.26$\pm$0.03&      12.61$\pm$0.03&      12.32$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
984& 05 35 11.11&$-$06 20 14.2&      20.54$\pm$0.07&      17.88$\pm$0.02&      16.52$\pm$0.02&      15.27$\pm$0.01&      14.56$\pm$0.02&SDSS&      13.20$\pm$0.03&      12.54$\pm$0.03&      12.28$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
985& 05 34 48.11&$-$06 18 11.5&      20.60$\pm$0.07&      18.01$\pm$0.02&      16.63$\pm$0.02&      15.41$\pm$0.01&      14.76$\pm$0.02&SDSS&      13.40$\pm$0.03&      12.66$\pm$0.03&      12.46$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
986& 05 35 02.79&$-$06 23 59.8&      21.57$\pm$0.17&      19.16$\pm$0.02&      17.78$\pm$0.02&      15.97$\pm$0.01&      15.00$\pm$0.01&SDSS&      13.43$\pm$0.03&      12.86$\pm$0.03&      12.59$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
987& 05 34 49.80&$-$06 15 28.4&      21.49$\pm$0.14&      19.15$\pm$0.02&      17.78$\pm$0.02&      16.00$\pm$0.01&      15.04$\pm$0.02&SDSS&      13.51$\pm$0.02&      12.94$\pm$0.04&      12.67$\pm$0.03&2MASS&      0.0&N&Y&Y\\[0.3pt]
988& 05 34 32.87&$-$06 24 43.9&      21.59$\pm$0.16&      19.54$\pm$0.02&      18.25$\pm$0.02&      16.38$\pm$0.01&      15.42$\pm$0.01&SDSS&      13.82$\pm$0.03&      13.25$\pm$0.03&      12.87$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
989& 05 34 48.31&$-$06 22 42.7&      21.62$\pm$0.17&      19.96$\pm$0.02&      18.64$\pm$0.02&      16.64$\pm$0.01&      15.50$\pm$0.01&SDSS&      13.79$\pm$0.03&      13.21$\pm$0.04&      12.97$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
990& 05 35 07.36&$-$06 26 33.9&      21.82$\pm$0.21&      20.05$\pm$0.03&      18.68$\pm$0.02&      16.66$\pm$0.01&      15.61$\pm$0.01&SDSS&      13.87$\pm$0.03&      13.33$\pm$0.03&      13.07$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
991& 05 35 07.33&$-$06 18 55.2&      22.57$\pm$0.25&      20.57$\pm$0.03&      19.11$\pm$0.02&      17.26$\pm$0.01&      16.21$\pm$0.02&SDSS&      14.60$\pm$0.04&      14.04$\pm$0.04&      13.71$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
992& 05 35 03.45&$-$06 22 33.1&      23.16$\pm$0.64&      20.52$\pm$0.03&      19.13$\pm$0.02&      17.20$\pm$0.01&      16.17$\pm$0.01&SDSS&      14.57$\pm$0.03&      13.97$\pm$0.04&      13.66$\pm$0.03&2MASS&      0.0&N&N&Y\\[0.3pt]
993& 05 35 01.99&$-$06 23 39.0&...&      21.51$\pm$0.06&      20.11$\pm$0.03&      18.08$\pm$0.01&      16.99$\pm$0.02&SDSS&      15.38$\pm$0.05&      14.90$\pm$0.07&      14.55$\pm$0.07&2MASS&      0.0&N&?&Y\\[0.3pt]
994& 05 34 29.48&$-$06 19 55.3&...&      25.17$\pm$0.68&      23.00$\pm$0.30&      22.10$\pm$0.19&      20.44$\pm$0.19&SDSS&...&...&      15.34$\pm$0.15&2MASS&...&N&Y&Y\\[0.3pt]
995& 05 34 52.43&$-$06 24 53.5&...&...&...&...&...&...&...&      17.41$\pm$0.06&      16.14$\pm$0.04&UKIDSS&...&N&Y&Y\\[0.3pt]
996& 05 35 19.05&$-$06 21 57.3&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
997& 05 35 05.62&$-$06 20 50.8&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
998& 05 34 29.58&$-$06 24 55.4&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
999& 05 34 15.59&$-$06 24 16.7&      22.80$\pm$0.41&      19.93$\pm$0.02&      18.49$\pm$0.02&      16.52$\pm$0.01&      15.58$\pm$0.01&SDSS&      13.95$\pm$0.03&      13.36$\pm$0.03&      13.05$\pm$0.03&2MASS&     0.2&Y&N&Y\\[0.3pt]
1000& 05 34 39.29&$-$06 32 04.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1001& 05 34 11.20&$-$06 26 28.6&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1002& 05 36 56.67&$-$06 20 26.1&      19.13$\pm$0.06&      16.55$\pm$0.02&      15.22$\pm$0.01&      14.13$\pm$0.01&      13.49$\pm$0.01&SDSS&      12.07$\pm$0.02&      11.40$\pm$0.03&      11.17$\pm$0.02&2MASS&     0.1&N&N&Y\\[0.3pt]
1003& 05 36 57.36&$-$06 18 45.1&      22.17$\pm$0.35&      18.80$\pm$0.02&      17.47$\pm$0.01&      15.67$\pm$0.01&      14.66$\pm$0.01&SDSS&      13.11$\pm$0.03&      12.53$\pm$0.03&      12.26$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
1004& 05 36 36.85&$-$06 09 54.9&      22.34$\pm$0.61&      18.50$\pm$0.01&      17.28$\pm$0.01&      15.85$\pm$0.01&      14.98$\pm$0.01&SDSS&      13.47$\pm$0.02&      12.82$\pm$0.03&      12.61$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
1005& 05 36 29.80&$-$06 14 19.6&      23.02$\pm$0.57&      20.03$\pm$0.02&      18.57$\pm$0.01&      16.63$\pm$0.01&      15.51$\pm$0.01&SDSS&      13.85$\pm$0.03&      13.22$\pm$0.03&      12.92$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
1006& 05 37 05.97&$-$06 17 51.8&      23.91$\pm$0.56&      20.38$\pm$0.02&      18.94$\pm$0.02&      16.95$\pm$0.01&      15.88$\pm$0.02&SDSS&      14.17$\pm$0.03&      13.64$\pm$0.03&      13.28$\pm$0.04&2MASS&      0.0&N&N&Y\\[0.3pt]
1007& 05 36 50.36&$-$06 23 09.1&      22.65$\pm$1.00&      20.17$\pm$0.06&      18.73$\pm$0.02&      16.97$\pm$0.01&      15.99$\pm$0.01&SDSS&      14.44$\pm$0.03&      13.85$\pm$0.04&      13.61$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
1008& 05 36 34.75&$-$06 17 50.8&...&...&...&...&...&...&...&...&      17.81$\pm$0.14&UKIDSS&...&N&Y&Y\\[0.3pt]
1009& 05 36 37.75&$-$06 16 56.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1010& 05 36 41.92&$-$06 09 24.8&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1011& 05 36 41.05&$-$06 21 39.0&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1012& 05 36 06.04&$-$06 19 38.8&      11.59$\pm$0.01&      10.19$\pm$0.01&      9.82$\pm$0.01&      9.70$\pm$0.01&      9.92$\pm$0.01&SDSS&      8.89$\pm$0.02&      8.68$\pm$0.05&      8.63$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1013& 05 36 37.81&$-$06 25 30.2&      11.75$\pm$0.03&      14.69$\pm$0.04&      14.58$\pm$0.02&      14.70$\pm$0.01&      12.61$\pm$0.01&SDSS&      9.60$\pm$0.02&      9.53$\pm$0.03&      9.48$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1014& 05 36 06.86&$-$06 23 35.2&      12.16$\pm$0.01&      11.00$\pm$0.01&      10.78$\pm$0.01&      10.72$\pm$0.01&      10.84$\pm$0.01&SDSS&      9.97$\pm$0.02&      9.77$\pm$0.03&      9.74$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1015& 05 36 24.00&$-$06 25 27.1&...&...&...&      20.48$\pm$0.88&      20.33$\pm$0.17&SDSS&      13.77$\pm$0.03&      11.52$\pm$0.04&      10.46$\pm$0.02&2MASS&      15.5&N&N&Y\\[0.3pt]
1016& 05 35 41.01&$-$06 26 50.4&      16.18$\pm$0.03&      14.88$\pm$0.01&      14.73$\pm$0.01&      12.74$\pm$0.01&      12.50$\pm$0.01&SDSS&      11.36$\pm$0.02&      10.78$\pm$0.03&      10.63$\pm$0.01&2MASS&     0.8&Y&N&Y\\[0.3pt]
1017& 05 36 22.09&$-$06 24 22.4&      27.08$\pm$0.66&      22.76$\pm$0.83&...&      23.08$\pm$0.56&      19.88$\pm$0.11&SDSS&      15.88$\pm$0.06&      13.37$\pm$0.04&      12.17$\pm$0.02&2MASS&      17.9&N&N&Y\\[0.3pt]
1018& 05 35 58.29&$-$06 22 11.5&      22.53$\pm$0.37&      21.44$\pm$0.05&      19.84$\pm$0.02&      17.38$\pm$0.01&      15.83$\pm$0.01&SDSS&      13.81$\pm$0.02&      13.18$\pm$0.03&      12.86$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1019& 05 36 18.43&$-$06 25 53.8&...&...&...&...&...&...&...&...&      17.56$\pm$0.11&UKIDSS&...&N&Y&Y\\[0.3pt]
1020& 05 35 46.89&$-$06 19 11.5&...&...&...&...&...&...&...&      18.35$\pm$0.16&      17.14$\pm$0.07&UKIDSS&...&N&Y&Y\\[0.3pt]
1021& 05 36 04.17&$-$06 24 55.0&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1022& 05 35 08.07&$-$06 33 48.7&      9.69$\pm$0.01&      8.70$\pm$0.01&      8.89$\pm$0.01&      10.93$\pm$0.01&      9.85$\pm$0.01&SDSS&      8.81$\pm$0.02&      8.80$\pm$0.03&      8.74$\pm$0.01&2MASS&      0.0&N&N&Y\\[0.3pt]
1023& 05 35 03.65&$-$06 27 55.5&      21.60$\pm$0.17&      19.52$\pm$0.02&      18.16$\pm$0.02&      16.22$\pm$0.01&      15.18$\pm$0.01&SDSS&      13.56$\pm$0.03&      12.94$\pm$0.03&      12.69$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
1024& 05 34 49.59&$-$06 32 59.4&      23.34$\pm$0.71&      20.60$\pm$0.03&      19.12$\pm$0.03&      17.02$\pm$0.01&      15.83$\pm$0.03&SDSS&      14.11$\pm$0.03&      13.54$\pm$0.03&      13.25$\pm$0.03&2MASS&     0.1&Y&N&Y\\[0.3pt]
1025& 05 35 33.05&$-$06 27 28.9&      22.71$\pm$0.43&      20.63$\pm$0.03&      19.20$\pm$0.02&      17.40$\pm$0.02&      16.37$\pm$0.01&SDSS&      14.82$\pm$0.03&      14.20$\pm$0.04&      13.94$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
1026& 05 35 11.41&$-$06 26 33.1&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1027& 05 35 53.60&$-$06 33 05.9&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1028& 05 34 36.56&$-$06 34 25.1&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1029& 05 37 18.33&$-$06 26 11.7&      12.02$\pm$0.01&      10.94$\pm$0.01&      10.54$\pm$0.01&      10.48$\pm$0.01&      11.07$\pm$0.01&SDSS&      9.74$\pm$0.02&      9.52$\pm$0.02&      9.47$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1030& 05 37 21.18&$-$06 33 44.1&      25.46$\pm$0.82&      24.63$\pm$0.57&      21.83$\pm$0.09&      19.42$\pm$0.02&      17.68$\pm$0.02&SDSS&      14.73$\pm$0.03&      13.10$\pm$0.03&      12.40$\pm$0.03&2MASS&      9.7&N&N&Y\\[0.3pt]
1031& 05 37 00.23&$-$06 31 10.2&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1032& 05 37 04.19&$-$06 30 09.3&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1033& 05 36 55.01&$-$06 24 19.5&...&...&...&...&...&...&...&...&      17.87$\pm$0.15&UKIDSS&...&N&Y&Y\\[0.3pt]
1034& 05 36 59.44&$-$06 25 45.7&...&...&...&...&...&...&...&      18.09$\pm$0.12&      17.93$\pm$0.16&UKIDSS&...&N&?&Y\\[0.3pt]
1035& 05 36 30.22&$-$06 28 37.8&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1036& 05 36 29.74&$-$06 36 48.8&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1037& 05 37 50.83&$-$06 43 19.2&      8.58$\pm$0.01&      8.36$\pm$0.01&      7.91$\pm$0.01&      8.70$\pm$0.01&      9.34$\pm$0.01&SDSS&      8.43$\pm$0.02&      8.46$\pm$0.03&      8.48$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1038& 05 37 41.46&$-$06 33 57.7&      11.77$\pm$0.01&      10.70$\pm$0.01&      10.46$\pm$0.01&      10.46$\pm$0.01&      11.04$\pm$0.01&SDSS&      9.82$\pm$0.02&      9.68$\pm$0.02&      9.63$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1039& 05 38 23.66&$-$06 37 44.4&      15.00$\pm$0.04&      14.34$\pm$0.06&      11.72$\pm$0.01&      11.74$\pm$0.01&      13.45$\pm$0.14&SDSS&      10.52$\pm$0.05&      9.98$\pm$0.07&      9.86$\pm$0.05&2MASS&      0.0&Y&N&Y\\[0.3pt]
1040& 05 37 58.88&$-$06 43 31.3&      21.53$\pm$0.19&      19.23$\pm$0.04&      17.81$\pm$0.04&      15.81$\pm$0.03&      14.70$\pm$0.03&SDSS&      12.88$\pm$0.06&      12.28$\pm$0.05&      11.96$\pm$0.06&2MASS&      0.0&Y&Y&Y\\[0.3pt]
1041& 05 37 38.24&$-$06 33 15.5&      24.12$\pm$0.97&      23.63$\pm$0.37&      12.92$\pm$0.01&      23.33$\pm$0.80&      23.17$\pm$0.64&SDSS&      11.68$\pm$0.02&      11.35$\pm$0.02&      11.32$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1042& 05 37 59.80&$-$06 42 05.4&      20.43$\pm$0.09&      17.90$\pm$0.01&      16.53$\pm$0.01&      15.00$\pm$0.01&      14.21$\pm$0.02&SDSS&      12.73$\pm$0.02&      12.10$\pm$0.03&      11.87$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
1043& 05 37 45.37&$-$06 38 13.1&      25.39$\pm$0.86&      22.47$\pm$0.12&      19.56$\pm$0.02&      17.36$\pm$0.03&      15.99$\pm$0.01&SDSS&      13.63$\pm$0.03&      12.49$\pm$0.03&      12.04$\pm$0.03&2MASS&      3.3&Y&N&Y\\[0.3pt]
1044& 05 38 04.98&$-$06 38 25.6&      20.85$\pm$0.09&      18.47$\pm$0.02&      17.08$\pm$0.01&      15.40$\pm$0.01&      14.45$\pm$0.01&SDSS&      12.91$\pm$0.02&      12.25$\pm$0.02&      11.99$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
1045& 05 38 02.55&$-$06 42 31.9&...&      18.97$\pm$0.02&      17.31$\pm$0.01&      15.78$\pm$0.01&      14.94$\pm$0.02&SDSS&      13.29$\pm$0.02&      12.51$\pm$0.03&      12.25$\pm$0.04&2MASS&     0.4&Y&N&Y\\[0.3pt]
1046& 05 38 09.33&$-$06 41 45.2&      21.37$\pm$0.28&      18.84$\pm$0.03&      17.37$\pm$0.03&      16.14$\pm$0.01&      15.52$\pm$0.02&SDSS&      14.15$\pm$0.04&      13.59$\pm$0.04&      13.31$\pm$0.04&2MASS&      0.0&N&N&Y\\[0.3pt]
1047& 05 38 02.49&$-$06 40 56.8&      22.77$\pm$0.44&      20.02$\pm$0.02&      18.60$\pm$0.01&      16.80$\pm$0.01&      15.82$\pm$0.02&SDSS&      14.17$\pm$0.03&      13.63$\pm$0.04&      13.29$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
1048& 05 37 32.22&$-$06 39 26.5&      23.39$\pm$0.63&      20.67$\pm$0.04&      19.19$\pm$0.02&      17.70$\pm$0.03&      16.91$\pm$0.02&SDSS&      15.43$\pm$0.07&      14.98$\pm$0.09&      14.69$\pm$0.12&2MASS&...&N&?&Y\\[0.3pt]
1049& 05 37 46.29&$-$06 31 00.6&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1050& 05 37 38.33&$-$06 43 42.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1051& 05 37 32.51&$-$06 41 45.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1052& 05 37 50.98&$-$06 36 53.9&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1053& 05 37 18.90&$-$06 47 03.8&      22.18$\pm$0.27&      19.92$\pm$0.02&      18.45$\pm$0.02&      16.58$\pm$0.01&      15.54$\pm$0.01&SDSS&      13.92$\pm$0.03&      13.33$\pm$0.03&      13.08$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
1054& 05 37 16.86&$-$06 47 50.5&...&      21.12$\pm$0.04&      19.66$\pm$0.03&      17.43$\pm$0.01&      16.16$\pm$0.01&SDSS&      14.43$\pm$0.03&      13.76$\pm$0.04&      13.43$\pm$0.04&2MASS&     0.1&Y&N&Y\\[0.3pt]
1055& 05 36 54.19&$-$06 47 57.5&...&      23.92$\pm$0.39&      21.49$\pm$0.08&      20.37$\pm$0.05&      19.31$\pm$0.07&SDSS&      16.79$\pm$0.17&      15.77$\pm$0.15&      15.06$\pm$0.13&2MASS&      1.3&N&Y&Y\\[0.3pt]
1056& 05 37 16.00&$-$06 47 22.0&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1057& 05 36 57.13&$-$06 42 51.3&...&      22.53$\pm$0.38&      22.51$\pm$0.34&      21.52$\pm$0.16&      20.94$\pm$0.29&SDSS&...&...&...&...&...&N&?&Y\\[0.3pt]
1058& 05 37 03.22&$-$06 51 24.3&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1059& 05 36 51.59&$-$06 47 16.2&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1060& 05 37 26.32&$-$06 47 49.5&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1061& 05 36 55.44&$-$06 50 34.8&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1062& 05 37 17.36&$-$06 40 49.8&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1063& 05 36 54.49&$-$06 49 56.6&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1064& 05 37 14.24&$-$06 40 14.0&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1065& 05 37 55.01&$-$06 44 58.8&      20.17$\pm$0.09&      17.47$\pm$0.01&      16.08$\pm$0.01&      14.83$\pm$0.01&      14.04$\pm$0.02&SDSS&      12.55$\pm$0.02&      11.91$\pm$0.02&      11.69$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
1066& 05 38 07.86&$-$06 44 17.2&...&      24.34$\pm$0.55&      22.26$\pm$0.15&      20.87$\pm$0.07&      19.96$\pm$0.10&SDSS&...&...&...&...&...&N&Y&Y\\[0.3pt]
1067& 05 38 06.52&$-$06 44 49.0&      23.76$\pm$0.92&      20.92$\pm$0.04&      19.51$\pm$0.02&      17.91$\pm$0.01&      17.06$\pm$0.02&SDSS&      15.63$\pm$0.07&      14.93$\pm$0.09&      14.81$\pm$0.13&2MASS&      1.0&N&?&Y\\[0.3pt]
1068& 05 38 22.52&$-$06 49 26.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1069& 05 38 13.57&$-$06 43 29.1&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1070& 05 37 49.44&$-$06 55 16.4&      13.42$\pm$0.04&      13.69$\pm$0.02&      16.08$\pm$0.44&      11.13$\pm$0.01&      12.94$\pm$0.08&SDSS&      10.20$\pm$0.03&      9.84$\pm$0.03&      9.59$\pm$0.02&2MASS&      0.0&N&Y&Y\\[0.3pt]
1071& 05 38 05.49&$-$06 53 14.6&      17.02$\pm$0.04&      14.59$\pm$0.02&      13.41$\pm$0.01&      12.80$\pm$0.01&      12.39$\pm$0.01&SDSS&      11.11$\pm$0.02&      10.41$\pm$0.02&      10.27$\pm$0.02&2MASS&      1.0&N&N&Y\\[0.3pt]
1072& 05 37 59.03&$-$06 58 46.0&      20.27$\pm$0.07&      18.16$\pm$0.02&      16.76$\pm$0.02&      14.98$\pm$0.05&      13.95$\pm$0.01&SDSS&      12.28$\pm$0.02&      11.61$\pm$0.02&      11.35$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
1073& 05 37 49.34&$-$06 51 37.1&      21.22$\pm$0.12&      18.79$\pm$0.02&      17.05$\pm$0.01&      15.43$\pm$0.02&      14.53$\pm$0.01&SDSS&      12.86$\pm$0.02&      12.05$\pm$0.03&      11.77$\pm$0.03&2MASS&     0.5&Y&Y&Y\\[0.3pt]
1074& 05 37 58.45&$-$06 56 35.1&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1075& 05 37 55.34&$-$06 50 09.4&...&      24.66$\pm$0.62&      22.24$\pm$0.15&      20.13$\pm$0.04&      18.51$\pm$0.03&SDSS&      15.71$\pm$0.08&      14.35$\pm$0.06&      13.72$\pm$0.05&2MASS&      6.7&N&N&Y\\[0.3pt]
1076& 05 37 47.47&$-$06 55 35.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1077& 05 37 32.29&$-$07 04 58.7&      19.86$\pm$0.04&      17.45$\pm$0.01&      16.02$\pm$0.02&      14.75$\pm$0.01&      14.04$\pm$0.02&SDSS&      12.52$\pm$0.02&      11.85$\pm$0.03&      11.60$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
1078& 05 38 19.59&$-$07 00 25.7&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1079& 05 39 11.60&$-$07 13 09.7&...&...&...&...&...&...&...&      15.55$\pm$0.15&      12.80$\pm$0.04&2MASS&...&N&Y&Y\\[0.3pt]
1080& 05 39 53.77&$-$07 09 53.5&      20.93$\pm$0.11&      18.41$\pm$0.02&      16.87$\pm$0.02&      15.47$\pm$0.03&      14.69$\pm$0.02&SDSS&      13.21$\pm$0.02&      12.60$\pm$0.03&      12.36$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1081& 05 39 46.20&$-$07 09 18.6&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1082& 05 39 28.20&$-$07 10 20.3&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1083& 05 38 34.36&$-$07 10 40.3&...&      24.22$\pm$0.51&      24.18$\pm$0.76&      22.24$\pm$0.24&      19.19$\pm$0.05&SDSS&      14.70$\pm$0.04&      12.22$\pm$0.02&      11.05$\pm$0.02&2MASS&      17.6&N&N&Y\\[0.3pt]
1084& 05 38 46.36&$-$07 11 19.2&      26.07$\pm$0.94&      23.65$\pm$0.36&...&      20.93$\pm$0.07&      18.56$\pm$0.04&SDSS&      14.60$\pm$0.04&      12.50$\pm$0.02&      11.54$\pm$0.02&2MASS&      14.0&N&N&Y\\[0.3pt]
1085& 05 38 45.04&$-$07 09 10.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1086& 05 38 43.53&$-$07 10 13.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1087& 05 39 53.30&$-$07 19 56.7&...&      24.12$\pm$0.44&      23.77$\pm$0.59&      20.37$\pm$0.07&      18.33$\pm$0.03&SDSS&      14.62$\pm$0.04&      12.78$\pm$0.03&      11.91$\pm$0.02&2MASS&      10.9&N&N&Y\\[0.3pt]
1088& 05 39 55.05&$-$07 16 29.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1089& 05 40 05.52&$-$07 11 31.6&...&      24.09$\pm$0.44&      22.99$\pm$0.32&      21.98$\pm$0.19&      21.04$\pm$0.29&SDSS&...&...&...&...&...&N&?&Y\\[0.3pt]
1090& 05 40 06.02&$-$07 16 13.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1091& 05 39 57.72&$-$07 23 21.7&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1092& 05 40 01.29&$-$07 23 25.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1093& 05 39 35.32&$-$07 17 36.7&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1094& 05 40 00.46&$-$07 23 37.7&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1095& 05 39 47.61&$-$07 14 24.5&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1096& 05 39 46.88&$-$07 15 52.4&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1097& 05 38 51.98&$-$07 28 28.5&...&      11.99$\pm$0.01&      11.53$\pm$0.01&      11.40$\pm$0.01&      11.40$\pm$0.01&LAICA&      10.64$\pm$0.03&      10.36$\pm$0.03&      10.30$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1098& 05 39 37.75&$-$07 26 22.9&...&...&...&...&...&...&      16.23$\pm$0.12&      13.50$\pm$0.03&      12.12$\pm$0.03&2MASS&      19.2&N&Y&Y\\[0.3pt]
1099& 05 38 54.38&$-$07 28 00.7&      17.59$\pm$0.04&      15.56$\pm$0.02&      14.59$\pm$0.01&      15.84$\pm$0.07&      13.79$\pm$0.01&SDSS&      12.70$\pm$0.02&      12.12$\pm$0.03&      11.96$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1100& 05 38 59.53&$-$07 27 54.1&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1101& 05 39 17.97&$-$07 30 21.9&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1102& 05 39 03.45&$-$07 24 28.1&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1103& 05 40 39.58&$-$07 35 11.8&...&...&...&      17.25$\pm$0.01&      16.74$\pm$0.01&LAICA&      15.19$\pm$0.05&      14.64$\pm$0.07&      14.37$\pm$0.10&2MASS&      0.0&N&?&Y\\[0.3pt]
1104& 05 40 11.35&$-$07 25 28.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1105& 05 40 05.24&$-$07 27 18.9&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1106& 05 40 56.25&$-$07 31 47.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1107& 05 40 20.35&$-$07 26 07.9&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1108& 05 39 50.88&$-$07 44 27.9&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1109& 05 39 56.27&$-$07 33 34.8&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1110& 05 39 38.68&$-$07 45 05.2&      21.15$\pm$0.16&      18.79$\pm$0.02&      17.36$\pm$0.03&      15.72$\pm$0.01&      14.82$\pm$0.01&SDSS&      13.20$\pm$0.03&      12.52$\pm$0.03&      12.23$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
1111& 05 39 37.94&$-$07 47 20.8&      23.03$\pm$0.60&      25.21$\pm$0.65&      23.70$\pm$0.51&      22.01$\pm$0.18&      20.46$\pm$0.17&SDSS&...&...&...&...&...&N&?&Y\\[0.3pt]
1112& 05 40 37.78&$-$07 37 51.5&...&...&      19.39$\pm$0.01&...&...&LAICA&      12.95$\pm$0.02&      11.42$\pm$0.03&      10.73$\pm$0.02&2MASS&      8.0&N&N&Y\\[0.3pt]
1113& 05 40 51.78&$-$07 37 13.5&...&...&      17.29$\pm$0.01&...&      14.90$\pm$0.01&LAICA&      12.59$\pm$0.03&      11.45$\pm$0.03&      10.97$\pm$0.02&2MASS&      7.7&Y&N&Y\\[0.3pt]
1114& 05 41 16.32&$-$07 35 35.9&...&      17.66$\pm$0.01&      16.28$\pm$0.01&      14.60$\pm$0.01&      13.93$\pm$0.01&LAICA&      12.35$\pm$0.02&      11.81$\pm$0.02&      11.49$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
1115& 05 41 10.70&$-$07 38 45.2&...&      18.96$\pm$0.01&      17.16$\pm$0.01&      15.65$\pm$0.01&      14.72$\pm$0.01&LAICA&      12.97$\pm$0.02&      12.16$\pm$0.03&      11.79$\pm$0.02&2MASS&     0.8&Y&N&Y\\[0.3pt]
1116& 05 41 26.44&$-$07 35 35.1&...&...&      18.28$\pm$0.01&...&      15.81$\pm$0.01&LAICA&      14.14$\pm$0.02&      13.57$\pm$0.03&      13.21$\pm$0.03&2MASS&      0.0&N&N&Y\\[0.3pt]
1117& 05 40 43.95&$-$07 35 57.7&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1118& 05 40 49.33&$-$07 46 32.7&...&...&...&...&      17.05$\pm$0.01&LAICA&      14.00$\pm$0.02&      12.40$\pm$0.02&      11.72$\pm$0.02&2MASS&      8.2&Y&Y&Y\\[0.3pt]
1119& 05 40 22.88&$-$07 42 56.3&...&...&      18.97$\pm$0.01&      17.51$\pm$0.01&      16.79$\pm$0.01&LAICA&      15.32$\pm$0.06&      14.71$\pm$0.07&      14.31$\pm$0.10&2MASS&      0.0&N&?&Y\\[0.3pt]
1120& 05 40 42.28&$-$07 43 14.8&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1121& 05 40 01.97&$-$07 43 46.5&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1122& 05 40 13.76&$-$07 41 55.6&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1123& 05 39 46.63&$-$07 50 20.6&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1124& 05 41 34.66&$-$07 51 00.4&...&      12.29$\pm$0.01&      11.65$\pm$0.01&      11.19$\pm$0.01&      11.36$\pm$0.01&LAICA&      10.28$\pm$0.02&      9.81$\pm$0.02&      9.73$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1125& 05 42 05.57&$-$07 48 19.5&...&      18.61$\pm$0.01&      16.96$\pm$0.01&      15.24$\pm$0.01&      14.77$\pm$0.01&LAICA&      12.92$\pm$0.03&      12.15$\pm$0.02&      11.83$\pm$0.02&2MASS&      1.3&N&N&Y\\[0.3pt]
1126& 05 41 43.96&$-$07 56 33.5&...&...&...&      20.59$\pm$0.01&      18.63$\pm$0.01&LAICA&      15.02$\pm$0.03&      13.22$\pm$0.02&      12.41$\pm$0.02&2MASS&      10.5&N&N&Y\\[0.3pt]
1127& 05 41 57.01&$-$07 51 43.6&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1128& 05 41 31.43&$-$07 54 33.7&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1129& 05 41 31.74&$-$07 59 31.6&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1130& 05 41 10.48&$-$07 55 29.9&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1131& 05 42 01.52&$-$07 56 15.2&...&      19.28$\pm$0.01&      17.54$\pm$0.01&      15.92$\pm$0.01&      15.00$\pm$0.01&LAICA&      13.19$\pm$0.02&      12.41$\pm$0.02&      12.11$\pm$0.02&2MASS&     0.6&Y&N&Y\\[0.3pt]
1132& 05 42 32.65&$-$08 04 27.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1133& 05 41 59.79&$-$08 00 40.8&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1134& 05 42 16.91&$-$07 56 09.9&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1135& 05 41 51.78&$-$07 58 35.0&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1136& 05 42 05.27&$-$08 03 37.7&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1137& 05 42 10.83&$-$07 53 32.2&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1138& 05 41 50.35&$-$08 09 11.1&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1139& 05 41 45.33&$-$08 07 23.2&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1140& 05 42 21.28&$-$08 08 00.2&...&...&...&...&      12.09$\pm$0.01&LAICA&      8.08$\pm$0.01&      7.99$\pm$0.06&      7.90$\pm$0.01&2MASS&      0.0&N&N&Y\\[0.3pt]
1141& 05 42 48.13&$-$08 16 24.9&...&      18.14$\pm$0.01&      16.16$\pm$0.01&      15.11$\pm$0.01&      14.22$\pm$0.01&LAICA&      12.50$\pm$0.02&      11.53$\pm$0.02&      11.19$\pm$0.02&2MASS&      2.3&Y&N&Y\\[0.3pt]
1142& 05 42 48.90&$-$08 11 24.2&...&...&...&      18.22$\pm$0.01&      16.52$\pm$0.01&LAICA&      13.51$\pm$0.02&      11.99$\pm$0.02&      11.33$\pm$0.02&2MASS&      7.9&N&N&Y\\[0.3pt]
1143& 05 42 56.24&$-$08 15 06.6&...&...&      19.05$\pm$0.01&      17.11$\pm$0.01&      15.77$\pm$0.01&LAICA&      13.36$\pm$0.02&      12.22$\pm$0.02&      11.78$\pm$0.02&2MASS&      3.4&Y&N&Y\\[0.3pt]
1144& 05 42 43.07&$-$08 18 35.0&...&      19.85$\pm$0.01&      17.48$\pm$0.01&      16.22$\pm$0.01&      15.11$\pm$0.01&LAICA&      13.00$\pm$0.02&      11.94$\pm$0.02&      11.54$\pm$0.02&2MASS&      5.7&Y&N&Y\\[0.3pt]
1145& 05 42 34.07&$-$08 15 29.6&...&...&      20.17$\pm$0.01&      18.05$\pm$0.01&      16.53$\pm$0.01&LAICA&      14.07$\pm$0.02&      12.75$\pm$0.02&      12.27$\pm$0.02&2MASS&      3.9&Y&N&Y\\[0.3pt]
1146& 05 42 40.53&$-$08 18 15.7&...&...&      19.76$\pm$0.01&      17.59$\pm$0.01&      16.09$\pm$0.01&LAICA&      13.82$\pm$0.03&      12.76$\pm$0.02&      12.32$\pm$0.02&2MASS&      3.7&N&N&Y\\[0.3pt]
1147& 05 42 48.97&$-$08 15 00.4&...&      20.23$\pm$0.01&      17.99$\pm$0.01&      16.43$\pm$0.01&      15.33$\pm$0.01&LAICA&      13.42$\pm$0.02&      12.43$\pm$0.02&      12.10$\pm$0.02&2MASS&      2.8&Y&N&Y\\[0.3pt]
1148& 05 42 37.90&$-$08 14 52.3&...&...&...&      18.43$\pm$0.01&      17.01$\pm$0.01&LAICA&      14.84$\pm$0.04&      13.98$\pm$0.03&      13.49$\pm$0.04&2MASS&      2.2&Y&N&Y\\[0.3pt]
1149& 05 43 02.92&$-$08 12 21.6&...&...&      19.83$\pm$0.01&      17.97$\pm$0.01&      16.89$\pm$0.01&LAICA&      15.24$\pm$0.05&      14.68$\pm$0.05&      14.30$\pm$0.08&2MASS&      0.0&N&?&Y\\[0.3pt]
1150& 05 42 50.47&$-$08 03 29.7&...&...&...&      21.61$\pm$0.02&...&LAICA&...&...&...&...&...&N&Y&Y\\[0.3pt]
1151& 05 42 51.44&$-$08 11 09.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1152& 05 43 06.76&$-$08 05 35.2&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1153& 05 42 41.35&$-$08 13 39.7&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1154& 05 42 35.79&$-$08 19 24.3&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1155& 05 42 30.82&$-$08 20 47.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1156& 05 42 19.91&$-$08 16 44.0&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1157& 05 43 19.00&$-$08 16 29.5&...&      20.23$\pm$0.01&      17.67$\pm$0.01&      16.13$\pm$0.01&      14.90$\pm$0.01&LAICA&      12.67$\pm$0.03&      11.52$\pm$0.03&      11.05$\pm$0.02&2MASS&      4.1&Y&N&Y\\[0.3pt]
1158& 05 43 24.59&$-$08 13 27.5&...&      16.47$\pm$0.01&      15.05$\pm$0.01&      14.04$\pm$0.01&      13.26$\pm$0.01&LAICA&      11.99$\pm$0.02&      11.39$\pm$0.02&      11.14$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1159& 05 43 05.91&$-$08 21 50.6&...&...&      18.42$\pm$0.01&      16.30$\pm$0.01&      15.96$\pm$0.01&LAICA&      13.20$\pm$0.03&      12.18$\pm$0.02&      11.78$\pm$0.02&2MASS&      2.1&Y&N&Y\\[0.3pt]
1160& 05 43 08.18&$-$08 16 40.3&...&      20.31$\pm$0.01&      17.96$\pm$0.01&      16.36$\pm$0.01&      15.23$\pm$0.01&LAICA&      13.28$\pm$0.02&      12.30$\pm$0.02&      11.92$\pm$0.02&2MASS&      2.9&Y&N&Y\\[0.3pt]
1161& 05 43 11.47&$-$08 20 58.8&...&...&      19.93$\pm$0.01&      17.66$\pm$0.01&      16.20$\pm$0.01&LAICA&      14.17$\pm$0.03&      13.31$\pm$0.03&      12.85$\pm$0.03&2MASS&      2.3&N&N&Y\\[0.3pt]
1162& 05 43 01.24&$-$08 24 05.5&...&...&      21.62$\pm$0.02&      19.03$\pm$0.01&      17.71$\pm$0.01&LAICA&      15.63$\pm$0.05&      14.91$\pm$0.06&      14.27$\pm$0.08&2MASS&     0.7&Y&N&Y\\[0.3pt]
1163& 05 43 18.77&$-$08 16 56.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1164& 05 42 51.01&$-$08 20 10.2&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1165& 05 43 06.83&$-$08 18 07.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1166& 05 42 30.62&$-$08 32 55.2&...&      14.05$\pm$0.01&      12.90$\pm$0.01&      12.48$\pm$0.01&      12.50$\pm$0.01&LAICA&      10.82$\pm$0.02&      10.13$\pm$0.02&      9.76$\pm$0.02&2MASS&      1.9&Y&Y&Y\\[0.3pt]
1167& 05 42 51.80&$-$08 27 05.2&...&      20.39$\pm$0.01&      18.15$\pm$0.01&      16.45$\pm$0.01&      15.62$\pm$0.01&LAICA&      14.00$\pm$0.03&      13.16$\pm$0.03&      12.81$\pm$0.03&2MASS&     0.2&Y&N&Y\\[0.3pt]
1168& 05 43 07.43&$-$08 30 29.6&...&      19.82$\pm$0.01&      18.04$\pm$0.01&      16.23$\pm$0.01&      15.42$\pm$0.01&LAICA&      13.86$\pm$0.02&      13.30$\pm$0.03&      12.97$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
1169& 05 42 47.14&$-$08 22 23.0&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1170& 05 42 43.25&$-$08 33 01.0&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1171& 05 42 45.16&$-$08 28 05.4&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1172& 05 42 36.16&$-$08 35 39.5&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1173& 05 42 41.88&$-$08 27 38.1&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1174& 05 42 09.85&$-$08 42 30.1&...&      18.37$\pm$0.01&...&...&...&LAICA&      13.31$\pm$0.03&      12.66$\pm$0.03&      12.42$\pm$0.03&2MASS&      0.0&Y&N&Y\\[0.3pt]
1175& 05 42 28.87&$-$08 38 59.4&...&      19.37$\pm$0.01&...&...&...&LAICA&      13.81$\pm$0.03&      13.07$\pm$0.02&      12.79$\pm$0.02&2MASS&      0.0&Y&N&Y\\[0.3pt]
1176& 05 42 23.62&$-$08 36 58.3&...&...&...&...&...&...&      14.26$\pm$0.03&      13.60$\pm$0.03&      13.31$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
1177& 05 42 27.98&$-$08 38 07.2&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1178& 05 42 28.90&$-$08 37 43.0&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1179& 05 43 37.55&$-$08 36 22.0&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1180& 05 42 50.51&$-$08 39 57.8&...&      19.80$\pm$0.01&      17.61$\pm$0.01&      16.37$\pm$0.01&      15.23$\pm$0.01&LAICA&      12.81$\pm$0.02&      11.25$\pm$0.02&      10.36$\pm$0.02&2MASS&      7.2&Y&Y&Y\\[0.3pt]
1181& 05 43 10.73&$-$08 31 50.1&...&      14.08$\pm$0.01&      13.45$\pm$0.01&      13.66$\pm$0.01&      12.53$\pm$0.01&LAICA&      10.82$\pm$0.02&      10.30$\pm$0.02&      10.13$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1182& 05 43 12.62&$-$08 34 42.1&...&      19.79$\pm$0.01&      17.22$\pm$0.01&      15.90$\pm$0.01&      14.94$\pm$0.01&LAICA&      12.42$\pm$0.02&      11.10$\pm$0.02&      10.57$\pm$0.02&2MASS&      5.5&Y&N&Y\\[0.3pt]
1183& 05 42 47.12&$-$08 37 57.0&...&...&      18.91$\pm$0.01&      17.30$\pm$0.01&...&LAICA&      13.09$\pm$0.03&      11.53$\pm$0.03&      10.84$\pm$0.03&2MASS&      8.2&N&N&Y\\[0.3pt]
1184& 05 42 49.71&$-$08 37 09.7&...&      13.11$\pm$0.01&      12.28$\pm$0.01&      12.14$\pm$0.01&...&LAICA&...&...&      10.69$\pm$0.04&2MASS&...&N&N&Y\\[0.3pt]
1185& 05 43 13.53&$-$08 31 00.5&...&...&      20.86$\pm$0.01&      18.70$\pm$0.01&      17.23$\pm$0.01&LAICA&      14.22$\pm$0.03&      12.54$\pm$0.03&      11.78$\pm$0.02&2MASS&      9.3&N&Y&Y\\[0.3pt]
1186& 05 42 53.93&$-$08 38 24.7&...&      18.96$\pm$0.01&      16.84$\pm$0.01&      15.70$\pm$0.01&      14.78$\pm$0.01&LAICA&      13.17$\pm$0.02&      12.13$\pm$0.02&      11.81$\pm$0.02&2MASS&      1.1&Y&N&Y\\[0.3pt]
1187& 05 42 57.11&$-$08 46 03.5&...&      19.38$\pm$0.01&      17.73$\pm$0.01&      16.29$\pm$0.01&      15.43$\pm$0.01&LAICA&      13.86$\pm$0.03&      13.19$\pm$0.03&      12.92$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
1188& 05 42 56.39&$-$08 37 45.9&...&...&      17.74$\pm$0.01&      16.26$\pm$0.01&...&LAICA&      13.74$\pm$0.02&      12.87$\pm$0.02&      12.57$\pm$0.02&2MASS&      0.0&Y&Y&Y\\[0.3pt]
1189& 05 43 18.80&$-$08 40 40.4&...&...&...&...&...&...&      14.48$\pm$0.04&      13.72$\pm$0.03&      13.43$\pm$0.04&2MASS&      0.0&Y&N&Y\\[0.3pt]
1190& 05 43 01.05&$-$08 34 32.6&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1191& 05 43 03.99&$-$08 32 39.8&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1192& 05 42 42.12&$-$08 39 28.9&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1193& 05 42 59.11&$-$08 33 42.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1194& 05 43 06.54&$-$08 37 07.8&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1195& 05 42 32.23&$-$08 38 50.3&...&...&...&...&...&...&      10.11$\pm$0.02&      9.43$\pm$0.02&      9.29$\pm$0.02&2MASS&     0.7&N&N&Y\\[0.3pt]
1196& 05 42 42.43&$-$08 48 14.1&...&...&...&...&...&...&      12.84$\pm$0.03&      11.14$\pm$0.03&      10.33$\pm$0.02&2MASS&      7.0&Y&Y&Y\\[0.3pt]
1197& 05 39 58.26&$-$07 37 12.7&      15.81$\pm$0.05&      14.45$\pm$0.02&      15.25$\pm$0.03&      15.41$\pm$0.04&      12.03$\pm$0.01&SDSS&      10.97$\pm$0.02&      10.35$\pm$0.02&      10.20$\pm$0.02&2MASS&     0.5&Y&N&Y\\[0.3pt]
1198& 05 42 49.13&$-$08 20 37.1&...&      19.35$\pm$0.01&      17.38$\pm$0.01&      15.81$\pm$0.01&      14.71$\pm$0.01&LAICA&      13.00$\pm$0.02&      12.10$\pm$0.02&      11.84$\pm$0.02&2MASS&      1.7&Y&N&Y\\[0.3pt]
1199& 05 34 44.05&$-$06 17 43.4&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1200& 05 37 49.34&$-$06 28 35.5&      12.27$\pm$0.01&      9.71$\pm$0.01&      9.47$\pm$0.01&      9.50$\pm$0.01&      10.16$\pm$0.01&SDSS&      9.16$\pm$0.04&      9.08$\pm$0.04&      8.70$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1201& 05 36 14.14&$-$06 33 32.5&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1202& 05 39 25.65&$-$07 07 39.7&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1203& 05 40 06.57&$-$07 24 01.1&      24.48$\pm$0.79&      23.69$\pm$0.33&      20.72$\pm$0.05&      18.16$\pm$0.07&      16.42$\pm$0.05&SDSS&      13.08$\pm$0.07&      11.41$\pm$0.06&      10.55$\pm$0.06&2MASS&      5.7&Y&Y&Y\\[0.3pt]
1204& 05 39 55.68&$-$07 46 51.9&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1205& 05 41 46.25&$-$07 49 41.8&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1206& 05 42 21.09&$-$07 53 01.6&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1207& 05 42 42.89&$-$08 16 03.4&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1208& 05 43 04.69&$-$08 08 01.4&...&...&...&...&...&...&...&...&...&...&...&N&?&Y\\[0.3pt]
1209& 05 39 50.98&$-$07 44 28.2&...&...&...&...&...&...&...&...&...&...&...&N&Y&Y\\[0.3pt]
1210& 05 34 49.92&$-$06 15 29.0&      21.49$\pm$0.14&      19.15$\pm$0.02&      17.78$\pm$0.02&      16.00$\pm$0.01&      15.04$\pm$0.02&SDSS&      13.51$\pm$0.02&      12.94$\pm$0.04&      12.67$\pm$0.03&2MASS&      0.0&N&Y&Y\\[0.3pt]
1211& 05 34 06.22&$-$06 30 44.8&      19.62$\pm$0.04&      16.72$\pm$0.01&      15.25$\pm$0.01&      16.39$\pm$0.04&      13.10$\pm$0.01&SDSS&      11.59$\pm$0.02&      10.84$\pm$0.03&      10.59$\pm$0.02&2MASS&     0.3&Y&Y&Y\\[0.3pt]
1212& 05 34 15.24&$-$06 29 58.4&...&...&...&...&...&...&...&...&...&...&      0.0&N&Y&Y\\[0.3pt]
1213& 05 37 58.80&$-$06 43 33.4&      21.31$\pm$0.15&      19.18$\pm$0.03&      17.80$\pm$0.04&      15.94$\pm$0.04&      14.93$\pm$0.05&SDSS&      13.22$\pm$0.03&      12.62$\pm$0.03&      12.35$\pm$0.03&2MASS&      0.0&N&Y&Y\\[0.3pt]
1214& 05 40 07.40&$-$07 16 03.6&...&...&...&...&...&...&      13.27$\pm$0.02&      12.37$\pm$0.02&      12.06$\pm$0.02&2MASS&      2.0&N&Y&Y\\[0.3pt]
1215& 05 43 00.33&$-$08 13 16.9&...&...&...&...&...&...&      16.93$\pm$0.15&      15.32$\pm$0.09&      14.81$\pm$0.12&2MASS&      9.5&N&N&Y\\[0.3pt]
1216& 05 36 59.23&$-$06 09 16.0&      10.69$\pm$0.01&      9.64$\pm$0.01&      9.58$\pm$0.01&      9.71$\pm$0.01&      10.52$\pm$0.01&SDSS&      8.95$\pm$0.02&      8.41$\pm$0.04&      7.69$\pm$0.04&2MASS&      0.0&N&Y&Y\\[0.3pt]
1217& 05 43 24.49&$-$08 13 27.2&...&...&...&...&...&...&      11.99$\pm$0.02&      11.39$\pm$0.02&      11.14$\pm$0.02&2MASS&      0.0&N&N&Y\\[0.3pt]
1218& 05 36 17.21&$-$06 38 01.3&...&...&...&...&...&...&...&...&      14.47$\pm$0.15&2MASS&...&N&Y&N\\[0.3pt]
1219& 05 35 47.30&$-$06 26 14.7&...&      25.40$\pm$0.56&      25.21$\pm$0.72&      22.43$\pm$0.24&      21.71$\pm$0.47&SDSS&...&...&      15.14$\pm$0.13&2MASS&...&N&Y&N\\[0.3pt]
1220& 05 35 22.16&$-$06 13 06.2&...&...&...&...&...&...&...&      17.88$\pm$0.11&      15.68$\pm$0.02&UKIDSS&...&N&Y&N\\[0.3pt]
1221& 05 34 15.88&$-$06 34 32.5&      23.81$\pm$0.82&      22.21$\pm$0.09&      20.46$\pm$0.03&      19.31$\pm$0.02&      18.02$\pm$0.03&SDSS&      15.61$\pm$0.06&      14.26$\pm$0.05&      12.97$\pm$0.03&2MASS&      0.0&N&Y&N\\[0.3pt]
1222& 05 34 15.73&$-$06 36 04.4&      15.14$\pm$0.01&      14.57$\pm$0.01&      12.31$\pm$0.01&      11.90$\pm$0.01&      11.65$\pm$0.01&SDSS&      10.59$\pm$0.02&      9.65$\pm$0.03&      8.97$\pm$0.02&2MASS&      0.0&N&Y&N\\[0.3pt]
1223& 05 34 29.06&$-$06 38 51.5&      18.07$\pm$0.02&      15.49$\pm$0.01&      14.17$\pm$0.02&      13.66$\pm$0.01&      13.14$\pm$0.03&SDSS&      11.93$\pm$0.03&      11.25$\pm$0.03&      11.01$\pm$0.02&2MASS&      0.0&N&Y&N\\[0.3pt]
1224& 05 38 46.53&$-$07 05 37.4&...&...&...&...&...&...&      16.36$\pm$0.16&      13.98$\pm$0.07&      12.50$\pm$0.05&2MASS&      14.3&N&Y&N\\[0.3pt]
1225& 05 38 53.94&$-$07 02 32.9&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
1226& 05 38 52.40&$-$07 02 13.7&...&...&...&...&...&...&...&      14.01$\pm$0.04&      12.00$\pm$0.02&2MASS&...&N&Y&N\\[0.3pt]
1227& 05 39 01.22&$-$07 01 09.3&...&      21.98$\pm$0.08&      19.33$\pm$0.02&      17.59$\pm$0.01&      16.27$\pm$0.01&SDSS&      13.37$\pm$0.03&      12.06$\pm$0.03&      11.37$\pm$0.02&2MASS&      3.5&Y&Y&N\\[0.3pt]
1228& 05 39 28.60&$-$07 20 31.1&...&...&...&...&...&...&...&      15.01$\pm$0.09&      12.93$\pm$0.04&2MASS&...&N&Y&N\\[0.3pt]
1229& 05 39 18.39&$-$07 20 23.4&...&      24.04$\pm$0.42&      21.35$\pm$0.06&      19.51$\pm$0.03&      18.33$\pm$0.03&SDSS&      16.20$\pm$0.12&      15.13$\pm$0.11&      14.73$\pm$0.12&2MASS&      3.6&N&Y&N\\[0.3pt]
1230& 05 40 45.06&$-$07 22 24.5&...&...&...&...&...&...&      11.74$\pm$0.02&      10.50$\pm$0.02&      9.50$\pm$0.02&2MASS&      2.1&N&Y&N\\[0.3pt]
1231& 05 40 43.97&$-$07 49 30.2&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
1232& 05 40 20.38&$-$07 51 14.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
1233& 05 41 01.67&$-$08 06 44.7&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
1234& 05 40 54.01&$-$08 05 12.9&...&...&...&...&...&...&...&      15.24$\pm$0.10&      12.66$\pm$0.03&2MASS&...&N&Y&N\\[0.3pt]
1235& 05 39 57.40&$-$07 29 33.1&...&...&...&...&...&...&...&...&...&...&      0.0&N&Y&N\\[0.3pt]
1236& 05 39 53.45&$-$07 30 09.1&...&...&...&...&...&...&...&      14.66$\pm$0.06&      12.50$\pm$0.04&2MASS&      0.0&N&Y&N\\[0.3pt]
1237& 05 40 01.37&$-$07 25 38.6&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
1238& 05 39 07.57&$-$07 10 52.1&...&...&...&...&...&...&...&...&...&...&...&N&Y&N\\[0.3pt]
1239& 05 37 56.99&$-$06 36 33.1&      21.10$\pm$0.11&      18.65$\pm$0.02&      17.17$\pm$0.01&      16.42$\pm$0.01&      15.81$\pm$0.02&SDSS&      14.21$\pm$0.03&      13.05$\pm$0.03&      12.51$\pm$0.03&2MASS&      4.9&N&Y&N\\[0.3pt]
1240& 05 38 51.43&$-$08 01 27.3&...&...&      18.70$\pm$0.01&      16.61$\pm$0.01&      15.31$\pm$0.01&LAICA&      12.97$\pm$0.02&      11.53$\pm$0.03&      10.51$\pm$0.02&2MASS&      1.0&Y&Y&N\\[0.3pt]
1241& 05 41 26.22&$-$07 56 51.5&...&...&...&...&...&...&...&...&...&...&      0.0&N&Y&N\\[0.3pt]
1242& 05 40 48.86&$-$08 06 57.1&...&...&...&...&...&...&...&      16.40$\pm$0.29&      14.85$\pm$0.14&2MASS&...&N&Y&N\\[0.3pt]
1243& 05 43 18.49&$-$08 09 24.4&...&      19.88$\pm$0.01&      18.30$\pm$0.01&      16.52$\pm$0.01&      15.41$\pm$0.01&LAICA&      13.68$\pm$0.03&      13.03$\pm$0.03&      12.71$\pm$0.02&2MASS&     0.2&Y&Y&N\\[0.3pt]
1244& 05 43 07.30&$-$08 44 31.4&...&...&...&...&...&...&...&...&      14.92$\pm$0.14&2MASS&...&N&Y&N\\[0.3pt]
1245& 05 43 10.22&$-$08 46 08.0&...&...&...&...&...&...&...&      15.73$\pm$0.16&      14.62$\pm$0.14&2MASS&...&N&Y&N\\[0.3pt]
1246& 05 38 23.78&$-$06 37 40.8&      16.62$\pm$0.05&      14.02$\pm$0.01&      16.71$\pm$0.38&      14.92$\pm$0.24&      12.15$\pm$0.01&SDSS&      10.95$\pm$0.02&      10.37$\pm$0.03&      10.21$\pm$0.02&2MASS&      0.0&N&N&N\\[0.3pt]
1247& 05 38 18.10&$-$07 02 25.7&...&      25.16$\pm$0.82&      18.99$\pm$0.03&      16.22$\pm$0.05&      13.88$\pm$0.01&SDSS&      9.25$\pm$0.02&      6.76$\pm$0.03&      5.15$\pm$0.01&2MASS&      14.8&Y&Y&N\\[0.3pt]
1248& 05 34 04.94&$-$06 23 47.2&      21.07$\pm$0.12&      18.42$\pm$0.02&      17.04$\pm$0.01&      15.47$\pm$0.01&      14.63$\pm$0.01&SDSS&      13.10$\pm$0.02&      12.46$\pm$0.03&      12.07$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
1249& 05 34 06.67&$-$06 24 11.7&      19.91$\pm$0.06&      16.70$\pm$0.01&      14.93$\pm$0.01&      14.16$\pm$0.01&      13.39$\pm$0.01&SDSS&      11.68$\pm$0.02&      10.83$\pm$0.03&      10.51$\pm$0.02&2MASS&      3.6&Y&N&N\\[0.3pt]
1250& 05 34 10.06&$-$06 26 50.5&      22.99$\pm$0.60&      20.79$\pm$0.04&      19.35$\pm$0.02&      17.45$\pm$0.01&      16.38$\pm$0.02&SDSS&      14.78$\pm$0.03&      14.12$\pm$0.05&      13.90$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
1251& 05 34 23.60&$-$06 18 39.2&      19.62$\pm$0.04&      17.11$\pm$0.01&      15.68$\pm$0.01&      14.50$\pm$0.01&      13.84$\pm$0.02&SDSS&      12.41$\pm$0.02&      11.72$\pm$0.03&      11.51$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1252& 05 34 36.30&$-$06 16 24.4&      22.56$\pm$0.40&      20.00$\pm$0.03&      18.57$\pm$0.02&      16.75$\pm$0.01&      15.72$\pm$0.02&SDSS&      14.10$\pm$0.03&      13.37$\pm$0.03&      13.14$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
1253& 05 34 38.58&$-$06 35 56.2&      20.49$\pm$0.09&      17.85$\pm$0.02&      16.47$\pm$0.02&      15.26$\pm$0.02&      14.48$\pm$0.02&SDSS&      12.82$\pm$0.03&      12.20$\pm$0.04&      11.96$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1254& 05 34 38.88&$-$06 25 21.6&      19.65$\pm$0.08&      16.98$\pm$0.02&      15.63$\pm$0.03&      14.60$\pm$0.03&      14.00$\pm$0.02&SDSS&      12.16$\pm$0.05&      11.46$\pm$0.06&      11.25$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
1255& 05 34 39.68&$-$06 18 06.3&      21.64$\pm$0.19&      19.25$\pm$0.02&      17.81$\pm$0.02&      16.20$\pm$0.01&      15.31$\pm$0.02&SDSS&      13.81$\pm$0.03&      13.17$\pm$0.03&      12.88$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1256& 05 34 44.75&$-$06 40 29.1&      22.09$\pm$0.27&      19.66$\pm$0.02&      18.20$\pm$0.02&      16.42$\pm$0.01&      15.42$\pm$0.01&SDSS&      13.81$\pm$0.03&      13.25$\pm$0.03&      12.92$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1257& 05 34 51.42&$-$06 34 26.8&...&      22.51$\pm$0.15&      21.07$\pm$0.07&      18.78$\pm$0.02&      17.49$\pm$0.02&SDSS&      15.82$\pm$0.05&      15.11$\pm$0.09&      14.80$\pm$0.10&2MASS&      0.0&Y&Y&N\\[0.3pt]
1258& 05 34 52.66&$-$06 35 35.7&      22.98$\pm$0.65&      19.69$\pm$0.02&      18.28$\pm$0.02&      16.60$\pm$0.02&      15.70$\pm$0.01&SDSS&      14.21$\pm$0.03&      13.54$\pm$0.04&      13.28$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1259& 05 34 56.64&$-$06 34 10.1&      22.43$\pm$0.41&      19.76$\pm$0.02&      18.32$\pm$0.02&      16.38$\pm$0.02&      15.30$\pm$0.01&SDSS&      13.63$\pm$0.03&      13.06$\pm$0.03&      12.74$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1260& 05 34 58.02&$-$06 12 23.9&      17.67$\pm$0.01&      14.99$\pm$0.01&      13.66$\pm$0.01&      12.79$\pm$0.01&      12.29$\pm$0.01&SDSS&      10.89$\pm$0.03&      10.16$\pm$0.03&      9.97$\pm$0.02&2MASS&     0.3&Y&N&N\\[0.3pt]
1261& 05 35 02.83&$-$06 12 21.8&      21.12$\pm$0.11&      18.22$\pm$0.03&      16.86$\pm$0.03&      15.29$\pm$0.03&      14.38$\pm$0.03&SDSS&      12.84$\pm$0.07&      12.24$\pm$0.08&      11.98$\pm$0.05&2MASS&      0.0&Y&N&N\\[0.3pt]
1262& 05 35 03.08&$-$06 12 23.4&      20.90$\pm$0.09&      18.42$\pm$0.04&      17.04$\pm$0.04&      15.59$\pm$0.04&      14.67$\pm$0.04&SDSS&      13.02$\pm$0.03&      12.35$\pm$0.03&      12.13$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1263& 05 35 04.29&$-$06 39 04.3&      22.15$\pm$0.26&      20.37$\pm$0.02&      18.96$\pm$0.03&      17.03$\pm$0.01&      15.92$\pm$0.04&SDSS&      14.28$\pm$0.03&      13.74$\pm$0.04&      13.43$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1264& 05 35 07.56&$-$06 33 39.0&...&      18.23$\pm$0.60&      16.61$\pm$0.10&      15.27$\pm$0.03&      14.66$\pm$0.08&SDSS&      13.17$\pm$0.03&      12.44$\pm$0.04&      12.30$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1265& 05 35 10.93&$-$06 33 05.0&...&...&      18.76$\pm$0.58&      16.93$\pm$0.09&      15.99$\pm$0.16&SDSS&      14.39$\pm$0.03&      13.75$\pm$0.04&      13.42$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1266& 05 35 11.01&$-$06 47 16.9&      23.20$\pm$0.70&      20.23$\pm$0.03&      18.75$\pm$0.02&      17.10$\pm$0.01&      16.16$\pm$0.01&SDSS&      14.58$\pm$0.03&      13.96$\pm$0.04&      13.72$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1267& 05 35 12.00&$-$06 25 09.7&...&      22.28$\pm$0.14&      20.83$\pm$0.06&      18.60$\pm$0.02&      17.38$\pm$0.02&SDSS&      15.55$\pm$0.06&      14.95$\pm$0.08&      14.62$\pm$0.09&2MASS&      0.0&Y&Y&N\\[0.3pt]
1268& 05 35 12.02&$-$06 49 54.4&      20.41$\pm$0.10&      18.42$\pm$0.02&      17.02$\pm$0.02&      15.46$\pm$0.01&      14.57$\pm$0.01&SDSS&      13.07$\pm$0.03&      12.47$\pm$0.03&      12.19$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
1269& 05 35 15.79&$-$06 09 39.7&      23.47$\pm$0.91&      20.49$\pm$0.04&      18.99$\pm$0.02&      17.17$\pm$0.02&      16.06$\pm$0.01&SDSS&      14.49$\pm$0.06&      13.86$\pm$0.07&      13.63$\pm$0.06&2MASS&      0.0&Y&N&N\\[0.3pt]
1270& 05 35 16.37&$-$06 41 13.2&      23.42$\pm$0.65&      20.58$\pm$0.03&      19.13$\pm$0.02&      17.11$\pm$0.01&      16.00$\pm$0.01&SDSS&      14.29$\pm$0.02&      13.76$\pm$0.05&      13.42$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1271& 05 35 18.62&$-$06 37 11.4&      27.36$\pm$0.60&      22.44$\pm$0.12&      20.55$\pm$0.04&      19.53$\pm$0.03&      18.77$\pm$0.04&SDSS&      17.17$\pm$0.21&      16.15$\pm$0.21&      16.16$\pm$0.29&2MASS&      0.0&Y&N&N\\[0.3pt]
1272& 05 35 20.45&$-$06 47 25.9&      19.08$\pm$0.04&      16.60$\pm$0.02&      15.21$\pm$0.02&      14.32$\pm$0.01&      13.84$\pm$0.01&SDSS&      12.49$\pm$0.02&      11.78$\pm$0.03&      11.63$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1273& 05 35 20.50&$-$06 45 41.1&      20.78$\pm$0.13&      18.53$\pm$0.05&      17.14$\pm$0.04&      15.49$\pm$0.04&      14.56$\pm$0.04&SDSS&      12.45$\pm$0.04&      11.85$\pm$0.05&      11.63$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
1274& 05 35 20.89&$-$06 07 17.7&      21.28$\pm$0.39&      19.38$\pm$0.03&      17.99$\pm$0.02&      16.33$\pm$0.02&      15.34$\pm$0.02&SDSS&      13.84$\pm$0.03&      13.22$\pm$0.03&      12.89$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
1275& 05 35 23.16&$-$06 23 36.7&      23.69$\pm$0.86&      21.84$\pm$0.08&      20.05$\pm$0.03&      19.43$\pm$0.02&      18.69$\pm$0.04&SDSS&      16.85$\pm$0.15&      15.97$\pm$0.16&      15.34$\pm$0.14&2MASS&      0.0&Y&Y&N\\[0.3pt]
1276& 05 35 24.36&$-$06 20 03.3&...&      19.95$\pm$0.02&      18.54$\pm$0.01&      16.82$\pm$0.01&      15.87$\pm$0.01&SDSS&      14.31$\pm$0.03&      13.70$\pm$0.03&      13.53$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
1277& 05 35 24.41&$-$06 11 14.6&      21.64$\pm$0.23&      19.93$\pm$0.02&      18.54$\pm$0.02&      16.68$\pm$0.01&      15.62$\pm$0.01&SDSS&      13.98$\pm$0.03&      13.41$\pm$0.03&      13.07$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1278& 05 35 26.78&$-$06 10 34.0&      26.44$\pm$0.48&      22.51$\pm$0.13&      21.22$\pm$0.07&      18.84$\pm$0.02&      17.47$\pm$0.02&SDSS&      15.62$\pm$0.07&      15.05$\pm$0.08&      14.78$\pm$0.08&2MASS&      0.0&Y&Y&N\\[0.3pt]
1279& 05 35 27.90&$-$06 09 39.1&      19.50$\pm$0.07&      16.97$\pm$0.01&      15.53$\pm$0.02&      14.30$\pm$0.01&      13.55$\pm$0.01&SDSS&      12.13$\pm$0.03&      11.38$\pm$0.03&      11.16$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1280& 05 35 29.80&$-$06 07 39.5&      20.88$\pm$0.27&      18.53$\pm$0.02&      17.12$\pm$0.02&      15.73$\pm$0.02&      14.90$\pm$0.02&SDSS&      13.46$\pm$0.03&      12.78$\pm$0.04&      12.62$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1281& 05 35 30.38&$-$06 07 15.1&      22.01$\pm$0.75&      21.25$\pm$0.13&      19.66$\pm$0.04&      17.75$\pm$0.02&      16.51$\pm$0.02&SDSS&      14.91$\pm$0.04&      14.25$\pm$0.05&      13.94$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
1282& 05 35 30.61&$-$06 50 33.7&      23.02$\pm$0.61&      20.29$\pm$0.04&      18.88$\pm$0.02&      17.07$\pm$0.02&      16.06$\pm$0.02&SDSS&      14.36$\pm$0.06&      13.89$\pm$0.07&      13.51$\pm$0.06&2MASS&      0.0&Y&N&N\\[0.3pt]
1283& 05 35 32.84&$-$06 52 38.4&      15.01$\pm$0.01&      14.48$\pm$0.01&      13.66$\pm$0.01&      12.21$\pm$0.01&      12.01$\pm$0.01&SDSS&      10.90$\pm$0.02&      10.44$\pm$0.03&      10.29$\pm$0.02&2MASS&      1.2&Y&N&N\\[0.3pt]
1284& 05 35 35.24&$-$06 48 41.6&      21.23$\pm$0.15&      18.94$\pm$0.02&      17.59$\pm$0.02&      16.06$\pm$0.02&      15.18$\pm$0.01&SDSS&      13.65$\pm$0.02&      13.03$\pm$0.03&      12.79$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1285& 05 35 38.09&$-$06 11 52.3&...&      20.47$\pm$0.03&      19.01$\pm$0.02&      17.19$\pm$0.01&      16.14$\pm$0.01&SDSS&      14.51$\pm$0.03&      13.95$\pm$0.04&      13.67$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
1286& 05 35 40.40&$-$06 35 55.0&      21.97$\pm$0.69&      18.14$\pm$0.02&      16.00$\pm$0.02&      14.91$\pm$0.01&      13.97$\pm$0.01&SDSS&      12.08$\pm$0.02&      11.13$\pm$0.03&      10.83$\pm$0.02&2MASS&      5.5&Y&N&N\\[0.3pt]
1287& 05 35 40.87&$-$06 43 51.7&...&...&...&...&...&...&      10.87$\pm$0.02&      10.45$\pm$0.04&      10.25$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1288& 05 35 41.69&$-$06 09 02.1&      21.20$\pm$0.17&      19.07$\pm$0.02&      17.64$\pm$0.02&      16.16$\pm$0.01&      15.30$\pm$0.01&SDSS&      13.82$\pm$0.03&      13.23$\pm$0.03&      12.91$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1289& 05 35 45.52&$-$06 45 19.8&      20.64$\pm$0.11&      18.23$\pm$0.02&      16.86$\pm$0.02&      15.52$\pm$0.02&      14.79$\pm$0.01&SDSS&      13.37$\pm$0.02&      12.74$\pm$0.03&      12.51$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1290& 05 35 45.87&$-$06 05 38.8&      19.60$\pm$0.08&      17.21$\pm$0.02&      15.75$\pm$0.03&      14.51$\pm$0.01&      13.88$\pm$0.01&SDSS&      12.47$\pm$0.03&      11.79$\pm$0.03&      11.54$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1291& 05 35 48.79&$-$06 09 07.2&      20.82$\pm$0.11&      18.22$\pm$0.02&      16.79$\pm$0.02&      15.48$\pm$0.01&      14.74$\pm$0.01&SDSS&      13.31$\pm$0.03&      12.71$\pm$0.03&      12.46$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1292& 05 35 49.12&$-$06 41 02.8&      22.09$\pm$0.15&      17.16$\pm$0.02&      15.74$\pm$0.02&      18.24$\pm$0.05&      21.31$\pm$0.19&SDSS&      12.46$\pm$0.02&      11.77$\pm$0.03&      11.51$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1293& 05 35 50.24&$-$06 33 35.4&      20.75$\pm$0.11&      18.32$\pm$0.02&      16.92$\pm$0.01&      15.39$\pm$0.02&      14.47$\pm$0.01&SDSS&      12.99$\pm$0.02&      12.35$\pm$0.03&      12.11$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1294& 05 35 53.19&$-$06 56 12.9&...&...&...&...&...&...&...&...&...&...&      0.0&Y&?&N\\[0.3pt]
1295& 05 35 53.68&$-$06 30 54.7&...&      21.33$\pm$0.05&      19.80$\pm$0.02&      17.78$\pm$0.02&      16.58$\pm$0.01&SDSS&      14.88$\pm$0.03&      14.23$\pm$0.05&      13.95$\pm$0.04&2MASS&      0.0&Y&Y&N\\[0.3pt]
1296& 05 35 54.52&$-$06 57 03.3&      22.41$\pm$0.32&      18.95$\pm$0.02&      17.03$\pm$0.02&      15.46$\pm$0.01&      14.58$\pm$0.01&SDSS&      12.83$\pm$0.02&      12.02$\pm$0.03&      11.67$\pm$0.02&2MASS&      1.0&Y&N&N\\[0.3pt]
1297& 05 35 57.05&$-$06 47 04.8&      15.69$\pm$0.01&      14.41$\pm$0.01&      12.88$\pm$0.01&      12.52$\pm$0.01&      12.34$\pm$0.01&SDSS&      11.26$\pm$0.02&      10.72$\pm$0.03&      10.60$\pm$0.02&2MASS&     0.7&Y&N&N\\[0.3pt]
1298& 05 35 57.67&$-$06 38 13.4&      17.38$\pm$0.03&      14.86$\pm$0.02&      13.63$\pm$0.01&      13.00$\pm$0.01&      12.60$\pm$0.01&SDSS&      11.33$\pm$0.03&      10.61$\pm$0.03&      10.45$\pm$0.02&2MASS&      1.1&Y&N&N\\[0.3pt]
1299& 05 35 57.96&$-$06 08 13.7&      21.20$\pm$0.15&      19.02$\pm$0.02&      17.59$\pm$0.02&      15.71$\pm$0.01&      14.54$\pm$0.01&SDSS&      12.82$\pm$0.02&      12.22$\pm$0.03&      11.90$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1300& 05 35 58.79&$-$06 12 43.7&      21.44$\pm$0.15&      18.99$\pm$0.02&      17.62$\pm$0.02&      16.08$\pm$0.01&      15.25$\pm$0.01&SDSS&      13.78$\pm$0.03&      13.16$\pm$0.03&      12.90$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1301& 05 35 59.23&$-$06 49 51.8&      20.57$\pm$0.09&      18.03$\pm$0.02&      16.60$\pm$0.02&      15.33$\pm$0.02&      14.57$\pm$0.01&SDSS&      13.02$\pm$0.02&      12.29$\pm$0.03&      12.12$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1302& 05 35 59.64&$-$06 56 29.3&      21.96$\pm$0.20&      19.31$\pm$0.02&      17.90$\pm$0.02&      16.33$\pm$0.01&      15.48$\pm$0.01&SDSS&      13.98$\pm$0.02&      13.36$\pm$0.03&      13.17$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1303& 05 36 01.39&$-$06 44 14.5&      21.37$\pm$0.17&      18.52$\pm$0.02&      17.14$\pm$0.02&      15.51$\pm$0.02&      14.63$\pm$0.01&SDSS&      13.10$\pm$0.03&      12.48$\pm$0.03&      12.23$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1304& 05 36 01.94&$-$07 03 56.7&...&      20.86$\pm$0.03&      19.43$\pm$0.02&      17.35$\pm$0.02&      16.19$\pm$0.01&SDSS&      14.49$\pm$0.03&      13.89$\pm$0.04&      13.52$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1305& 05 36 02.88&$-$06 50 42.3&      19.83$\pm$0.09&      17.13$\pm$0.02&      15.70$\pm$0.02&      16.99$\pm$0.02&      13.74$\pm$0.01&SDSS&      12.30$\pm$0.02&      11.60$\pm$0.03&      11.38$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1306& 05 36 13.76&$-$06 02 46.3&      22.64$\pm$0.49&      20.01$\pm$0.03&      18.61$\pm$0.02&      16.89$\pm$0.01&      15.82$\pm$0.02&SDSS&      14.24$\pm$0.02&      13.62$\pm$0.04&      13.41$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1307& 05 36 18.65&$-$06 31 25.5&      20.70$\pm$0.14&      18.18$\pm$0.02&      16.78$\pm$0.01&      15.18$\pm$0.01&      14.30$\pm$0.01&SDSS&      12.75$\pm$0.02&      12.13$\pm$0.03&      11.90$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1308& 05 36 19.53&$-$06 44 14.8&      22.48$\pm$0.40&      19.61$\pm$0.03&      18.08$\pm$0.02&      16.04$\pm$0.01&      14.90$\pm$0.01&SDSS&      13.14$\pm$0.03&      12.54$\pm$0.03&      12.21$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1309& 05 36 19.78&$-$06 31 19.3&      19.00$\pm$0.05&      16.36$\pm$0.02&      14.98$\pm$0.01&      12.87$\pm$0.01&      13.69$\pm$0.01&SDSS&      12.37$\pm$0.03&      11.66$\pm$0.03&      11.45$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1310& 05 36 20.86&$-$06 31 10.2&      17.00$\pm$0.01&      14.63$\pm$0.02&      13.50$\pm$0.01&      16.30$\pm$0.01&      12.63$\pm$0.01&SDSS&      11.41$\pm$0.02&      10.79$\pm$0.03&      10.62$\pm$0.02&2MASS&      1.2&Y&N&N\\[0.3pt]
1311& 05 36 23.96&$-$06 45 23.8&      21.24$\pm$0.15&      19.17$\pm$0.03&      17.72$\pm$0.02&      15.88$\pm$0.01&      14.89$\pm$0.01&SDSS&      13.24$\pm$0.02&      12.61$\pm$0.03&      12.34$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1312& 05 36 26.33&$-$06 48 43.6&      23.22$\pm$0.82&      20.35$\pm$0.03&      18.81$\pm$0.02&      16.65$\pm$0.01&      15.41$\pm$0.01&SDSS&      13.59$\pm$0.03&      13.01$\pm$0.03&      12.73$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1313& 05 36 26.48&$-$06 06 16.4&      21.59$\pm$0.28&      19.42$\pm$0.02&      17.98$\pm$0.02&      16.29$\pm$0.02&      15.26$\pm$0.01&SDSS&      13.72$\pm$0.03&      13.09$\pm$0.03&      12.82$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1314& 05 36 27.65&$-$06 14 40.5&...&      22.11$\pm$0.10&      20.69$\pm$0.04&      18.46$\pm$0.01&      17.16$\pm$0.02&SDSS&      15.40$\pm$0.04&      14.93$\pm$0.06&      14.57$\pm$0.07&2MASS&      0.0&Y&N&N\\[0.3pt]
1315& 05 36 30.48&$-$06 30 06.8&      21.74$\pm$0.23&      19.89$\pm$0.02&      18.49$\pm$0.02&      16.74$\pm$0.01&      15.83$\pm$0.01&SDSS&      14.32$\pm$0.03&      13.73$\pm$0.04&      13.45$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1316& 05 36 32.81&$-$06 00 50.2&      22.67$\pm$0.52&      19.86$\pm$0.04&      18.28$\pm$0.02&      16.59$\pm$0.02&      15.61$\pm$0.02&SDSS&      14.11$\pm$0.03&      13.46$\pm$0.03&      13.20$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1317& 05 36 32.98&$-$06 02 29.9&      21.58$\pm$0.37&      18.57$\pm$0.02&      16.99$\pm$0.06&      15.67$\pm$0.02&      14.85$\pm$0.03&SDSS&      13.42$\pm$0.03&      12.71$\pm$0.03&      12.50$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1318& 05 36 35.42&$-$06 17 36.2&      22.42$\pm$0.40&      20.01$\pm$0.03&      18.61$\pm$0.02&      16.93$\pm$0.01&      15.97$\pm$0.01&SDSS&      14.42$\pm$0.03&      13.82$\pm$0.04&      13.58$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1319& 05 36 37.48&$-$06 16 07.5&      22.81$\pm$0.52&      21.11$\pm$0.05&      19.65$\pm$0.02&      17.53$\pm$0.01&      16.29$\pm$0.01&SDSS&      14.56$\pm$0.03&      13.96$\pm$0.04&      13.64$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1320& 05 36 39.97&$-$06 16 05.0&      22.66$\pm$0.50&      20.95$\pm$0.05&      19.47$\pm$0.02&      17.61$\pm$0.01&      16.51$\pm$0.01&SDSS&      14.86$\pm$0.03&      14.24$\pm$0.05&      13.93$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
1321& 05 36 40.44&$-$06 49 52.9&      22.40$\pm$0.42&      19.57$\pm$0.03&      18.14$\pm$0.02&      16.55$\pm$0.01&      15.71$\pm$0.01&SDSS&      14.23$\pm$0.03&      13.67$\pm$0.04&      13.36$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1322& 05 36 41.21&$-$06 41 01.0&      21.79$\pm$0.25&      19.36$\pm$0.03&      17.96$\pm$0.02&      15.97$\pm$0.01&      14.83$\pm$0.01&SDSS&      13.09$\pm$0.02&      12.49$\pm$0.03&      12.15$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1323& 05 36 41.67&$-$06 11 46.1&      21.36$\pm$0.20&      18.91$\pm$0.02&      17.54$\pm$0.01&      15.97$\pm$0.01&      15.04$\pm$0.01&SDSS&      13.56$\pm$0.03&      12.86$\pm$0.03&      12.66$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1324& 05 36 41.99&$-$06 07 06.2&      19.75$\pm$0.10&      17.23$\pm$0.02&      15.83$\pm$0.01&      14.51$\pm$0.01&      13.73$\pm$0.01&SDSS&      12.25$\pm$0.02&      11.48$\pm$0.03&      11.29$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1325& 05 36 43.15&$-$06 16 56.9&      23.38$\pm$0.91&      21.95$\pm$0.10&      20.38$\pm$0.04&      18.28$\pm$0.01&      17.03$\pm$0.02&SDSS&      15.30$\pm$0.05&      14.72$\pm$0.06&      14.20$\pm$0.05&2MASS&      0.0&Y&N&N\\[0.3pt]
1326& 05 36 43.27&$-$07 17 47.8&      21.22$\pm$0.11&      18.88$\pm$0.02&      17.37$\pm$0.01&      15.76$\pm$0.02&      14.88$\pm$0.02&SDSS&      13.32$\pm$0.03&      12.67$\pm$0.03&      12.41$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1327& 05 36 44.92&$-$06 04 35.3&      20.89$\pm$0.15&      19.04$\pm$0.02&      17.60$\pm$0.01&      16.04$\pm$0.01&      15.17$\pm$0.01&SDSS&      13.75$\pm$0.02&      13.12$\pm$0.03&      12.84$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1328& 05 36 46.71&$-$06 07 22.1&      19.02$\pm$0.05&      16.39$\pm$0.01&      14.96$\pm$0.01&      13.96$\pm$0.01&      13.32$\pm$0.01&SDSS&      12.00$\pm$0.03&      11.30$\pm$0.03&      11.13$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1329& 05 36 50.91&$-$06 10 55.0&      22.18$\pm$0.35&      20.71$\pm$0.04&      19.30$\pm$0.02&      17.30$\pm$0.01&      16.10$\pm$0.01&SDSS&      14.46$\pm$0.03&      13.86$\pm$0.04&      13.54$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
1330& 05 36 52.32&$-$07 06 10.4&      20.41$\pm$0.07&      18.44$\pm$0.01&      17.09$\pm$0.02&      15.33$\pm$0.01&      14.30$\pm$0.01&SDSS&      12.67$\pm$0.02&      12.11$\pm$0.03&      11.80$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1331& 05 36 53.82&$-$06 20 53.6&      20.79$\pm$0.11&      18.25$\pm$0.02&      16.91$\pm$0.01&      15.50$\pm$0.01&      14.77$\pm$0.01&SDSS&      13.36$\pm$0.03&      12.63$\pm$0.03&      12.42$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1332& 05 36 54.34&$-$06 07 21.8&      21.38$\pm$0.26&      18.82$\pm$0.02&      17.41$\pm$0.01&      15.84$\pm$0.01&      14.96$\pm$0.01&SDSS&      13.52$\pm$0.02&      12.94$\pm$0.03&      12.61$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1333& 05 36 55.33&$-$07 17 49.9&      23.31$\pm$0.64&      21.01$\pm$0.04&      18.96$\pm$0.01&      16.82$\pm$0.02&      15.56$\pm$0.02&SDSS&      13.64$\pm$0.03&      12.78$\pm$0.03&      12.52$\pm$0.03&2MASS&      1.0&Y&N&N\\[0.3pt]
1334& 05 37 09.91&$-$06 45 46.5&      20.15$\pm$0.12&      17.55$\pm$0.02&      16.14$\pm$0.03&      15.01$\pm$0.02&      14.33$\pm$0.01&SDSS&      12.95$\pm$0.02&      12.26$\pm$0.03&      12.01$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1335& 05 37 16.95&$-$06 39 19.7&...&...&...&...&...&...&...&...&...&...&      0.0&Y&?&N\\[0.3pt]
1336& 05 37 19.32&$-$07 10 23.1&      18.89$\pm$0.03&      16.14$\pm$0.17&...&      14.06$\pm$0.02&      13.62$\pm$0.03&SDSS&      12.41$\pm$0.03&      11.70$\pm$0.03&      11.51$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1337& 05 37 22.68&$-$07 21 24.8&...&      21.50$\pm$0.05&      19.70$\pm$0.02&      17.61$\pm$0.02&      16.41$\pm$0.02&SDSS&      14.49$\pm$0.04&      13.64$\pm$0.04&      13.30$\pm$0.05&2MASS&     0.9&Y&Y&N\\[0.3pt]
1338& 05 37 38.90&$-$06 52 53.2&      22.19$\pm$0.24&      20.36$\pm$0.03&      18.89$\pm$0.02&      17.00$\pm$0.01&      15.96$\pm$0.01&SDSS&      14.32$\pm$0.03&      13.76$\pm$0.04&      13.40$\pm$0.05&2MASS&      0.0&Y&N&N\\[0.3pt]
1339& 05 37 43.01&$-$06 48 41.3&      22.21$\pm$0.30&      20.60$\pm$0.04&      18.65$\pm$0.02&      16.63$\pm$0.02&      15.46$\pm$0.01&SDSS&      13.52$\pm$0.02&      12.62$\pm$0.03&      12.31$\pm$0.03&2MASS&      1.0&Y&N&N\\[0.3pt]
1340& 05 38 08.76&$-$07 13 53.1&      22.87$\pm$0.37&      21.04$\pm$0.04&      19.34$\pm$0.02&      17.03$\pm$0.02&      15.82$\pm$0.01&SDSS&      13.84$\pm$0.03&      13.13$\pm$0.03&      12.79$\pm$0.03&2MASS&     0.5&Y&N&N\\[0.3pt]
1341& 05 38 25.52&$-$06 47 57.5&      17.94$\pm$0.07&      17.85$\pm$0.02&      16.74$\pm$0.01&      15.73$\pm$0.01&      15.00$\pm$0.02&SDSS&      14.48$\pm$0.03&      13.07$\pm$0.02&      12.07$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
1342& 05 38 28.29&$-$07 23 46.1&      21.22$\pm$0.12&      19.05$\pm$0.01&      17.65$\pm$0.01&      15.88$\pm$0.01&      14.88$\pm$0.01&SDSS&      13.30$\pm$0.02&      12.71$\pm$0.02&      12.39$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1343& 05 38 28.56&$-$06 55 26.7&      21.43$\pm$0.14&      19.38$\pm$0.02&      17.97$\pm$0.01&      15.98$\pm$0.02&      14.94$\pm$0.01&SDSS&      13.23$\pm$0.02&      12.67$\pm$0.03&      12.37$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1344& 05 38 32.31&$-$07 16 58.3&      21.15$\pm$0.12&      18.83$\pm$0.01&      17.49$\pm$0.01&      15.65$\pm$0.01&      14.57$\pm$0.01&SDSS&      12.91$\pm$0.02&      12.28$\pm$0.02&      11.95$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1345& 05 38 33.45&$-$07 25 54.8&      21.07$\pm$0.10&      18.78$\pm$0.01&      17.40$\pm$0.03&      15.82$\pm$0.02&      14.89$\pm$0.01&SDSS&      13.31$\pm$0.02&      12.67$\pm$0.03&      12.42$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1346& 05 38 42.30&$-$06 48 22.1&      20.23$\pm$0.08&      17.81$\pm$0.02&      16.39$\pm$0.02&      15.23$\pm$0.01&      14.56$\pm$0.02&SDSS&      13.20$\pm$0.02&      12.51$\pm$0.03&      12.30$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1347& 05 38 42.49&$-$07 12 57.8&      21.18$\pm$0.14&      17.53$\pm$0.12&      15.79$\pm$0.05&      15.63$\pm$0.07&      13.95$\pm$0.01&SDSS&      12.44$\pm$0.02&      11.56$\pm$0.03&      11.23$\pm$0.03&2MASS&      1.0&Y&N&N\\[0.3pt]
1348& 05 38 43.60&$-$07 10 31.0&      23.00$\pm$0.68&      20.54$\pm$0.06&      18.91$\pm$0.03&      17.23$\pm$0.02&      16.28$\pm$0.01&SDSS&      14.71$\pm$0.04&      14.04$\pm$0.05&      13.71$\pm$0.05&2MASS&      0.0&Y&N&N\\[0.3pt]
1349& 05 38 44.98&$-$07 49 48.1&...&...&...&...&      13.36$\pm$0.01&LAICA&      11.88$\pm$0.02&      11.10$\pm$0.02&      10.91$\pm$0.02&2MASS&      0.0&Y&N&N\\[0.3pt]
1350& 05 38 46.67&$-$07 54 30.1&...&      14.19$\pm$0.01&      13.24$\pm$0.01&      12.88$\pm$0.01&      12.72$\pm$0.01&LAICA&      11.50$\pm$0.02&      10.90$\pm$0.02&      10.76$\pm$0.02&2MASS&     0.5&Y&N&N\\[0.3pt]
1351& 05 38 51.31&$-$07 41 22.1&...&...&      18.75$\pm$0.01&...&...&LAICA&      13.84$\pm$0.03&      13.13$\pm$0.03&      12.81$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
1352& 05 38 59.04&$-$07 24 00.6&      22.94$\pm$0.62&      21.24$\pm$0.05&      19.81$\pm$0.02&      17.83$\pm$0.03&      16.84$\pm$0.01&SDSS&      15.02$\pm$0.04&      14.49$\pm$0.06&      14.39$\pm$0.09&2MASS&      0.0&Y&N&N\\[0.3pt]
1353& 05 39 04.42&$-$07 39 41.8&...&      20.24$\pm$0.01&      18.69$\pm$0.01&...&...&LAICA&      14.42$\pm$0.03&      13.77$\pm$0.04&      13.44$\pm$0.05&2MASS&      0.0&Y&N&N\\[0.3pt]
1354& 05 39 09.09&$-$07 54 35.7&...&...&      15.68$\pm$0.01&      14.38$\pm$0.01&      13.76$\pm$0.01&LAICA&      12.19$\pm$0.02&      11.52$\pm$0.02&      11.27$\pm$0.04&2MASS&      0.0&Y&N&N\\[0.3pt]
1355& 05 40 21.59&$-$08 09 04.0&      23.25$\pm$0.70&      20.60$\pm$0.04&      18.13$\pm$0.01&      16.24$\pm$0.01&      15.00$\pm$0.01&SDSS&      12.69$\pm$0.02&      11.54$\pm$0.02&      11.11$\pm$0.02&2MASS&      3.4&Y&N&N\\[0.3pt]
1356& 05 40 21.94&$-$07 22 48.0&...&...&...&...&      16.19$\pm$0.01&LAICA&      14.09$\pm$0.02&      13.37$\pm$0.03&      12.98$\pm$0.04&2MASS&     0.6&Y&N&N\\[0.3pt]
1357& 05 40 33.86&$-$08 13 17.9&...&      20.56$\pm$0.01&      18.31$\pm$0.01&      16.46$\pm$0.01&      15.32$\pm$0.01&LAICA&      13.30$\pm$0.02&      12.21$\pm$0.03&      11.86$\pm$0.02&2MASS&      1.8&Y&N&N\\[0.3pt]
1358& 05 40 33.91&$-$08 04 20.6&...&      20.64$\pm$0.01&      18.52$\pm$0.01&      16.67$\pm$0.01&      15.63$\pm$0.01&LAICA&      13.67$\pm$0.02&      12.88$\pm$0.02&      12.63$\pm$0.03&2MASS&     0.7&Y&N&N\\[0.3pt]
1359& 05 40 57.14&$-$07 29 29.9&...&...&...&...&      17.10$\pm$0.01&LAICA&      15.07$\pm$0.05&      14.38$\pm$0.05&      13.99$\pm$0.06&2MASS&     0.5&Y&N&N\\[0.3pt]
1360& 05 41 16.82&$-$07 31 25.7&...&      18.67$\pm$0.01&      16.91$\pm$0.01&      15.36$\pm$0.01&      14.81$\pm$0.01&LAICA&      12.99$\pm$0.02&      12.09$\pm$0.02&      11.81$\pm$0.02&2MASS&     0.8&Y&N&N\\[0.3pt]
1361& 05 41 18.36&$-$07 43 13.3&...&      17.68$\pm$0.01&      16.01$\pm$0.01&...&      14.50$\pm$0.01&LAICA&      12.96$\pm$0.03&      12.12$\pm$0.02&      11.95$\pm$0.03&2MASS&      1.4&Y&N&N\\[0.3pt]
1362& 05 41 23.16&$-$08 44 01.3&...&...&...&...&...&...&      13.06$\pm$0.02&      11.94$\pm$0.02&      11.45$\pm$0.02&2MASS&      2.7&Y&N&N\\[0.3pt]
1363& 05 41 26.49&$-$08 58 39.3&...&...&...&...&...&...&      12.75$\pm$0.03&      11.70$\pm$0.03&      11.07$\pm$0.02&2MASS&      4.9&Y&Y&N\\[0.3pt]
1364& 05 41 37.38&$-$09 07 51.0&...&...&...&...&...&...&      12.67$\pm$0.02&      11.62$\pm$0.02&      11.21$\pm$0.02&2MASS&     0.9&Y&Y&N\\[0.3pt]
1365& 05 41 42.08&$-$09 05 00.3&...&...&...&...&...&...&      12.73$\pm$0.02&      11.92$\pm$0.02&      11.75$\pm$0.02&2MASS&     0.9&Y&N&N\\[0.3pt]
1366& 05 42 04.10&$-$07 54 43.2&...&...&      18.78$\pm$0.01&      17.00$\pm$0.01&      15.78$\pm$0.01&LAICA&      13.44$\pm$0.03&      12.51$\pm$0.04&      11.98$\pm$0.02&2MASS&      1.9&Y&N&N\\[0.3pt]
1367& 05 42 04.44&$-$07 51 49.7&...&...&      20.46$\pm$0.01&      18.26$\pm$0.01&      17.00$\pm$0.01&LAICA&      14.69$\pm$0.03&      13.88$\pm$0.03&      13.46$\pm$0.04&2MASS&      1.0&Y&Y&N\\[0.3pt]
1368& 05 42 08.83&$-$07 56 54.7&...&...&      20.30$\pm$0.01&      18.04$\pm$0.01&      16.70$\pm$0.01&LAICA&      14.46$\pm$0.02&      13.66$\pm$0.03&      13.17$\pm$0.04&2MASS&      1.6&Y&Y&N\\[0.3pt]
1369& 05 42 18.68&$-$08 07 29.2&...&...&      18.54$\pm$0.01&      16.67$\pm$0.01&      16.34$\pm$0.01&LAICA&      14.04$\pm$0.03&      13.18$\pm$0.02&      12.83$\pm$0.03&2MASS&     0.6&Y&N&N\\[0.3pt]
1370& 05 42 20.67&$-$08 01 02.9&...&...&      19.52$\pm$0.01&      17.59$\pm$0.01&      16.52$\pm$0.01&LAICA&      14.62$\pm$0.03&      13.90$\pm$0.03&      13.68$\pm$0.05&2MASS&     0.9&Y&N&N\\[0.3pt]
1371& 05 42 22.73&$-$08 09 23.7&...&...&      20.53$\pm$0.01&      18.05$\pm$0.01&      16.69$\pm$0.01&LAICA&      14.37$\pm$0.03&      13.59$\pm$0.03&      13.19$\pm$0.04&2MASS&      1.6&Y&N&N\\[0.3pt]
1372& 05 42 26.39&$-$07 58 56.6&...&      20.85$\pm$0.01&      18.40$\pm$0.01&      16.69$\pm$0.01&      15.43$\pm$0.01&LAICA&      12.74$\pm$0.02&      11.44$\pm$0.03&      10.83$\pm$0.03&2MASS&      3.9&Y&Y&N\\[0.3pt]
1373& 05 42 27.81&$-$08 08 26.6&...&...&      18.10$\pm$0.01&      16.56$\pm$0.01&      15.70$\pm$0.01&LAICA&      13.56$\pm$0.03&      12.42$\pm$0.03&      12.04$\pm$0.02&2MASS&      2.7&Y&N&N\\[0.3pt]
1374& 05 42 28.27&$-$08 21 12.2&...&      19.73$\pm$0.01&      17.89$\pm$0.01&      16.44$\pm$0.01&      15.43$\pm$0.01&LAICA&      13.89$\pm$0.03&      12.99$\pm$0.02&      12.70$\pm$0.03&2MASS&     0.2&Y&N&N\\[0.3pt]
1375& 05 42 30.54&$-$08 05 49.5&...&...&      18.99$\pm$0.01&      16.99$\pm$0.01&      16.65$\pm$0.01&LAICA&      14.28$\pm$0.03&      13.55$\pm$0.03&      13.18$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1376& 05 42 34.70&$-$07 58 40.9&...&      19.61$\pm$0.01&      18.03$\pm$0.01&      16.08$\pm$0.01&      15.79$\pm$0.01&LAICA&      13.52$\pm$0.03&      12.78$\pm$0.03&      12.40$\pm$0.02&2MASS&      0.0&Y&Y&N\\[0.3pt]
1377& 05 42 42.79&$-$08 06 33.1&...&      20.45$\pm$0.01&      18.34$\pm$0.01&      16.72$\pm$0.01&      15.64$\pm$0.01&LAICA&      13.94$\pm$0.03&      13.09$\pm$0.03&      12.85$\pm$0.03&2MASS&     0.9&Y&N&N\\[0.3pt]
1378& 05 42 44.48&$-$08 43 39.6&...&      19.21$\pm$0.01&      17.62$\pm$0.01&      16.14$\pm$0.01&      15.25$\pm$0.01&LAICA&      13.85$\pm$0.02&      13.15$\pm$0.02&      12.94$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1379& 05 42 45.48&$-$08 14 17.6&...&...&...&      18.10$\pm$0.01&      16.76$\pm$0.01&LAICA&      14.71$\pm$0.03&      13.86$\pm$0.02&      13.46$\pm$0.04&2MASS&      2.4&Y&Y&N\\[0.3pt]
1380& 05 42 47.79&$-$08 06 03.4&...&      20.78$\pm$0.01&      18.82$\pm$0.01&      16.93$\pm$0.01&      15.98$\pm$0.01&LAICA&      14.21$\pm$0.02&      13.52$\pm$0.03&      13.25$\pm$0.03&2MASS&      0.0&Y&Y&N\\[0.3pt]
1381& 05 42 49.96&$-$08 14 15.6&...&...&      19.02$\pm$0.01&      17.28$\pm$0.01&      16.07$\pm$0.01&LAICA&      13.99$\pm$0.02&      12.98$\pm$0.03&      12.54$\pm$0.03&2MASS&      2.3&Y&Y&N\\[0.3pt]
1382& 05 42 51.83&$-$08 06 39.2&...&      19.37$\pm$0.01&      17.70$\pm$0.01&      16.33$\pm$0.01&      15.37$\pm$0.01&LAICA&      13.82$\pm$0.03&      13.09$\pm$0.03&      12.81$\pm$0.03&2MASS&     0.6&Y&N&N\\[0.3pt]
1383& 05 42 54.96&$-$08 22 29.9&...&      19.88$\pm$0.01&      18.08$\pm$0.01&      16.17$\pm$0.01&      16.02$\pm$0.01&LAICA&      13.59$\pm$0.02&      12.72$\pm$0.02&      12.35$\pm$0.02&2MASS&      1.2&Y&N&N\\[0.3pt]
1384& 05 42 56.82&$-$08 16 12.4&...&      18.87$\pm$0.01&      17.48$\pm$0.01&      16.54$\pm$0.01&      15.87$\pm$0.01&LAICA&      14.60$\pm$0.03&      13.95$\pm$0.03&      13.80$\pm$0.05&2MASS&      0.0&Y&N&N\\[0.3pt]
1385& 05 42 56.96&$-$08 14 57.0&...&...&...&      18.86$\pm$0.01&      17.38$\pm$0.01&LAICA&      14.94$\pm$0.04&      13.84$\pm$0.03&      13.32$\pm$0.04&2MASS&      2.9&Y&N&N\\[0.3pt]
1386& 05 43 22.22&$-$08 33 11.2&...&      21.25$\pm$0.02&      19.12$\pm$0.01&      17.13$\pm$0.01&      16.17$\pm$0.01&LAICA&      14.24$\pm$0.03&      13.49$\pm$0.03&      13.08$\pm$0.03&2MASS&      0.0&Y&N&N\\[0.3pt]
1387& 05 43 23.18&$-$08 28 07.4&...&...&      19.67$\pm$0.01&      17.31$\pm$0.01&      16.12$\pm$0.01&LAICA&      14.10$\pm$0.03&      13.27$\pm$0.03&      12.88$\pm$0.02&2MASS&     0.5&Y&N&N\\[0.3pt]
1388& 05 43 51.28&$-$08 28 01.7&...&      18.99$\pm$0.01&...&...&      14.50$\pm$0.01&LAICA&      12.61$\pm$0.02&      11.67$\pm$0.02&      11.35$\pm$0.02&2MASS&      2.1&Y&N&N\\[0.3pt]
\end{longtable}
\clearpage
\end{landscape}


==> tab3.tex <==
\clearpage
\begin{landscape}
\begin{longtable}{llcccccccccccccccc}
\caption{The infrared photometric magnitudes of the YSOs in L1641 \label{tab:allYSO_L1641_infrared}}\\
\hline\hline
& RA & DEC &W1 &W2 &W3 &W4 & [3.6] &[4.5] &[5.8] &[8.0] &[24] &$\alpha$ &$\alpha$&$\alpha$&$\alpha$ &Class\\
ID & (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag)  & (mag)  & 2-8\mum & 2-24\mum&3.6-8\mum&3.6-24\mum &\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
& RA & DEC &W1 &W2 &W3 &W4 & [3.6] &[4.5] &[5.8] &[8.0] &[24] &$\alpha$ &$\alpha$&$\alpha$&$\alpha$ &Class\\
ID & (J2000) & (J2000) & (mag) & (mag) & (mag) & (mag) &(mag)& (mag) & (mag) &(mag)  & (mag)  & 2-8\mum & 2-24\mum&3.6-8\mum&3.6-24\mum &\\
\hline
\endhead
\hline
\endfoot
1& 05 36 05.00&$-$06 42 43.8&      10.87$\pm$0.02&      10.37$\pm$0.02&      8.55$\pm$0.14&      6.17$\pm$0.18&      10.65$\pm$0.06&      10.29$\pm$0.06&      10.06$\pm$0.06&      9.50$\pm$0.07&      6.88$\pm$0.08&$-1.49$&$-1.16$&$-1.55$&$-1.07$&II\\[0.3pt]
2& 05 35 10.69&$-$06 34 15.5&      11.73$\pm$0.02&      11.18$\pm$0.02&...&...&      11.93$\pm$0.06&      11.41$\pm$0.06&      11.28$\pm$0.06&      10.93$\pm$0.09&      8.52$\pm$0.22&$-1.68$&$-1.38$&$-1.77$&$-1.30$&II\\[0.3pt]
3& 05 34 52.29&$-$06 35 08.5&      12.03$\pm$0.03&      11.85$\pm$0.02&...&...&      12.09$\pm$0.06&      11.99$\pm$0.06&      11.94$\pm$0.06&      11.86$\pm$0.10&...&$-2.35$&$...$&$-2.59$&$...$&III\\[0.3pt]
4& 05 35 50.56&$-$06 33 17.3&      11.59$\pm$0.03&      11.41$\pm$0.03&...&      7.21$\pm$0.39&      11.51$\pm$0.06&      11.47$\pm$0.06&      11.40$\pm$0.07&      11.40$\pm$0.17&...&$-2.50$&$...$&$-2.70$&$...$&III\\[0.3pt]
5& 05 35 10.75&$-$06 34 44.5&      10.10$\pm$0.02&      10.12$\pm$0.02&...&...&      10.07$\pm$0.06&      10.03$\pm$0.06&      10.03$\pm$0.06&      10.13$\pm$0.07&...&$-2.72$&$...$&$-2.92$&$...$&III\\[0.3pt]
6& 05 35 26.58&$-$06 19 09.0&      10.29$\pm$0.02&      10.23$\pm$0.02&      9.43$\pm$0.06&...&      10.20$\pm$0.06&      10.05$\pm$0.06&      10.04$\pm$0.06&      10.02$\pm$0.07&...&$-2.48$&$...$&$-2.68$&$...$&III\\[0.3pt]
7& 05 34 39.20&$-$06 25 24.2&      12.20$\pm$0.07&      11.99$\pm$0.07&...&...&      12.08$\pm$0.06&      11.91$\pm$0.06&      12.00$\pm$0.07&      12.23$\pm$0.26&...&$-2.61$&$...$&$-3.04$&$...$&III\\[0.3pt]
8& 05 35 37.32&$-$06 23 26.3&      11.45$\pm$0.02&      11.31$\pm$0.02&      11.22$\pm$0.21&      6.04$\pm$0.06&      11.33$\pm$0.06&      11.31$\pm$0.06&      11.23$\pm$0.06&      11.17$\pm$0.09&      5.89$\pm$0.07&$-2.44$&$-0.68$&$-2.64$&$-0.17$&TD\\[0.3pt]
9& 05 35 32.70&$-$06 30 17.9&      11.95$\pm$0.02&      11.83$\pm$0.02&      10.85$\pm$0.28&      8.25$\pm$0.33&      11.91$\pm$0.06&      11.84$\pm$0.06&      11.71$\pm$0.06&      11.76$\pm$0.15&...&$-2.48$&$...$&$-2.65$&$...$&III\\[0.3pt]
10& 05 35 16.85&$-$06 18 15.6&      10.88$\pm$0.02&      10.79$\pm$0.02&      9.50$\pm$0.07&      7.78$\pm$0.21&      11.02$\pm$0.06&      11.16$\pm$0.06&      10.94$\pm$0.06&      11.01$\pm$0.11&...&$-2.49$&$...$&$-2.76$&$...$&III\\[0.3pt]
11& 05 35 23.61&$-$06 28 24.3&      10.46$\pm$0.02&      10.29$\pm$0.02&      9.60$\pm$0.10&      7.98$\pm$0.29&      10.33$\pm$0.06&      10.07$\pm$0.06&      10.25$\pm$0.06&      10.22$\pm$0.07&...&$-2.50$&$...$&$-2.80$&$...$&III\\[0.3pt]
12& 05 35 16.31&$-$06 18 43.2&      11.84$\pm$0.03&      11.60$\pm$0.02&      9.45$\pm$0.07&      7.30$\pm$0.18&      11.61$\pm$0.06&      11.54$\pm$0.06&      11.45$\pm$0.06&      11.46$\pm$0.14&...&$-2.39$&$...$&$-2.67$&$...$&III\\[0.3pt]
13& 05 34 31.82&$-$06 22 49.7&      10.98$\pm$0.02&      10.77$\pm$0.02&      11.70$\pm$0.50&...&      10.76$\pm$0.06&      10.76$\pm$0.06&      10.64$\pm$0.06&      10.74$\pm$0.09&...&$-2.45$&$...$&$-2.79$&$...$&III\\[0.3pt]
14& 05 35 01.36&$-$06 15 17.6&      10.42$\pm$0.03&      10.45$\pm$0.03&      8.90$\pm$0.14&      6.53$\pm$0.28&      10.26$\pm$0.06&      10.23$\pm$0.06&      10.20$\pm$0.06&      10.20$\pm$0.08&...&$-2.62$&$...$&$-2.78$&$...$&III\\[0.3pt]
15& 05 34 28.70&$-$06 22 07.9&      11.57$\pm$0.02&      11.48$\pm$0.02&      10.83$\pm$0.27&...&      11.48$\pm$0.06&      11.23$\pm$0.06&      11.30$\pm$0.06&      11.33$\pm$0.13&...&$-2.45$&$...$&$-2.72$&$...$&III\\[0.3pt]
16& 05 36 04.97&$-$06 46 41.2&      9.88$\pm$0.02&      9.72$\pm$0.02&      8.36$\pm$0.03&      6.52$\pm$0.06&      9.78$\pm$0.06&      9.71$\pm$0.06&      9.51$\pm$0.06&      9.02$\pm$0.06&      6.77$\pm$0.09&$-2.02$&$-1.55$&$-1.96$&$-1.40$&II\\[0.3pt]
17& 05 35 57.29&$-$06 40 28.0&      11.51$\pm$0.03&      10.94$\pm$0.02&      8.87$\pm$0.12&      6.51$\pm$0.22&      11.33$\pm$0.06&      10.88$\pm$0.06&      10.45$\pm$0.06&      9.66$\pm$0.07&      7.26$\pm$0.09&$-1.22$&$-1.05$&$-0.94$&$-0.94$&II\\[0.3pt]
18& 05 35 59.84&$-$06 42 30.3&      10.77$\pm$0.10&      10.13$\pm$0.09&      8.55$\pm$0.10&      7.12$\pm$0.42&      11.29$\pm$0.06&      10.55$\pm$0.06&      10.29$\pm$0.06&      9.58$\pm$0.07&...&$-0.85$&$...$&$-0.97$&$...$&II\\[0.3pt]
19& 05 35 50.20&$-$06 50 40.1&      9.75$\pm$0.02&      8.95$\pm$0.02&      7.05$\pm$0.02&      4.79$\pm$0.03&      9.57$\pm$0.06&      9.04$\pm$0.06&      8.31$\pm$0.06&      7.70$\pm$0.06&      4.83$\pm$0.06&$-0.53$&$-0.59$&$-0.68$&$-0.64$&II\\[0.3pt]
20& 05 35 58.25&$-$06 36 43.0&      9.64$\pm$0.02&      9.08$\pm$0.02&      7.42$\pm$0.05&      5.38$\pm$0.08&      9.75$\pm$0.06&      9.37$\pm$0.06&      8.99$\pm$0.06&      8.45$\pm$0.06&      5.24$\pm$0.06&$-1.45$&$-0.90$&$-1.38$&$-0.72$&II\\[0.3pt]
21& 05 35 25.10&$-$06 47 56.3&      9.59$\pm$0.02&      9.07$\pm$0.02&      7.18$\pm$0.02&      5.26$\pm$0.04&      9.51$\pm$0.06&      8.91$\pm$0.06&      8.56$\pm$0.06&      7.70$\pm$0.06&      5.06$\pm$0.06&$-1.18$&$-0.93$&$-0.84$&$-0.77$&II\\[0.3pt]
22& 05 35 34.20&$-$06 39 43.1&      11.37$\pm$0.02&      10.96$\pm$0.02&      9.60$\pm$0.05&      7.65$\pm$0.16&      11.08$\pm$0.06&      10.80$\pm$0.06&      10.44$\pm$0.06&      9.94$\pm$0.08&      7.47$\pm$0.10&$-1.48$&$-1.22$&$-1.52$&$-1.15$&II\\[0.3pt]
23& 05 34 59.02&$-$06 42 17.6&      11.44$\pm$0.02&      11.23$\pm$0.02&      9.98$\pm$0.12&...&      11.38$\pm$0.06&      11.19$\pm$0.06&      11.13$\pm$0.06&      10.32$\pm$0.06&      7.31$\pm$0.09&$-1.88$&$-1.14$&$-1.69$&$-0.87$&TD\\[0.3pt]
24& 05 35 47.30&$-$06 33 23.3&      11.89$\pm$0.02&      11.78$\pm$0.03&      9.82$\pm$0.10&      8.10$\pm$0.48&      11.83$\pm$0.06&      11.78$\pm$0.06&      11.72$\pm$0.07&      11.70$\pm$0.15&...&$-2.48$&$...$&$-2.70$&$...$&III\\[0.3pt]
25& 05 34 40.89&$-$06 34 35.0&      9.76$\pm$0.02&      9.72$\pm$0.02&      9.65$\pm$0.06&      8.20$\pm$0.23&      9.69$\pm$0.06&      9.72$\pm$0.06&      9.66$\pm$0.06&      9.62$\pm$0.06&...&$-2.70$&$...$&$-2.79$&$...$&III\\[0.3pt]
26& 05 34 48.34&$-$06 30 26.9&      10.19$\pm$0.02&      9.64$\pm$0.02&      7.81$\pm$0.02&      5.88$\pm$0.05&      10.09$\pm$0.06&      9.74$\pm$0.06&      9.26$\pm$0.06&      8.67$\pm$0.06&      5.72$\pm$0.06&$-1.22$&$-0.89$&$-1.18$&$-0.78$&II\\[0.3pt]
27& 05 34 09.07&$-$06 33 56.5&      12.83$\pm$0.03&      12.61$\pm$0.03&...&...&      12.50$\pm$0.06&      12.43$\pm$0.06&      12.37$\pm$0.06&      12.35$\pm$0.12&...&$-2.30$&$...$&$-2.68$&$...$&III\\[0.3pt]
28& 05 34 48.75&$-$06 31 03.4&      12.18$\pm$0.03&      11.94$\pm$0.03&      10.18$\pm$0.13&      7.04$\pm$0.11&      12.05$\pm$0.06&      11.88$\pm$0.06&      11.86$\pm$0.06&      11.90$\pm$0.10&...&$-2.40$&$...$&$-2.69$&$...$&III\\[0.3pt]
29& 05 35 17.68&$-$06 32 23.8&      11.04$\pm$0.02&      10.93$\pm$0.02&      9.77$\pm$0.06&      7.32$\pm$0.16&      10.85$\pm$0.06&      10.88$\pm$0.06&      10.76$\pm$0.06&      10.77$\pm$0.08&...&$-2.45$&$...$&$-2.72$&$...$&III\\[0.3pt]
30& 05 35 17.77&$-$06 31 44.2&      11.41$\pm$0.02&      11.20$\pm$0.02&      10.59$\pm$0.11&...&      11.33$\pm$0.06&      11.13$\pm$0.06&      11.11$\pm$0.06&      11.11$\pm$0.10&...&$-2.37$&$...$&$-2.62$&$...$&III\\[0.3pt]
31& 05 34 06.94&$-$06 32 07.8&      11.80$\pm$0.03&      11.03$\pm$0.02&      8.15$\pm$0.02&      5.55$\pm$0.04&      11.34$\pm$0.06&      10.74$\pm$0.06&      10.16$\pm$0.06&      9.22$\pm$0.06&      5.67$\pm$0.06&$-0.60$&$-0.29$&$-0.42$&$-0.15$&Flat\\[0.3pt]
32& 05 34 50.30&$-$06 26 48.3&      12.07$\pm$0.03&      11.97$\pm$0.03&      9.47$\pm$0.08&      6.62$\pm$0.09&      11.94$\pm$0.06&      11.91$\pm$0.06&      11.81$\pm$0.07&      11.90$\pm$0.20&...&$-2.52$&$...$&$-2.77$&$...$&III\\[0.3pt]
33& 05 35 01.93&$-$06 30 12.7&      10.86$\pm$0.02&      10.74$\pm$0.02&      10.28$\pm$0.30&      7.41$\pm$0.18&      10.75$\pm$0.06&      10.60$\pm$0.06&      10.59$\pm$0.06&      10.68$\pm$0.08&...&$-2.56$&$...$&$-2.78$&$...$&III\\[0.3pt]
34& 05 35 28.28&$-$06 30 22.1&      12.43$\pm$0.02&      11.95$\pm$0.02&      10.78$\pm$0.14&      7.72$\pm$0.18&      12.30$\pm$0.06&      11.92$\pm$0.06&      11.66$\pm$0.06&      11.11$\pm$0.10&      8.17$\pm$0.17&$-1.51$&$-1.04$&$-1.50$&$-0.90$&II\\[0.3pt]
35& 05 34 43.17&$-$06 27 14.5&      11.41$\pm$0.02&      10.95$\pm$0.02&      9.08$\pm$0.12&      6.96$\pm$0.23&      11.31$\pm$0.06&      10.98$\pm$0.06&      10.66$\pm$0.06&      9.80$\pm$0.06&      6.95$\pm$0.10&$-1.35$&$-0.94$&$-1.13$&$-0.76$&II\\[0.3pt]
36& 05 34 49.97&$-$06 28 12.0&      10.98$\pm$0.02&      10.75$\pm$0.02&      8.42$\pm$0.04&      6.56$\pm$0.10&      10.98$\pm$0.06&      10.82$\pm$0.06&      10.54$\pm$0.06&      9.52$\pm$0.06&      6.49$\pm$0.08&$-1.70$&$-0.98$&$-1.18$&$-0.64$&TD\\[0.3pt]
37& 05 34 39.09&$-$06 27 21.2&      11.69$\pm$0.02&      11.61$\pm$0.02&      9.92$\pm$0.30&      7.21$\pm$0.35&      11.65$\pm$0.06&      11.64$\pm$0.06&      11.57$\pm$0.06&      11.63$\pm$0.16&...&$-2.59$&$...$&$-2.81$&$...$&III\\[0.3pt]
38& 05 35 47.14&$-$06 29 10.3&      10.06$\pm$0.02&      9.89$\pm$0.02&      9.92$\pm$0.18&      8.04$\pm$0.32&      10.06$\pm$0.06&      10.01$\pm$0.06&      9.85$\pm$0.06&      9.92$\pm$0.06&...&$-2.39$&$...$&$-2.64$&$...$&III\\[0.3pt]
39& 05 34 53.85&$-$06 23 52.5&...&...&...&...&      10.28$\pm$0.06&      10.06$\pm$0.06&      9.73$\pm$0.06&      8.81$\pm$0.06&...&$-1.51$&$...$&$-1.16$&$...$&II\\[0.3pt]
40& 05 34 59.51&$-$06 21 39.9&      10.46$\pm$0.02&      10.45$\pm$0.02&...&...&      10.34$\pm$0.06&      10.42$\pm$0.06&      10.34$\pm$0.06&      10.39$\pm$0.08&...&$-2.73$&$...$&$-2.88$&$...$&III\\[0.3pt]
41& 05 34 23.16&$-$06 19 40.9&      12.92$\pm$0.03&      12.71$\pm$0.03&      11.67$\pm$0.38&...&      12.37$\pm$0.06&      12.16$\pm$0.06&      11.85$\pm$0.07&      10.95$\pm$0.10&      7.74$\pm$0.17&$-1.36$&$-0.80$&$-1.21$&$-0.59$&II\\[0.3pt]
42& 05 34 19.88&$-$06 18 47.8&      12.39$\pm$0.03&      12.23$\pm$0.03&...&...&      12.17$\pm$0.06&      12.14$\pm$0.06&      12.15$\pm$0.07&      12.19$\pm$0.24&...&$-2.53$&$...$&$-2.87$&$...$&III\\[0.3pt]
43& 05 34 45.71&$-$06 21 40.1&      10.02$\pm$0.02&      9.95$\pm$0.02&      9.47$\pm$0.08&...&      9.86$\pm$0.06&      9.92$\pm$0.06&      9.72$\pm$0.06&      9.86$\pm$0.07&...&$-2.55$&$...$&$-2.79$&$...$&III\\[0.3pt]
44& 05 34 45.14&$-$06 21 07.2&      11.64$\pm$0.02&      11.55$\pm$0.02&      10.14$\pm$0.08&...&      11.43$\pm$0.06&      11.47$\pm$0.06&      11.40$\pm$0.06&      11.41$\pm$0.14&...&$-2.55$&$...$&$-2.80$&$...$&III\\[0.3pt]
45& 05 35 03.80&$-$06 16 47.5&      11.89$\pm$0.03&      11.72$\pm$0.03&      10.91$\pm$0.25&...&      11.60$\pm$0.06&      11.68$\pm$0.06&      11.62$\pm$0.06&      11.64$\pm$0.16&...&$-2.51$&$...$&$-2.87$&$...$&III\\[0.3pt]
46& 05 35 01.58&$-$06 17 01.4&      13.01$\pm$0.03&      12.83$\pm$0.04&...&...&      12.54$\pm$0.06&      12.71$\pm$0.06&      12.42$\pm$0.07&      12.85$\pm$0.35&...&$-2.60$&$...$&$-3.10$&$...$&III\\[0.3pt]
47& 05 34 43.29&$-$06 17 03.4&      11.24$\pm$0.02&      11.10$\pm$0.02&      10.56$\pm$0.25&      8.36$\pm$0.43&      11.00$\pm$0.06&      10.93$\pm$0.06&      10.85$\pm$0.06&      11.00$\pm$0.11&...&$-2.49$&$...$&$-2.84$&$...$&III\\[0.3pt]
48& 05 35 07.52&$-$06 19 23.2&      12.31$\pm$0.03&      12.18$\pm$0.03&...&...&      12.19$\pm$0.06&      12.05$\pm$0.06&      11.94$\pm$0.07&      12.14$\pm$0.24&...&$-2.52$&$...$&$-2.78$&$...$&III\\[0.3pt]
49& 05 34 57.45&$-$06 19 33.1&      12.08$\pm$0.02&      11.92$\pm$0.03&      9.28$\pm$0.14&      6.60$\pm$0.21&      11.89$\pm$0.06&      11.85$\pm$0.06&      11.75$\pm$0.06&      11.02$\pm$0.11&      6.94$\pm$0.10&$-1.98$&$-0.79$&$-1.86$&$-0.39$&TD\\[0.3pt]
50& 05 35 06.39&$-$06 19 48.8&      11.66$\pm$0.03&      11.61$\pm$0.04&...&...&      11.75$\pm$0.06&      11.81$\pm$0.06&      11.65$\pm$0.06&      11.79$\pm$0.18&...&$-2.56$&$...$&$-2.84$&$...$&III\\[0.3pt]
51& 05 34 51.89&$-$06 17 38.0&      12.50$\pm$0.02&      12.32$\pm$0.03&      10.34$\pm$0.12&      8.28$\pm$0.33&      12.31$\pm$0.06&      12.33$\pm$0.06&      12.18$\pm$0.07&      12.07$\pm$0.22&...&$-2.36$&$...$&$-2.53$&$...$&III\\[0.3pt]
52& 05 34 52.63&$-$06 16 47.1&      12.18$\pm$0.02&      12.01$\pm$0.03&      9.81$\pm$0.11&...&      12.15$\pm$0.06&      12.00$\pm$0.06&      11.98$\pm$0.07&      11.77$\pm$0.18&...&$-2.32$&$...$&$-2.43$&$...$&III\\[0.3pt]
53& 05 35 36.83&$-$06 16 30.8&      11.02$\pm$0.02&      10.97$\pm$0.02&...&...&      10.92$\pm$0.06&      10.89$\pm$0.06&      10.86$\pm$0.06&      10.84$\pm$0.08&...&$-2.68$&$...$&$-2.78$&$...$&III\\[0.3pt]
54& 05 35 27.91&$-$06 14 15.0&      9.57$\pm$0.02&      9.01$\pm$0.02&      7.41$\pm$0.03&      5.62$\pm$0.06&      9.03$\pm$0.06&      8.93$\pm$0.06&      8.63$\pm$0.06&      8.18$\pm$0.06&      5.60$\pm$0.06&$-1.21$&$-1.10$&$-1.88$&$-1.21$&II\\[0.3pt]
55& 05 35 10.95&$-$06 13 25.1&      11.20$\pm$0.02&      11.04$\pm$0.02&...&...&      11.07$\pm$0.06&      10.91$\pm$0.06&      10.90$\pm$0.06&      10.97$\pm$0.09&...&$-2.46$&$...$&$-2.74$&$...$&III\\[0.3pt]
56& 05 35 38.19&$-$06 20 11.9&      13.83$\pm$0.04&      13.66$\pm$0.05&      9.73$\pm$0.10&      7.12$\pm$0.17&      13.66$\pm$0.06&      13.67$\pm$0.06&      13.74$\pm$0.16&      13.66$\pm$0.32&...&$-2.58$&$...$&$-2.86$&$...$&III\\[0.3pt]
57& 05 35 45.93&$-$06 25 59.0&      8.78$\pm$0.02&      8.13$\pm$0.02&      6.78$\pm$0.02&      4.68$\pm$0.03&      8.47$\pm$0.06&      8.05$\pm$0.06&      7.62$\pm$0.06&      7.17$\pm$0.06&      4.88$\pm$0.06&$-1.35$&$-1.24$&$-1.50$&$-1.23$&II\\[0.3pt]
58& 05 35 29.21&$-$06 16 29.5&...&...&...&...&      10.52$\pm$0.06&      10.36$\pm$0.06&      10.32$\pm$0.06&      10.39$\pm$0.07&...&$-2.48$&$...$&$-2.75$&$...$&III\\[0.3pt]
59& 05 35 07.58&$-$06 09 59.8&      11.39$\pm$0.02&      11.40$\pm$0.02&      10.19$\pm$0.11&...&      11.44$\pm$0.06&      11.31$\pm$0.06&      11.24$\pm$0.06&      11.27$\pm$0.10&...&$-2.64$&$...$&$-2.67$&$...$&III\\[0.3pt]
60& 05 35 26.60&$-$06 16 28.4&      12.15$\pm$0.02&      12.07$\pm$0.03&      9.74$\pm$0.09&      7.94$\pm$0.28&      12.08$\pm$0.06&      11.93$\pm$0.06&      11.94$\pm$0.07&      12.01$\pm$0.17&...&$-2.51$&$...$&$-2.79$&$...$&III\\[0.3pt]
61& 05 35 46.06&$-$06 12 22.8&      10.06$\pm$0.02&      9.99$\pm$0.02&      10.00$\pm$0.22&...&      10.04$\pm$0.06&      9.91$\pm$0.06&      9.78$\pm$0.06&      9.81$\pm$0.06&...&$-2.55$&$...$&$-2.62$&$...$&III\\[0.3pt]
62& 05 35 30.15&$-$06 12 05.9&      11.37$\pm$0.02&      11.29$\pm$0.02&      9.35$\pm$0.06&      6.53$\pm$0.09&      11.23$\pm$0.06&      11.32$\pm$0.06&      11.12$\pm$0.06&      11.24$\pm$0.10&...&$-2.47$&$...$&$-2.79$&$...$&III\\[0.3pt]
63& 05 35 34.39&$-$06 05 42.7&      10.63$\pm$0.02&      10.44$\pm$0.02&      9.19$\pm$0.04&      7.04$\pm$0.13&      10.42$\pm$0.06&      10.36$\pm$0.06&      10.36$\pm$0.06&      10.40$\pm$0.07&...&$-2.48$&$...$&$-2.84$&$...$&III\\[0.3pt]
64& 05 35 56.96&$-$06 29 38.1&      10.52$\pm$0.02&      9.88$\pm$0.02&      7.70$\pm$0.03&      5.57$\pm$0.05&      10.32$\pm$0.06&      9.75$\pm$0.06&      9.40$\pm$0.06&      8.53$\pm$0.06&      5.50$\pm$0.06&$-0.85$&$-0.65$&$-0.88$&$-0.59$&II\\[0.3pt]
65& 05 35 31.81&$-$06 06 29.4&      10.93$\pm$0.02&      10.77$\pm$0.02&...&...&      10.66$\pm$0.06&      10.61$\pm$0.06&      10.60$\pm$0.06&      10.69$\pm$0.08&...&$-2.49$&$...$&$-2.88$&$...$&III\\[0.3pt]
66& 05 35 50.95&$-$06 22 43.4&      10.55$\pm$0.02&      9.85$\pm$0.02&      7.43$\pm$0.03&      5.10$\pm$0.05&      11.05$\pm$0.06&      10.17$\pm$0.06&      10.50$\pm$0.06&      8.56$\pm$0.06&      5.22$\pm$0.06&$-0.71$&$-0.28$&$-0.30$&$-0.06$&Flat\\[0.3pt]
67& 05 36 09.68&$-$06 10 30.6&      9.44$\pm$0.02&      8.99$\pm$0.02&      7.54$\pm$0.05&      6.37$\pm$0.11&      9.61$\pm$0.06&      9.24$\pm$0.06&      8.87$\pm$0.06&      8.25$\pm$0.06&      6.10$\pm$0.07&$-1.44$&$-1.29$&$-1.32$&$-1.22$&II\\[0.3pt]
68& 05 35 55.12&$-$06 10 09.4&      11.81$\pm$0.02&      11.53$\pm$0.02&...&      7.66$\pm$0.19&      11.58$\pm$0.06&      11.50$\pm$0.06&      11.42$\pm$0.06&      11.47$\pm$0.15&...&$-2.37$&$...$&$-2.74$&$...$&III\\[0.3pt]
69& 05 36 06.65&$-$06 14 25.9&      8.93$\pm$0.02&      8.29$\pm$0.02&      6.62$\pm$0.02&      4.74$\pm$0.03&      8.75$\pm$0.06&      8.27$\pm$0.06&      7.99$\pm$0.06&      7.45$\pm$0.06&      4.71$\pm$0.06&$-0.98$&$-0.91$&$-1.43$&$-0.98$&II\\[0.3pt]
70& 05 35 57.74&$-$06 11 24.7&      11.73$\pm$0.02&      11.63$\pm$0.02&      10.41$\pm$0.18&...&      11.64$\pm$0.06&      11.56$\pm$0.06&      11.48$\pm$0.06&      11.41$\pm$0.14&...&$-2.41$&$...$&$-2.58$&$...$&III\\[0.3pt]
71& 05 36 04.60&$-$06 11 27.1&      9.81$\pm$0.02&      9.72$\pm$0.02&      8.77$\pm$0.07&      6.39$\pm$0.13&      9.76$\pm$0.06&      9.60$\pm$0.06&      9.62$\pm$0.06&      9.61$\pm$0.06&...&$-2.51$&$...$&$-2.72$&$...$&III\\[0.3pt]
72& 05 36 00.21&$-$06 03 29.4&      9.84$\pm$0.02&      9.75$\pm$0.02&      9.31$\pm$0.06&      8.52$\pm$0.41&      9.79$\pm$0.06&      9.65$\pm$0.06&      9.73$\pm$0.06&      9.59$\pm$0.07&...&$-2.62$&$...$&$-2.75$&$...$&III\\[0.3pt]
73& 05 36 00.27&$-$06 23 47.2&      12.10$\pm$0.02&      11.89$\pm$0.03&...&...&      11.94$\pm$0.06&      11.82$\pm$0.06&      11.84$\pm$0.07&      11.80$\pm$0.12&...&$-2.47$&$...$&$-2.72$&$...$&III\\[0.3pt]
74& 05 36 24.99&$-$06 17 32.5&...&...&...&...&      8.22$\pm$0.06&      8.20$\pm$0.06&      8.20$\pm$0.06&      8.22$\pm$0.06&...&$-2.85$&$...$&$-2.88$&$...$&III\\[0.3pt]
75& 05 36 04.20&$-$06 20 44.0&      9.55$\pm$0.02&      9.56$\pm$0.02&      9.47$\pm$0.18&      6.94$\pm$0.20&      9.57$\pm$0.06&      9.47$\pm$0.06&      9.52$\pm$0.06&      9.57$\pm$0.06&...&$-2.72$&$...$&$-2.87$&$...$&III\\[0.3pt]
76& 05 36 31.56&$-$06 08 27.4&      8.23$\pm$0.02&      7.67$\pm$0.02&      5.42$\pm$0.01&      3.40$\pm$0.02&      8.11$\pm$0.06&      7.62$\pm$0.06&      7.18$\pm$0.06&      6.44$\pm$0.06&      3.56$\pm$0.06&$-0.99$&$-0.79$&$-0.97$&$-0.72$&II\\[0.3pt]
77& 05 36 05.16&$-$06 25 25.2&      10.84$\pm$0.02&      10.69$\pm$0.02&      9.87$\pm$0.13&      6.96$\pm$0.13&      10.51$\pm$0.06&      10.57$\pm$0.06&      10.35$\pm$0.06&      10.49$\pm$0.07&...&$-2.45$&$...$&$-2.76$&$...$&III\\[0.3pt]
78& 05 36 18.00&$-$06 10 02.7&      12.61$\pm$0.03&      12.41$\pm$0.03&...&...&      12.39$\pm$0.06&      12.34$\pm$0.06&      12.20$\pm$0.08&      12.25$\pm$0.27&...&$-2.41$&$...$&$-2.65$&$...$&III\\[0.3pt]
79& 05 36 26.12&$-$06 08 03.6&      8.01$\pm$0.02&      7.22$\pm$0.02&      5.43$\pm$0.01&      3.81$\pm$0.02&      8.22$\pm$0.06&      7.64$\pm$0.06&      7.26$\pm$0.06&      6.56$\pm$0.06&      3.80$\pm$0.06&$-0.54$&$-0.66$&$-1.02$&$-0.80$&II\\[0.3pt]
80& 05 36 24.73&$-$06 05 13.1&      11.68$\pm$0.03&      11.20$\pm$0.02&      10.72$\pm$0.54&...&      11.45$\pm$0.06&      11.00$\pm$0.06&      10.98$\pm$0.06&      10.32$\pm$0.08&...&$-1.51$&$...$&$-1.66$&$...$&II\\[0.3pt]
81& 05 36 18.33&$-$06 13 59.6&      10.66$\pm$0.02&      10.68$\pm$0.02&      10.11$\pm$0.16&      8.43$\pm$0.38&      10.49$\pm$0.06&      10.64$\pm$0.06&      10.56$\pm$0.06&      10.52$\pm$0.07&...&$-2.66$&$...$&$-2.85$&$...$&III\\[0.3pt]
82& 05 36 47.51&$-$06 08 20.2&      11.99$\pm$0.03&      11.85$\pm$0.03&...&      6.23$\pm$0.14&      11.74$\pm$0.06&      11.39$\pm$0.06&      11.50$\pm$0.06&      11.58$\pm$0.11&      6.99$\pm$0.10&$-2.34$&$-0.95$&$-2.75$&$-0.60$&TD\\[0.3pt]
83& 05 36 59.95&$-$06 11 45.0&      12.10$\pm$0.03&      11.87$\pm$0.03&      9.40$\pm$0.06&      6.64$\pm$0.08&      11.85$\pm$0.06&      11.59$\pm$0.06&      11.91$\pm$0.06&      11.73$\pm$0.12&...&$-2.40$&$...$&$-2.84$&$...$&III\\[0.3pt]
84& 05 36 36.55&$-$06 14 25.2&      11.92$\pm$0.02&      11.78$\pm$0.02&      10.09$\pm$0.12&      8.33$\pm$0.36&      11.90$\pm$0.06&      11.84$\pm$0.06&      11.72$\pm$0.06&      11.80$\pm$0.12&...&$-2.51$&$...$&$-2.70$&$...$&III\\[0.3pt]
85& 05 36 13.48&$-$06 27 31.0&      11.19$\pm$0.02&      11.24$\pm$0.02&      11.00$\pm$0.21&...&      11.31$\pm$0.06&      11.27$\pm$0.06&      11.29$\pm$0.07&      11.27$\pm$0.16&...&$-2.77$&$...$&$-2.83$&$...$&III\\[0.3pt]
86& 05 36 40.40&$-$06 13 33.3&      11.19$\pm$0.02&      11.06$\pm$0.02&      9.42$\pm$0.07&      6.41$\pm$0.09&      10.97$\pm$0.06&      10.94$\pm$0.06&      10.91$\pm$0.06&      10.49$\pm$0.07&      6.13$\pm$0.07&$-2.25$&$-0.87$&$-2.31$&$-0.46$&TD\\[0.3pt]
87& 05 36 33.80&$-$06 19 26.7&      12.46$\pm$0.03&      12.19$\pm$0.02&...&...&      12.21$\pm$0.06&      12.18$\pm$0.06&      12.07$\pm$0.07&      12.12$\pm$0.16&...&$-2.45$&$...$&$-2.73$&$...$&III\\[0.3pt]
88& 05 36 13.15&$-$06 25 41.0&      12.12$\pm$0.03&      12.01$\pm$0.03&      11.01$\pm$0.22&      8.56$\pm$0.52&      12.05$\pm$0.06&      11.94$\pm$0.06&      11.94$\pm$0.06&      11.95$\pm$0.14&...&$-2.54$&$...$&$-2.74$&$...$&III\\[0.3pt]
89& 05 36 32.38&$-$06 19 19.9&      9.36$\pm$0.02&      8.99$\pm$0.02&      7.59$\pm$0.02&      5.83$\pm$0.06&      9.22$\pm$0.06&      9.12$\pm$0.06&      8.90$\pm$0.06&      8.48$\pm$0.06&      5.75$\pm$0.06&$-1.87$&$-1.32$&$-2.02$&$-1.19$&TD\\[0.3pt]
90& 05 36 27.72&$-$06 23 12.2&      10.50$\pm$0.02&      9.93$\pm$0.02&      8.22$\pm$0.04&      6.07$\pm$0.10&      10.25$\pm$0.06&      9.98$\pm$0.06&      9.55$\pm$0.06&      8.86$\pm$0.06&      6.30$\pm$0.07&$-1.44$&$-1.11$&$-1.24$&$-0.97$&II\\[0.3pt]
91& 05 36 55.22&$-$06 20 25.7&      11.86$\pm$0.02&      11.72$\pm$0.02&      9.37$\pm$0.05&      6.20$\pm$0.07&      11.88$\pm$0.06&      11.67$\pm$0.06&      11.64$\pm$0.06&      10.61$\pm$0.07&      6.64$\pm$0.08&$-1.82$&$-0.70$&$-1.46$&$-0.27$&TD\\[0.3pt]
92& 05 36 54.28&$-$06 19 45.4&      11.71$\pm$0.02&      11.54$\pm$0.02&      11.86$\pm$0.44&...&      11.55$\pm$0.06&      11.46$\pm$0.06&      11.44$\pm$0.06&      11.43$\pm$0.09&...&$-2.44$&$...$&$-2.71$&$...$&III\\[0.3pt]
93& 05 36 21.83&$-$06 26 01.9&      9.15$\pm$0.02&      8.40$\pm$0.02&      6.62$\pm$0.02&      4.99$\pm$0.04&      9.00$\pm$0.06&      8.51$\pm$0.06&      7.89$\pm$0.06&      7.39$\pm$0.06&      5.32$\pm$0.06&$-0.82$&$-1.06$&$-1.01$&$-1.18$&II\\[0.3pt]
94& 05 37 03.96&$-$06 16 40.3&      12.29$\pm$0.03&      12.16$\pm$0.03&      9.31$\pm$0.10&      6.52$\pm$0.09&      12.27$\pm$0.06&      11.99$\pm$0.06&      12.05$\pm$0.06&      12.23$\pm$0.17&...&$-2.55$&$...$&$-2.86$&$...$&III\\[0.3pt]
95& 05 36 22.39&$-$06 27 00.4&      7.55$\pm$0.02&      7.49$\pm$0.02&      7.45$\pm$0.03&      6.75$\pm$0.09&      7.59$\pm$0.06&      7.49$\pm$0.06&      7.35$\pm$0.06&      7.46$\pm$0.06&      7.25$\pm$0.11&$-2.69$&$-2.77$&$-2.74$&$-2.81$&III\\[0.3pt]
96& 05 36 26.69&$-$06 26 28.7&      9.82$\pm$0.02&      9.79$\pm$0.02&      10.24$\pm$0.14&...&      9.87$\pm$0.06&      9.66$\pm$0.06&      9.66$\pm$0.06&      9.66$\pm$0.06&...&$-2.52$&$...$&$-2.66$&$...$&III\\[0.3pt]
97& 05 36 32.19&$-$06 27 41.5&      12.97$\pm$0.03&      12.79$\pm$0.03&...&...&      12.81$\pm$0.06&      12.77$\pm$0.06&      12.72$\pm$0.09&      12.64$\pm$0.29&...&$-2.43$&$...$&$-2.64$&$...$&III\\[0.3pt]
98& 05 36 06.58&$-$06 31 42.8&      12.21$\pm$0.03&      11.87$\pm$0.03&      9.19$\pm$0.32&      5.48$\pm$0.08&      12.14$\pm$0.06&      11.93$\pm$0.06&      11.61$\pm$0.07&      10.74$\pm$0.09&      7.57$\pm$0.11&$-1.58$&$-0.91$&$-1.23$&$-0.62$&TD\\[0.3pt]
99& 05 36 37.52&$-$06 27 17.3&      12.58$\pm$0.03&      12.24$\pm$0.03&      11.00$\pm$0.40&...&      12.24$\pm$0.06&      12.12$\pm$0.06&      11.85$\pm$0.07&      11.41$\pm$0.18&...&$-1.83$&$...$&$-1.89$&$...$&II\\[0.3pt]
100& 05 36 45.21&$-$06 28 09.6&      11.05$\pm$0.02&      10.89$\pm$0.02&      9.67$\pm$0.08&      7.90$\pm$0.22&      10.96$\pm$0.06&      10.81$\pm$0.06&      10.67$\pm$0.06&      10.81$\pm$0.12&...&$-2.40$&$...$&$-2.66$&$...$&III\\[0.3pt]
101& 05 37 11.90&$-$06 29 16.7&      11.71$\pm$0.02&      11.54$\pm$0.02&      10.34$\pm$0.14&      8.24$\pm$0.37&      11.54$\pm$0.06&      11.46$\pm$0.06&      11.32$\pm$0.06&      11.48$\pm$0.09&...&$-2.45$&$...$&$-2.77$&$...$&III\\[0.3pt]
102& 05 36 06.65&$-$06 32 17.1&      8.51$\pm$0.02&      7.94$\pm$0.02&      6.39$\pm$0.05&      4.67$\pm$0.10&      8.40$\pm$0.06&      7.98$\pm$0.06&      7.62$\pm$0.06&      7.05$\pm$0.06&      4.73$\pm$0.06&$-1.07$&$-1.09$&$-1.38$&$-1.16$&II\\[0.3pt]
103& 05 36 24.13&$-$06 31 49.4&      12.42$\pm$0.03&      12.24$\pm$0.03&...&      7.79$\pm$0.20&      12.31$\pm$0.06&      12.28$\pm$0.06&      12.19$\pm$0.07&      12.27$\pm$0.21&...&$-2.50$&$...$&$-2.79$&$...$&III\\[0.3pt]
104& 05 37 05.76&$-$06 27 16.3&      11.38$\pm$0.02&      11.24$\pm$0.02&      9.33$\pm$0.08&      7.39$\pm$0.18&      11.30$\pm$0.06&      11.14$\pm$0.06&      11.19$\pm$0.06&      11.18$\pm$0.08&...&$-2.48$&$...$&$-2.75$&$...$&III\\[0.3pt]
105& 05 36 58.98&$-$06 29 04.7&      11.62$\pm$0.02&      11.40$\pm$0.02&      10.57$\pm$0.14&      7.47$\pm$0.14&      11.32$\pm$0.06&      11.28$\pm$0.06&      11.13$\pm$0.06&      10.87$\pm$0.12&      6.89$\pm$0.09&$-2.21$&$-1.03$&$-2.31$&$-0.68$&TD\\[0.3pt]
106& 05 36 39.32&$-$06 30 10.9&      12.30$\pm$0.02&      12.08$\pm$0.03&      9.39$\pm$0.09&      6.42$\pm$0.08&      12.14$\pm$0.06&      11.84$\pm$0.06&      11.99$\pm$0.07&      11.33$\pm$0.17&      6.70$\pm$0.08&$-2.03$&$-0.63$&$-2.03$&$-0.19$&TD\\[0.3pt]
107& 05 37 14.73&$-$06 35 15.7&      12.42$\pm$0.03&      12.10$\pm$0.03&...&...&      12.28$\pm$0.06&      12.11$\pm$0.06&      12.20$\pm$0.07&      12.27$\pm$0.21&...&$-2.52$&$...$&$-2.88$&$...$&III\\[0.3pt]
108& 05 36 41.33&$-$06 33 59.9&      7.93$\pm$0.02&      6.99$\pm$0.02&      4.76$\pm$0.01&      2.48$\pm$0.02&      8.48$\pm$0.06&      7.85$\pm$0.06&      7.04$\pm$0.06&      6.23$\pm$0.06&      2.29$\pm$0.06&$-0.50$&$-0.10$&$-0.27$&$+0.07$&Flat\\[0.3pt]
109& 05 37 36.44&$-$06 31 04.6&      11.60$\pm$0.03&      11.52$\pm$0.02&      10.15$\pm$0.10&...&      11.45$\pm$0.06&      11.43$\pm$0.06&      11.35$\pm$0.06&      11.40$\pm$0.11&...&$-2.55$&$...$&$-2.78$&$...$&III\\[0.3pt]
110& 05 36 36.93&$-$06 33 24.0&      8.70$\pm$0.02&      7.86$\pm$0.02&      6.34$\pm$0.02&      4.75$\pm$0.03&      8.25$\pm$0.06&      7.77$\pm$0.06&      7.30$\pm$0.06&      6.83$\pm$0.06&      4.83$\pm$0.06&$-0.90$&$-1.15$&$-1.28$&$-1.31$&II\\[0.3pt]
111& 05 36 30.45&$-$06 32 07.7&      13.09$\pm$0.03&      12.86$\pm$0.03&      11.10$\pm$0.30&      7.69$\pm$0.20&      12.89$\pm$0.06&      12.88$\pm$0.06&      12.80$\pm$0.09&      12.83$\pm$0.34&...&$-2.50$&$...$&$-2.76$&$...$&III\\[0.3pt]
112& 05 37 00.10&$-$06 33 27.3&      6.95$\pm$0.03&      6.21$\pm$0.02&      4.58$\pm$0.01&      3.09$\pm$0.02&      6.87$\pm$0.06&      6.24$\pm$0.06&      5.93$\pm$0.06&      5.37$\pm$0.06&      3.08$\pm$0.06&$-0.93$&$-1.04$&$-1.24$&$-1.15$&II\\[0.3pt]
113& 05 37 25.30&$-$06 33 12.2&      10.60$\pm$0.02&      10.62$\pm$0.02&      10.35$\pm$0.32&      7.64$\pm$0.23&      10.41$\pm$0.06&      10.52$\pm$0.06&      10.49$\pm$0.06&      10.40$\pm$0.07&...&$-2.57$&$...$&$-2.82$&$...$&III\\[0.3pt]
114& 05 37 51.56&$-$06 41 28.9&      12.20$\pm$0.02&      12.01$\pm$0.03&      10.50$\pm$0.12&      7.97$\pm$0.23&      12.11$\pm$0.06&      11.91$\pm$0.06&      12.00$\pm$0.06&      11.83$\pm$0.14&...&$-2.41$&$...$&$-2.59$&$...$&III\\[0.3pt]
115& 05 37 47.46&$-$06 36 29.7&      11.13$\pm$0.02&      10.92$\pm$0.02&      9.04$\pm$0.05&      5.63$\pm$0.05&      10.98$\pm$0.06&      10.91$\pm$0.06&      10.70$\pm$0.06&      10.54$\pm$0.07&      6.29$\pm$0.07&$-2.28$&$-0.97$&$-2.37$&$-0.57$&TD\\[0.3pt]
116& 05 37 42.77&$-$06 40 15.8&      10.34$\pm$0.02&      10.35$\pm$0.02&      10.45$\pm$0.11&...&      10.41$\pm$0.06&      10.36$\pm$0.06&      10.30$\pm$0.06&      10.22$\pm$0.07&...&$-2.68$&$...$&$-2.65$&$...$&III\\[0.3pt]
117& 05 37 10.70&$-$06 35 27.9&      10.26$\pm$0.02&      10.17$\pm$0.02&      9.50$\pm$0.04&      7.91$\pm$0.26&      10.11$\pm$0.06&      10.02$\pm$0.06&      9.98$\pm$0.06&      10.07$\pm$0.08&...&$-2.61$&$...$&$-2.81$&$...$&III\\[0.3pt]
118& 05 37 32.44&$-$06 39 04.9&      11.96$\pm$0.02&      11.80$\pm$0.02&      11.05$\pm$0.14&      7.03$\pm$0.11&      11.99$\pm$0.06&      11.68$\pm$0.06&      11.77$\pm$0.06&      11.59$\pm$0.13&      6.88$\pm$0.08&$-2.40$&$-0.85$&$-2.46$&$-0.39$&TD\\[0.3pt]
119& 05 36 53.25&$-$06 35 00.1&      12.34$\pm$0.03&      12.15$\pm$0.03&      9.42$\pm$0.05&      6.99$\pm$0.09&      12.35$\pm$0.06&      12.13$\pm$0.06&      12.14$\pm$0.07&      11.89$\pm$0.16&...&$-2.29$&$...$&$-2.37$&$...$&III\\[0.3pt]
120& 05 37 51.37&$-$06 39 51.3&      10.32$\pm$0.02&      10.31$\pm$0.02&      9.76$\pm$0.08&...&      10.24$\pm$0.06&      10.25$\pm$0.06&      10.18$\pm$0.06&      10.29$\pm$0.07&...&$-2.75$&$...$&$-2.92$&$...$&III\\[0.3pt]
121& 05 36 51.88&$-$06 35 25.1&      12.52$\pm$0.03&      12.34$\pm$0.03&...&...&      12.45$\pm$0.06&      12.22$\pm$0.06&      12.29$\pm$0.08&      12.27$\pm$0.11&...&$-2.46$&$...$&$-2.69$&$...$&III\\[0.3pt]
122& 05 37 10.81&$-$06 45 40.7&      10.87$\pm$0.02&      10.83$\pm$0.02&      10.13$\pm$0.12&      8.09$\pm$0.23&      10.87$\pm$0.06&      10.94$\pm$0.06&      10.70$\pm$0.06&      10.79$\pm$0.06&...&$-2.55$&$...$&$-2.69$&$...$&III\\[0.3pt]
123& 05 37 34.06&$-$06 44 02.1&      12.49$\pm$0.02&      12.24$\pm$0.03&...&...&      12.30$\pm$0.06&      12.30$\pm$0.06&      12.05$\pm$0.06&      12.13$\pm$0.19&...&$-2.38$&$...$&$-2.59$&$...$&III\\[0.3pt]
124& 05 37 38.98&$-$06 45 15.3&      11.09$\pm$0.02&      10.92$\pm$0.02&      11.19$\pm$0.34&...&      10.99$\pm$0.06&      10.96$\pm$0.06&      10.73$\pm$0.06&      10.84$\pm$0.07&...&$-2.43$&$...$&$-2.62$&$...$&III\\[0.3pt]
125& 05 36 29.90&$-$06 38 22.2&      11.46$\pm$0.03&      11.36$\pm$0.03&      7.90$\pm$0.04&      5.19$\pm$0.07&      11.31$\pm$0.06&      11.35$\pm$0.06&      11.19$\pm$0.06&      11.56$\pm$0.20&...&$-2.68$&$...$&$-3.06$&$...$&III\\[0.3pt]
126& 05 37 32.09&$-$06 47 05.5&      11.96$\pm$0.03&      11.79$\pm$0.02&...&...&      11.84$\pm$0.06&      11.75$\pm$0.06&      11.61$\pm$0.06&      11.62$\pm$0.13&...&$-2.44$&$...$&$-2.60$&$...$&III\\[0.3pt]
127& 05 37 22.85&$-$06 44 46.3&      10.75$\pm$0.02&      10.37$\pm$0.02&      9.43$\pm$0.07&      8.33$\pm$0.30&      10.68$\pm$0.06&      10.25$\pm$0.06&      9.96$\pm$0.06&      9.62$\pm$0.06&      7.40$\pm$0.08&$-1.56$&$-1.39$&$-1.66$&$-1.35$&II\\[0.3pt]
128& 05 36 31.51&$-$06 41 13.4&      11.75$\pm$0.02&      11.71$\pm$0.03&      9.54$\pm$0.10&      6.20$\pm$0.15&      11.84$\pm$0.06&      11.49$\pm$0.06&      11.58$\pm$0.07&      11.76$\pm$0.14&...&$-2.63$&$...$&$-2.82$&$...$&III\\[0.3pt]
129& 05 36 44.76&$-$06 44 28.3&      12.73$\pm$0.03&      12.43$\pm$0.03&      10.76$\pm$0.15&...&      12.64$\pm$0.06&      12.60$\pm$0.06&      12.57$\pm$0.09&      12.45$\pm$0.24&...&$-2.46$&$...$&$-2.64$&$...$&III\\[0.3pt]
130& 05 36 52.69&$-$06 43 08.2&      9.61$\pm$0.02&      8.92$\pm$0.02&      6.41$\pm$0.02&      4.42$\pm$0.04&      9.49$\pm$0.06&      8.90$\pm$0.06&      8.33$\pm$0.06&      7.30$\pm$0.06&      4.30$\pm$0.06&$-0.67$&$-0.51$&$-0.42$&$-0.41$&II\\[0.3pt]
131& 05 36 32.42&$-$06 40 42.8&      11.88$\pm$0.02&      11.39$\pm$0.02&      8.29$\pm$0.05&      5.76$\pm$0.08&      11.62$\pm$0.06&      11.34$\pm$0.06&      10.97$\pm$0.06&      10.24$\pm$0.07&      7.63$\pm$0.15&$-1.26$&$-1.02$&$-1.25$&$-0.94$&II\\[0.3pt]
132& 05 37 10.68&$-$06 47 11.9&      12.95$\pm$0.03&      12.78$\pm$0.03&      9.85$\pm$0.18&      7.55$\pm$0.31&      12.86$\pm$0.06&      12.73$\pm$0.06&      12.64$\pm$0.09&      12.59$\pm$0.28&...&$-2.35$&$...$&$-2.54$&$...$&III\\[0.3pt]
133& 05 36 32.81&$-$06 39 54.7&      11.57$\pm$0.02&      11.58$\pm$0.03&...&      6.80$\pm$0.09&      11.57$\pm$0.06&      11.60$\pm$0.06&      11.53$\pm$0.06&      11.72$\pm$0.23&...&$-2.80$&$...$&$-2.98$&$...$&III\\[0.3pt]
134& 05 36 40.95&$-$06 41 17.6&      11.37$\pm$0.02&      10.85$\pm$0.02&      8.87$\pm$0.09&      6.18$\pm$0.08&      11.35$\pm$0.06&      11.01$\pm$0.06&      10.59$\pm$0.06&      9.94$\pm$0.07&      6.16$\pm$0.07&$-1.44$&$-0.65$&$-1.23$&$-0.36$&II\\[0.3pt]
135& 05 37 05.90&$-$06 47 14.6&      11.37$\pm$0.02&      11.23$\pm$0.02&      9.25$\pm$0.06&      6.48$\pm$0.10&      11.20$\pm$0.06&      11.25$\pm$0.06&      11.11$\pm$0.06&      11.18$\pm$0.10&...&$-2.46$&$...$&$-2.78$&$...$&III\\[0.3pt]
136& 05 36 25.13&$-$06 44 41.7&      6.83$\pm$0.03&      5.71$\pm$0.03&      3.35$\pm$0.01&     0.65$\pm$0.02&      6.55$\pm$0.06&      5.84$\pm$0.06&      5.16$\pm$0.06&      4.28$\pm$0.06&     0.55$\pm$0.06&$-0.22$&$-0.07$&$-0.35$&$-0.05$&Flat\\[0.3pt]
137& 05 36 40.70&$-$06 52 04.5&      11.34$\pm$0.02&      11.22$\pm$0.02&      12.03$\pm$0.49&...&      11.31$\pm$0.06&      11.21$\pm$0.06&      11.08$\pm$0.06&      11.14$\pm$0.10&...&$-2.55$&$...$&$-2.64$&$...$&III\\[0.3pt]
138& 05 36 28.11&$-$06 44 32.5&      11.03$\pm$0.02&      10.69$\pm$0.02&      10.61$\pm$0.33&      7.91$\pm$0.42&      10.87$\pm$0.06&      10.59$\pm$0.06&      10.43$\pm$0.06&      9.99$\pm$0.07&...&$-1.60$&$...$&$-1.86$&$...$&II\\[0.3pt]
139& 05 36 21.41&$-$06 45 36.6&      7.16$\pm$0.03&      6.24$\pm$0.02&      4.41$\pm$0.01&      2.28$\pm$0.02&      6.83$\pm$0.06&      6.28$\pm$0.06&      5.70$\pm$0.06&      5.06$\pm$0.06&      2.43$\pm$0.06&$-0.82$&$-0.82$&$-0.91$&$-0.83$&II\\[0.3pt]
140& 05 36 04.34&$-$06 34 38.8&      12.40$\pm$0.03&      12.25$\pm$0.03&...&...&      12.22$\pm$0.06&      12.22$\pm$0.06&      12.08$\pm$0.08&      12.17$\pm$0.19&...&$-2.51$&$...$&$-2.75$&$...$&III\\[0.3pt]
141& 05 36 25.55&$-$06 51 28.1&      12.42$\pm$0.02&      12.20$\pm$0.02&      10.92$\pm$0.20&      8.33$\pm$0.31&      12.35$\pm$0.06&      12.19$\pm$0.06&      12.17$\pm$0.07&      12.06$\pm$0.19&...&$-2.30$&$...$&$-2.53$&$...$&III\\[0.3pt]
142& 05 36 24.53&$-$06 52 34.0&      12.16$\pm$0.03&      11.72$\pm$0.02&      9.89$\pm$0.07&      7.70$\pm$0.22&      12.00$\pm$0.06&      11.67$\pm$0.06&      11.38$\pm$0.06&      10.83$\pm$0.09&      8.15$\pm$0.23&$-1.58$&$-1.17$&$-1.53$&$-1.03$&II\\[0.3pt]
143& 05 36 40.76&$-$06 11 08.1&      10.92$\pm$0.02&      10.02$\pm$0.02&      8.01$\pm$0.04&      5.40$\pm$0.05&      10.66$\pm$0.06&      10.06$\pm$0.06&      9.56$\pm$0.06&      8.85$\pm$0.06&      5.26$\pm$0.06&$-0.03$&$-0.11$&$-0.82$&$-0.31$&II\\[0.3pt]
144& 05 35 48.87&$-$06 12 07.8&      9.44$\pm$0.02&      9.00$\pm$0.02&      7.09$\pm$0.02&      5.01$\pm$0.04&      9.22$\pm$0.06&      8.86$\pm$0.06&      8.45$\pm$0.06&      7.79$\pm$0.06&      5.07$\pm$0.06&$-1.25$&$-0.98$&$-1.21$&$-0.89$&II\\[0.3pt]
145& 05 36 29.40&$-$06 15 44.5&      12.25$\pm$0.03&      12.06$\pm$0.02&...&...&      12.12$\pm$0.06&      11.93$\pm$0.06&      11.93$\pm$0.06&      11.97$\pm$0.14&...&$-2.40$&$...$&$-2.70$&$...$&III\\[0.3pt]
146& 05 35 51.31&$-$06 13 53.1&      11.65$\pm$0.02&      11.11$\pm$0.02&      8.94$\pm$0.06&      6.65$\pm$0.12&      11.37$\pm$0.06&      10.91$\pm$0.06&      10.52$\pm$0.06&      9.96$\pm$0.07&      7.43$\pm$0.14&$-1.11$&$-1.02$&$-1.24$&$-1.02$&II\\[0.3pt]
147& 05 36 32.87&$-$06 12 37.4&      10.96$\pm$0.02&      10.85$\pm$0.02&      11.14$\pm$0.38&...&      10.82$\pm$0.06&      10.70$\pm$0.06&      10.67$\pm$0.06&      10.71$\pm$0.07&...&$-2.50$&$...$&$-2.73$&$...$&III\\[0.3pt]
148& 05 35 48.59&$-$06 05 25.5&      12.01$\pm$0.03&      11.82$\pm$0.02&      7.80$\pm$0.03&      5.37$\pm$0.05&      12.10$\pm$0.06&      11.95$\pm$0.06&      11.78$\pm$0.07&      11.38$\pm$0.14&...&$-1.98$&$...$&$-2.02$&$...$&III\\[0.3pt]
149& 05 35 52.03&$-$06 10 01.6&      7.24$\pm$0.03&      6.31$\pm$0.02&      3.30$\pm$0.01&     0.67$\pm$0.02&      7.00$\pm$0.06&      6.44$\pm$0.06&      5.54$\pm$0.06&      4.50$\pm$0.06&     0.57$\pm$0.06&$-0.41$&$-0.01$&$+0.03$&$+0.21$&Flat\\[0.3pt]
150& 05 36 38.04&$-$06 24 25.0&      12.73$\pm$0.03&      12.56$\pm$0.03&...&...&      12.62$\pm$0.06&      12.54$\pm$0.06&      12.48$\pm$0.08&      12.55$\pm$0.18&...&$-2.47$&$...$&$-2.76$&$...$&III\\[0.3pt]
151& 05 37 10.85&$-$06 30 14.9&      11.87$\pm$0.02&      11.64$\pm$0.02&...&...&      11.69$\pm$0.06&      11.61$\pm$0.06&      11.54$\pm$0.06&      11.51$\pm$0.09&...&$-2.39$&$...$&$-2.63$&$...$&III\\[0.3pt]
152& 05 37 13.88&$-$06 18 13.1&      11.86$\pm$0.03&      11.66$\pm$0.03&      9.63$\pm$0.07&      7.77$\pm$0.30&      11.72$\pm$0.06&      11.54$\pm$0.06&      11.63$\pm$0.06&      11.56$\pm$0.11&...&$-2.38$&$...$&$-2.71$&$...$&III\\[0.3pt]
153& 05 36 17.69&$-$06 28 36.2&      11.52$\pm$0.03&      11.39$\pm$0.02&      11.06$\pm$0.22&...&      11.47$\pm$0.06&      11.35$\pm$0.06&      11.32$\pm$0.06&      11.35$\pm$0.09&...&$-2.54$&$...$&$-2.73$&$...$&III\\[0.3pt]
154& 05 37 35.24&$-$06 28 21.5&      12.26$\pm$0.03&      12.07$\pm$0.02&...&...&      12.20$\pm$0.06&      12.04$\pm$0.06&      12.02$\pm$0.06&      12.05$\pm$0.13&...&$-2.50$&$...$&$-2.70$&$...$&III\\[0.3pt]
155& 05 36 50.23&$-$06 48 58.1&      11.55$\pm$0.02&      11.38$\pm$0.02&      9.76$\pm$0.06&      7.21$\pm$0.15&      11.49$\pm$0.06&      11.44$\pm$0.06&      11.18$\pm$0.06&      11.30$\pm$0.11&...&$-2.39$&$...$&$-2.57$&$...$&III\\[0.3pt]
156& 05 37 07.64&$-$06 52 57.8&      11.17$\pm$0.02&      11.09$\pm$0.02&      9.52$\pm$0.06&      7.15$\pm$0.11&      11.02$\pm$0.06&      11.06$\pm$0.06&      10.98$\pm$0.06&      11.08$\pm$0.07&...&$-2.62$&$...$&$-2.89$&$...$&III\\[0.3pt]
157& 05 36 10.86&$-$06 33 47.4&      10.74$\pm$0.02&      10.68$\pm$0.02&      9.51$\pm$0.06&      7.86$\pm$0.22&      10.65$\pm$0.06&      10.59$\pm$0.06&      10.47$\pm$0.06&      10.56$\pm$0.10&...&$-2.50$&$...$&$-2.72$&$...$&III\\[0.3pt]
158& 05 41 20.32&$-$08 15 23.0&      11.97$\pm$0.02&      11.84$\pm$0.02&      10.87$\pm$0.10&      8.16$\pm$0.20&      11.82$\pm$0.06&      11.73$\pm$0.06&      11.74$\pm$0.06&      11.95$\pm$0.07&...&$-2.63$&$...$&$-3.00$&$...$&III\\[0.3pt]
159& 05 40 19.42&$-$08 14 16.3&      9.16$\pm$0.02&      8.07$\pm$0.02&      5.63$\pm$0.01&      3.10$\pm$0.02&      8.49$\pm$0.06&      7.90$\pm$0.06&      7.29$\pm$0.06&      6.53$\pm$0.06&      2.91$\pm$0.06&$-0.38$&$-0.22$&$-0.68$&$-0.23$&Flat\\[0.3pt]
160& 05 41 00.10&$-$08 13 54.9&      11.65$\pm$0.03&      11.40$\pm$0.02&      10.71$\pm$0.09&...&      11.30$\pm$0.06&      11.27$\pm$0.06&      11.23$\pm$0.06&      11.57$\pm$0.06&...&$-2.59$&$...$&$-3.14$&$...$&III\\[0.3pt]
161& 05 39 27.98&$-$08 04 46.8&      11.61$\pm$0.02&      11.49$\pm$0.02&      10.74$\pm$0.13&      8.12$\pm$0.19&      11.50$\pm$0.06&      11.55$\pm$0.06&      11.41$\pm$0.06&      11.52$\pm$0.10&...&$-2.55$&$...$&$-2.82$&$...$&III\\[0.3pt]
162& 05 39 26.00&$-$08 04 06.9&      10.82$\pm$0.02&      10.41$\pm$0.02&      9.73$\pm$0.05&      7.54$\pm$0.11&      10.87$\pm$0.06&      10.53$\pm$0.06&      10.30$\pm$0.06&      10.23$\pm$0.06&      7.97$\pm$0.08&$-1.75$&$-1.53$&$-2.12$&$-1.54$&II\\[0.3pt]
163& 05 41 18.06&$-$08 07 34.8&      12.89$\pm$0.03&      12.72$\pm$0.03&      11.37$\pm$0.22&      8.86$\pm$0.39&      12.68$\pm$0.06&      12.58$\pm$0.06&      12.60$\pm$0.06&      12.67$\pm$0.11&...&$-2.48$&$...$&$-2.84$&$...$&III\\[0.3pt]
164& 05 40 28.75&$-$08 18 10.8&      12.27$\pm$0.02&      12.08$\pm$0.03&      12.48$\pm$0.50&...&      12.20$\pm$0.06&      12.16$\pm$0.06&      12.05$\pm$0.06&      12.21$\pm$0.07&...&$-2.58$&$...$&$-2.83$&$...$&III\\[0.3pt]
165& 05 41 14.04&$-$08 07 57.4&      10.05$\pm$0.02&      9.65$\pm$0.02&      7.52$\pm$0.02&      5.46$\pm$0.03&      10.04$\pm$0.06&      9.63$\pm$0.06&      9.16$\pm$0.06&      8.65$\pm$0.06&      5.53$\pm$0.06&$-1.57$&$-0.98$&$-1.25$&$-0.73$&II\\[0.3pt]
166& 05 40 19.85&$-$08 16 37.9&      11.84$\pm$0.02&      11.76$\pm$0.02&      11.49$\pm$0.20&...&      11.86$\pm$0.06&      11.57$\pm$0.06&      11.58$\pm$0.06&      11.70$\pm$0.06&...&$-2.38$&$...$&$-2.70$&$...$&III\\[0.3pt]
167& 05 40 17.37&$-$08 09 46.5&      9.80$\pm$0.02&      9.76$\pm$0.02&      9.55$\pm$0.04&...&      9.79$\pm$0.06&      9.73$\pm$0.06&      9.76$\pm$0.06&      9.68$\pm$0.06&      9.47$\pm$0.18&$-2.63$&$-2.73$&$-2.77$&$-2.79$&III\\[0.3pt]
168& 05 40 24.96&$-$08 07 32.9&      8.12$\pm$0.02&      7.52$\pm$0.02&      5.26$\pm$0.01&      3.33$\pm$0.02&      7.91$\pm$0.06&      7.56$\pm$0.06&      6.79$\pm$0.06&      5.90$\pm$0.06&      3.11$\pm$0.06&$-0.77$&$-0.65$&$-0.52$&$-0.57$&II\\[0.3pt]
169& 05 40 46.63&$-$08 07 12.9&      8.99$\pm$0.02&      8.67$\pm$0.02&      8.20$\pm$0.02&      5.19$\pm$0.03&      8.81$\pm$0.06&      8.77$\pm$0.06&      8.51$\pm$0.06&      8.51$\pm$0.06&      5.33$\pm$0.06&$-2.48$&$-1.50$&$-2.59$&$-1.22$&TD\\[0.3pt]
170& 05 40 48.07&$-$08 05 58.5&      8.25$\pm$0.02&      7.86$\pm$0.02&      6.19$\pm$0.01&      3.64$\pm$0.02&      8.48$\pm$0.06&      7.90$\pm$0.06&      7.55$\pm$0.06&      7.04$\pm$0.06&      3.78$\pm$0.06&$-1.57$&$-0.93$&$-1.27$&$-0.67$&II\\[0.3pt]
171& 05 40 46.23&$-$08 05 24.4&      7.72$\pm$0.02&      7.01$\pm$0.02&      5.23$\pm$0.01&      3.19$\pm$0.02&      7.52$\pm$0.06&      7.49$\pm$0.06&      6.80$\pm$0.06&      6.32$\pm$0.06&      3.31$\pm$0.06&$-1.32$&$-0.92$&$-1.40$&$-0.81$&II\\[0.3pt]
172& 05 40 46.40&$-$08 04 35.9&      9.00$\pm$0.02&      8.95$\pm$0.02&      8.69$\pm$0.05&...&      9.21$\pm$0.06&      8.87$\pm$0.06&      9.01$\pm$0.06&      8.78$\pm$0.06&      7.93$\pm$0.07&$-2.62$&$-2.44$&$-2.49$&$-2.35$&DD\\[0.3pt]
173& 05 39 43.84&$-$07 53 53.6&      11.84$\pm$0.02&      11.66$\pm$0.02&      11.11$\pm$0.13&...&      11.78$\pm$0.06&      11.68$\pm$0.06&      11.61$\pm$0.06&      11.70$\pm$0.07&...&$-2.51$&$...$&$-2.75$&$...$&III\\[0.3pt]
174& 05 40 14.08&$-$07 53 46.3&      11.49$\pm$0.02&      11.29$\pm$0.02&      9.02$\pm$0.03&      6.71$\pm$0.06&      11.35$\pm$0.06&      11.21$\pm$0.06&      10.84$\pm$0.06&      10.23$\pm$0.07&      6.70$\pm$0.06&$-1.79$&$-0.91$&$-1.52$&$-0.58$&TD\\[0.3pt]
175& 05 40 06.25&$-$07 47 44.3&      11.83$\pm$0.02&      11.69$\pm$0.02&      9.20$\pm$0.04&      5.88$\pm$0.04&      11.74$\pm$0.06&      11.56$\pm$0.06&      11.48$\pm$0.06&      10.84$\pm$0.06&      5.96$\pm$0.06&$-2.00$&$-0.50$&$-1.85$&$0.01$&TD\\[0.3pt]
176& 05 40 43.37&$-$07 57 52.8&      10.86$\pm$0.02&      10.89$\pm$0.02&      10.87$\pm$0.12&...&      10.93$\pm$0.06&      10.88$\pm$0.06&      10.84$\pm$0.06&      10.95$\pm$0.06&...&$-2.77$&$...$&$-2.87$&$...$&III\\[0.3pt]
177& 05 40 51.99&$-$07 41 44.6&      11.40$\pm$0.02&      11.30$\pm$0.02&      11.49$\pm$0.28&      7.96$\pm$0.19&      11.40$\pm$0.06&      11.33$\pm$0.06&      11.11$\pm$0.06&      11.23$\pm$0.06&...&$-2.65$&$...$&$-2.68$&$...$&III\\[0.3pt]
178& 05 41 16.81&$-$07 42 59.8&      10.65$\pm$0.02&      10.56$\pm$0.02&      10.34$\pm$0.08&...&      10.64$\pm$0.06&      10.74$\pm$0.06&      10.58$\pm$0.06&      10.80$\pm$0.06&...&$-2.69$&$...$&$-2.97$&$...$&III\\[0.3pt]
179& 05 41 04.62&$-$07 45 40.3&      10.07$\pm$0.02&      9.92$\pm$0.02&      9.21$\pm$0.04&      6.10$\pm$0.04&      10.07$\pm$0.06&      10.09$\pm$0.06&      9.87$\pm$0.06&      9.86$\pm$0.06&      6.18$\pm$0.06&$-2.50$&$-1.31$&$-2.58$&$-0.96$&TD\\[0.3pt]
180& 05 41 06.29&$-$07 45 38.5&      10.64$\pm$0.02&      10.52$\pm$0.02&      10.12$\pm$0.09&      7.72$\pm$0.15&      10.68$\pm$0.06&      10.70$\pm$0.06&      10.55$\pm$0.06&      10.49$\pm$0.06&...&$-2.60$&$...$&$-2.64$&$...$&III\\[0.3pt]
181& 05 41 15.24&$-$07 52 11.1&      11.44$\pm$0.02&      11.47$\pm$0.02&      10.90$\pm$0.13&      7.51$\pm$0.11&      11.86$\pm$0.06&      11.47$\pm$0.06&      11.56$\pm$0.06&      11.60$\pm$0.07&...&$-2.73$&$...$&$-2.62$&$...$&III\\[0.3pt]
182& 05 41 33.22&$-$07 55 02.3&      9.63$\pm$0.02&      9.13$\pm$0.02&      7.47$\pm$0.02&      5.49$\pm$0.04&      9.57$\pm$0.06&      9.25$\pm$0.06&      8.94$\pm$0.06&      8.33$\pm$0.06&      5.50$\pm$0.06&$-1.31$&$-0.99$&$-1.47$&$-0.92$&II\\[0.3pt]
183& 05 41 31.30&$-$07 55 11.8&      11.09$\pm$0.02&      10.89$\pm$0.02&      10.68$\pm$0.09&...&      11.04$\pm$0.06&      10.85$\pm$0.06&      10.90$\pm$0.06&      10.77$\pm$0.06&...&$-2.54$&$...$&$-2.65$&$...$&III\\[0.3pt]
184& 05 41 54.05&$-$07 49 53.2&      10.83$\pm$0.02&      10.69$\pm$0.02&      9.75$\pm$0.05&      6.35$\pm$0.05&      10.89$\pm$0.06&      10.50$\pm$0.06&      10.52$\pm$0.06&      10.57$\pm$0.06&      6.50$\pm$0.06&$-2.35$&$-1.13$&$-2.54$&$-0.79$&TD\\[0.3pt]
185& 05 41 28.49&$-$08 02 11.9&      12.41$\pm$0.02&      12.22$\pm$0.02&...&...&      12.25$\pm$0.06&      12.33$\pm$0.06&      12.03$\pm$0.06&      12.25$\pm$0.09&...&$-2.49$&$...$&$-2.75$&$...$&III\\[0.3pt]
186& 05 42 20.92&$-$07 57 04.1&      10.49$\pm$0.02&      10.51$\pm$0.02&      10.22$\pm$0.09&      7.95$\pm$0.17&      10.56$\pm$0.06&      10.78$\pm$0.06&      10.52$\pm$0.06&      10.68$\pm$0.07&...&$-2.82$&$...$&$-2.89$&$...$&III\\[0.3pt]
187& 05 41 51.20&$-$07 59 34.6&      12.38$\pm$0.02&      12.23$\pm$0.03&      12.28$\pm$0.41&      7.75$\pm$0.13&      12.44$\pm$0.06&      12.21$\pm$0.06&      12.24$\pm$0.06&      12.15$\pm$0.12&...&$-2.51$&$...$&$-2.57$&$...$&III\\[0.3pt]
188& 05 42 07.51&$-$08 02 56.8&      10.28$\pm$0.02&      10.33$\pm$0.02&      10.20$\pm$0.08&      7.54$\pm$0.12&      10.32$\pm$0.06&      10.17$\pm$0.06&      10.32$\pm$0.06&      10.39$\pm$0.06&...&$-2.78$&$...$&$-2.98$&$...$&III\\[0.3pt]
189& 05 42 46.38&$-$07 59 57.4&      12.37$\pm$0.03&      12.20$\pm$0.03&      11.49$\pm$0.22&      8.97$\pm$0.47&      12.10$\pm$0.06&      11.90$\pm$0.06&      11.80$\pm$0.09&      12.02$\pm$0.11&...&$-2.34$&$...$&$-2.76$&$...$&III\\[0.3pt]
190& 05 42 05.58&$-$08 01 05.3&      11.63$\pm$0.02&      11.38$\pm$0.02&      10.13$\pm$0.10&      6.55$\pm$0.05&      11.69$\pm$0.06&      11.45$\pm$0.06&      11.02$\pm$0.06&      10.77$\pm$0.07&      7.18$\pm$0.06&$-1.82$&$-0.97$&$-1.75$&$-0.69$&TD\\[0.3pt]
191& 05 42 30.60&$-$07 59 53.8&      12.44$\pm$0.02&      12.28$\pm$0.03&      12.15$\pm$0.43&...&      12.46$\pm$0.06&      12.42$\pm$0.06&      12.26$\pm$0.12&      12.53$\pm$0.15&...&$-2.69$&$...$&$-2.87$&$...$&III\\[0.3pt]
192& 05 42 47.16&$-$08 05 56.9&      12.24$\pm$0.02&      11.94$\pm$0.03&      9.61$\pm$0.05&      7.11$\pm$0.10&      12.09$\pm$0.06&      11.85$\pm$0.06&      11.73$\pm$0.09&      11.31$\pm$0.27&      8.40$\pm$0.15&$-1.99$&$-1.31$&$-1.99$&$-1.09$&TD\\[0.3pt]
193& 05 42 12.39&$-$08 05 49.6&      11.25$\pm$0.02&      11.13$\pm$0.02&      9.95$\pm$0.06&      7.93$\pm$0.19&      11.22$\pm$0.06&      11.13$\pm$0.06&      11.03$\pm$0.06&      11.27$\pm$0.08&...&$-2.80$&$...$&$-2.97$&$...$&III\\[0.3pt]
194& 05 41 44.65&$-$08 04 38.4&      11.75$\pm$0.02&      11.65$\pm$0.02&      11.31$\pm$0.17&      8.58$\pm$0.28&      11.57$\pm$0.06&      11.67$\pm$0.06&      11.47$\pm$0.06&      11.85$\pm$0.08&...&$-2.74$&$...$&$-3.12$&$...$&III\\[0.3pt]
195& 05 43 01.74&$-$08 04 50.4&      9.91$\pm$0.02&      9.71$\pm$0.02&      7.97$\pm$0.02&      5.09$\pm$0.03&      9.75$\pm$0.06&      9.60$\pm$0.06&      9.42$\pm$0.06&      9.08$\pm$0.07&      5.25$\pm$0.06&$-1.89$&$-0.93$&$-2.10$&$-0.67$&TD\\[0.3pt]
196& 05 42 17.67&$-$08 03 42.5&      11.15$\pm$0.02&      11.05$\pm$0.02&      11.05$\pm$0.14&      7.43$\pm$0.10&      11.23$\pm$0.06&      11.12$\pm$0.06&      11.13$\pm$0.07&      11.01$\pm$0.07&...&$-2.59$&$...$&$-2.62$&$...$&III\\[0.3pt]
197& 05 42 40.06&$-$08 05 07.7&      12.61$\pm$0.03&      12.29$\pm$0.03&      11.76$\pm$0.43&...&      12.61$\pm$0.06&      12.45$\pm$0.07&      12.08$\pm$0.11&      12.17$\pm$0.25&      9.32$\pm$0.28&$-2.19$&$-1.50$&$-2.27$&$-1.31$&TD\\[0.3pt]
198& 05 42 47.40&$-$08 04 05.3&      12.37$\pm$0.02&      11.90$\pm$0.02&      9.49$\pm$0.04&      7.21$\pm$0.09&      12.28$\pm$0.06&      11.55$\pm$0.06&      11.66$\pm$0.09&      10.37$\pm$0.13&      7.23$\pm$0.07&$-1.29$&$-0.73$&$-0.85$&$-0.46$&II\\[0.3pt]
199& 05 42 18.73&$-$08 04 11.6&      12.08$\pm$0.02&      11.92$\pm$0.02&      11.69$\pm$0.28&      8.21$\pm$0.24&      12.11$\pm$0.06&      12.02$\pm$0.06&      11.90$\pm$0.10&      11.86$\pm$0.10&...&$-2.46$&$...$&$-2.55$&$...$&III\\[0.3pt]
200& 05 42 27.50&$-$08 11 03.8&      12.87$\pm$0.03&      12.54$\pm$0.04&      7.87$\pm$0.04&      6.04$\pm$0.19&      13.12$\pm$0.06&      12.81$\pm$0.06&      12.71$\pm$0.17&...&      9.00$\pm$0.22&$...$&$-1.08$&$...$&$-0.71$&TD\\[0.3pt]
201& 05 42 48.07&$-$08 08 42.9&      12.30$\pm$0.02&      12.11$\pm$0.03&      11.14$\pm$0.28&      8.83$\pm$0.46&      12.14$\pm$0.06&      12.10$\pm$0.06&      11.96$\pm$0.10&      11.95$\pm$0.16&...&$-2.38$&$...$&$-2.60$&$...$&III\\[0.3pt]
202& 05 42 49.78&$-$08 12 10.2&      11.07$\pm$0.02&      10.78$\pm$0.02&      8.64$\pm$0.05&      5.19$\pm$0.03&      11.02$\pm$0.06&      11.00$\pm$0.06&      10.81$\pm$0.06&      10.42$\pm$0.14&      5.19$\pm$0.06&$-2.15$&$-0.48$&$-2.19$&$+0.03$&TD\\[0.3pt]
203& 05 42 59.11&$-$08 09 23.4&      10.87$\pm$0.02&      10.28$\pm$0.02&      7.72$\pm$0.03&      5.69$\pm$0.04&      10.87$\pm$0.06&      10.43$\pm$0.06&      9.95$\pm$0.06&      9.14$\pm$0.07&      6.12$\pm$0.06&$-1.15$&$-0.77$&$-0.88$&$-0.60$&II\\[0.3pt]
204& 05 42 30.12&$-$08 10 18.4&      11.37$\pm$0.02&      11.27$\pm$0.02&...&      4.95$\pm$0.09&      11.72$\pm$0.06&      11.51$\pm$0.06&      11.64$\pm$0.07&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
205& 05 42 11.57&$-$08 08 05.2&      10.16$\pm$0.02&      10.11$\pm$0.02&      7.96$\pm$0.18&      5.34$\pm$0.16&      10.29$\pm$0.06&      10.16$\pm$0.06&      10.11$\pm$0.06&      10.44$\pm$0.06&...&$-2.86$&$...$&$-3.05$&$...$&III\\[0.3pt]
206& 05 41 53.64&$-$08 07 32.6&      10.15$\pm$0.02&      10.04$\pm$0.02&      9.52$\pm$0.06&      7.89$\pm$0.18&      9.95$\pm$0.06&      10.19$\pm$0.06&      9.87$\pm$0.06&      10.12$\pm$0.06&...&$-2.67$&$...$&$-2.96$&$...$&III\\[0.3pt]
207& 05 42 28.68&$-$08 09 12.4&      10.70$\pm$0.02&      10.58$\pm$0.03&...&...&      10.54$\pm$0.06&      10.49$\pm$0.06&      10.49$\pm$0.06&      10.58$\pm$0.15&...&$-2.74$&$...$&$-2.95$&$...$&III\\[0.3pt]
208& 05 43 08.46&$-$08 11 32.2&      11.76$\pm$0.02&      11.23$\pm$0.02&      8.66$\pm$0.03&      6.10$\pm$0.04&      11.46$\pm$0.06&      11.27$\pm$0.06&      10.85$\pm$0.06&      10.41$\pm$0.06&      6.56$\pm$0.06&$-1.20$&$-0.58$&$-1.59$&$-0.47$&II\\[0.3pt]
209& 05 42 58.55&$-$08 18 51.8&      11.54$\pm$0.02&      11.23$\pm$0.02&      10.02$\pm$0.06&      8.33$\pm$0.24&      11.45$\pm$0.06&      11.20$\pm$0.06&      11.00$\pm$0.06&      10.81$\pm$0.06&      8.80$\pm$0.18&$-2.00$&$-1.70$&$-2.14$&$-1.64$&II\\[0.3pt]
210& 05 42 35.59&$-$08 15 01.9&      11.47$\pm$0.02&      11.28$\pm$0.02&      8.93$\pm$0.05&      5.63$\pm$0.04&      11.34$\pm$0.06&      11.31$\pm$0.06&      11.07$\pm$0.06&      10.66$\pm$0.08&      5.77$\pm$0.06&$-2.16$&$-0.61$&$-2.08$&$-0.10$&TD\\[0.3pt]
211& 05 43 01.56&$-$08 18 15.4&      12.20$\pm$0.02&      12.05$\pm$0.02&      11.47$\pm$0.19&      8.65$\pm$0.31&      12.25$\pm$0.06&      11.93$\pm$0.06&      12.07$\pm$0.06&      11.97$\pm$0.07&...&$-2.47$&$...$&$-2.61$&$...$&III\\[0.3pt]
212& 05 42 32.91&$-$08 13 25.8&      11.68$\pm$0.02&      11.52$\pm$0.02&      11.02$\pm$0.27&...&      11.68$\pm$0.06&      11.52$\pm$0.06&      11.36$\pm$0.06&      11.33$\pm$0.12&...&$-2.42$&$...$&$-2.47$&$...$&III\\[0.3pt]
213& 05 42 42.10&$-$08 15 15.3&      11.01$\pm$0.02&      10.39$\pm$0.02&      8.43$\pm$0.03&      6.10$\pm$0.05&      10.98$\pm$0.06&      10.28$\pm$0.06&      10.24$\pm$0.06&      9.36$\pm$0.08&      5.93$\pm$0.06&$-1.29$&$-0.70$&$-1.15$&$-0.49$&II\\[0.3pt]
214& 05 42 59.17&$-$08 16 01.3&      11.04$\pm$0.03&      10.94$\pm$0.03&      10.85$\pm$0.16&      8.57$\pm$0.42&      11.07$\pm$0.06&      11.08$\pm$0.06&      10.88$\pm$0.06&      11.02$\pm$0.06&...&$-2.63$&$...$&$-2.79$&$...$&III\\[0.3pt]
215& 05 42 45.55&$-$08 14 54.1&      11.55$\pm$0.02&      11.47$\pm$0.02&...&...&      11.57$\pm$0.06&      11.32$\pm$0.06&      11.49$\pm$0.06&      11.51$\pm$0.12&...&$-2.67$&$...$&$-2.88$&$...$&III\\[0.3pt]
216& 05 42 56.94&$-$08 22 50.3&      10.96$\pm$0.02&      10.56$\pm$0.02&      8.93$\pm$0.03&      7.26$\pm$0.09&      10.78$\pm$0.06&      10.38$\pm$0.06&      10.10$\pm$0.06&      9.49$\pm$0.06&      6.96$\pm$0.07&$-1.34$&$-1.12$&$-1.42$&$-1.06$&II\\[0.3pt]
217& 05 42 39.34&$-$08 26 28.2&      11.47$\pm$0.02&      11.23$\pm$0.02&      8.71$\pm$0.03&      6.26$\pm$0.05&      11.39$\pm$0.06&      11.20$\pm$0.06&      10.78$\pm$0.06&      9.89$\pm$0.06&      6.38$\pm$0.06&$-1.66$&$-0.79$&$-1.10$&$-0.40$&TD\\[0.3pt]
218& 05 42 11.03&$-$08 14 41.9&      12.03$\pm$0.03&      11.91$\pm$0.02&      9.69$\pm$0.11&      7.41$\pm$0.14&      12.20$\pm$0.06&      11.72$\pm$0.06&      11.81$\pm$0.07&      12.17$\pm$0.22&...&$-2.64$&$...$&$-2.92$&$...$&III\\[0.3pt]
219& 05 42 37.69&$-$08 25 15.5&      10.92$\pm$0.02&      10.31$\pm$0.02&      8.12$\pm$0.02&      6.05$\pm$0.05&      11.23$\pm$0.06&      10.39$\pm$0.06&      10.40$\pm$0.06&      9.45$\pm$0.06&      6.28$\pm$0.06&$-1.18$&$-0.74$&$-1.01$&$-0.56$&II\\[0.3pt]
220& 05 42 19.26&$-$08 19 28.8&      11.66$\pm$0.02&      11.69$\pm$0.02&      11.07$\pm$0.16&      8.07$\pm$0.19&      11.57$\pm$0.06&      11.57$\pm$0.06&      11.80$\pm$0.06&      11.48$\pm$0.13&...&$-2.68$&$...$&$-2.81$&$...$&III\\[0.3pt]
221& 05 42 51.80&$-$08 24 45.0&      12.22$\pm$0.02&      12.07$\pm$0.02&      10.92$\pm$0.11&      8.29$\pm$0.22&      12.11$\pm$0.06&      12.00$\pm$0.06&      11.92$\pm$0.06&      12.13$\pm$0.07&...&$-2.52$&$...$&$-2.86$&$...$&III\\[0.3pt]
222& 05 42 22.64&$-$08 23 55.8&      11.88$\pm$0.02&      11.80$\pm$0.02&      11.84$\pm$0.25&...&      12.00$\pm$0.06&      11.85$\pm$0.06&      11.80$\pm$0.06&      11.76$\pm$0.07&...&$-2.47$&$...$&$-2.60$&$...$&III\\[0.3pt]
223& 05 42 08.61&$-$08 22 13.7&      10.78$\pm$0.02&      10.77$\pm$0.02&      11.21$\pm$0.17&...&      10.82$\pm$0.06&      10.73$\pm$0.06&      10.65$\pm$0.06&      10.77$\pm$0.09&...&$-2.75$&$...$&$-2.81$&$...$&III\\[0.3pt]
224& 05 41 25.85&$-$07 49 50.3&      10.14$\pm$0.02&      9.81$\pm$0.02&      7.31$\pm$0.02&      4.01$\pm$0.02&      10.07$\pm$0.06&      9.79$\pm$0.06&      9.96$\pm$0.06&      8.95$\pm$0.06&      4.15$\pm$0.07&$-2.08$&$-0.51$&$-1.82$&$+0.04$&TD\\[0.3pt]
225& 05 42 29.13&$-$07 58 29.5&      11.58$\pm$0.02&      11.35$\pm$0.03&      10.56$\pm$0.14&      7.04$\pm$0.10&      11.23$\pm$0.06&      11.31$\pm$0.06&      11.23$\pm$0.06&      11.06$\pm$0.07&      8.49$\pm$0.10&$-2.31$&$-1.65$&$-2.63$&$-1.51$&TD\\[0.3pt]
226& 05 41 51.37&$-$07 51 48.3&      11.49$\pm$0.02&      11.29$\pm$0.02&      11.14$\pm$0.14&      8.34$\pm$0.22&      11.28$\pm$0.06&      11.20$\pm$0.06&      11.09$\pm$0.06&      11.33$\pm$0.06&      9.60$\pm$0.23&$-2.49$&$-2.14$&$-2.88$&$-2.11$&TD\\[0.3pt]
227& 05 42 25.66&$-$07 58 22.0&      12.13$\pm$0.02&      11.96$\pm$0.02&      11.24$\pm$0.20&      8.30$\pm$0.32&      12.17$\pm$0.06&      12.13$\pm$0.06&      11.90$\pm$0.06&      11.99$\pm$0.11&...&$-2.52$&$...$&$-2.60$&$...$&III\\[0.3pt]
228& 05 42 18.15&$-$07 58 49.9&      11.41$\pm$0.02&      11.34$\pm$0.02&      10.87$\pm$0.13&      8.40$\pm$0.37&      11.42$\pm$0.06&      11.21$\pm$0.06&      11.33$\pm$0.06&      11.39$\pm$0.08&...&$-2.63$&$...$&$-2.88$&$...$&III\\[0.3pt]
229& 05 42 14.30&$-$07 58 35.0&      8.89$\pm$0.02&      8.45$\pm$0.02&      6.39$\pm$0.02&      4.38$\pm$0.02&      9.09$\pm$0.06&      8.77$\pm$0.06&      8.32$\pm$0.06&      7.54$\pm$0.06&      4.46$\pm$0.06&$-1.22$&$-0.79$&$-1.09$&$-0.64$&II\\[0.3pt]
230& 05 42 31.47&$-$08 17 43.8&      11.61$\pm$0.02&      11.54$\pm$0.02&      10.97$\pm$0.14&      8.23$\pm$0.22&      11.50$\pm$0.06&      11.61$\pm$0.06&      11.43$\pm$0.06&      11.64$\pm$0.15&...&$-2.75$&$...$&$-2.97$&$...$&III\\[0.3pt]
231& 05 42 15.48&$-$08 06 24.3&      9.79$\pm$0.04&      9.68$\pm$0.04&...&      6.58$\pm$0.50&      9.70$\pm$0.06&      9.54$\pm$0.06&      9.48$\pm$0.06&      9.49$\pm$0.08&      9.15$\pm$0.24&$-2.64$&$-2.68$&$-2.69$&$-2.71$&III\\[0.3pt]
232& 05 42 53.59&$-$08 20 22.7&      11.07$\pm$0.02&      10.85$\pm$0.02&      8.02$\pm$0.02&      5.44$\pm$0.03&      10.88$\pm$0.06&      10.39$\pm$0.06&      10.34$\pm$0.06&      9.52$\pm$0.06&      5.68$\pm$0.06&$-1.66$&$-0.71$&$-1.45$&$-0.37$&TD\\[0.3pt]
233& 05 42 49.07&$-$08 07 03.0&      10.78$\pm$0.02&      10.66$\pm$0.02&      8.07$\pm$0.02&      5.85$\pm$0.05&      10.82$\pm$0.06&      10.84$\pm$0.06&      10.63$\pm$0.06&      10.83$\pm$0.18&...&$-2.66$&$...$&$-2.81$&$...$&III\\[0.3pt]
234& 05 42 32.44&$-$08 07 24.0&      10.80$\pm$0.03&      10.78$\pm$0.04&      6.80$\pm$0.02&      5.36$\pm$0.06&      10.83$\pm$0.06&      10.73$\pm$0.06&      10.67$\pm$0.07&      10.62$\pm$0.16&...&$-2.55$&$...$&$-2.65$&$...$&III\\[0.3pt]
235& 05 42 58.31&$-$08 20 06.9&      11.53$\pm$0.02&      11.33$\pm$0.02&      10.70$\pm$0.09&      8.70$\pm$0.35&      11.45$\pm$0.06&      11.35$\pm$0.06&      11.30$\pm$0.06&      11.24$\pm$0.06&...&$-2.44$&$...$&$-2.63$&$...$&III\\[0.3pt]
236& 05 42 49.91&$-$08 08 19.2&      11.37$\pm$0.02&      11.32$\pm$0.02&      10.51$\pm$0.24&...&      11.30$\pm$0.06&      11.42$\pm$0.06&      11.23$\pm$0.07&      11.20$\pm$0.24&...&$-2.59$&$...$&$-2.69$&$...$&III\\[0.3pt]
237& 05 40 18.52&$-$07 42 22.2&      12.33$\pm$0.03&      12.10$\pm$0.02&      10.88$\pm$0.17&...&      12.28$\pm$0.06&      12.18$\pm$0.06&      12.03$\pm$0.06&      12.07$\pm$0.07&...&$-2.44$&$...$&$-2.58$&$...$&III\\[0.3pt]
238& 05 39 32.51&$-$07 31 29.0&      11.11$\pm$0.02&      11.19$\pm$0.02&      10.92$\pm$0.11&...&      11.26$\pm$0.06&      11.13$\pm$0.06&      11.36$\pm$0.06&      11.13$\pm$0.06&...&$-2.75$&$...$&$-2.79$&$...$&III\\[0.3pt]
239& 05 39 40.93&$-$07 34 37.3&      13.43$\pm$0.03&      13.36$\pm$0.03&      12.00$\pm$0.33&      8.68$\pm$0.37&      13.35$\pm$0.06&      13.29$\pm$0.06&      13.15$\pm$0.07&      13.25$\pm$0.15&...&$-2.49$&$...$&$-2.70$&$...$&III\\[0.3pt]
240& 05 38 23.48&$-$07 33 08.2&      10.72$\pm$0.02&      10.58$\pm$0.02&      10.57$\pm$0.12&...&      10.61$\pm$0.06&      10.61$\pm$0.06&      10.44$\pm$0.06&      10.57$\pm$0.06&...&$-2.57$&$...$&$-2.76$&$...$&III\\[0.3pt]
241& 05 38 35.19&$-$07 50 19.5&      9.53$\pm$0.02&      9.29$\pm$0.02&      6.44$\pm$0.01&      4.05$\pm$0.02&      9.58$\pm$0.06&      9.13$\pm$0.06&      9.09$\pm$0.06&      7.84$\pm$0.06&      4.05$\pm$0.06&$-1.56$&$-0.59$&$-0.98$&$-0.16$&TD\\[0.3pt]
242& 05 38 54.51&$-$07 27 51.6&      8.81$\pm$0.02&      8.05$\pm$0.02&      6.07$\pm$0.01&      3.39$\pm$0.01&      8.76$\pm$0.06&      7.86$\pm$0.06&      7.42$\pm$0.06&      6.81$\pm$0.06&      3.25$\pm$0.06&$-0.83$&$-0.47$&$-0.79$&$-0.34$&II\\[0.3pt]
243& 05 38 36.62&$-$07 46 34.3&      10.45$\pm$0.02&      10.05$\pm$0.02&      8.40$\pm$0.02&      6.94$\pm$0.09&      10.42$\pm$0.06&      9.95$\pm$0.06&      9.67$\pm$0.06&      8.98$\pm$0.06&      6.81$\pm$0.06&$-1.54$&$-1.31$&$-1.24$&$-1.18$&II\\[0.3pt]
244& 05 38 49.34&$-$07 29 52.8&      10.60$\pm$0.02&      10.56$\pm$0.02&      10.42$\pm$0.08&...&      10.49$\pm$0.06&      10.54$\pm$0.06&      10.49$\pm$0.06&      10.51$\pm$0.06&...&$-2.64$&$...$&$-2.85$&$...$&III\\[0.3pt]
245& 05 38 04.03&$-$07 17 50.3&      12.03$\pm$0.02&      11.34$\pm$0.02&      9.72$\pm$0.06&      8.37$\pm$0.29&      11.93$\pm$0.06&      11.29$\pm$0.06&      11.08$\pm$0.06&      10.56$\pm$0.06&      7.69$\pm$0.08&$-1.27$&$-0.97$&$-1.35$&$-0.90$&II\\[0.3pt]
246& 05 37 46.15&$-$07 28 59.1&      12.31$\pm$0.03&      12.11$\pm$0.03&      11.88$\pm$0.31&...&      11.99$\pm$0.06&      11.96$\pm$0.06&      11.87$\pm$0.06&      11.85$\pm$0.07&...&$-2.33$&$...$&$-2.66$&$...$&III\\[0.3pt]
247& 05 39 46.90&$-$07 43 17.7&      11.68$\pm$0.02&      11.48$\pm$0.02&      11.40$\pm$0.19&...&      11.77$\pm$0.06&      11.27$\pm$0.06&      11.62$\pm$0.06&      11.28$\pm$0.06&...&$-2.39$&$...$&$-2.46$&$...$&III\\[0.3pt]
248& 05 40 02.65&$-$07 43 11.6&      11.95$\pm$0.02&      11.95$\pm$0.02&      12.29$\pm$0.53&...&      11.95$\pm$0.06&      12.11$\pm$0.06&      11.86$\pm$0.06&      12.03$\pm$0.08&...&$-2.70$&$...$&$-2.86$&$...$&III\\[0.3pt]
249& 05 39 18.64&$-$07 27 50.6&      10.15$\pm$0.02&      10.04$\pm$0.02&      9.88$\pm$0.05&      7.40$\pm$0.11&      10.00$\pm$0.06&      10.19$\pm$0.06&      9.89$\pm$0.06&      9.94$\pm$0.06&      7.99$\pm$0.12&$-2.54$&$-2.01$&$-2.69$&$-1.88$&TD\\[0.3pt]
250& 05 39 36.33&$-$07 43 51.0&      10.17$\pm$0.02&      9.72$\pm$0.02&      7.70$\pm$0.02&      5.17$\pm$0.03&      9.81$\pm$0.06&      9.54$\pm$0.06&      9.23$\pm$0.06&      8.60$\pm$0.06&      5.03$\pm$0.06&$-1.38$&$-0.73$&$-1.47$&$-0.55$&II\\[0.3pt]
251& 05 39 14.86&$-$07 49 44.2&      11.56$\pm$0.02&      11.15$\pm$0.02&      9.38$\pm$0.04&      7.85$\pm$0.29&      11.52$\pm$0.06&      10.96$\pm$0.06&      10.82$\pm$0.06&      10.05$\pm$0.06&      7.26$\pm$0.07&$-1.48$&$-1.04$&$-1.25$&$-0.86$&II\\[0.3pt]
252& 05 38 26.05&$-$07 37 59.1&      10.61$\pm$0.03&      10.21$\pm$0.02&      8.06$\pm$0.03&      5.87$\pm$0.05&      10.29$\pm$0.06&      9.77$\pm$0.06&      9.60$\pm$0.06&      8.88$\pm$0.06&      6.08$\pm$0.06&$-1.35$&$-0.99$&$-1.31$&$-0.88$&II\\[0.3pt]
253& 05 37 53.26&$-$07 33 44.7&      13.14$\pm$0.03&      12.82$\pm$0.03&      11.16$\pm$0.17&...&      12.99$\pm$0.06&      12.65$\pm$0.06&      12.50$\pm$0.06&      12.09$\pm$0.07&      9.18$\pm$0.22&$-1.81$&$-1.23$&$-1.85$&$-1.05$&TD\\[0.3pt]
254& 05 38 09.64&$-$07 33 28.4&      10.37$\pm$0.02&      10.25$\pm$0.02&      10.12$\pm$0.07&...&      10.25$\pm$0.06&      10.18$\pm$0.06&      10.24$\pm$0.06&      10.21$\pm$0.06&...&$-2.53$&$...$&$-2.82$&$...$&III\\[0.3pt]
255& 05 38 32.69&$-$07 30 52.1&      11.54$\pm$0.02&      11.04$\pm$0.02&      9.85$\pm$0.06&...&      11.23$\pm$0.06&      11.00$\pm$0.06&      10.50$\pm$0.06&      10.15$\pm$0.06&      8.51$\pm$0.13&$-1.66$&$-1.63$&$-1.54$&$-1.60$&II\\[0.3pt]
256& 05 37 38.02&$-$07 31 53.3&      13.66$\pm$0.03&      13.54$\pm$0.04&      12.23$\pm$0.41&...&      13.56$\pm$0.06&      13.44$\pm$0.06&      13.47$\pm$0.07&      13.10$\pm$0.10&...&$-2.24$&$...$&$-2.36$&$...$&III\\[0.3pt]
257& 05 37 50.94&$-$07 27 07.6&      13.33$\pm$0.03&      13.18$\pm$0.04&...&...&      13.15$\pm$0.06&      12.93$\pm$0.06&      12.96$\pm$0.06&      13.12$\pm$0.10&...&$-2.49$&$...$&$-2.86$&$...$&III\\[0.3pt]
258& 05 37 37.01&$-$07 24 16.7&      10.17$\pm$0.02&      9.49$\pm$0.02&      7.51$\pm$0.02&      5.21$\pm$0.04&      10.07$\pm$0.06&      9.43$\pm$0.06&      9.05$\pm$0.06&      8.28$\pm$0.06&      5.16$\pm$0.06&$-0.87$&$-0.63$&$-0.89$&$-0.57$&II\\[0.3pt]
259& 05 37 19.90&$-$07 18 57.7&      11.13$\pm$0.02&      10.53$\pm$0.02&      8.85$\pm$0.03&      7.07$\pm$0.09&      10.92$\pm$0.06&      10.71$\pm$0.06&      10.16$\pm$0.06&      9.67$\pm$0.06&      6.99$\pm$0.07&$-1.43$&$-1.10$&$-1.35$&$-0.98$&II\\[0.3pt]
260& 05 38 04.18&$-$07 22 04.2&      11.26$\pm$0.02&      10.77$\pm$0.02&      8.53$\pm$0.03&      6.27$\pm$0.05&      11.17$\pm$0.06&      10.81$\pm$0.06&      10.42$\pm$0.06&      9.79$\pm$0.06&      6.55$\pm$0.06&$-1.37$&$-0.83$&$-1.27$&$-0.65$&II\\[0.3pt]
261& 05 37 47.82&$-$07 11 38.0&      11.75$\pm$0.02&      11.30$\pm$0.02&      9.75$\pm$0.07&      7.50$\pm$0.13&      11.67$\pm$0.06&      11.43$\pm$0.06&      11.29$\pm$0.06&      10.81$\pm$0.06&      7.86$\pm$0.09&$-1.73$&$-1.17$&$-1.89$&$-1.03$&II\\[0.3pt]
262& 05 38 23.21&$-$07 19 33.7&      11.82$\pm$0.02&      11.71$\pm$0.02&      11.07$\pm$0.16&...&      11.67$\pm$0.06&      11.65$\pm$0.06&      11.58$\pm$0.06&      11.60$\pm$0.08&...&$-2.50$&$...$&$-2.75$&$...$&III\\[0.3pt]
263& 05 37 49.82&$-$07 14 46.5&      13.54$\pm$0.03&      13.46$\pm$0.04&...&...&      13.45$\pm$0.06&      13.51$\pm$0.06&      13.21$\pm$0.08&      13.46$\pm$0.27&...&$-2.52$&$...$&$-2.77$&$...$&III\\[0.3pt]
264& 05 38 52.38&$-$07 21 09.4&      7.39$\pm$0.03&      6.81$\pm$0.02&      4.59$\pm$0.01&      2.42$\pm$0.02&      7.11$\pm$0.06&      6.73$\pm$0.06&      6.31$\pm$0.06&      5.75$\pm$0.06&      2.43$\pm$0.06&$-1.31$&$-0.79$&$-1.34$&$-0.64$&II\\[0.3pt]
265& 05 38 00.84&$-$07 15 54.2&      10.28$\pm$0.02&      9.67$\pm$0.02&      7.72$\pm$0.02&      5.55$\pm$0.04&      9.97$\pm$0.06&      9.58$\pm$0.06&      9.15$\pm$0.06&      8.46$\pm$0.06&      5.62$\pm$0.06&$-1.28$&$-0.93$&$-1.14$&$-0.80$&II\\[0.3pt]
266& 05 38 10.40&$-$07 09 29.3&      11.37$\pm$0.02&      10.60$\pm$0.03&      9.87$\pm$0.10&      7.43$\pm$0.18&      11.38$\pm$0.06&      11.58$\pm$0.06&      11.41$\pm$0.06&      11.44$\pm$0.08&...&$-2.60$&$...$&$-2.87$&$...$&III\\[0.3pt]
267& 05 38 50.03&$-$07 20 18.4&      8.94$\pm$0.02&      8.37$\pm$0.02&      6.16$\pm$0.01&      3.36$\pm$0.02&      8.78$\pm$0.06&      8.41$\pm$0.06&      7.97$\pm$0.06&      7.27$\pm$0.06&...&$-1.34$&$...$&$-1.16$&$...$&II\\[0.3pt]
268& 05 38 33.84&$-$07 17 02.8&      10.06$\pm$0.02&      9.96$\pm$0.02&      10.04$\pm$0.08&      7.92$\pm$0.24&      9.94$\pm$0.06&      9.95$\pm$0.06&      9.79$\pm$0.06&      10.00$\pm$0.06&      7.40$\pm$0.08&$-2.61$&$-1.84$&$-2.86$&$-1.65$&TD\\[0.3pt]
269& 05 38 28.52&$-$07 10 00.1&      8.90$\pm$0.02&      8.71$\pm$0.02&      8.22$\pm$0.03&      7.57$\pm$0.18&      8.81$\pm$0.06&      8.75$\pm$0.06&      8.50$\pm$0.06&      8.46$\pm$0.06&      7.74$\pm$0.09&$-2.48$&$-2.44$&$-2.48$&$-2.42$&DD\\[0.3pt]
270& 05 38 23.88&$-$07 07 38.6&      9.60$\pm$0.02&      8.96$\pm$0.02&      7.15$\pm$0.02&      5.32$\pm$0.04&      9.22$\pm$0.06&      8.71$\pm$0.06&      8.34$\pm$0.06&      7.64$\pm$0.06&      5.36$\pm$0.06&$-0.60$&$-0.88$&$-1.08$&$-1.07$&II\\[0.3pt]
271& 05 38 36.64&$-$07 10 59.9&      10.13$\pm$0.02&      9.32$\pm$0.02&      6.39$\pm$0.01&      4.05$\pm$0.02&      10.02$\pm$0.06&      9.17$\pm$0.06&      8.68$\pm$0.06&      7.60$\pm$0.06&      4.27$\pm$0.06&$-0.68$&$-0.37$&$-0.21$&$-0.18$&Flat\\[0.3pt]
272& 05 38 23.48&$-$07 04 44.4&      11.33$\pm$0.02&      10.80$\pm$0.02&      8.70$\pm$0.04&      6.33$\pm$0.09&      11.08$\pm$0.06&      10.69$\pm$0.06&      10.25$\pm$0.06&      9.67$\pm$0.06&      6.65$\pm$0.07&$-1.30$&$-0.89$&$-1.22$&$-0.75$&II\\[0.3pt]
273& 05 38 25.89&$-$06 59 52.0&      12.05$\pm$0.03&      11.88$\pm$0.02&...&      7.66$\pm$0.21&      11.90$\pm$0.06&      11.85$\pm$0.06&      11.85$\pm$0.06&      11.73$\pm$0.08&...&$-2.45$&$...$&$-2.66$&$...$&III\\[0.3pt]
274& 05 38 40.21&$-$06 56 53.0&      11.29$\pm$0.02&      11.05$\pm$0.02&      10.45$\pm$0.14&      7.29$\pm$0.22&      11.23$\pm$0.06&      11.11$\pm$0.06&      10.96$\pm$0.06&      11.03$\pm$0.08&...&$-2.29$&$...$&$-2.63$&$...$&III\\[0.3pt]
275& 05 38 30.60&$-$07 01 43.5&      11.11$\pm$0.02&      10.86$\pm$0.02&...&...&      10.87$\pm$0.06&      10.85$\pm$0.06&      10.60$\pm$0.06&      10.81$\pm$0.07&...&$-2.46$&$...$&$-2.75$&$...$&III\\[0.3pt]
276& 05 38 40.11&$-$06 59 14.6&      9.62$\pm$0.02&      8.80$\pm$0.02&      6.85$\pm$0.02&      4.78$\pm$0.04&      9.39$\pm$0.06&      8.71$\pm$0.06&      8.34$\pm$0.06&      7.74$\pm$0.06&      4.86$\pm$0.06&$-0.84$&$-0.76$&$-1.07$&$-0.78$&II\\[0.3pt]
277& 05 39 05.37&$-$07 11 05.1&      9.28$\pm$0.02&      8.04$\pm$0.02&      5.02$\pm$0.01&      2.59$\pm$0.02&      8.69$\pm$0.06&      7.71$\pm$0.06&      7.02$\pm$0.06&      6.23$\pm$0.06&...&$+0.24$&$...$&$-0.12$&$...$&Flat\\[0.3pt]
278& 05 39 05.99&$-$06 55 47.2&      12.52$\pm$0.03&      12.31$\pm$0.03&      11.18$\pm$0.22&...&      12.32$\pm$0.06&      12.20$\pm$0.06&      12.22$\pm$0.07&      12.20$\pm$0.10&...&$-2.50$&$...$&$-2.91$&$...$&III\\[0.3pt]
279& 05 39 18.62&$-$07 00 08.3&      9.19$\pm$0.02&      9.14$\pm$0.02&      9.19$\pm$0.09&...&      9.15$\pm$0.06&      9.14$\pm$0.06&      9.12$\pm$0.06&      9.06$\pm$0.06&...&$-2.68$&$...$&$-2.76$&$...$&III\\[0.3pt]
280& 05 39 36.38&$-$07 00 58.0&      11.99$\pm$0.02&      11.56$\pm$0.02&      8.51$\pm$0.04&      6.65$\pm$0.13&      11.69$\pm$0.06&      11.28$\pm$0.06&      11.01$\pm$0.06&      9.67$\pm$0.06&      6.62$\pm$0.07&$-1.13$&$-0.65$&$-0.61$&$-0.39$&II\\[0.3pt]
281& 05 39 19.27&$-$07 06 43.9&      11.86$\pm$0.02&      11.66$\pm$0.02&...&...&      11.77$\pm$0.06&      11.68$\pm$0.06&      11.62$\pm$0.06&      11.59$\pm$0.08&...&$-2.44$&$...$&$-2.64$&$...$&III\\[0.3pt]
282& 05 39 54.38&$-$07 09 25.7&      11.39$\pm$0.02&      11.13$\pm$0.02&      10.78$\pm$0.14&...&      11.05$\pm$0.06&      10.84$\pm$0.06&      10.90$\pm$0.06&      10.86$\pm$0.07&...&$-2.39$&$...$&$-2.71$&$...$&III\\[0.3pt]
283& 05 39 38.85&$-$07 10 35.9&      10.79$\pm$0.02&      10.77$\pm$0.02&      10.02$\pm$0.09&      7.92$\pm$0.25&      10.82$\pm$0.06&      10.57$\pm$0.06&      10.81$\pm$0.06&      10.74$\pm$0.07&...&$-2.70$&$...$&$-2.87$&$...$&III\\[0.3pt]
284& 05 39 45.38&$-$07 09 24.7&      13.94$\pm$0.03&      13.73$\pm$0.04&...&...&      13.78$\pm$0.06&      13.40$\pm$0.06&      13.63$\pm$0.08&      13.65$\pm$0.31&...&$-2.58$&$...$&$-2.82$&$...$&III\\[0.3pt]
285& 05 39 53.44&$-$07 04 02.8&      12.80$\pm$0.03&      12.63$\pm$0.03&...&...&      12.53$\pm$0.06&      12.34$\pm$0.06&      12.33$\pm$0.07&      12.68$\pm$0.16&...&$-2.52$&$...$&$-3.03$&$...$&III\\[0.3pt]
286& 05 39 32.73&$-$07 17 19.4&      13.84$\pm$0.03&      13.58$\pm$0.04&...&...&      13.74$\pm$0.06&      13.66$\pm$0.06&      13.53$\pm$0.08&      13.49$\pm$0.46&...&$-2.39$&$...$&$-2.54$&$...$&III\\[0.3pt]
287& 05 40 09.78&$-$07 09 53.7&      11.58$\pm$0.02&      11.43$\pm$0.02&      9.55$\pm$0.10&      6.19$\pm$0.06&      11.48$\pm$0.06&      11.29$\pm$0.06&      11.38$\pm$0.06&      11.10$\pm$0.07&      6.48$\pm$0.07&$-2.28$&$-0.82$&$-2.47$&$-0.41$&TD\\[0.3pt]
288& 05 39 21.47&$-$07 23 29.9&      10.77$\pm$0.02&      10.51$\pm$0.02&      10.14$\pm$0.18&      8.36$\pm$0.42&      10.62$\pm$0.06&      10.43$\pm$0.06&      10.45$\pm$0.06&      10.50$\pm$0.06&...&$-2.62$&$...$&$-2.79$&$...$&III\\[0.3pt]
289& 05 40 27.32&$-$07 25 44.1&      9.95$\pm$0.02&      9.84$\pm$0.02&      10.50$\pm$0.14&      6.16$\pm$0.07&      9.75$\pm$0.06&      9.66$\pm$0.06&      9.76$\pm$0.06&      9.78$\pm$0.06&...&$-2.59$&$...$&$-2.94$&$...$&III\\[0.3pt]
290& 05 40 20.39&$-$07 25 53.6&      11.44$\pm$0.02&      11.45$\pm$0.03&      10.42$\pm$0.11&      5.41$\pm$0.05&      11.59$\pm$0.06&      11.31$\pm$0.06&      11.35$\pm$0.06&      10.93$\pm$0.07&      5.96$\pm$0.06&$-2.32$&$-0.66$&$-2.17$&$-0.11$&TD\\[0.3pt]
291& 05 40 19.21&$-$07 26 58.2&      10.53$\pm$0.02&      10.47$\pm$0.02&      10.47$\pm$0.12&      7.42$\pm$0.15&      10.71$\pm$0.06&      10.59$\pm$0.06&      10.46$\pm$0.06&      10.43$\pm$0.06&...&$-2.63$&$...$&$-2.55$&$...$&III\\[0.3pt]
292& 05 40 44.69&$-$07 38 04.4&      10.74$\pm$0.02&      10.76$\pm$0.02&      11.21$\pm$0.25&      8.15$\pm$0.23&      10.92$\pm$0.06&      10.72$\pm$0.06&      10.72$\pm$0.06&      10.78$\pm$0.06&...&$-2.69$&$...$&$-2.71$&$...$&III\\[0.3pt]
293& 05 39 41.86&$-$07 32 20.5&      10.54$\pm$0.02&      10.44$\pm$0.02&      9.88$\pm$0.05&...&      10.38$\pm$0.06&      10.45$\pm$0.06&      10.24$\pm$0.06&      10.25$\pm$0.06&...&$-2.54$&$...$&$-2.70$&$...$&III\\[0.3pt]
294& 05 39 22.34&$-$07 26 44.5&      7.31$\pm$0.03&      6.49$\pm$0.02&      4.28$\pm$0.01&      1.83$\pm$0.02&      6.91$\pm$0.06&      6.33$\pm$0.06&      5.79$\pm$0.06&      5.25$\pm$0.06&      1.83$\pm$0.06&$-0.88$&$-0.56$&$-1.02$&$-0.50$&II\\[0.3pt]
295& 05 38 58.82&$-$06 59 10.5&      11.11$\pm$0.02&      10.86$\pm$0.02&...&...&      10.93$\pm$0.06&      10.90$\pm$0.06&      10.69$\pm$0.06&      10.85$\pm$0.07&...&$-2.47$&$...$&$-2.73$&$...$&III\\[0.3pt]
296& 05 38 17.44&$-$07 09 39.4&      10.35$\pm$0.02&      9.84$\pm$0.02&      7.51$\pm$0.02&      4.41$\pm$0.03&      10.43$\pm$0.06&      10.38$\pm$0.06&      10.05$\pm$0.06&      9.46$\pm$0.06&      4.35$\pm$0.06&$-1.93$&$-0.37$&$-1.74$&$+0.16$&TD\\[0.3pt]
297& 05 38 09.16&$-$07 05 25.8&      9.32$\pm$0.02&      8.73$\pm$0.02&      6.99$\pm$0.02&      5.09$\pm$0.04&      9.33$\pm$0.06&      8.83$\pm$0.06&      8.45$\pm$0.06&      7.73$\pm$0.06&      5.52$\pm$0.06&$-1.20$&$-1.14$&$-1.09$&$-1.10$&II\\[0.3pt]
298& 05 38 54.93&$-$07 07 10.7&      11.25$\pm$0.02&      10.74$\pm$0.02&      9.11$\pm$0.04&      7.15$\pm$0.10&      11.30$\pm$0.06&      10.85$\pm$0.06&      10.47$\pm$0.06&      9.91$\pm$0.06&      7.70$\pm$0.11&$-1.37$&$-1.25$&$-1.32$&$-1.20$&II\\[0.3pt]
299& 05 35 58.33&$-$06 22 39.4&      13.57$\pm$0.03&      13.36$\pm$0.04&      11.47$\pm$0.24&...&      13.30$\pm$0.06&      13.06$\pm$0.06&      13.08$\pm$0.10&      13.29$\pm$0.23&...&$-2.38$&$...$&$-2.87$&$...$&III\\[0.3pt]
300& 05 35 20.60&$-$06 17 49.7&      11.45$\pm$0.03&      11.25$\pm$0.02&      9.89$\pm$0.20&      7.74$\pm$0.25&      11.37$\pm$0.06&      11.23$\pm$0.06&      11.08$\pm$0.06&      11.06$\pm$0.11&...&$-2.48$&$...$&$-2.56$&$...$&III\\[0.3pt]
301& 05 35 22.39&$-$06 20 43.6&      11.12$\pm$0.02&      11.09$\pm$0.02&...&...&      11.07$\pm$0.06&      11.12$\pm$0.06&      10.96$\pm$0.06&      11.04$\pm$0.11&...&$-2.62$&$...$&$-2.76$&$...$&III\\[0.3pt]
302& 05 35 59.22&$-$06 16 30.1&      8.03$\pm$0.02&      8.06$\pm$0.02&      7.89$\pm$0.03&      6.85$\pm$0.10&      8.01$\pm$0.06&      8.06$\pm$0.06&      7.90$\pm$0.06&      7.95$\pm$0.06&      7.96$\pm$0.19&$-2.69$&$-2.85$&$-2.75$&$-2.91$&III\\[0.3pt]
303& 05 36 44.94&$-$06 16 04.6&      12.96$\pm$0.03&      12.70$\pm$0.03&      11.24$\pm$0.22&...&      12.76$\pm$0.06&      12.77$\pm$0.06&      12.64$\pm$0.07&      12.40$\pm$0.19&...&$-2.26$&$...$&$-2.40$&$...$&III\\[0.3pt]
304& 05 42 01.49&$-$08 06 52.5&      11.56$\pm$0.02&      11.32$\pm$0.02&      10.99$\pm$0.23&...&      11.39$\pm$0.06&      11.34$\pm$0.06&      11.21$\pm$0.06&      11.35$\pm$0.08&...&$-2.42$&$...$&$-2.78$&$...$&III\\[0.3pt]
305& 05 42 30.40&$-$08 09 15.1&      8.28$\pm$0.02&      8.22$\pm$0.02&      7.85$\pm$0.08&...&      8.29$\pm$0.06&      8.19$\pm$0.06&      8.09$\pm$0.06&      8.19$\pm$0.06&...&$-2.68$&$...$&$-2.78$&$...$&III\\[0.3pt]
306& 05 42 45.77&$-$08 05 15.0&      9.61$\pm$0.02&      9.63$\pm$0.02&      9.43$\pm$0.04&      8.27$\pm$0.23&      9.69$\pm$0.06&      9.76$\pm$0.06&      9.47$\pm$0.06&      9.72$\pm$0.09&...&$-2.78$&$...$&$-2.81$&$...$&III\\[0.3pt]
307& 05 42 51.53&$-$08 07 17.7&      11.59$\pm$0.03&      11.48$\pm$0.03&...&      6.66$\pm$0.09&      11.41$\pm$0.06&      11.48$\pm$0.06&      11.41$\pm$0.08&      11.27$\pm$0.26&...&$-2.47$&$...$&$-2.67$&$...$&III\\[0.3pt]
308& 05 43 00.63&$-$08 08 40.8&      11.32$\pm$0.02&      11.28$\pm$0.02&      10.00$\pm$0.07&      7.25$\pm$0.10&      11.34$\pm$0.06&      10.86$\pm$0.06&      11.10$\pm$0.06&      10.96$\pm$0.21&...&$-2.47$&$...$&$-2.56$&$...$&III\\[0.3pt]
309& 05 41 10.17&$-$08 05 27.9&      9.93$\pm$0.02&      9.55$\pm$0.02&      9.10$\pm$0.03&      8.30$\pm$0.31&      9.71$\pm$0.06&      9.49$\pm$0.06&      9.51$\pm$0.06&      9.55$\pm$0.06&...&$-2.60$&$...$&$-2.86$&$...$&III\\[0.3pt]
310& 05 35 14.56&$-$06 15 12.7&      10.39$\pm$0.03&      9.88$\pm$0.03&      7.64$\pm$0.04&      5.13$\pm$0.07&      10.02$\pm$0.06&      9.35$\pm$0.06&      9.32$\pm$0.06&      8.43$\pm$0.06&      4.80$\pm$0.06&$-1.17$&$-0.57$&$-1.20$&$-0.40$&II\\[0.3pt]
311& 05 35 14.67&$-$06 15 07.3&      11.29$\pm$0.04&      10.61$\pm$0.04&      8.13$\pm$0.05&      5.81$\pm$0.13&      10.93$\pm$0.06&      10.36$\pm$0.06&      9.96$\pm$0.06&      9.03$\pm$0.06&...&$-0.92$&$...$&$-0.75$&$...$&II\\[0.3pt]
312& 05 35 14.72&$-$06 13 39.9&      11.25$\pm$0.02&      10.94$\pm$0.02&      9.12$\pm$0.16&      5.90$\pm$0.09&      11.03$\pm$0.06&      10.92$\pm$0.06&      10.87$\pm$0.06&      10.80$\pm$0.08&...&$-2.30$&$...$&$-2.60$&$...$&III\\[0.3pt]
313& 05 35 15.83&$-$06 24 45.7&      12.29$\pm$0.02&      12.09$\pm$0.03&      8.69$\pm$0.04&      6.54$\pm$0.11&      12.20$\pm$0.06&      12.07$\pm$0.06&      12.05$\pm$0.07&      11.93$\pm$0.17&...&$-2.32$&$...$&$-2.56$&$...$&III\\[0.3pt]
314& 05 35 17.80&$-$06 24 38.4&      9.61$\pm$0.02&      8.93$\pm$0.02&      6.28$\pm$0.02&      4.64$\pm$0.03&      9.21$\pm$0.06&      8.53$\pm$0.06&      7.95$\pm$0.06&      7.01$\pm$0.06&      4.94$\pm$0.06&$-0.48$&$-0.81$&$-0.35$&$-0.89$&II\\[0.3pt]
315& 05 35 18.26&$-$06 24 30.3&...&...&...&...&      12.36$\pm$0.06&      12.21$\pm$0.06&      12.17$\pm$0.07&      12.02$\pm$0.22&...&$-2.20$&$...$&$-2.48$&$...$&III\\[0.3pt]
316& 05 35 18.95&$-$06 27 25.6&      11.38$\pm$0.02&      10.85$\pm$0.02&      8.27$\pm$0.04&      6.17$\pm$0.19&      11.19$\pm$0.06&      10.89$\pm$0.06&      10.46$\pm$0.06&      9.73$\pm$0.06&      6.59$\pm$0.08&$-1.25$&$-0.80$&$-1.16$&$-0.64$&II\\[0.3pt]
317& 05 35 19.34&$-$06 24 14.5&      11.78$\pm$0.02&      11.71$\pm$0.02&      9.35$\pm$0.04&      6.88$\pm$0.09&      11.73$\pm$0.06&      11.65$\pm$0.06&      11.63$\pm$0.06&      11.55$\pm$0.13&...&$-2.49$&$...$&$-2.65$&$...$&III\\[0.3pt]
318& 05 35 21.77&$-$06 18 51.2&      12.38$\pm$0.03&      12.00$\pm$0.03&      9.84$\pm$0.09&      7.88$\pm$0.46&      12.02$\pm$0.06&      11.76$\pm$0.06&      11.59$\pm$0.06&      11.06$\pm$0.11&...&$-1.73$&$...$&$-1.77$&$...$&II\\[0.3pt]
319& 05 35 24.45&$-$06 27 47.2&      13.59$\pm$0.04&      13.44$\pm$0.04&...&...&      13.31$\pm$0.06&      13.30$\pm$0.06&      13.30$\pm$0.12&      13.28$\pm$0.52&...&$-2.45$&$...$&$-2.81$&$...$&III\\[0.3pt]
320& 05 35 24.49&$-$06 28 40.5&      12.17$\pm$0.02&      11.94$\pm$0.03&      11.40$\pm$0.32&...&      12.05$\pm$0.06&      11.90$\pm$0.06&      11.81$\pm$0.07&      11.80$\pm$0.16&...&$-2.38$&$...$&$-2.55$&$...$&III\\[0.3pt]
321& 05 35 25.70&$-$06 23 18.9&      11.71$\pm$0.02&      11.57$\pm$0.02&...&...&      11.65$\pm$0.06&      11.62$\pm$0.06&      11.46$\pm$0.06&      11.49$\pm$0.13&...&$-2.49$&$...$&$-2.62$&$...$&III\\[0.3pt]
322& 05 35 26.59&$-$06 15 32.8&      11.43$\pm$0.02&      11.34$\pm$0.02&...&...&      11.83$\pm$0.06&      11.90$\pm$0.06&      11.85$\pm$0.07&      11.80$\pm$0.17&...&$-2.48$&$...$&$-2.79$&$...$&III\\[0.3pt]
323& 05 35 26.80&$-$06 15 34.4&      11.43$\pm$0.02&      11.34$\pm$0.02&...&...&      12.07$\pm$0.06&      12.05$\pm$0.06&      11.97$\pm$0.07&      11.95$\pm$0.17&...&$-2.51$&$...$&$-2.70$&$...$&III\\[0.3pt]
324& 05 35 26.83&$-$06 26 47.6&      11.09$\pm$0.02&      11.06$\pm$0.02&      11.12$\pm$0.42&      6.82$\pm$0.18&      11.00$\pm$0.06&      10.95$\pm$0.06&      10.97$\pm$0.06&      10.95$\pm$0.09&...&$-2.59$&$...$&$-2.80$&$...$&III\\[0.3pt]
325& 05 35 26.96&$-$06 27 13.0&      13.34$\pm$0.03&      13.09$\pm$0.04&...&      7.19$\pm$0.43&      13.03$\pm$0.06&      13.03$\pm$0.06&      12.90$\pm$0.09&      12.71$\pm$0.31&...&$-2.21$&$...$&$-2.46$&$...$&III\\[0.3pt]
326& 05 35 27.17&$-$06 19 42.0&      9.98$\pm$0.02&      9.60$\pm$0.02&      7.78$\pm$0.02&      6.24$\pm$0.08&      9.65$\pm$0.06&      9.35$\pm$0.06&      9.08$\pm$0.06&      8.56$\pm$0.06&      5.96$\pm$0.07&$-1.67$&$-1.25$&$-1.62$&$-1.11$&II\\[0.3pt]
327& 05 35 27.35&$-$06 19 31.3&      12.82$\pm$0.07&      11.85$\pm$0.05&      9.55$\pm$0.09&      7.45$\pm$0.22&      12.67$\pm$0.06&      11.97$\pm$0.06&      11.36$\pm$0.06&      10.62$\pm$0.08&      7.82$\pm$0.18&$-0.41$&$-0.54$&$-0.52$&$-0.61$&II\\[0.3pt]
328& 05 35 28.28&$-$06 22 29.3&      14.18$\pm$0.03&      13.96$\pm$0.05&...&...&      14.02$\pm$0.06&      13.85$\pm$0.06&      13.90$\pm$0.18&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
329& 05 35 29.46&$-$06 16 26.6&      9.91$\pm$0.02&      9.61$\pm$0.02&      8.26$\pm$0.05&      6.73$\pm$0.15&      10.35$\pm$0.06&      9.96$\pm$0.06&      9.66$\pm$0.06&      9.49$\pm$0.06&      6.81$\pm$0.09&$-1.70$&$-1.31$&$-1.88$&$-1.23$&II\\[0.3pt]
330& 05 35 30.41&$-$06 27 07.2&...&...&...&...&      13.95$\pm$0.06&      13.78$\pm$0.06&...&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
331& 05 35 31.05&$-$06 45 18.1&      10.10$\pm$0.02&      9.51$\pm$0.02&      7.06$\pm$0.02&      4.75$\pm$0.03&      9.94$\pm$0.06&      9.61$\pm$0.06&      9.24$\pm$0.06&      8.34$\pm$0.06&      5.21$\pm$0.06&$-1.25$&$-0.77$&$-1.02$&$-0.57$&II\\[0.3pt]
332& 05 35 31.49&$-$06 14 18.9&      12.09$\pm$0.02&      11.99$\pm$0.03&      11.08$\pm$0.44&      8.03$\pm$0.37&      11.93$\pm$0.06&      11.75$\pm$0.06&      11.86$\pm$0.07&      11.82$\pm$0.15&...&$-2.48$&$...$&$-2.78$&$...$&III\\[0.3pt]
333& 05 35 31.89&$-$06 36 25.5&      11.62$\pm$0.02&      11.01$\pm$0.02&      8.87$\pm$0.05&      6.52$\pm$0.08&      11.54$\pm$0.06&      10.99$\pm$0.06&      10.66$\pm$0.06&      10.04$\pm$0.08&      7.13$\pm$0.08&$-1.01$&$-0.82$&$-1.17$&$-0.79$&II\\[0.3pt]
334& 05 35 33.93&$-$06 14 32.8&      11.35$\pm$0.02&      10.82$\pm$0.02&      7.88$\pm$0.04&      6.32$\pm$0.20&      11.25$\pm$0.06&      10.91$\pm$0.06&      10.40$\pm$0.06&      9.77$\pm$0.06&      7.01$\pm$0.10&$-1.29$&$-0.98$&$-1.11$&$-0.84$&II\\[0.3pt]
335& 05 35 34.17&$-$06 22 57.8&      12.14$\pm$0.02&      12.07$\pm$0.03&...&...&      12.10$\pm$0.06&      12.06$\pm$0.06&      11.90$\pm$0.07&      11.93$\pm$0.17&...&$-2.51$&$...$&$-2.61$&$...$&III\\[0.3pt]
336& 05 35 34.34&$-$06 24 22.8&      13.28$\pm$0.04&      13.07$\pm$0.04&      7.62$\pm$0.02&      5.29$\pm$0.06&      13.47$\pm$0.06&      13.28$\pm$0.06&      13.30$\pm$0.12&      12.60$\pm$0.13&...&$-1.88$&$...$&$-1.86$&$...$&II\\[0.3pt]
337& 05 35 38.59&$-$06 23 43.1&      12.25$\pm$0.03&      11.87$\pm$0.02&      10.20$\pm$0.08&...&      12.12$\pm$0.06&      12.17$\pm$0.06&      11.94$\pm$0.06&      11.84$\pm$0.16&...&$-2.30$&$...$&$-2.46$&$...$&III\\[0.3pt]
338& 05 35 40.83&$-$06 18 06.7&      12.06$\pm$0.02&      11.94$\pm$0.03&      9.10$\pm$0.12&      6.25$\pm$0.08&      11.98$\pm$0.06&      11.90$\pm$0.06&      11.86$\pm$0.06&      12.03$\pm$0.15&...&$-2.58$&$...$&$-2.89$&$...$&III\\[0.3pt]
339& 05 35 41.02&$-$06 22 45.4&      9.44$\pm$0.02&      9.02$\pm$0.02&      7.57$\pm$0.03&      4.50$\pm$0.04&      9.05$\pm$0.06&      8.67$\pm$0.06&      8.41$\pm$0.06&      8.06$\pm$0.06&      4.74$\pm$0.06&$-1.61$&$-0.99$&$-1.74$&$-0.82$&II\\[0.3pt]
340& 05 35 41.65&$-$06 25 19.2&...&...&...&...&      13.98$\pm$0.06&      13.94$\pm$0.06&...&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
341& 05 35 42.09&$-$06 16 20.8&      13.95$\pm$0.04&      13.52$\pm$0.05&...&...&      13.48$\pm$0.06&      13.24$\pm$0.06&      13.02$\pm$0.10&      12.59$\pm$0.27&...&$-1.66$&$...$&$-1.82$&$...$&II\\[0.3pt]
342& 05 35 42.84&$-$06 21 44.6&      11.44$\pm$0.02&      11.12$\pm$0.02&      9.27$\pm$0.14&      7.17$\pm$0.23&      11.49$\pm$0.06&      11.15$\pm$0.06&      11.06$\pm$0.06&      10.18$\pm$0.06&      7.74$\pm$0.17&$-1.56$&$-1.20$&$-1.42$&$-1.06$&II\\[0.3pt]
343& 05 35 42.76&$-$06 34 51.9&      10.51$\pm$0.02&      9.98$\pm$0.02&      8.70$\pm$0.12&      6.47$\pm$0.15&      10.46$\pm$0.06&      9.98$\pm$0.06&      9.55$\pm$0.06&      8.90$\pm$0.06&      6.43$\pm$0.07&$-1.13$&$-1.02$&$-1.06$&$-0.97$&II\\[0.3pt]
344& 05 35 43.37&$-$06 22 19.6&      10.17$\pm$0.02&      9.67$\pm$0.02&      7.80$\pm$0.04&      5.55$\pm$0.06&      10.00$\pm$0.06&      9.53$\pm$0.06&      9.28$\pm$0.06&      8.80$\pm$0.06&      6.06$\pm$0.07&$-1.52$&$-1.14$&$-1.55$&$-1.03$&II\\[0.3pt]
345& 05 35 44.18&$-$06 28 16.4&      12.82$\pm$0.03&      12.20$\pm$0.03&      10.77$\pm$0.22&...&      12.57$\pm$0.06&      12.04$\pm$0.06&      11.60$\pm$0.07&      10.84$\pm$0.08&      8.13$\pm$0.24&$-1.15$&$-0.91$&$-0.90$&$-0.78$&II\\[0.3pt]
346& 05 35 44.27&$-$06 26 39.5&      13.54$\pm$0.03&      13.39$\pm$0.04&      10.81$\pm$0.17&...&      13.36$\pm$0.06&      13.25$\pm$0.06&      13.24$\pm$0.11&      13.19$\pm$0.48&...&$-2.30$&$...$&$-2.67$&$...$&III\\[0.3pt]
347& 05 35 47.65&$-$06 21 36.1&      10.60$\pm$0.02&      9.97$\pm$0.02&      8.35$\pm$0.08&      6.56$\pm$0.19&      10.57$\pm$0.06&      10.14$\pm$0.06&      9.78$\pm$0.06&      9.18$\pm$0.06&      6.29$\pm$0.07&$-1.18$&$-0.90$&$-1.26$&$-0.83$&II\\[0.3pt]
348& 05 35 48.28&$-$06 17 59.4&      11.71$\pm$0.02&      11.61$\pm$0.03&      9.59$\pm$0.08&      7.42$\pm$0.20&      11.70$\pm$0.06&      11.60$\pm$0.06&      11.47$\pm$0.06&      11.62$\pm$0.11&...&$-2.51$&$...$&$-2.73$&$...$&III\\[0.3pt]
349& 05 35 48.39&$-$06 17 36.2&      11.97$\pm$0.03&      11.75$\pm$0.02&      10.34$\pm$0.19&      8.26$\pm$0.32&      11.86$\pm$0.06&      11.71$\pm$0.06&      11.67$\pm$0.06&      11.68$\pm$0.11&...&$-2.42$&$...$&$-2.65$&$...$&III\\[0.3pt]
350& 05 35 57.31&$-$06 15 37.7&      10.74$\pm$0.02&      10.28$\pm$0.02&      8.64$\pm$0.04&      7.29$\pm$0.14&      10.67$\pm$0.06&      10.32$\pm$0.06&      10.01$\pm$0.06&      9.45$\pm$0.06&      6.95$\pm$0.09&$-1.34$&$-1.14$&$-1.46$&$-1.10$&II\\[0.3pt]
351& 05 35 57.45&$-$06 42 41.9&      8.51$\pm$0.02&      7.79$\pm$0.02&      5.69$\pm$0.01&      3.90$\pm$0.03&      8.38$\pm$0.06&      7.70$\pm$0.06&      7.21$\pm$0.06&      6.38$\pm$0.06&      4.08$\pm$0.06&$-0.50$&$-0.77$&$-0.62$&$-0.88$&II\\[0.3pt]
352& 05 35 57.45&$-$06 16 35.0&      10.62$\pm$0.02&      10.47$\pm$0.02&      9.59$\pm$0.12&      7.56$\pm$0.25&      10.53$\pm$0.06&      10.42$\pm$0.06&      10.38$\pm$0.06&      10.36$\pm$0.07&...&$-2.41$&$...$&$-2.66$&$...$&III\\[0.3pt]
353& 05 35 57.85&$-$06 23 44.4&      11.45$\pm$0.02&      10.95$\pm$0.02&      8.95$\pm$0.03&      7.01$\pm$0.10&      11.40$\pm$0.06&      11.05$\pm$0.06&      10.66$\pm$0.06&      9.90$\pm$0.06&      7.45$\pm$0.14&$-1.28$&$-1.07$&$-1.12$&$-0.98$&II\\[0.3pt]
354& 05 35 58.10&$-$06 14 50.9&      12.22$\pm$0.02&      12.00$\pm$0.02&...&...&      12.03$\pm$0.06&      11.93$\pm$0.06&      11.90$\pm$0.06&      11.83$\pm$0.15&...&$-2.33$&$...$&$-2.62$&$...$&III\\[0.3pt]
355& 05 35 58.26&$-$06 14 04.6&      11.94$\pm$0.02&      11.09$\pm$0.02&      9.20$\pm$0.06&      5.99$\pm$0.05&      11.34$\pm$0.06&      10.75$\pm$0.06&      10.34$\pm$0.06&      9.66$\pm$0.06&      5.80$\pm$0.07&$-0.62$&$-0.27$&$-1.02$&$-0.24$&Flat\\[0.3pt]
356& 05 35 59.75&$-$06 16 06.4&      8.78$\pm$0.02&      8.26$\pm$0.02&      6.68$\pm$0.02&      5.18$\pm$0.04&      8.60$\pm$0.06&      8.28$\pm$0.06&      7.95$\pm$0.06&      7.42$\pm$0.06&      5.32$\pm$0.06&$-1.26$&$-1.27$&$-1.49$&$-1.32$&II\\[0.3pt]
357& 05 36 00.18&$-$06 42 33.9&      8.68$\pm$0.03&      8.20$\pm$0.03&      6.65$\pm$0.02&      4.82$\pm$0.05&      8.53$\pm$0.06&      8.26$\pm$0.06&      7.78$\pm$0.06&      7.33$\pm$0.06&      4.81$\pm$0.06&$-1.31$&$-1.13$&$-1.46$&$-1.10$&II\\[0.3pt]
358& 05 36 01.09&$-$06 25 07.7&      11.75$\pm$0.02&      11.31$\pm$0.02&      9.73$\pm$0.09&      7.36$\pm$0.14&      11.74$\pm$0.06&      11.42$\pm$0.06&      11.28$\pm$0.06&      10.75$\pm$0.07&      8.46$\pm$0.32&$-1.81$&$-1.44$&$-1.74$&$-1.31$&II\\[0.3pt]
359& 05 36 01.10&$-$06 15 31.4&      10.38$\pm$0.02&      9.94$\pm$0.02&      8.00$\pm$0.03&      6.39$\pm$0.06&      10.36$\pm$0.06&      10.05$\pm$0.06&      9.63$\pm$0.06&      8.89$\pm$0.06&      6.33$\pm$0.07&$-1.25$&$-1.02$&$-1.15$&$-0.93$&II\\[0.3pt]
360& 05 36 01.66&$-$06 42 36.2&      11.93$\pm$0.02&      11.41$\pm$0.02&      9.52$\pm$0.12&...&      11.60$\pm$0.06&      11.42$\pm$0.06&      11.04$\pm$0.06&      10.59$\pm$0.10&...&$-1.53$&$...$&$-1.65$&$...$&II\\[0.3pt]
361& 05 36 05.08&$-$06 29 32.2&      9.19$\pm$0.02&      8.71$\pm$0.02&      6.91$\pm$0.02&      5.07$\pm$0.03&      9.03$\pm$0.06&      8.58$\pm$0.06&      8.12$\pm$0.06&      7.74$\pm$0.06&      5.34$\pm$0.06&$-0.78$&$-0.97$&$-1.35$&$-1.15$&II\\[0.3pt]
362& 05 36 06.93&$-$06 18 53.4&      10.38$\pm$0.02&      10.18$\pm$0.02&      9.92$\pm$0.09&      7.93$\pm$0.22&      10.23$\pm$0.06&      10.14$\pm$0.06&      10.11$\pm$0.06&      10.14$\pm$0.06&...&$-2.46$&$...$&$-2.74$&$...$&III\\[0.3pt]
363& 05 36 08.29&$-$06 48 36.3&      9.59$\pm$0.02&      8.50$\pm$0.02&      5.77$\pm$0.02&      3.68$\pm$0.03&      9.29$\pm$0.06&      8.64$\pm$0.06&      7.95$\pm$0.06&      7.17$\pm$0.06&      4.09$\pm$0.06&$-0.33$&$-0.39$&$-0.41$&$-0.42$&II\\[0.3pt]
364& 05 36 08.34&$-$06 24 37.9&      11.44$\pm$0.02&      11.00$\pm$0.02&      9.87$\pm$0.12&      8.70$\pm$0.44&      11.14$\pm$0.06&      10.90$\pm$0.06&      10.67$\pm$0.06&      10.22$\pm$0.07&      8.08$\pm$0.26&$-1.69$&$-1.46$&$-1.79$&$-1.41$&II\\[0.3pt]
365& 05 36 08.57&$-$06 40 33.6&      13.35$\pm$0.03&      13.08$\pm$0.04&...&...&      13.03$\pm$0.06&      12.86$\pm$0.06&      12.86$\pm$0.13&      12.84$\pm$0.35&...&$-2.26$&$...$&$-2.66$&$...$&III\\[0.3pt]
366& 05 36 09.35&$-$06 17 10.8&      10.99$\pm$0.02&      10.92$\pm$0.02&...&...&      10.91$\pm$0.06&      10.67$\pm$0.06&      10.79$\pm$0.06&      10.79$\pm$0.07&...&$-2.50$&$...$&$-2.77$&$...$&III\\[0.3pt]
367& 05 36 09.49&$-$06 18 36.3&      10.75$\pm$0.02&      10.69$\pm$0.02&      11.40$\pm$0.26&...&      10.74$\pm$0.06&      10.61$\pm$0.06&      10.57$\pm$0.06&      10.54$\pm$0.07&...&$-2.48$&$...$&$-2.63$&$...$&III\\[0.3pt]
368& 05 36 09.52&$-$06 24 33.7&      13.46$\pm$0.03&      12.89$\pm$0.03&...&...&      13.16$\pm$0.06&      12.84$\pm$0.06&      12.59$\pm$0.08&      12.00$\pm$0.14&...&$-1.53$&$...$&$-1.53$&$...$&II\\[0.3pt]
369& 05 36 10.19&$-$06 18 54.8&      12.77$\pm$0.03&      12.71$\pm$0.03&      11.18$\pm$0.20&...&      12.61$\pm$0.06&      12.69$\pm$0.06&      12.48$\pm$0.07&      12.29$\pm$0.18&...&$-2.42$&$...$&$-2.47$&$...$&III\\[0.3pt]
370& 05 36 10.44&$-$06 20 01.5&      10.83$\pm$0.02&      10.74$\pm$0.02&      9.74$\pm$0.20&      6.83$\pm$0.15&      10.77$\pm$0.06&      10.73$\pm$0.06&      10.62$\pm$0.06&      10.70$\pm$0.07&...&$-2.61$&$...$&$-2.76$&$...$&III\\[0.3pt]
371& 05 36 11.12&$-$06 18 14.1&      13.64$\pm$0.03&      13.40$\pm$0.04&...&...&      13.23$\pm$0.06&      13.21$\pm$0.06&      13.08$\pm$0.09&      13.34$\pm$0.24&...&$-2.39$&$...$&$-2.92$&$...$&III\\[0.3pt]
372& 05 36 11.31&$-$06 16 56.0&      12.68$\pm$0.03&      12.16$\pm$0.03&      10.50$\pm$0.24&      7.90$\pm$0.19&      12.46$\pm$0.06&      12.17$\pm$0.06&      11.90$\pm$0.06&      11.38$\pm$0.10&      8.42$\pm$0.29&$-1.54$&$-1.06$&$-1.62$&$-0.92$&II\\[0.3pt]
373& 05 36 11.46&$-$06 22 22.1&      9.67$\pm$0.02&      8.95$\pm$0.02&      7.26$\pm$0.03&      5.46$\pm$0.06&      9.76$\pm$0.06&      9.19$\pm$0.06&      8.80$\pm$0.06&      8.16$\pm$0.06&      5.74$\pm$0.06&$-1.37$&$-1.14$&$-1.14$&$-1.02$&II\\[0.3pt]
374& 05 36 11.67&$-$06 24 58.4&      13.55$\pm$0.03&      13.07$\pm$0.04&      10.22$\pm$0.08&      7.38$\pm$0.16&      13.26$\pm$0.06&      13.01$\pm$0.06&      12.83$\pm$0.08&      11.81$\pm$0.12&      7.39$\pm$0.12&$-1.42$&$-0.34$&$-1.23$&$+0.04$&TD\\[0.3pt]
375& 05 36 12.61&$-$06 23 39.6&...&...&...&...&      10.70$\pm$0.06&      10.29$\pm$0.06&      10.09$\pm$0.06&      9.50$\pm$0.06&      6.72$\pm$0.08&$-1.46$&$-1.08$&$-1.51$&$-0.98$&II\\[0.3pt]
376& 05 36 12.97&$-$06 23 33.0&      9.38$\pm$0.02&      9.00$\pm$0.02&      7.69$\pm$0.02&      4.93$\pm$0.04&      9.39$\pm$0.06&      9.25$\pm$0.07&      9.10$\pm$0.07&      8.59$\pm$0.07&      5.19$\pm$0.06&$-1.91$&$-1.07$&$-1.99$&$-0.82$&TD\\[0.3pt]
377& 05 36 13.45&$-$06 43 55.1&...&...&...&...&      15.47$\pm$0.09&      15.07$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
378& 05 36 14.76&$-$06 13 16.9&      11.08$\pm$0.02&      10.69$\pm$0.02&      8.81$\pm$0.04&      6.91$\pm$0.09&      10.99$\pm$0.06&      10.71$\pm$0.06&      10.27$\pm$0.06&      9.56$\pm$0.06&      7.33$\pm$0.12&$-1.40$&$-1.22$&$-1.19$&$-1.11$&II\\[0.3pt]
379& 05 36 15.07&$-$06 17 36.9&      9.40$\pm$0.02&      9.09$\pm$0.02&      7.14$\pm$0.02&      5.02$\pm$0.04&      9.33$\pm$0.06&      9.06$\pm$0.06&      8.82$\pm$0.06&      7.84$\pm$0.06&      5.03$\pm$0.06&$-1.37$&$-0.95$&$-1.19$&$-0.77$&II\\[0.3pt]
380& 05 36 15.60&$-$06 27 20.0&      12.67$\pm$0.02&      12.47$\pm$0.03&...&...&      12.49$\pm$0.06&      12.46$\pm$0.06&      12.35$\pm$0.07&      12.40$\pm$0.19&...&$-2.45$&$...$&$-2.72$&$...$&III\\[0.3pt]
381& 05 36 15.84&$-$06 14 50.7&      11.93$\pm$0.02&      11.76$\pm$0.02&      9.39$\pm$0.07&      6.91$\pm$0.10&      11.83$\pm$0.06&      11.82$\pm$0.06&      11.54$\pm$0.06&      10.68$\pm$0.07&      6.72$\pm$0.08&$-1.84$&$-0.72$&$-1.50$&$-0.30$&TD\\[0.3pt]
382& 05 36 17.11&$-$06 28 20.2&      13.93$\pm$0.03&      13.36$\pm$0.04&      11.67$\pm$0.32&...&      13.58$\pm$0.06&      13.28$\pm$0.06&      12.91$\pm$0.09&      12.35$\pm$0.18&...&$-1.43$&$...$&$-1.44$&$...$&II\\[0.3pt]
383& 05 36 17.23&$-$06 17 24.5&      11.01$\pm$0.02&      10.63$\pm$0.02&      8.83$\pm$0.05&      6.74$\pm$0.14&      10.85$\pm$0.06&      10.66$\pm$0.06&      10.37$\pm$0.06&      9.79$\pm$0.06&      6.46$\pm$0.08&$-1.69$&$-0.97$&$-1.61$&$-0.72$&TD\\[0.3pt]
384& 05 36 18.48&$-$06 20 38.7&      10.58$\pm$0.02&      10.08$\pm$0.02&      7.92$\pm$0.03&      5.92$\pm$0.08&      10.25$\pm$0.06&      9.90$\pm$0.06&      9.66$\pm$0.06&      9.07$\pm$0.06&      6.51$\pm$0.08&$-1.36$&$-1.13$&$-1.52$&$-1.09$&II\\[0.3pt]
385& 05 36 18.88&$-$06 22 04.2&...&...&...&...&      13.01$\pm$0.06&...&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
386& 05 36 19.09&$-$06 22 50.6&      13.18$\pm$0.03&      11.64$\pm$0.03&      10.41$\pm$0.12&      6.46$\pm$0.09&      13.53$\pm$0.06&      13.24$\pm$0.06&      12.97$\pm$0.08&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
387& 05 36 19.38&$-$06 25 51.3&      11.10$\pm$0.02&      10.51$\pm$0.02&      8.60$\pm$0.04&      6.50$\pm$0.11&      10.80$\pm$0.06&      10.43$\pm$0.06&      10.01$\pm$0.06&      9.29$\pm$0.06&      6.36$\pm$0.07&$-1.01$&$-0.79$&$-1.11$&$-0.74$&II\\[0.3pt]
388& 05 36 21.10&$-$06 17 17.3&      11.73$\pm$0.02&      11.52$\pm$0.02&      11.32$\pm$0.23&...&      11.53$\pm$0.06&      11.36$\pm$0.06&      11.47$\pm$0.06&      11.30$\pm$0.09&...&$-2.32$&$...$&$-2.64$&$...$&III\\[0.3pt]
389& 05 36 21.16&$-$06 26 56.9&...&...&...&...&      12.91$\pm$0.06&      12.55$\pm$0.06&      12.05$\pm$0.07&      11.73$\pm$0.22&...&$-1.43$&$...$&$-1.46$&$...$&II\\[0.3pt]
390& 05 36 21.57&$-$06 22 52.4&      9.35$\pm$0.02&      8.43$\pm$0.02&      6.05$\pm$0.02&      3.60$\pm$0.02&      9.22$\pm$0.06&      8.56$\pm$0.06&      7.98$\pm$0.06&      7.33$\pm$0.06&      4.13$\pm$0.06&$-0.53$&$-0.47$&$-0.83$&$-0.52$&II\\[0.3pt]
391& 05 36 21.88&$-$06 23 29.9&      9.28$\pm$0.02&      7.94$\pm$0.02&      5.34$\pm$0.01&      3.08$\pm$0.02&      9.02$\pm$0.06&      8.11$\pm$0.06&      7.25$\pm$0.06&      6.29$\pm$0.06&      3.18$\pm$0.06&$-0.14$&$-0.22$&$+0.14$&$-0.19$&Flat\\[0.3pt]
392& 05 36 21.96&$-$06 41 42.0&      11.61$\pm$0.02&      11.17$\pm$0.02&      10.07$\pm$0.35&      7.43$\pm$0.47&      11.46$\pm$0.06&      11.11$\pm$0.06&      10.79$\pm$0.06&      10.22$\pm$0.08&...&$-1.56$&$...$&$-1.43$&$...$&II\\[0.3pt]
393& 05 36 22.47&$-$06 23 44.8&      10.95$\pm$0.02&      10.25$\pm$0.02&      8.38$\pm$0.04&      6.99$\pm$0.15&      10.57$\pm$0.06&      10.05$\pm$0.06&      9.75$\pm$0.06&      9.28$\pm$0.06&...&$-1.34$&$...$&$-1.49$&$...$&II\\[0.3pt]
394& 05 36 23.26&$-$06 19 37.5&      12.21$\pm$0.03&      12.09$\pm$0.03&      10.10$\pm$0.27&      6.79$\pm$0.09&      12.23$\pm$0.06&      12.08$\pm$0.06&      12.04$\pm$0.06&      11.99$\pm$0.14&...&$-2.51$&$...$&$-2.60$&$...$&III\\[0.3pt]
395& 05 36 24.48&$-$06 22 23.2&      10.71$\pm$0.02&      10.16$\pm$0.02&      7.82$\pm$0.05&      4.39$\pm$0.08&      10.54$\pm$0.06&      10.30$\pm$0.06&      10.13$\pm$0.06&      9.81$\pm$0.06&...&$-1.96$&$...$&$-2.06$&$...$&II\\[0.3pt]
396& 05 36 25.28&$-$06 23 07.2&      13.55$\pm$0.03&      12.85$\pm$0.04&...&      5.26$\pm$0.07&      13.54$\pm$0.06&      13.32$\pm$0.06&...&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
397& 05 36 25.41&$-$06 24 31.2&      12.71$\pm$0.03&      12.32$\pm$0.03&...&...&      12.62$\pm$0.06&      12.49$\pm$0.06&      12.42$\pm$0.08&      12.50$\pm$0.21&...&$-2.35$&$...$&$-2.70$&$...$&III\\[0.3pt]
398& 05 36 26.08&$-$06 26 15.5&      12.79$\pm$0.03&      12.41$\pm$0.03&      11.45$\pm$0.25&...&      12.45$\pm$0.06&      12.23$\pm$0.06&      12.22$\pm$0.07&      12.28$\pm$0.18&...&$-2.33$&$...$&$-2.72$&$...$&III\\[0.3pt]
399& 05 36 26.83&$-$06 24 57.5&      11.86$\pm$0.03&      11.51$\pm$0.02&      9.56$\pm$0.12&...&      11.90$\pm$0.06&      11.93$\pm$0.06&      11.76$\pm$0.06&      11.92$\pm$0.26&...&$-2.47$&$...$&$-2.81$&$...$&III\\[0.3pt]
400& 05 36 27.01&$-$06 21 07.6&      14.18$\pm$0.04&      14.10$\pm$0.06&      10.28$\pm$0.36&...&      14.42$\pm$0.06&      14.32$\pm$0.06&      14.13$\pm$0.15&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
401& 05 36 27.89&$-$06 25 36.0&      11.87$\pm$0.03&      11.62$\pm$0.02&      9.56$\pm$0.23&      6.06$\pm$0.10&      11.77$\pm$0.06&      11.67$\pm$0.06&      11.51$\pm$0.06&      10.95$\pm$0.13&      6.73$\pm$0.08&$-2.03$&$-0.78$&$-1.91$&$-0.37$&TD\\[0.3pt]
402& 05 36 29.06&$-$06 38 40.7&      12.05$\pm$0.03&      11.41$\pm$0.03&      7.99$\pm$0.05&      5.59$\pm$0.10&      11.93$\pm$0.06&      11.46$\pm$0.06&      11.16$\pm$0.06&      10.73$\pm$0.11&...&$-1.15$&$...$&$-1.49$&$...$&II\\[0.3pt]
403& 05 36 29.59&$-$06 38 50.4&      12.69$\pm$0.03&      12.48$\pm$0.05&      8.38$\pm$0.04&...&      12.53$\pm$0.06&      12.43$\pm$0.06&      12.37$\pm$0.10&      12.74$\pm$0.15&...&$-2.71$&$...$&$-3.29$&$...$&III\\[0.3pt]
404& 05 36 30.10&$-$06 23 10.2&      9.66$\pm$0.02&      9.03$\pm$0.02&      7.03$\pm$0.03&      4.46$\pm$0.05&      9.30$\pm$0.06&      8.84$\pm$0.06&      8.49$\pm$0.06&      7.80$\pm$0.06&      4.20$\pm$0.06&$-1.02$&$-0.54$&$-1.16$&$-0.42$&II\\[0.3pt]
405& 05 36 30.23&$-$06 42 46.1&      10.39$\pm$0.02&      9.74$\pm$0.02&      8.10$\pm$0.04&      5.73$\pm$0.05&      10.21$\pm$0.06&      9.90$\pm$0.06&      9.36$\pm$0.06&      8.63$\pm$0.06&      5.49$\pm$0.06&$-1.16$&$-0.75$&$-1.08$&$-0.61$&II\\[0.3pt]
406& 05 36 30.50&$-$06 23 56.6&      13.88$\pm$0.04&      13.59$\pm$0.05&      11.54$\pm$0.50&...&      13.56$\pm$0.06&      13.49$\pm$0.06&      13.20$\pm$0.09&      12.63$\pm$0.23&...&$-1.70$&$...$&$-1.75$&$...$&II\\[0.3pt]
407& 05 36 30.52&$-$06 42 03.2&...&...&...&...&      13.89$\pm$0.06&      13.68$\pm$0.06&      13.59$\pm$0.11&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
408& 05 36 30.96&$-$06 52 41.0&      14.03$\pm$0.03&      12.91$\pm$0.03&      9.80$\pm$0.05&      7.98$\pm$0.34&      14.10$\pm$0.06&      13.34$\pm$0.06&      12.44$\pm$0.08&      11.28$\pm$0.11&      7.35$\pm$0.12&$-0.14$&$+0.15$&$+0.40$&$+0.35$&I\\[0.3pt]
409& 05 36 31.84&$-$06 23 23.1&      13.64$\pm$0.03&      13.14$\pm$0.04&...&...&      13.38$\pm$0.06&      13.11$\pm$0.06&      12.72$\pm$0.09&      12.02$\pm$0.14&...&$-1.47$&$...$&$-1.27$&$...$&II\\[0.3pt]
410& 05 36 32.89&$-$06 44 20.9&      10.01$\pm$0.02&      9.32$\pm$0.02&      6.89$\pm$0.02&      4.60$\pm$0.03&      9.66$\pm$0.06&      9.12$\pm$0.06&      8.83$\pm$0.06&      7.96$\pm$0.06&      4.60$\pm$0.06&$-1.05$&$-0.61$&$-1.04$&$-0.47$&II\\[0.3pt]
411& 05 36 35.23&$-$06 50 12.2&      13.21$\pm$0.03&      12.85$\pm$0.03&...&...&      12.88$\pm$0.06&      12.81$\pm$0.06&      12.78$\pm$0.14&      12.84$\pm$0.35&...&$-2.34$&$...$&$-2.80$&$...$&III\\[0.3pt]
412& 05 36 35.76&$-$06 42 49.9&      11.57$\pm$0.02&      10.97$\pm$0.02&      8.93$\pm$0.08&      6.86$\pm$0.08&      11.31$\pm$0.06&      11.01$\pm$0.06&      10.46$\pm$0.06&      9.80$\pm$0.06&      7.10$\pm$0.10&$-1.33$&$-1.00$&$-1.10$&$-0.85$&II\\[0.3pt]
413& 05 36 40.69&$-$06 30 09.3&      10.52$\pm$0.02&      10.20$\pm$0.02&      8.50$\pm$0.06&      6.27$\pm$0.09&      10.51$\pm$0.06&      10.17$\pm$0.06&      9.91$\pm$0.06&      9.38$\pm$0.07&      6.82$\pm$0.09&$-1.65$&$-1.25$&$-1.57$&$-1.12$&II\\[0.3pt]
414& 05 36 41.98&$-$06 20 45.4&      12.87$\pm$0.03&      12.61$\pm$0.03&...&...&      12.83$\pm$0.06&      12.77$\pm$0.06&      12.59$\pm$0.07&      12.76$\pm$0.25&...&$-2.34$&$...$&$-2.72$&$...$&III\\[0.3pt]
415& 05 36 43.77&$-$06 15 28.6&      11.75$\pm$0.02&      11.31$\pm$0.02&      9.60$\pm$0.05&      8.74$\pm$0.44&      11.58$\pm$0.06&      11.26$\pm$0.06&      10.93$\pm$0.06&      10.28$\pm$0.07&      8.22$\pm$0.25&$-1.48$&$-1.34$&$-1.36$&$-1.28$&II\\[0.3pt]
416& 05 36 45.79&$-$06 48 16.0&      15.58$\pm$0.06&      15.04$\pm$0.10&...&...&      15.29$\pm$0.07&      15.10$\pm$0.06&...&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
417& 05 36 46.62&$-$06 39 50.0&      13.13$\pm$0.03&      12.92$\pm$0.04&      9.85$\pm$0.08&      7.11$\pm$0.18&      12.94$\pm$0.06&      12.76$\pm$0.06&      12.91$\pm$0.11&      12.62$\pm$0.42&...&$-2.24$&$...$&$-2.55$&$...$&III\\[0.3pt]
418& 05 36 50.14&$-$06 41 29.2&      10.10$\pm$0.02&      9.75$\pm$0.02&      7.53$\pm$0.03&      5.01$\pm$0.05&      9.88$\pm$0.06&      9.64$\pm$0.06&      9.28$\pm$0.06&      8.84$\pm$0.06&      5.81$\pm$0.07&$-1.72$&$-1.11$&$-1.68$&$-0.92$&II\\[0.3pt]
419& 05 36 54.41&$-$06 51 05.5&      14.46$\pm$0.04&      14.21$\pm$0.06&...&...&      14.35$\pm$0.06&      14.32$\pm$0.06&      13.92$\pm$0.14&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
420& 05 37 49.54&$-$06 56 27.4&      10.36$\pm$0.02&      10.04$\pm$0.02&      8.93$\pm$0.05&      7.03$\pm$0.13&      10.26$\pm$0.06&      9.98$\pm$0.06&      9.83$\pm$0.06&      9.48$\pm$0.06&      6.81$\pm$0.07&$-1.94$&$-1.39$&$-1.98$&$-1.23$&TD\\[0.3pt]
421& 05 37 51.72&$-$06 56 51.9&      9.31$\pm$0.02&      8.68$\pm$0.02&      6.86$\pm$0.02&      4.94$\pm$0.03&      8.90$\pm$0.06&      8.53$\pm$0.06&      8.12$\pm$0.06&      7.66$\pm$0.06&      5.06$\pm$0.06&$-1.11$&$-1.02$&$-1.43$&$-1.06$&II\\[0.3pt]
422& 05 37 53.28&$-$07 02 27.2&      13.43$\pm$0.03&      13.29$\pm$0.04&...&...&      13.35$\pm$0.06&      13.24$\pm$0.06&      13.16$\pm$0.09&      13.15$\pm$0.46&...&$-2.52$&$...$&$-2.62$&$...$&III\\[0.3pt]
423& 05 37 54.48&$-$06 57 31.1&      9.10$\pm$0.02&      8.58$\pm$0.02&      6.52$\pm$0.01&      4.63$\pm$0.03&      9.11$\pm$0.06&      8.58$\pm$0.06&      8.34$\pm$0.06&      7.52$\pm$0.06&      4.72$\pm$0.06&$-1.07$&$-0.85$&$-1.11$&$-0.79$&II\\[0.3pt]
424& 05 37 54.51&$-$06 56 45.5&      9.58$\pm$0.02&      9.61$\pm$0.02&      9.40$\pm$0.08&      7.23$\pm$0.15&      9.62$\pm$0.06&      9.58$\pm$0.06&      9.38$\pm$0.06&      9.46$\pm$0.06&...&$-2.61$&$...$&$-2.65$&$...$&III\\[0.3pt]
425& 05 37 55.15&$-$06 57 40.7&...&...&...&...&      12.09$\pm$0.06&      11.90$\pm$0.06&      11.81$\pm$0.06&      11.91$\pm$0.16&...&$-2.33$&$...$&$-2.65$&$...$&III\\[0.3pt]
426& 05 37 55.22&$-$06 57 35.8&      11.17$\pm$0.04&      10.80$\pm$0.05&      9.57$\pm$0.11&      8.24$\pm$0.48&      11.34$\pm$0.06&      11.03$\pm$0.06&      10.88$\pm$0.06&      10.39$\pm$0.07&...&$-1.86$&$...$&$-1.80$&$...$&II\\[0.3pt]
427& 05 37 55.65&$-$06 57 18.1&      10.06$\pm$0.02&      9.97$\pm$0.02&      9.76$\pm$0.13&      8.06$\pm$0.32&      10.16$\pm$0.06&      9.85$\pm$0.06&      10.02$\pm$0.06&      9.82$\pm$0.06&...&$-2.57$&$...$&$-2.58$&$...$&III\\[0.3pt]
428& 05 37 55.74&$-$06 58 37.9&      11.44$\pm$0.02&      11.07$\pm$0.02&      9.07$\pm$0.05&      6.67$\pm$0.11&      11.31$\pm$0.06&      11.00$\pm$0.06&      10.59$\pm$0.06&      9.69$\pm$0.06&      6.50$\pm$0.07&$-1.42$&$-0.81$&$-1.00$&$-0.53$&II\\[0.3pt]
429& 05 37 55.99&$-$06 52 33.7&      12.27$\pm$0.03&      12.00$\pm$0.02&      10.99$\pm$0.18&...&      12.00$\pm$0.06&      12.14$\pm$0.06&      11.94$\pm$0.06&      11.90$\pm$0.13&...&$-2.36$&$...$&$-2.66$&$...$&III\\[0.3pt]
430& 05 38 00.67&$-$07 01 14.3&      14.49$\pm$0.04&      14.43$\pm$0.06&...&...&      14.40$\pm$0.06&      14.34$\pm$0.06&      14.36$\pm$0.16&      14.25$\pm$0.65&...&$-2.41$&$...$&$-2.69$&$...$&III\\[0.3pt]
431& 05 38 04.84&$-$07 02 21.6&      11.58$\pm$0.02&      10.91$\pm$0.02&      8.80$\pm$0.03&      6.62$\pm$0.10&      11.34$\pm$0.06&      10.83$\pm$0.06&      10.41$\pm$0.06&      9.79$\pm$0.06&      7.53$\pm$0.08&$-1.05$&$-1.08$&$-1.12$&$-1.10$&II\\[0.3pt]
432& 05 38 10.50&$-$06 57 07.1&      11.57$\pm$0.02&      11.22$\pm$0.02&      9.35$\pm$0.05&      6.78$\pm$0.08&      11.50$\pm$0.06&      11.16$\pm$0.06&      10.98$\pm$0.06&      10.46$\pm$0.06&      7.18$\pm$0.07&$-1.87$&$-1.08$&$-1.71$&$-0.80$&TD\\[0.3pt]
433& 05 38 13.45&$-$07 06 43.3&      10.15$\pm$0.02&      9.46$\pm$0.02&      7.42$\pm$0.02&      5.21$\pm$0.04&      10.05$\pm$0.06&      9.55$\pm$0.06&      9.09$\pm$0.06&      8.28$\pm$0.06&      5.11$\pm$0.06&$-1.39$&$-0.82$&$-0.99$&$-0.55$&II\\[0.3pt]
434& 05 38 19.52&$-$06 55 29.7&      11.49$\pm$0.02&      11.17$\pm$0.02&      10.94$\pm$0.25&...&      11.32$\pm$0.06&      11.20$\pm$0.06&      11.10$\pm$0.06&      11.13$\pm$0.07&...&$-2.46$&$...$&$-2.73$&$...$&III\\[0.3pt]
435& 05 38 21.22&$-$07 01 20.3&...&...&...&...&      11.62$\pm$0.06&      11.18$\pm$0.06&      10.84$\pm$0.06&      10.21$\pm$0.06&      7.15$\pm$0.07&$-1.24$&$-0.86$&$-1.27$&$-0.74$&II\\[0.3pt]
436& 05 38 34.06&$-$07 04 36.8&      15.27$\pm$0.05&      15.02$\pm$0.09&...&      8.00$\pm$0.27&      15.29$\pm$0.06&      15.29$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
437& 05 38 40.59&$-$07 02 23.8&      11.95$\pm$0.03&      11.10$\pm$0.02&      9.23$\pm$0.04&      6.98$\pm$0.12&      11.83$\pm$0.06&      11.27$\pm$0.06&      10.89$\pm$0.06&      10.24$\pm$0.06&      7.26$\pm$0.08&$-1.22$&$-0.86$&$-1.11$&$-0.73$&II\\[0.3pt]
438& 05 38 41.48&$-$07 01 52.6&      11.05$\pm$0.03&      10.48$\pm$0.02&      9.01$\pm$0.05&      6.31$\pm$0.08&      10.89$\pm$0.06&      10.63$\pm$0.06&      10.16$\pm$0.06&      9.41$\pm$0.06&      6.34$\pm$0.06&$-1.24$&$-0.82$&$-1.15$&$-0.66$&II\\[0.3pt]
439& 05 38 41.56&$-$06 52 51.0&      12.05$\pm$0.02&      11.80$\pm$0.02&...&...&      11.97$\pm$0.06&      11.65$\pm$0.06&      11.64$\pm$0.06&      11.79$\pm$0.11&...&$-2.34$&$...$&$-2.68$&$...$&III\\[0.3pt]
440& 05 38 43.22&$-$06 58 08.9&      7.38$\pm$0.03&      6.46$\pm$0.02&      5.00$\pm$0.01&      2.83$\pm$0.02&      7.29$\pm$0.06&      6.63$\pm$0.06&      6.28$\pm$0.06&      5.70$\pm$0.06&      2.82$\pm$0.06&$-1.17$&$-0.90$&$-1.27$&$-0.84$&II\\[0.3pt]
441& 05 38 43.84&$-$06 58 22.3&      9.81$\pm$0.02&      9.06$\pm$0.02&      6.86$\pm$0.01&      4.73$\pm$0.04&      10.01$\pm$0.06&      9.29$\pm$0.06&      8.81$\pm$0.06&      7.88$\pm$0.06&      4.56$\pm$0.06&$-0.64$&$-0.41$&$-0.52$&$-0.31$&II\\[0.3pt]
442& 05 38 44.95&$-$06 58 14.7&      9.46$\pm$0.03&      8.72$\pm$0.02&      7.17$\pm$0.02&      5.01$\pm$0.04&      9.69$\pm$0.06&      9.11$\pm$0.06&      8.58$\pm$0.06&      7.97$\pm$0.06&      5.33$\pm$0.06&$-1.06$&$-0.92$&$-0.97$&$-0.86$&II\\[0.3pt]
443& 05 38 46.84&$-$07 05 08.9&      10.26$\pm$0.02&      9.62$\pm$0.02&      8.00$\pm$0.02&      5.80$\pm$0.05&      10.22$\pm$0.06&      9.75$\pm$0.06&      9.56$\pm$0.06&      9.06$\pm$0.06&      5.96$\pm$0.06&$-1.32$&$-0.92$&$-1.64$&$-0.87$&II\\[0.3pt]
444& 05 38 47.17&$-$07 02 40.4&      9.53$\pm$0.02&      9.10$\pm$0.02&      8.95$\pm$0.04&...&      9.26$\pm$0.06&      9.17$\pm$0.06&      8.90$\pm$0.06&      8.99$\pm$0.06&...&$-2.58$&$...$&$-2.69$&$...$&III\\[0.3pt]
445& 05 38 47.74&$-$07 06 14.9&      10.33$\pm$0.02&      9.52$\pm$0.02&      7.91$\pm$0.02&      6.02$\pm$0.06&      10.38$\pm$0.06&      9.90$\pm$0.06&      9.45$\pm$0.06&      8.79$\pm$0.06&      6.04$\pm$0.06&$-1.61$&$-1.10$&$-1.19$&$-0.86$&II\\[0.3pt]
446& 05 38 47.93&$-$07 05 06.1&      11.14$\pm$0.03&      10.80$\pm$0.02&      10.46$\pm$0.09&      8.44$\pm$0.32&      11.03$\pm$0.06&      10.69$\pm$0.06&      10.66$\pm$0.06&      10.74$\pm$0.07&...&$-2.35$&$...$&$-2.62$&$...$&III\\[0.3pt]
447& 05 38 49.88&$-$07 02 35.4&      13.33$\pm$0.03&      13.05$\pm$0.04&...&...&      13.20$\pm$0.06&      13.19$\pm$0.06&      13.08$\pm$0.08&      13.29$\pm$0.52&...&$-2.61$&$...$&$-3.03$&$...$&III\\[0.3pt]
448& 05 38 50.44&$-$07 00 43.0&      9.89$\pm$0.02&      9.48$\pm$0.02&      9.25$\pm$0.06&      6.88$\pm$0.10&      9.76$\pm$0.06&      9.54$\pm$0.06&      9.34$\pm$0.06&      9.19$\pm$0.06&...&$-2.39$&$...$&$-2.35$&$...$&III\\[0.3pt]
449& 05 38 52.97&$-$07 05 50.6&      12.40$\pm$0.03&      11.89$\pm$0.02&      10.55$\pm$0.14&      7.71$\pm$0.20&      12.24$\pm$0.06&      11.90$\pm$0.06&      11.86$\pm$0.06&      11.96$\pm$0.11&...&$-2.18$&$...$&$-2.56$&$...$&III\\[0.3pt]
450& 05 38 53.33&$-$07 05 45.2&...&...&...&...&      13.98$\pm$0.06&      12.87$\pm$0.06&      12.14$\pm$0.06&      11.01$\pm$0.07&      7.86$\pm$0.10&$...$&$...$&$+0.47$&$-0.04$&Flat\\[0.3pt]
451& 05 38 54.45&$-$07 04 46.7&      11.88$\pm$0.02&      11.65$\pm$0.02&      10.60$\pm$0.12&...&      11.80$\pm$0.06&      11.61$\pm$0.06&      11.61$\pm$0.06&      11.63$\pm$0.09&...&$-2.47$&$...$&$-2.72$&$...$&III\\[0.3pt]
452& 05 38 55.02&$-$06 56 18.6&      11.93$\pm$0.02&      10.61$\pm$0.02&      7.81$\pm$0.03&      5.58$\pm$0.05&      11.43$\pm$0.06&      10.43$\pm$0.06&      9.63$\pm$0.06&      8.84$\pm$0.06&      5.42$\pm$0.06&$+0.34$&$+0.05$&$+0.01$&$-0.11$&Flat\\[0.3pt]
453& 05 38 57.04&$-$06 52 59.3&      11.72$\pm$0.02&      11.23$\pm$0.02&      9.32$\pm$0.06&      7.27$\pm$0.13&      11.51$\pm$0.06&      11.03$\pm$0.06&      11.03$\pm$0.06&      10.08$\pm$0.06&      7.67$\pm$0.11&$-1.26$&$-1.08$&$-1.33$&$-1.04$&II\\[0.3pt]
454& 05 40 21.84&$-$08 08 55.9&      10.77$\pm$0.03&      10.29$\pm$0.03&      8.69$\pm$0.03&      7.04$\pm$0.14&      10.75$\pm$0.06&      10.23$\pm$0.06&      9.96$\pm$0.06&      9.27$\pm$0.06&      6.82$\pm$0.06&$-1.34$&$-1.13$&$-1.24$&$-1.04$&II\\[0.3pt]
455& 05 40 24.97&$-$07 55 35.3&      9.64$\pm$0.02&      8.81$\pm$0.02&      7.16$\pm$0.02&      5.43$\pm$0.03&      9.84$\pm$0.06&      8.79$\pm$0.06&      8.68$\pm$0.06&      7.89$\pm$0.06&      5.75$\pm$0.06&$-1.08$&$-1.11$&$-0.91$&$-1.08$&II\\[0.3pt]
456& 05 40 25.75&$-$08 11 16.8&      11.09$\pm$0.02&      10.47$\pm$0.02&      8.14$\pm$0.02&      6.11$\pm$0.05&      10.51$\pm$0.06&      10.08$\pm$0.06&      9.66$\pm$0.06&      8.98$\pm$0.06&      6.36$\pm$0.06&$-1.13$&$-0.96$&$-1.16$&$-0.92$&II\\[0.3pt]
457& 05 40 27.14&$-$08 07 36.5&      11.47$\pm$0.02&      10.79$\pm$0.02&      8.12$\pm$0.02&      5.98$\pm$0.04&      10.58$\pm$0.06&      9.99$\pm$0.06&      9.35$\pm$0.06&      8.80$\pm$0.06&      5.96$\pm$0.06&$-0.94$&$-0.79$&$-0.80$&$-0.72$&II\\[0.3pt]
458& 05 40 35.44&$-$07 56 36.5&      11.57$\pm$0.02&      11.31$\pm$0.02&      10.57$\pm$0.10&      8.08$\pm$0.22&      11.47$\pm$0.06&      11.28$\pm$0.06&      10.97$\pm$0.06&      11.34$\pm$0.07&...&$-2.59$&$...$&$-2.76$&$...$&III\\[0.3pt]
459& 05 40 37.36&$-$08 04 03.0&      6.93$\pm$0.04&      6.29$\pm$0.02&      3.41$\pm$0.02&     0.97$\pm$0.02&      6.72$\pm$0.06&      6.22$\pm$0.06&      5.77$\pm$0.06&      4.85$\pm$0.06&     0.88$\pm$0.06&$-0.87$&$-0.27$&$-0.82$&$-0.07$&Flat\\[0.3pt]
460& 05 40 41.01&$-$08 02 18.6&      10.01$\pm$0.02&      9.53$\pm$0.02&      7.61$\pm$0.02&      4.99$\pm$0.04&      10.08$\pm$0.06&      9.47$\pm$0.06&      9.15$\pm$0.06&      8.43$\pm$0.06&      4.92$\pm$0.06&$-1.34$&$-0.70$&$-1.14$&$-0.45$&II\\[0.3pt]
461& 05 40 42.66&$-$07 46 03.0&      14.24$\pm$0.03&      14.14$\pm$0.05&...&...&      14.17$\pm$0.06&      14.02$\pm$0.06&      13.92$\pm$0.08&      13.54$\pm$0.65&...&$-2.23$&$...$&$-2.14$&$...$&III\\[0.3pt]
462& 05 40 46.84&$-$08 04 54.6&      9.36$\pm$0.02&      8.65$\pm$0.02&      6.08$\pm$0.01&      4.43$\pm$0.03&      9.76$\pm$0.06&      8.99$\pm$0.06&      8.18$\pm$0.06&      7.15$\pm$0.06&      4.44$\pm$0.06&$-0.56$&$-0.54$&$+0.08$&$-0.40$&II\\[0.3pt]
463& 05 40 57.49&$-$07 48 08.8&      9.33$\pm$0.02&      8.62$\pm$0.02&      6.50$\pm$0.01&      4.04$\pm$0.02&      9.07$\pm$0.06&      8.81$\pm$0.06&      8.14$\pm$0.06&      7.51$\pm$0.06&      3.95$\pm$0.06&$-1.03$&$-0.55$&$-1.04$&$-0.40$&II\\[0.3pt]
464& 05 40 59.75&$-$08 06 03.2&      11.47$\pm$0.02&      10.79$\pm$0.02&      8.32$\pm$0.03&      6.52$\pm$0.08&      11.33$\pm$0.06&      10.79$\pm$0.06&      10.25$\pm$0.06&      9.14$\pm$0.06&      6.21$\pm$0.06&$-0.76$&$-0.56$&$-0.35$&$-0.41$&II\\[0.3pt]
465& 05 40 59.92&$-$07 48 16.1&      10.97$\pm$0.02&      10.26$\pm$0.02&      8.55$\pm$0.03&      6.66$\pm$0.06&      10.76$\pm$0.06&      10.32$\pm$0.06&      9.85$\pm$0.06&      9.47$\pm$0.06&      6.90$\pm$0.07&$-1.17$&$-1.06$&$-1.41$&$-1.08$&II\\[0.3pt]
466& 05 41 03.55&$-$07 57 46.3&      13.95$\pm$0.03&      13.66$\pm$0.04&      11.24$\pm$0.16&      8.53$\pm$0.30&      13.81$\pm$0.06&      13.61$\pm$0.06&      13.74$\pm$0.08&      13.69$\pm$0.22&...&$-2.45$&$...$&$-2.77$&$...$&III\\[0.3pt]
467& 05 41 04.09&$-$07 43 38.6&      11.05$\pm$0.02&      10.42$\pm$0.02&      8.54$\pm$0.03&      6.73$\pm$0.08&      10.91$\pm$0.06&      10.49$\pm$0.06&      10.16$\pm$0.06&      9.54$\pm$0.06&      6.87$\pm$0.06&$-1.36$&$-1.06$&$-1.31$&$-0.96$&II\\[0.3pt]
468& 05 41 04.36&$-$07 46 40.6&      13.68$\pm$0.03&      13.46$\pm$0.04&...&      8.11$\pm$0.20&      13.74$\pm$0.06&      13.36$\pm$0.06&      13.51$\pm$0.07&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
469& 05 41 05.03&$-$07 45 34.2&...&...&...&...&      11.82$\pm$0.06&      11.79$\pm$0.06&      11.65$\pm$0.06&      11.65$\pm$0.07&...&$-2.46$&$...$&$-2.67$&$...$&III\\[0.3pt]
470& 05 41 05.49&$-$07 47 07.5&      9.20$\pm$0.02&      8.59$\pm$0.02&      7.17$\pm$0.02&      4.95$\pm$0.03&      9.17$\pm$0.06&      8.70$\pm$0.06&      8.38$\pm$0.06&      7.91$\pm$0.06&      4.97$\pm$0.06&$-1.50$&$-1.05$&$-1.59$&$-0.93$&II\\[0.3pt]
471& 05 41 07.00&$-$07 47 15.9&      12.43$\pm$0.02&      12.17$\pm$0.03&      10.22$\pm$0.08&      6.77$\pm$0.07&      12.36$\pm$0.06&      12.18$\pm$0.06&      12.09$\pm$0.06&      11.66$\pm$0.07&      7.03$\pm$0.07&$-2.08$&$-0.68$&$-2.07$&$-0.24$&TD\\[0.3pt]
472& 05 41 07.08&$-$07 46 22.5&      11.57$\pm$0.02&      11.15$\pm$0.02&      9.62$\pm$0.05&      7.11$\pm$0.10&      11.55$\pm$0.06&      11.25$\pm$0.06&      10.90$\pm$0.06&      10.20$\pm$0.06&      7.45$\pm$0.07&$-1.49$&$-1.07$&$-1.32$&$-0.89$&II\\[0.3pt]
473& 05 41 16.25&$-$07 43 51.4&      13.76$\pm$0.03&      13.47$\pm$0.04&      12.40$\pm$0.52&...&      13.55$\pm$0.06&      13.70$\pm$0.06&      13.65$\pm$0.08&      13.43$\pm$0.16&...&$-2.40$&$...$&$-2.69$&$...$&III\\[0.3pt]
474& 05 41 20.12&$-$07 55 24.0&      10.96$\pm$0.02&      10.22$\pm$0.02&      8.55$\pm$0.03&      5.96$\pm$0.04&      10.72$\pm$0.06&      10.10$\pm$0.06&      9.75$\pm$0.06&      9.30$\pm$0.06&      5.97$\pm$0.06&$-1.39$&$-0.85$&$-1.41$&$-0.68$&II\\[0.3pt]
475& 05 41 25.35&$-$08 05 54.7&      8.03$\pm$0.02&      6.90$\pm$0.02&      3.84$\pm$0.01&      1.61$\pm$0.01&      7.91$\pm$0.06&      7.10$\pm$0.06&      6.33$\pm$0.06&      5.23$\pm$0.06&      1.41$\pm$0.06&$+0.04$&$+0.15$&$+0.18$&$+0.21$&Flat\\[0.3pt]
476& 05 41 26.37&$-$07 58 17.8&      13.70$\pm$0.03&      13.44$\pm$0.03&...&...&      13.64$\pm$0.06&      13.62$\pm$0.06&      13.22$\pm$0.07&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
477& 05 41 30.59&$-$08 04 48.2&      8.08$\pm$0.02&      7.00$\pm$0.02&      4.95$\pm$0.02&      3.13$\pm$0.02&      8.38$\pm$0.06&      7.66$\pm$0.06&      7.27$\pm$0.06&      6.40$\pm$0.06&      2.93$\pm$0.06&$-0.55$&$-0.34$&$-0.80$&$-0.33$&II\\[0.3pt]
478& 05 41 33.38&$-$07 59 56.3&      10.44$\pm$0.02&      9.87$\pm$0.02&      7.63$\pm$0.02&      4.55$\pm$0.02&      10.18$\pm$0.06&      9.76$\pm$0.06&      9.30$\pm$0.06&      8.78$\pm$0.06&      4.49$\pm$0.06&$-1.39$&$-0.45$&$-1.38$&$-0.16$&Flat\\[0.3pt]
479& 05 41 41.66&$-$08 00 18.5&      14.23$\pm$0.03&      13.61$\pm$0.04&      11.20$\pm$0.14&      7.06$\pm$0.09&      13.61$\pm$0.06&      13.57$\pm$0.06&      12.49$\pm$0.06&      12.15$\pm$0.12&      7.08$\pm$0.06&$-1.46$&$-0.16$&$-1.02$&$+0.34$&I\\[0.3pt]
480& 05 41 43.74&$-$07 58 22.3&      10.34$\pm$0.02&      9.62$\pm$0.02&      7.66$\pm$0.02&      5.28$\pm$0.03&      10.17$\pm$0.06&      9.52$\pm$0.06&      9.27$\pm$0.06&      8.46$\pm$0.06&      5.39$\pm$0.06&$-1.15$&$-0.77$&$-1.01$&$-0.63$&II\\[0.3pt]
481& 05 41 49.23&$-$07 57 12.3&      11.63$\pm$0.02&      11.22$\pm$0.02&      9.77$\pm$0.07&      7.53$\pm$0.11&      11.69$\pm$0.06&      11.08$\pm$0.06&      11.08$\pm$0.06&      10.39$\pm$0.06&      8.58$\pm$0.10&$-1.74$&$-1.56$&$-1.53$&$-1.46$&II\\[0.3pt]
482& 05 41 49.74&$-$08 00 32.3&      6.84$\pm$0.04&      6.15$\pm$0.02&      4.12$\pm$0.01&      2.25$\pm$0.02&      6.70$\pm$0.06&      6.31$\pm$0.06&      5.71$\pm$0.06&      5.07$\pm$0.06&      2.16$\pm$0.06&$-0.82$&$-0.71$&$-0.94$&$-0.70$&II\\[0.3pt]
483& 05 41 51.84&$-$08 06 56.6&      12.35$\pm$0.02&      12.09$\pm$0.02&...&      7.50$\pm$0.12&      12.34$\pm$0.06&      12.32$\pm$0.06&      12.05$\pm$0.06&      12.24$\pm$0.09&...&$-2.53$&$...$&$-2.70$&$...$&III\\[0.3pt]
484& 05 41 54.66&$-$07 59 12.4&      9.69$\pm$0.02&      9.22$\pm$0.02&      7.68$\pm$0.02&      5.51$\pm$0.03&      9.56$\pm$0.06&      9.06$\pm$0.06&      9.05$\pm$0.06&      8.42$\pm$0.06&      5.47$\pm$0.06&$-1.65$&$-1.11$&$-1.73$&$-0.96$&II\\[0.3pt]
485& 05 41 55.96&$-$07 58 36.6&      13.25$\pm$0.03&      12.85$\pm$0.03&      11.73$\pm$0.27&      8.01$\pm$0.17&      13.16$\pm$0.06&      12.90$\pm$0.06&      12.76$\pm$0.07&      12.38$\pm$0.14&...&$-2.17$&$...$&$-2.04$&$...$&II\\[0.3pt]
486& 05 42 07.25&$-$08 05 24.4&      12.19$\pm$0.02&      11.51$\pm$0.02&      9.86$\pm$0.07&      7.05$\pm$0.09&      12.08$\pm$0.06&      11.63$\pm$0.06&      11.20$\pm$0.06&      10.61$\pm$0.07&      8.64$\pm$0.16&$-1.22$&$-1.26$&$-1.18$&$-1.27$&II\\[0.3pt]
487& 05 42 10.51&$-$08 07 35.1&      12.18$\pm$0.03&      11.80$\pm$0.03&      7.16$\pm$0.03&      5.38$\pm$0.05&      12.55$\pm$0.06&      12.56$\pm$0.06&      12.41$\pm$0.10&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
488& 05 42 11.04&$-$08 01 05.4&      12.78$\pm$0.03&      12.28$\pm$0.03&      10.26$\pm$0.08&      7.54$\pm$0.11&      12.76$\pm$0.06&      12.60$\pm$0.06&      11.89$\pm$0.06&      11.40$\pm$0.08&      9.55$\pm$0.22&$-1.41$&$-1.39$&$-1.16$&$-1.33$&II\\[0.3pt]
489& 05 42 13.51&$-$08 10 01.5&      11.51$\pm$0.03&      10.97$\pm$0.03&      7.55$\pm$0.03&      5.19$\pm$0.04&      11.27$\pm$0.06&      10.70$\pm$0.06&      10.31$\pm$0.06&      9.69$\pm$0.06&      6.68$\pm$0.06&$-0.90$&$-0.73$&$-1.09$&$-0.71$&II\\[0.3pt]
490& 05 42 14.60&$-$07 58 57.9&      10.79$\pm$0.02&      10.21$\pm$0.02&      8.08$\pm$0.03&      5.81$\pm$0.04&      10.85$\pm$0.06&      10.43$\pm$0.06&      10.18$\pm$0.06&      9.26$\pm$0.06&      5.94$\pm$0.06&$-1.32$&$-0.73$&$-1.09$&$-0.49$&II\\[0.3pt]
491& 05 42 15.93&$-$08 09 37.8&      12.27$\pm$0.03&      11.83$\pm$0.04&...&...&      12.17$\pm$0.06&      12.01$\pm$0.06&      11.88$\pm$0.08&      11.66$\pm$0.15&...&$-2.21$&$...$&$-2.31$&$...$&III\\[0.3pt]
492& 05 42 18.11&$-$08 08 10.9&      10.71$\pm$0.02&      10.45$\pm$0.02&      8.47$\pm$0.10&      5.51$\pm$0.09&      10.78$\pm$0.06&      10.87$\pm$0.06&      10.79$\pm$0.06&      10.90$\pm$0.10&...&$-2.71$&$...$&$-2.96$&$...$&III\\[0.3pt]
493& 05 42 18.56&$-$07 59 23.0&      13.00$\pm$0.03&      12.75$\pm$0.03&...&...&      13.02$\pm$0.06&      12.59$\pm$0.06&      12.79$\pm$0.07&      12.83$\pm$0.20&...&$-2.52$&$...$&$-2.74$&$...$&III\\[0.3pt]
494& 05 42 19.05&$-$07 59 12.2&      13.26$\pm$0.03&      12.92$\pm$0.03&...&...&      13.13$\pm$0.06&      12.86$\pm$0.06&      12.91$\pm$0.07&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
495& 05 42 19.56&$-$08 05 07.6&      11.79$\pm$0.02&      11.29$\pm$0.02&      8.68$\pm$0.03&      6.44$\pm$0.05&      11.72$\pm$0.06&      11.47$\pm$0.06&      10.79$\pm$0.07&      10.45$\pm$0.06&      8.51$\pm$0.14&$-1.41$&$-1.40$&$-1.31$&$-1.37$&II\\[0.3pt]
496& 05 42 21.36&$-$08 06 47.9&      11.84$\pm$0.03&      11.28$\pm$0.03&      8.96$\pm$0.15&      6.27$\pm$0.06&      11.95$\pm$0.06&      11.68$\pm$0.06&      11.77$\pm$0.07&      11.59$\pm$0.09&...&$-2.47$&$...$&$-2.57$&$...$&III\\[0.3pt]
497& 05 42 21.56&$-$08 08 29.8&      10.74$\pm$0.02&      10.56$\pm$0.02&      9.13$\pm$0.39&      5.07$\pm$0.11&      10.61$\pm$0.06&      10.66$\pm$0.06&      10.52$\pm$0.06&      9.98$\pm$0.10&      4.93$\pm$0.06&$-2.16$&$-0.53$&$-2.12$&$-0.01$&TD\\[0.3pt]
498& 05 42 23.24&$-$07 58 28.9&      13.39$\pm$0.03&      13.12$\pm$0.03&      11.53$\pm$0.22&      7.49$\pm$0.13&      13.28$\pm$0.06&      13.37$\pm$0.06&      13.17$\pm$0.07&      13.32$\pm$0.53&...&$-2.55$&$...$&$-2.82$&$...$&III\\[0.3pt]
499& 05 42 23.61&$-$08 09 10.3&      10.84$\pm$0.03&      10.27$\pm$0.03&      8.31$\pm$0.11&      6.27$\pm$0.12&      10.76$\pm$0.06&      10.32$\pm$0.06&      10.02$\pm$0.06&      9.55$\pm$0.08&      6.81$\pm$0.07&$-1.47$&$-1.12$&$-1.49$&$-1.01$&II\\[0.3pt]
500& 05 42 23.94&$-$08 09 45.9&      10.86$\pm$0.03&      10.81$\pm$0.03&      9.38$\pm$0.31&      7.84$\pm$0.33&      10.75$\pm$0.06&      10.86$\pm$0.06&      10.65$\pm$0.06&      10.81$\pm$0.18&...&$-2.70$&$...$&$-2.88$&$...$&III\\[0.3pt]
501& 05 42 25.32&$-$08 10 18.0&      10.82$\pm$0.02&      10.75$\pm$0.02&      7.98$\pm$0.05&      6.36$\pm$0.21&      11.09$\pm$0.06&      10.89$\pm$0.06&      10.94$\pm$0.06&      11.03$\pm$0.21&...&$-2.58$&$...$&$-2.82$&$...$&III\\[0.3pt]
502& 05 42 25.44&$-$08 09 55.4&      10.70$\pm$0.02&      10.21$\pm$0.02&...&      6.33$\pm$0.16&      10.67$\pm$0.06&      10.40$\pm$0.06&      10.02$\pm$0.06&      9.64$\pm$0.09&      7.31$\pm$0.07&$-1.63$&$-1.36$&$-1.66$&$-1.29$&II\\[0.3pt]
503& 05 42 25.79&$-$08 08 50.1&      10.47$\pm$0.02&      9.94$\pm$0.02&      7.49$\pm$0.06&      5.71$\pm$0.13&      10.31$\pm$0.06&      9.91$\pm$0.06&      9.60$\pm$0.06&      8.93$\pm$0.07&      5.85$\pm$0.06&$-1.30$&$-0.87$&$-1.30$&$-0.74$&II\\[0.3pt]
504& 05 42 26.50&$-$07 58 50.9&      8.91$\pm$0.03&      8.12$\pm$0.02&      5.54$\pm$0.01&      3.00$\pm$0.02&      8.72$\pm$0.06&      8.21$\pm$0.06&      7.56$\pm$0.06&      6.77$\pm$0.06&      3.02$\pm$0.06&$-0.65$&$-0.27$&$-0.64$&$-0.14$&Flat\\[0.3pt]
505& 05 42 26.96&$-$08 09 17.3&      12.18$\pm$0.02&      11.90$\pm$0.04&      8.08$\pm$0.04&...&      12.38$\pm$0.06&      12.16$\pm$0.06&      12.05$\pm$0.08&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
506& 05 42 27.59&$-$08 09 52.6&      10.15$\pm$0.02&      9.49$\pm$0.02&      7.38$\pm$0.06&      4.93$\pm$0.05&      10.26$\pm$0.06&      9.89$\pm$0.06&      9.40$\pm$0.06&      8.83$\pm$0.07&      5.53$\pm$0.06&$-1.06$&$-0.69$&$-1.20$&$-0.60$&II\\[0.3pt]
507& 05 42 29.78&$-$08 07 26.4&      11.34$\pm$0.02&      11.25$\pm$0.05&      6.97$\pm$0.03&      5.36$\pm$0.05&      11.48$\pm$0.06&      11.20$\pm$0.06&      11.35$\pm$0.08&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
508& 05 42 30.87&$-$08 10 45.7&      12.49$\pm$0.03&      12.02$\pm$0.03&      7.92$\pm$0.17&      5.32$\pm$0.05&      12.75$\pm$0.07&      12.36$\pm$0.06&      12.31$\pm$0.06&      12.02$\pm$0.09&      8.77$\pm$0.18&$-2.05$&$-1.23$&$-2.08$&$-0.98$&TD\\[0.3pt]
509& 05 42 31.00&$-$08 06 38.1&      10.70$\pm$0.02&      10.18$\pm$0.02&      7.60$\pm$0.02&      6.13$\pm$0.08&      10.76$\pm$0.06&      10.14$\pm$0.06&      10.07$\pm$0.06&      9.69$\pm$0.09&      6.87$\pm$0.07&$-1.45$&$-1.12$&$-1.72$&$-1.07$&II\\[0.3pt]
510& 05 42 31.33&$-$08 02 35.3&      12.49$\pm$0.02&      12.24$\pm$0.02&      12.05$\pm$0.36&      8.53$\pm$0.28&      12.55$\pm$0.06&      12.20$\pm$0.06&      12.25$\pm$0.12&      12.45$\pm$0.15&...&$-2.52$&$...$&$-2.79$&$...$&III\\[0.3pt]
511& 05 42 31.55&$-$08 08 22.8&      10.98$\pm$0.02&      10.33$\pm$0.03&      7.22$\pm$0.05&      5.10$\pm$0.11&      10.83$\pm$0.06&      10.29$\pm$0.06&      9.87$\pm$0.06&      8.81$\pm$0.07&      5.10$\pm$0.06&$-1.00$&$-0.38$&$-0.60$&$-0.11$&Flat\\[0.3pt]
512& 05 42 32.66&$-$08 10 07.9&      12.11$\pm$0.02&      11.82$\pm$0.03&      6.92$\pm$0.02&      5.15$\pm$0.18&      12.77$\pm$0.06&      12.20$\pm$0.06&      12.19$\pm$0.09&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
513& 05 42 32.77&$-$08 07 04.8&      11.44$\pm$0.02&      11.05$\pm$0.03&      6.91$\pm$0.02&      5.77$\pm$0.05&      11.52$\pm$0.06&      11.68$\pm$0.06&      11.46$\pm$0.08&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
514& 05 42 34.02&$-$08 09 59.7&      10.35$\pm$0.02&      10.18$\pm$0.02&      6.90$\pm$0.03&      4.22$\pm$0.04&      10.52$\pm$0.06&      10.23$\pm$0.06&      10.18$\pm$0.07&      9.97$\pm$0.10&      5.68$\pm$0.06&$-2.49$&$-1.03$&$-2.33$&$-0.55$&TD\\[0.3pt]
515& 05 42 34.31&$-$08 02 12.1&      12.67$\pm$0.02&      12.09$\pm$0.02&      10.11$\pm$0.07&      7.34$\pm$0.09&      12.42$\pm$0.06&      12.44$\pm$0.06&      11.68$\pm$0.09&      11.19$\pm$0.07&      8.57$\pm$0.10&$-1.36$&$-1.08$&$-1.28$&$-0.97$&II\\[0.3pt]
516& 05 42 34.92&$-$08 07 50.5&      11.92$\pm$0.03&      11.85$\pm$0.04&      7.35$\pm$0.04&...&      12.10$\pm$0.06&      12.04$\pm$0.06&      11.90$\pm$0.10&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
517& 05 42 36.41&$-$08 10 17.8&      13.11$\pm$0.03&      12.76$\pm$0.03&...&...&      13.32$\pm$0.06&      12.53$\pm$0.06&      12.92$\pm$0.08&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
518& 05 42 36.51&$-$08 11 51.5&      11.56$\pm$0.02&      11.50$\pm$0.02&      9.08$\pm$0.04&      6.77$\pm$0.09&      11.58$\pm$0.06&      11.32$\pm$0.06&      11.39$\pm$0.07&      11.48$\pm$0.12&...&$-2.66$&$...$&$-2.83$&$...$&III\\[0.3pt]
519& 05 42 44.12&$-$08 06 26.4&      9.83$\pm$0.02&      9.14$\pm$0.02&      6.63$\pm$0.02&      4.52$\pm$0.03&      9.95$\pm$0.06&      9.45$\pm$0.06&      9.00$\pm$0.06&      8.54$\pm$0.06&      5.11$\pm$0.06&$-0.86$&$-0.59$&$-1.22$&$-0.58$&II\\[0.3pt]
520& 05 42 48.24&$-$08 05 57.1&...&...&...&...&      12.68$\pm$0.06&      12.64$\pm$0.06&      12.43$\pm$0.14&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
521& 05 42 51.65&$-$08 07 41.2&      12.02$\pm$0.02&      11.38$\pm$0.02&      8.31$\pm$0.03&      6.09$\pm$0.05&      12.31$\pm$0.06&      11.43$\pm$0.06&      11.39$\pm$0.08&      10.67$\pm$0.17&      7.14$\pm$0.07&$-1.25$&$-0.67$&$-1.16$&$-0.47$&II\\[0.3pt]
522& 05 42 52.30&$-$08 08 54.9&      12.87$\pm$0.03&      12.31$\pm$0.03&      9.97$\pm$0.17&      7.58$\pm$0.19&      12.55$\pm$0.06&      12.30$\pm$0.06&      11.90$\pm$0.10&      11.29$\pm$0.26&      8.48$\pm$0.14&$-1.45$&$-1.05$&$-1.38$&$-0.90$&II\\[0.3pt]
523& 05 36 32.45&$-$06 01 16.3&      10.92$\pm$0.02&      9.07$\pm$0.02&      6.39$\pm$0.04&      3.40$\pm$0.03&      9.70$\pm$0.06&      8.40$\pm$0.06&      7.68$\pm$0.06&      6.67$\pm$0.06&      3.31$\pm$0.06&$+0.53$&$+0.15$&$+0.24$&$-0.03$&Flat\\[0.3pt]
524& 05 36 30.26&$-$06 01 17.0&      11.31$\pm$0.03&      8.68$\pm$0.02&      5.81$\pm$0.02&      2.94$\pm$0.03&      10.30$\pm$0.06&      8.87$\pm$0.06&      7.63$\pm$0.06&      6.89$\pm$0.06&      2.77$\pm$0.06&$+3.06$&$+1.48$&$+1.08$&$+0.57$&I\\[0.3pt]
525& 05 36 33.22&$-$06 08 55.0&      11.51$\pm$0.02&      10.88$\pm$0.02&      8.36$\pm$0.08&      5.80$\pm$0.08&      11.32$\pm$0.06&      10.86$\pm$0.06&      10.37$\pm$0.06&      9.71$\pm$0.07&      7.39$\pm$0.14&$-1.06$&$-1.04$&$-1.01$&$-1.02$&II\\[0.3pt]
526& 05 36 17.26&$-$06 11 11.1&      12.09$\pm$0.02&      10.09$\pm$0.02&      6.81$\pm$0.02&      3.58$\pm$0.03&      11.66$\pm$0.06&      10.26$\pm$0.06&      9.12$\pm$0.06&      8.10$\pm$0.06&      3.67$\pm$0.06&$+0.84$&$+0.76$&$+1.07$&$+0.79$&I\\[0.3pt]
527& 05 36 07.01&$-$06 01 50.1&      12.43$\pm$0.03&      11.97$\pm$0.03&      11.12$\pm$0.46&...&      12.23$\pm$0.06&      11.77$\pm$0.06&      11.58$\pm$0.07&      10.93$\pm$0.10&...&$-1.22$&$...$&$-1.42$&$...$&II\\[0.3pt]
528& 05 36 15.57&$-$06 00 50.4&      12.67$\pm$0.03&      12.16$\pm$0.03&      9.86$\pm$0.06&      7.20$\pm$0.10&      12.34$\pm$0.06&      11.99$\pm$0.06&      11.68$\pm$0.07&      11.05$\pm$0.11&...&$-1.42$&$...$&$-1.37$&$...$&II\\[0.3pt]
529& 05 35 58.92&$-$06 02 39.7&      13.13$\pm$0.03&      12.67$\pm$0.03&      10.43$\pm$0.16&...&      12.78$\pm$0.06&      12.34$\pm$0.06&      12.11$\pm$0.08&      11.06$\pm$0.11&      8.08$\pm$0.22&$-1.16$&$-0.77$&$-0.93$&$-0.60$&II\\[0.3pt]
530& 05 36 06.29&$-$06 03 15.4&      13.18$\pm$0.03&      12.69$\pm$0.03&      8.93$\pm$0.04&      6.66$\pm$0.09&      12.97$\pm$0.06&      12.65$\pm$0.06&      12.31$\pm$0.09&      11.85$\pm$0.20&...&$-1.37$&$...$&$-1.56$&$...$&II\\[0.3pt]
531& 05 36 00.04&$-$06 07 14.1&      13.19$\pm$0.06&      11.95$\pm$0.03&      8.08$\pm$0.09&      5.50$\pm$0.11&      13.22$\pm$0.06&      12.44$\pm$0.06&      11.46$\pm$0.06&      10.25$\pm$0.08&      6.44$\pm$0.08&$+0.03$&$+0.19$&$+0.49$&$+0.34$&I\\[0.3pt]
532& 05 36 34.92&$-$06 08 20.5&      13.86$\pm$0.03&      13.26$\pm$0.04&      9.00$\pm$0.06&      6.85$\pm$0.13&      13.84$\pm$0.06&      13.36$\pm$0.06&      12.92$\pm$0.12&      12.35$\pm$0.18&...&$-1.28$&$...$&$-1.14$&$...$&II\\[0.3pt]
533& 05 35 25.58&$-$06 13 04.4&      11.39$\pm$0.02&      10.61$\pm$0.02&      8.44$\pm$0.06&      6.04$\pm$0.09&      11.02$\pm$0.06&      10.46$\pm$0.06&      10.09$\pm$0.06&      9.45$\pm$0.06&      6.89$\pm$0.10&$-1.09$&$-0.98$&$-1.13$&$-0.95$&II\\[0.3pt]
534& 05 35 33.21&$-$06 06 09.6&      11.84$\pm$0.02&      9.98$\pm$0.02&      7.15$\pm$0.02&      4.37$\pm$0.04&      11.60$\pm$0.06&      10.19$\pm$0.06&      8.95$\pm$0.06&      8.04$\pm$0.06&      4.49$\pm$0.06&$+2.24$&$+0.97$&$+1.25$&$+0.37$&I\\[0.3pt]
535& 05 35 28.05&$-$06 21 33.0&      12.28$\pm$0.03&      11.79$\pm$0.03&      9.44$\pm$0.05&      6.82$\pm$0.13&      12.16$\pm$0.06&      11.84$\pm$0.06&      11.55$\pm$0.06&      10.90$\pm$0.10&...&$-1.38$&$...$&$-1.41$&$...$&II\\[0.3pt]
536& 05 35 15.85&$-$06 09 46.6&      13.07$\pm$0.03&      12.53$\pm$0.03&      11.19$\pm$0.42&...&      12.68$\pm$0.06&      12.32$\pm$0.06&      12.18$\pm$0.07&      11.58$\pm$0.13&...&$-1.34$&$...$&$-1.64$&$...$&II\\[0.3pt]
537& 05 35 42.21&$-$06 11 43.6&      13.30$\pm$0.03&      12.83$\pm$0.03&      10.36$\pm$0.29&...&      13.15$\pm$0.06&      12.85$\pm$0.06&      12.57$\pm$0.08&      11.62$\pm$0.13&...&$-1.50$&$...$&$-1.11$&$...$&II\\[0.3pt]
538& 05 35 34.92&$-$06 08 36.5&      13.51$\pm$0.03&      12.88$\pm$0.03&      10.72$\pm$0.22&      8.04$\pm$0.35&      13.43$\pm$0.06&      12.89$\pm$0.06&      12.44$\pm$0.08&      11.46$\pm$0.12&      7.43$\pm$0.14&$-0.92$&$-0.25$&$-0.66$&$+0.02$&Flat\\[0.3pt]
539& 05 35 37.09&$-$06 18 24.0&      13.81$\pm$0.04&      13.25$\pm$0.04&...&...&      13.53$\pm$0.06&      12.95$\pm$0.06&      12.63$\pm$0.07&      12.04$\pm$0.18&...&$-1.15$&$...$&$-1.17$&$...$&II\\[0.3pt]
540& 05 35 25.65&$-$06 18 17.9&      13.54$\pm$0.04&      13.25$\pm$0.04&      9.06$\pm$0.16&      5.94$\pm$0.06&      13.64$\pm$0.06&      13.46$\pm$0.06&      13.10$\pm$0.09&      12.43$\pm$0.24&...&$-1.51$&$...$&$-1.44$&$...$&II\\[0.3pt]
541& 05 35 44.12&$-$06 09 30.4&...&...&...&...&      14.19$\pm$0.06&      13.27$\pm$0.06&      13.01$\pm$0.10&      11.93$\pm$0.16&      7.49$\pm$0.16&$-0.62$&$+0.05$&$-0.39$&$+0.31$&I\\[0.3pt]
542& 05 34 54.04&$-$06 23 50.7&      9.09$\pm$0.02&      8.59$\pm$0.02&      6.84$\pm$0.02&      4.84$\pm$0.05&      9.43$\pm$0.06&      8.90$\pm$0.06&      8.80$\pm$0.06&      8.24$\pm$0.06&      5.14$\pm$0.06&$-1.39$&$-0.94$&$-1.57$&$-0.84$&II\\[0.3pt]
543& 05 34 47.64&$-$06 19 40.1&      10.47$\pm$0.02&      10.10$\pm$0.02&      8.39$\pm$0.03&      6.19$\pm$0.08&      10.15$\pm$0.06&      9.96$\pm$0.06&      9.68$\pm$0.06&      9.10$\pm$0.06&      6.30$\pm$0.07&$-1.32$&$-1.02$&$-1.64$&$-1.00$&II\\[0.3pt]
544& 05 34 39.88&$-$06 25 14.0&      11.51$\pm$0.02&      10.45$\pm$0.02&      6.89$\pm$0.02&      4.78$\pm$0.04&      11.09$\pm$0.06&      10.37$\pm$0.06&      9.68$\pm$0.06&      8.26$\pm$0.06&      5.10$\pm$0.06&$+0.55$&$+0.15$&$+0.36$&$-0.01$&Flat\\[0.3pt]
545& 05 34 47.93&$-$06 21 41.6&      11.66$\pm$0.03&      11.14$\pm$0.02&      8.72$\pm$0.05&      6.70$\pm$0.17&      11.53$\pm$0.06&      10.95$\pm$0.06&      10.67$\pm$0.06&      10.11$\pm$0.07&      7.56$\pm$0.15&$-1.16$&$-1.04$&$-1.28$&$-1.03$&II\\[0.3pt]
546& 05 34 39.20&$-$06 21 39.3&      13.29$\pm$0.03&      12.87$\pm$0.03&...&...&      13.08$\pm$0.06&      12.80$\pm$0.06&      12.55$\pm$0.08&      11.95$\pm$0.20&...&$-1.64$&$...$&$-1.56$&$...$&II\\[0.3pt]
547& 05 34 33.99&$-$06 32 09.5&      11.22$\pm$0.02&      10.37$\pm$0.02&      8.60$\pm$0.03&      6.87$\pm$0.09&      11.32$\pm$0.06&      10.64$\pm$0.06&      10.46$\pm$0.06&      9.59$\pm$0.06&      7.41$\pm$0.13&$-0.24$&$-0.74$&$-0.97$&$-1.06$&II\\[0.3pt]
548& 05 34 26.82&$-$06 26 25.8&      12.49$\pm$0.03&      12.16$\pm$0.02&      9.64$\pm$0.06&      7.48$\pm$0.23&      12.29$\pm$0.06&      12.12$\pm$0.06&      11.92$\pm$0.07&      11.52$\pm$0.09&...&$-1.85$&$...$&$-1.97$&$...$&II\\[0.3pt]
549& 05 34 20.42&$-$06 31 15.0&      13.03$\pm$0.03&      12.52$\pm$0.03&      10.53$\pm$0.10&...&      12.54$\pm$0.06&      12.51$\pm$0.06&      12.06$\pm$0.06&      11.36$\pm$0.08&      8.73$\pm$0.27&$-1.43$&$-1.09$&$-1.42$&$-0.98$&II\\[0.3pt]
550& 05 36 24.80&$-$06 17 30.6&      7.83$\pm$0.02&      7.41$\pm$0.02&      5.50$\pm$0.02&      3.15$\pm$0.03&      8.60$\pm$0.06&      8.01$\pm$0.06&      7.22$\pm$0.06&      6.47$\pm$0.06&      2.63$\pm$0.06&$-1.40$&$-0.52$&$-0.34$&$-0.02$&TD\\[0.3pt]
551& 05 36 40.58&$-$06 10 33.1&      9.74$\pm$0.02&      9.02$\pm$0.02&      7.38$\pm$0.02&      4.93$\pm$0.04&      9.36$\pm$0.06&      8.80$\pm$0.06&      8.42$\pm$0.06&      7.80$\pm$0.06&      4.51$\pm$0.06&$-1.06$&$-0.69$&$-1.17$&$-0.59$&II\\[0.3pt]
552& 05 36 36.99&$-$06 14 58.1&      12.10$\pm$0.02&      10.89$\pm$0.02&      9.94$\pm$0.15&      5.29$\pm$0.04&      11.83$\pm$0.06&      11.27$\pm$0.06&      10.71$\pm$0.06&      10.28$\pm$0.07&      5.03$\pm$0.06&$-0.85$&$+0.14$&$-1.07$&$+0.40$&I\\[0.3pt]
553& 05 37 05.55&$-$06 18 38.6&      13.69$\pm$0.03&      13.29$\pm$0.04&      10.38$\pm$0.07&      8.37$\pm$0.33&      13.52$\pm$0.06&      13.20$\pm$0.06&      13.04$\pm$0.08&      12.29$\pm$0.18&...&$-1.57$&$...$&$-1.49$&$...$&II\\[0.3pt]
554& 05 36 25.87&$-$06 24 58.6&      9.33$\pm$0.02&      8.07$\pm$0.02&      5.25$\pm$0.02&      2.47$\pm$0.03&      8.76$\pm$0.06&      8.05$\pm$0.06&      7.28$\pm$0.06&      6.53$\pm$0.06&      2.55$\pm$0.06&$-0.65$&$-0.17$&$-0.64$&$-0.02$&Flat\\[0.3pt]
555& 05 36 23.78&$-$06 23 11.2&      8.82$\pm$0.02&      7.80$\pm$0.02&      6.01$\pm$0.02&      3.27$\pm$0.02&      8.74$\pm$0.06&      8.14$\pm$0.06&      7.44$\pm$0.06&      6.78$\pm$0.06&      3.54$\pm$0.06&$+0.13$&$-0.17$&$-0.63$&$-0.43$&II\\[0.3pt]
556& 05 36 23.60&$-$06 24 51.4&      9.68$\pm$0.02&      7.46$\pm$0.02&      5.28$\pm$0.01&      2.88$\pm$0.02&      9.00$\pm$0.06&      7.98$\pm$0.06&      6.95$\pm$0.06&      6.20$\pm$0.06&      3.26$\pm$0.06&$+2.28$&$+0.67$&$+0.39$&$-0.24$&Flat\\[0.3pt]
557& 05 36 21.01&$-$06 21 52.8&      9.44$\pm$0.02&      8.55$\pm$0.02&      7.03$\pm$0.03&      4.99$\pm$0.05&      9.21$\pm$0.06&      8.86$\pm$0.06&      8.34$\pm$0.06&      7.79$\pm$0.06&      4.70$\pm$0.06&$-1.68$&$-1.03$&$-1.40$&$-0.76$&II\\[0.3pt]
558& 05 36 19.49&$-$06 22 11.8&      9.80$\pm$0.02&      6.62$\pm$0.02&      4.61$\pm$0.01&      1.71$\pm$0.03&      10.04$\pm$0.06&      7.83$\pm$0.06&      6.47$\pm$0.06&      5.85$\pm$0.06&      2.58$\pm$0.06&$...$&$...$&$+1.87$&$+0.35$&I\\[0.3pt]
559& 05 36 20.49&$-$06 23 22.0&      10.98$\pm$0.02&      10.08$\pm$0.02&      8.34$\pm$0.03&      6.22$\pm$0.07&      10.54$\pm$0.06&      9.94$\pm$0.06&      9.66$\pm$0.06&      9.08$\pm$0.06&...&$-1.43$&$...$&$-1.47$&$...$&II\\[0.3pt]
560& 05 36 22.64&$-$06 21 27.7&      12.12$\pm$0.03&      10.71$\pm$0.02&...&...&      11.52$\pm$0.06&      10.85$\pm$0.06&      10.23$\pm$0.06&      9.83$\pm$0.06&      7.86$\pm$0.18&$...$&$...$&$-0.89$&$-1.22$&II\\[0.3pt]
561& 05 35 37.34&$-$06 21 19.1&      11.75$\pm$0.03&      11.21$\pm$0.02&      10.13$\pm$0.10&...&      11.54$\pm$0.06&      11.12$\pm$0.06&      10.90$\pm$0.06&      10.29$\pm$0.07&      8.13$\pm$0.24&$-1.42$&$-1.30$&$-1.45$&$-1.27$&II\\[0.3pt]
562& 05 36 17.87&$-$06 22 27.7&      11.98$\pm$0.02&      9.58$\pm$0.02&      7.63$\pm$0.04&      4.36$\pm$0.04&      11.95$\pm$0.06&      10.48$\pm$0.06&      9.31$\pm$0.06&      8.71$\pm$0.06&...&$+2.00$&$+2.00$&$+0.87$&$+0.87$&I\\[0.3pt]
563& 05 36 06.15&$-$06 25 52.5&      12.20$\pm$0.03&      11.53$\pm$0.02&      9.24$\pm$0.05&      7.04$\pm$0.12&      12.00$\pm$0.06&      11.52$\pm$0.06&      11.09$\pm$0.06&      10.34$\pm$0.07&      8.17$\pm$0.23&$-1.21$&$-1.14$&$-1.03$&$-1.09$&II\\[0.3pt]
564& 05 36 19.48&$-$06 22 19.9&...&...&...&...&      12.05$\pm$0.06&      9.97$\pm$0.06&      9.08$\pm$0.06&      8.59$\pm$0.06&...&$...$&$...$&$+0.96$&$...$&I\\[0.3pt]
565& 05 36 19.48&$-$06 24 37.8&      12.64$\pm$0.03&      11.52$\pm$0.02&      9.64$\pm$0.09&      6.63$\pm$0.08&      12.11$\pm$0.06&      11.47$\pm$0.06&      11.04$\pm$0.06&      10.33$\pm$0.07&...&$-1.26$&$...$&$-1.13$&$...$&II\\[0.3pt]
566& 05 36 00.90&$-$06 26 36.0&      12.79$\pm$0.03&      12.09$\pm$0.02&      9.16$\pm$0.05&      7.12$\pm$0.17&      12.48$\pm$0.06&      12.03$\pm$0.06&      11.61$\pm$0.06&      10.88$\pm$0.08&...&$-1.06$&$...$&$-1.05$&$...$&II\\[0.3pt]
567& 05 36 24.07&$-$06 24 55.3&...&...&...&...&      12.50$\pm$0.06&      11.20$\pm$0.06&      10.15$\pm$0.06&      9.58$\pm$0.06&...&$+0.09$&$...$&$+0.50$&$...$&I\\[0.3pt]
568& 05 36 19.45&$-$06 29 06.8&      13.05$\pm$0.03&      11.08$\pm$0.02&      6.55$\pm$0.02&      3.43$\pm$0.02&      12.61$\pm$0.06&      11.42$\pm$0.06&      10.00$\pm$0.06&      8.24$\pm$0.06&      3.36$\pm$0.06&$+1.60$&$+1.45$&$+2.23$&$+1.55$&I\\[0.3pt]
569& 05 36 17.63&$-$06 22 49.4&      12.96$\pm$0.03&      11.45$\pm$0.02&      9.38$\pm$0.05&      6.28$\pm$0.09&      12.72$\pm$0.06&      11.99$\pm$0.06&      11.27$\pm$0.06&      10.55$\pm$0.07&...&$+0.12$&$...$&$-0.34$&$...$&II\\[0.3pt]
570& 05 36 20.61&$-$06 22 15.8&...&...&...&...&      13.23$\pm$0.06&      12.59$\pm$0.06&      11.91$\pm$0.06&      10.95$\pm$0.08&...&$-0.38$&$...$&$-0.22$&$...$&Flat\\[0.3pt]
571& 05 36 18.46&$-$06 22 13.2&...&...&...&...&      13.26$\pm$0.06&      11.09$\pm$0.06&      9.67$\pm$0.06&      8.24$\pm$0.06&...&$...$&$...$&$+2.81$&$...$&I\\[0.3pt]
572& 05 36 27.75&$-$06 21 57.2&      14.00$\pm$0.05&      13.01$\pm$0.03&      9.11$\pm$0.16&      6.28$\pm$0.36&      13.75$\pm$0.06&      13.28$\pm$0.06&      12.77$\pm$0.08&      12.12$\pm$0.15&...&$-1.02$&$...$&$-1.08$&$...$&II\\[0.3pt]
573& 05 36 20.94&$-$06 22 38.6&...&...&...&...&      13.79$\pm$0.06&      12.88$\pm$0.06&      12.42$\pm$0.08&      11.92$\pm$0.13&...&$-0.33$&$...$&$-0.77$&$...$&II\\[0.3pt]
574& 05 35 54.30&$-$06 23 19.9&      14.23$\pm$0.07&      13.54$\pm$0.06&...&...&      13.94$\pm$0.06&      13.46$\pm$0.06&      13.05$\pm$0.08&      12.41$\pm$0.19&...&$-1.24$&$...$&$-1.10$&$...$&II\\[0.3pt]
575& 05 36 24.73&$-$06 21 54.2&      14.01$\pm$0.08&      13.00$\pm$0.03&...&      6.23$\pm$0.24&      14.02$\pm$0.06&      13.32$\pm$0.06&      12.67$\pm$0.08&      12.03$\pm$0.14&...&$-0.58$&$...$&$-0.60$&$...$&II\\[0.3pt]
576& 05 35 56.52&$-$06 24 12.1&      14.54$\pm$0.04&      14.61$\pm$0.08&      9.69$\pm$0.06&      6.99$\pm$0.11&      14.17$\pm$0.06&      14.10$\pm$0.06&      12.61$\pm$0.07&      10.88$\pm$0.08&      6.73$\pm$0.09&$-0.19$&$+0.39$&$+1.14$&$+0.86$&I\\[0.3pt]
577& 05 36 21.16&$-$06 23 31.1&...&...&...&...&      14.35$\pm$0.06&      13.63$\pm$0.06&      13.14$\pm$0.11&      12.80$\pm$0.31&...&$...$&$...$&$-1.09$&$...$&II\\[0.3pt]
578& 05 36 20.47&$-$06 21 46.4&...&...&...&...&      15.06$\pm$0.07&      13.64$\pm$0.06&      12.43$\pm$0.08&      11.35$\pm$0.09&...&$...$&$...$&$+1.40$&$...$&I\\[0.3pt]
579& 05 35 29.85&$-$06 26 58.2&      10.40$\pm$0.02&      7.86$\pm$0.02&      4.27$\pm$0.01&     0.14$\pm$0.01&      9.88$\pm$0.06&      8.04$\pm$0.06&      6.95$\pm$0.06&      5.96$\pm$0.06&...&$+1.86$&$...$&$+1.51$&$...$&I\\[0.3pt]
580& 05 35 28.52&$-$06 27 01.9&      10.34$\pm$0.02&      9.03$\pm$0.02&      6.12$\pm$0.02&      4.01$\pm$0.02&      11.41$\pm$0.06&      10.04$\pm$0.06&      8.91$\pm$0.06&      7.58$\pm$0.06&...&$+1.18$&$...$&$+1.43$&$...$&I\\[0.3pt]
581& 05 35 30.92&$-$06 26 32.0&      11.65$\pm$0.02&      10.63$\pm$0.02&      7.50$\pm$0.04&      3.44$\pm$0.03&      11.55$\pm$0.06&      10.90$\pm$0.06&      10.22$\pm$0.06&      9.07$\pm$0.06&      3.42$\pm$0.06&$-0.71$&$+0.54$&$-0.21$&$+1.04$&I\\[0.3pt]
582& 05 35 28.59&$-$06 30 03.6&      12.46$\pm$0.02&      12.04$\pm$0.03&      10.88$\pm$0.20&      8.38$\pm$0.33&      12.28$\pm$0.06&      11.86$\pm$0.06&      11.58$\pm$0.06&      11.18$\pm$0.10&...&$-1.61$&$...$&$-1.61$&$...$&II\\[0.3pt]
583& 05 34 47.99&$-$06 39 43.2&      13.50$\pm$0.03&      13.00$\pm$0.03&...&      7.88$\pm$0.28&      13.22$\pm$0.06&      12.90$\pm$0.06&      12.82$\pm$0.07&      12.29$\pm$0.13&...&$-1.62$&$...$&$-1.84$&$...$&II\\[0.3pt]
584& 05 36 56.18&$-$06 27 52.7&      11.62$\pm$0.02&      11.06$\pm$0.02&      9.73$\pm$0.10&      8.01$\pm$0.26&      11.30$\pm$0.06&      10.96$\pm$0.06&      10.74$\pm$0.06&      10.31$\pm$0.09&...&$-1.52$&$...$&$-1.77$&$...$&II\\[0.3pt]
585& 05 37 30.65&$-$06 29 26.5&      13.47$\pm$0.03&      13.01$\pm$0.03&      10.38$\pm$0.10&      7.67$\pm$0.15&      13.36$\pm$0.06&      12.89$\pm$0.06&      12.67$\pm$0.07&      11.80$\pm$0.14&...&$-1.47$&$...$&$-1.13$&$...$&II\\[0.3pt]
586& 05 37 31.31&$-$06 26 17.6&      14.05$\pm$0.03&      13.56$\pm$0.04&      11.16$\pm$0.25&...&      13.86$\pm$0.06&      13.57$\pm$0.06&      13.50$\pm$0.09&      12.76$\pm$0.21&...&$-1.64$&$...$&$-1.65$&$...$&II\\[0.3pt]
587& 05 37 07.73&$-$06 31 57.4&      15.47$\pm$0.08&      15.10$\pm$0.13&      9.52$\pm$0.07&      7.01$\pm$0.15&      15.89$\pm$0.07&      15.30$\pm$0.08&      13.90$\pm$0.14&      12.29$\pm$0.15&      8.13$\pm$0.22&$...$&$...$&$+1.44$&$+0.91$&I\\[0.3pt]
588& 05 37 00.94&$-$06 33 11.0&      11.59$\pm$0.03&      11.00$\pm$0.02&      9.16$\pm$0.08&      7.25$\pm$0.24&      11.48$\pm$0.06&      11.10$\pm$0.06&      10.66$\pm$0.06&      10.07$\pm$0.08&      7.73$\pm$0.16&$-1.26$&$-1.14$&$-1.21$&$-1.10$&II\\[0.3pt]
589& 05 37 00.13&$-$06 33 58.2&      12.69$\pm$0.03&      11.91$\pm$0.02&      10.03$\pm$0.10&      8.04$\pm$0.34&      12.35$\pm$0.06&      11.86$\pm$0.06&      11.38$\pm$0.06&      10.64$\pm$0.10&...&$-0.87$&$...$&$-0.88$&$...$&II\\[0.3pt]
590& 05 36 35.82&$-$06 38 33.7&      13.87$\pm$0.09&      12.76$\pm$0.07&...&...&      14.90$\pm$0.07&      13.36$\pm$0.06&      12.39$\pm$0.08&      11.38$\pm$0.17&...&$...$&$...$&$+1.12$&$...$&I\\[0.3pt]
591& 05 36 26.78&$-$06 43 43.2&      10.09$\pm$0.02&      9.31$\pm$0.02&      7.98$\pm$0.06&      5.67$\pm$0.06&      9.99$\pm$0.06&      9.36$\pm$0.06&      8.86$\pm$0.06&      8.19$\pm$0.06&      6.35$\pm$0.07&$-1.24$&$-1.29$&$-0.98$&$-1.26$&II\\[0.3pt]
592& 05 36 04.99&$-$06 44 42.9&      11.40$\pm$0.02&      10.63$\pm$0.02&      8.13$\pm$0.03&      5.73$\pm$0.06&      11.16$\pm$0.06&      10.59$\pm$0.06&      10.21$\pm$0.06&      9.38$\pm$0.07&      5.99$\pm$0.06&$-1.12$&$-0.63$&$-1.08$&$-0.46$&II\\[0.3pt]
593& 05 36 18.95&$-$06 45 22.7&      12.17$\pm$0.03&      8.89$\pm$0.02&      7.49$\pm$0.03&      1.24$\pm$0.02&      11.46$\pm$0.06&      9.65$\pm$0.06&      8.59$\pm$0.06&      8.05$\pm$0.06&     0.78$\pm$0.06&$...$&$...$&$+0.99$&$+2.08$&I\\[0.3pt]
594& 05 36 19.81&$-$06 46 00.7&      12.36$\pm$0.03&      10.77$\pm$0.02&      7.57$\pm$0.04&      4.84$\pm$0.05&      11.46$\pm$0.06&      10.63$\pm$0.06&      9.89$\pm$0.06&      8.68$\pm$0.06&      4.95$\pm$0.06&$-0.18$&$+0.04$&$+0.21$&$+0.20$&Flat\\[0.3pt]
595& 05 36 23.58&$-$06 44 26.9&      12.95$\pm$0.03&      11.59$\pm$0.03&...&      7.46$\pm$0.53&      12.54$\pm$0.06&      11.79$\pm$0.06&      11.01$\pm$0.07&      10.11$\pm$0.07&...&$-0.37$&$...$&$-0.20$&$...$&Flat\\[0.3pt]
596& 05 35 27.09&$-$06 45 48.3&      11.60$\pm$0.02&      11.11$\pm$0.02&      9.66$\pm$0.15&      7.24$\pm$0.21&      11.50$\pm$0.06&      11.16$\pm$0.06&      10.86$\pm$0.06&      10.48$\pm$0.06&      7.30$\pm$0.09&$-1.73$&$-1.08$&$-1.70$&$-0.87$&II\\[0.3pt]
597& 05 35 13.57&$-$06 48 03.1&      12.91$\pm$0.03&      12.51$\pm$0.03&      11.21$\pm$0.21&...&      12.48$\pm$0.06&      12.34$\pm$0.06&      12.00$\pm$0.06&      11.58$\pm$0.08&...&$-1.59$&$...$&$-1.77$&$...$&II\\[0.3pt]
598& 05 35 30.89&$-$06 50 34.7&      13.45$\pm$0.05&      12.99$\pm$0.05&      10.59$\pm$0.28&...&      13.48$\pm$0.06&      13.21$\pm$0.10&      12.77$\pm$0.07&      12.07$\pm$0.11&...&$-1.50$&$...$&$-1.20$&$...$&II\\[0.3pt]
599& 05 37 17.28&$-$06 36 18.1&      11.03$\pm$0.02&      9.71$\pm$0.02&      6.03$\pm$0.02&      3.24$\pm$0.03&      9.93$\pm$0.06&      9.08$\pm$0.06&      8.20$\pm$0.06&      7.20$\pm$0.06&      3.10$\pm$0.06&$+0.63$&$+0.48$&$+0.30$&$+0.37$&I\\[0.3pt]
600& 05 37 41.78&$-$06 39 34.0&      11.80$\pm$0.02&      11.29$\pm$0.02&      9.13$\pm$0.04&      7.48$\pm$0.14&      11.59$\pm$0.06&      11.23$\pm$0.06&      10.79$\pm$0.06&      10.04$\pm$0.07&      7.36$\pm$0.10&$-1.26$&$-0.97$&$-1.06$&$-0.84$&II\\[0.3pt]
601& 05 37 53.08&$-$06 35 55.3&      12.13$\pm$0.02&      11.58$\pm$0.02&      9.61$\pm$0.05&...&      11.84$\pm$0.06&      11.42$\pm$0.06&      11.09$\pm$0.06&      10.49$\pm$0.07&      7.95$\pm$0.15&$-1.34$&$-1.11$&$-1.30$&$-1.03$&II\\[0.3pt]
602& 05 38 03.26&$-$06 41 46.9&      11.90$\pm$0.02&      11.60$\pm$0.02&      10.41$\pm$0.16&...&      12.00$\pm$0.06&      11.73$\pm$0.06&      11.29$\pm$0.06&      10.88$\pm$0.08&...&$-1.60$&$...$&$-1.54$&$...$&II\\[0.3pt]
603& 05 37 43.74&$-$06 44 19.1&      12.80$\pm$0.03&      11.91$\pm$0.03&      9.71$\pm$0.08&      7.62$\pm$0.15&      12.51$\pm$0.06&      11.88$\pm$0.06&      11.24$\pm$0.06&      10.61$\pm$0.07&      7.57$\pm$0.12&$-0.63$&$-0.57$&$-0.72$&$-0.57$&II\\[0.3pt]
604& 05 37 37.63&$-$06 41 55.9&      13.85$\pm$0.04&      13.45$\pm$0.04&      11.74$\pm$0.45&...&      13.69$\pm$0.06&      13.36$\pm$0.06&      13.07$\pm$0.08&      12.66$\pm$0.27&...&$-1.76$&$...$&$-1.67$&$...$&II\\[0.3pt]
605& 05 37 20.09&$-$06 35 03.1&      14.53$\pm$0.04&      13.37$\pm$0.04&      9.78$\pm$0.08&      6.79$\pm$0.10&      14.51$\pm$0.06&      13.35$\pm$0.06&      12.73$\pm$0.10&      11.81$\pm$0.14&      8.11$\pm$0.18&$...$&$...$&$+0.16$&$+0.09$&Flat\\[0.3pt]
606& 05 36 33.06&$-$06 44 29.3&      11.06$\pm$0.03&      10.38$\pm$0.02&      8.01$\pm$0.03&      5.79$\pm$0.05&      10.67$\pm$0.06&      10.28$\pm$0.06&      9.89$\pm$0.06&      9.15$\pm$0.06&...&$-1.36$&$...$&$-1.24$&$...$&II\\[0.3pt]
607& 05 36 50.27&$-$06 41 54.4&      11.77$\pm$0.03&      11.08$\pm$0.02&      8.65$\pm$0.11&      6.31$\pm$0.14&      11.56$\pm$0.06&      11.14$\pm$0.06&      10.63$\pm$0.06&      9.70$\pm$0.06&      6.64$\pm$0.08&$-0.93$&$-0.64$&$-0.73$&$-0.50$&II\\[0.3pt]
608& 05 37 08.86&$-$06 43 58.6&      12.29$\pm$0.03&      11.80$\pm$0.02&      10.04$\pm$0.06&      8.67$\pm$0.38&      12.20$\pm$0.06&      11.91$\pm$0.06&      11.61$\pm$0.06&      10.97$\pm$0.09&      8.30$\pm$0.26&$-1.51$&$-1.13$&$-1.44$&$-0.99$&II\\[0.3pt]
609& 05 36 43.89&$-$06 44 33.8&      13.33$\pm$0.03&      12.69$\pm$0.03&      11.83$\pm$0.54&...&      13.00$\pm$0.06&      12.71$\pm$0.06&      12.29$\pm$0.08&      11.78$\pm$0.15&...&$-1.44$&$...$&$-1.44$&$...$&II\\[0.3pt]
610& 05 37 19.91&$-$06 47 46.7&      14.53$\pm$0.04&      13.10$\pm$0.03&      10.67$\pm$0.19&      8.09$\pm$0.31&      14.19$\pm$0.06&      13.34$\pm$0.06&      12.56$\pm$0.07&      11.50$\pm$0.12&      7.74$\pm$0.13&$...$&$...$&$+0.23$&$+0.19$&Flat\\[0.3pt]
611& 05 36 23.54&$-$06 46 14.4&      11.67$\pm$0.02&      8.56$\pm$0.02&      6.01$\pm$0.01&      2.76$\pm$0.02&      10.74$\pm$0.06&      8.80$\pm$0.06&      7.54$\pm$0.06&      6.72$\pm$0.06&      2.68$\pm$0.06&$...$&$...$&$+1.70$&$+0.73$&I\\[0.3pt]
612& 05 36 13.23&$-$06 49 41.8&      12.37$\pm$0.02&      11.64$\pm$0.02&      9.68$\pm$0.06&      7.99$\pm$0.29&      12.04$\pm$0.06&      11.54$\pm$0.06&      11.01$\pm$0.06&      10.58$\pm$0.08&...&$-1.54$&$...$&$-1.33$&$...$&II\\[0.3pt]
613& 05 36 35.42&$-$06 59 16.9&      13.69$\pm$0.03&      13.19$\pm$0.03&      10.50$\pm$0.12&      8.24$\pm$0.34&      13.67$\pm$0.06&      13.15$\pm$0.06&      12.85$\pm$0.10&      12.38$\pm$0.11&...&$-1.49$&$...$&$-1.40$&$...$&II\\[0.3pt]
614& 05 36 26.56&$-$06 47 12.7&      12.69$\pm$0.03&      10.74$\pm$0.02&      8.67$\pm$0.03&      6.82$\pm$0.10&      13.77$\pm$0.06&      12.11$\pm$0.06&      10.98$\pm$0.07&      10.27$\pm$0.07&...&$+0.49$&$...$&$+1.12$&$...$&I\\[0.3pt]
615& 05 36 25.37&$-$06 47 12.8&...&...&...&...&      13.83$\pm$0.06&      12.62$\pm$0.06&      11.69$\pm$0.08&      11.07$\pm$0.10&...&$-0.23$&$...$&$+0.31$&$...$&I\\[0.3pt]
616& 05 36 25.62&$-$06 47 16.1&      12.20$\pm$0.03&      10.86$\pm$0.02&      7.65$\pm$0.02&      4.40$\pm$0.03&      13.93$\pm$0.06&      13.07$\pm$0.06&      12.42$\pm$0.11&      11.28$\pm$0.12&      5.37$\pm$0.06&$-0.33$&$+0.80$&$+0.15$&$+1.26$&I\\[0.3pt]
617& 05 36 25.93&$-$06 47 09.4&...&...&...&...&      14.24$\pm$0.06&      13.26$\pm$0.06&      12.60$\pm$0.12&      12.09$\pm$0.19&...&$-0.40$&$...$&$-0.41$&$...$&II\\[0.3pt]
618& 05 36 26.23&$-$06 47 06.0&...&...&...&...&      14.56$\pm$0.06&      13.12$\pm$0.06&      12.37$\pm$0.11&      11.63$\pm$0.14&...&$+0.18$&$...$&$+0.42$&$...$&I\\[0.3pt]
619& 05 38 27.67&$-$06 54 53.4&      9.71$\pm$0.02&      9.31$\pm$0.02&      6.93$\pm$0.02&      4.50$\pm$0.03&      9.47$\pm$0.06&      9.16$\pm$0.06&      8.75$\pm$0.06&      8.12$\pm$0.06&      4.73$\pm$0.06&$-1.35$&$-0.77$&$-1.28$&$-0.57$&II\\[0.3pt]
620& 05 37 56.02&$-$06 48 54.8&      10.00$\pm$0.02&      9.27$\pm$0.02&      7.50$\pm$0.02&      4.74$\pm$0.03&      9.86$\pm$0.06&      9.23$\pm$0.06&      8.88$\pm$0.06&      8.38$\pm$0.06&      4.63$\pm$0.06&$-1.21$&$-0.60$&$-1.32$&$-0.44$&II\\[0.3pt]
621& 05 37 53.75&$-$06 47 16.9&      10.76$\pm$0.02&      9.38$\pm$0.02&      6.66$\pm$0.02&      4.13$\pm$0.03&      10.56$\pm$0.06&      9.58$\pm$0.06&      8.85$\pm$0.06&      7.77$\pm$0.06&      3.97$\pm$0.06&$-0.69$&$-0.17$&$-0.07$&$+0.13$&Flat\\[0.3pt]
622& 05 38 31.98&$-$06 52 38.9&      10.86$\pm$0.02&      10.41$\pm$0.02&      8.81$\pm$0.04&      7.31$\pm$0.15&      10.68$\pm$0.06&      10.43$\pm$0.06&      9.72$\pm$0.06&      9.52$\pm$0.06&      7.19$\pm$0.07&$-1.51$&$-1.31$&$-1.42$&$-1.23$&II\\[0.3pt]
623& 05 38 26.79&$-$06 50 54.9&      11.34$\pm$0.02&      10.90$\pm$0.02&      8.89$\pm$0.04&      6.52$\pm$0.08&      11.29$\pm$0.06&      10.95$\pm$0.06&      10.59$\pm$0.06&      10.00$\pm$0.06&      7.31$\pm$0.08&$-1.38$&$-1.07$&$-1.38$&$-0.97$&II\\[0.3pt]
624& 05 38 12.55&$-$06 51 03.1&      11.68$\pm$0.02&      11.23$\pm$0.02&      9.53$\pm$0.05&      8.02$\pm$0.27&      11.43$\pm$0.06&      11.27$\pm$0.06&      10.77$\pm$0.06&      9.94$\pm$0.06&      7.93$\pm$0.10&$-1.51$&$-1.32$&$-1.17$&$-1.19$&II\\[0.3pt]
625& 05 37 51.04&$-$06 47 20.2&      10.72$\pm$0.02&      9.55$\pm$0.02&      7.86$\pm$0.02&      3.29$\pm$0.03&      11.64$\pm$0.06&      10.63$\pm$0.06&      10.05$\pm$0.06&      9.78$\pm$0.06&      3.26$\pm$0.06&$+0.10$&$+1.00$&$-0.75$&$+1.10$&I\\[0.3pt]
626& 05 38 02.48&$-$06 44 44.6&      11.97$\pm$0.02&      11.54$\pm$0.02&      10.02$\pm$0.07&      8.93$\pm$0.47&      11.90$\pm$0.06&      11.54$\pm$0.06&      11.07$\pm$0.06&      10.66$\pm$0.07&      8.47$\pm$0.23&$-1.60$&$-1.38$&$-1.40$&$-1.27$&II\\[0.3pt]
627& 05 38 37.62&$-$06 42 11.5&      16.63$\pm$0.13&      15.81$\pm$0.18&      11.10$\pm$0.16&...&      16.36$\pm$0.08&      15.59$\pm$0.07&      13.93$\pm$0.12&      12.12$\pm$0.14&      8.31$\pm$0.20&$...$&$...$&$+2.20$&$+1.02$&I\\[0.3pt]
628& 05 37 53.49&$-$06 58 15.5&      10.55$\pm$0.02&      10.12$\pm$0.02&      8.14$\pm$0.04&      6.81$\pm$0.12&      10.27$\pm$0.06&      9.90$\pm$0.06&      9.43$\pm$0.06&      8.76$\pm$0.06&      6.91$\pm$0.07&$-1.33$&$-1.34$&$-1.11$&$-1.29$&II\\[0.3pt]
629& 05 37 30.66&$-$06 56 06.1&      11.04$\pm$0.02&      10.58$\pm$0.02&      8.16$\pm$0.04&      6.15$\pm$0.06&      10.81$\pm$0.06&      10.52$\pm$0.06&      10.06$\pm$0.06&      9.28$\pm$0.06&      6.87$\pm$0.07&$-1.28$&$-1.08$&$-1.06$&$-0.97$&II\\[0.3pt]
630& 05 37 44.47&$-$06 50 36.4&      10.91$\pm$0.02&      10.44$\pm$0.02&      8.02$\pm$0.02&      5.77$\pm$0.05&      10.92$\pm$0.06&      10.32$\pm$0.06&      9.89$\pm$0.06&      8.98$\pm$0.06&      5.80$\pm$0.06&$-1.18$&$-0.70$&$-0.67$&$-0.44$&II\\[0.3pt]
631& 05 37 55.20&$-$06 58 43.2&      10.95$\pm$0.02&      10.46$\pm$0.02&      9.13$\pm$0.06&      8.05$\pm$0.35&      10.97$\pm$0.06&      10.51$\pm$0.06&      10.03$\pm$0.06&      9.61$\pm$0.06&      7.72$\pm$0.09&$-1.35$&$-1.38$&$-1.27$&$-1.38$&II\\[0.3pt]
632& 05 37 22.15&$-$06 54 45.1&      11.89$\pm$0.02&      11.45$\pm$0.02&      8.18$\pm$0.03&      6.00$\pm$0.06&      11.57$\pm$0.06&      11.09$\pm$0.06&      10.90$\pm$0.06&      9.90$\pm$0.06&      6.32$\pm$0.06&$-1.15$&$-0.55$&$-1.01$&$-0.33$&II\\[0.3pt]
633& 05 37 36.66&$-$07 03 04.3&      11.79$\pm$0.02&      11.20$\pm$0.02&      8.33$\pm$0.03&      5.93$\pm$0.05&      11.66$\pm$0.06&      10.76$\pm$0.06&      10.52$\pm$0.06&      9.44$\pm$0.06&      5.98$\pm$0.06&$-0.88$&$-0.43$&$-0.44$&$-0.20$&Flat\\[0.3pt]
634& 05 37 51.41&$-$06 57 09.4&      11.58$\pm$0.02&      10.99$\pm$0.02&      9.23$\pm$0.07&      7.80$\pm$0.24&      11.87$\pm$0.06&      11.18$\pm$0.06&      10.94$\pm$0.06&      10.11$\pm$0.06&      7.13$\pm$0.07&$-1.16$&$-0.81$&$-0.92$&$-0.64$&II\\[0.3pt]
635& 05 37 56.56&$-$06 56 39.2&      12.45$\pm$0.02&      9.39$\pm$0.02&      6.23$\pm$0.01&      2.16$\pm$0.01&      12.65$\pm$0.06&      10.44$\pm$0.06&      8.83$\pm$0.06&      7.51$\pm$0.06&      2.06$\pm$0.06&$+2.53$&$+2.02$&$+3.00$&$+1.97$&I\\[0.3pt]
636& 05 37 40.65&$-$06 57 50.5&      13.31$\pm$0.03&      12.76$\pm$0.04&      10.21$\pm$0.31&      7.45$\pm$0.15&      13.19$\pm$0.06&      12.86$\pm$0.06&      12.54$\pm$0.06&      11.94$\pm$0.13&...&$-1.50$&$...$&$-1.42$&$...$&II\\[0.3pt]
637& 05 38 03.41&$-$06 58 15.7&      13.99$\pm$0.04&      11.62$\pm$0.02&      9.37$\pm$0.05&      5.05$\pm$0.03&      13.72$\pm$0.06&      12.34$\pm$0.06&      11.20$\pm$0.06&      10.16$\pm$0.06&      4.97$\pm$0.06&$...$&$...$&$+1.23$&$+1.22$&I\\[0.3pt]
638& 05 37 15.51&$-$06 59 03.6&      9.35$\pm$0.02&      8.74$\pm$0.02&      7.47$\pm$0.02&      5.84$\pm$0.04&      9.28$\pm$0.06&      8.80$\pm$0.06&      8.45$\pm$0.06&      8.05$\pm$0.06&      6.10$\pm$0.06&$-1.15$&$-1.30$&$-1.49$&$-1.42$&II\\[0.3pt]
639& 05 37 14.03&$-$07 03 41.3&      10.24$\pm$0.02&      9.77$\pm$0.02&      8.11$\pm$0.02&      6.15$\pm$0.05&      10.37$\pm$0.06&      9.99$\pm$0.06&      9.63$\pm$0.06&      8.98$\pm$0.06&      6.21$\pm$0.06&$-1.47$&$-1.06$&$-1.26$&$-0.88$&II\\[0.3pt]
640& 05 37 13.95&$-$07 03 23.1&      10.79$\pm$0.02&      10.27$\pm$0.02&      8.95$\pm$0.04&      7.11$\pm$0.10&      11.17$\pm$0.06&      10.66$\pm$0.06&      10.47$\pm$0.06&      9.82$\pm$0.06&      7.21$\pm$0.07&$-1.48$&$-1.13$&$-1.37$&$-1.00$&II\\[0.3pt]
641& 05 37 05.74&$-$06 55 47.6&      14.39$\pm$0.04&      12.71$\pm$0.03&...&...&      14.61$\pm$0.06&      13.49$\pm$0.06&      12.85$\pm$0.10&      12.27$\pm$0.10&...&$...$&$...$&$-0.23$&$...$&Flat\\[0.3pt]
642& 05 36 20.55&$-$07 05 31.6&      10.96$\pm$0.02&      10.60$\pm$0.02&      8.27$\pm$0.03&      6.06$\pm$0.06&      10.78$\pm$0.06&      10.44$\pm$0.06&      10.20$\pm$0.06&      9.36$\pm$0.06&      6.50$\pm$0.06&$-1.54$&$-1.02$&$-1.27$&$-0.80$&TD\\[0.3pt]
643& 05 36 34.75&$-$07 11 13.6&      13.85$\pm$0.03&      12.73$\pm$0.03&      9.44$\pm$0.04&      6.51$\pm$0.06&      13.72$\pm$0.06&      12.90$\pm$0.06&      12.16$\pm$0.06&      10.90$\pm$0.06&      6.75$\pm$0.07&$+0.28$&$+0.41$&$+0.37$&$+0.47$&I\\[0.3pt]
644& 05 36 18.53&$-$07 06 50.8&      13.64$\pm$0.03&      13.26$\pm$0.04&      8.90$\pm$0.07&      6.14$\pm$0.11&      13.95$\pm$0.06&      13.56$\pm$0.06&      12.32$\pm$0.06&      9.96$\pm$0.06&      6.35$\pm$0.06&$+0.58$&$+0.63$&$+1.85$&$+0.92$&I\\[0.3pt]
645& 05 38 47.23&$-$07 01 53.2&      9.61$\pm$0.03&      8.05$\pm$0.02&      6.18$\pm$0.02&      3.91$\pm$0.03&      8.82$\pm$0.06&      7.98$\pm$0.06&      7.17$\pm$0.06&      6.64$\pm$0.06&      3.86$\pm$0.06&$+0.98$&$-0.01$&$-0.32$&$-0.60$&II\\[0.3pt]
646& 05 38 43.36&$-$07 01 34.6&      9.98$\pm$0.03&      9.15$\pm$0.02&      7.73$\pm$0.03&      6.09$\pm$0.12&      9.81$\pm$0.06&      9.27$\pm$0.06&      8.84$\pm$0.06&      8.22$\pm$0.06&      5.45$\pm$0.06&$-1.66$&$-1.13$&$-1.33$&$-0.89$&II\\[0.3pt]
647& 05 39 04.15&$-$07 03 29.7&      10.26$\pm$0.02&      9.56$\pm$0.02&      7.42$\pm$0.03&      5.20$\pm$0.04&      9.89$\pm$0.06&      9.44$\pm$0.06&      9.05$\pm$0.06&      8.38$\pm$0.06&      5.43$\pm$0.06&$-1.31$&$-0.92$&$-1.30$&$-0.79$&II\\[0.3pt]
648& 05 38 45.71&$-$07 01 58.3&      10.46$\pm$0.03&      9.32$\pm$0.02&      7.38$\pm$0.02&      4.95$\pm$0.05&      9.93$\pm$0.06&      9.38$\pm$0.06&      8.61$\pm$0.06&      8.00$\pm$0.06&      4.96$\pm$0.06&$-1.30$&$-0.84$&$-0.98$&$-0.63$&II\\[0.3pt]
649& 05 38 43.97&$-$07 03 09.3&      10.57$\pm$0.02&      9.65$\pm$0.02&      7.66$\pm$0.02&      5.76$\pm$0.05&      10.56$\pm$0.06&      9.86$\pm$0.06&      9.43$\pm$0.06&      8.63$\pm$0.06&      5.71$\pm$0.06&$-1.07$&$-0.78$&$-0.85$&$-0.64$&II\\[0.3pt]
650& 05 38 52.87&$-$07 00 23.9&      10.93$\pm$0.02&      10.38$\pm$0.02&      9.11$\pm$0.04&      7.27$\pm$0.16&      10.63$\pm$0.06&      10.19$\pm$0.06&      9.72$\pm$0.06&      9.26$\pm$0.06&      6.93$\pm$0.07&$-1.56$&$-1.29$&$-1.39$&$-1.17$&II\\[0.3pt]
651& 05 38 48.83&$-$07 00 43.0&      10.92$\pm$0.02&      10.16$\pm$0.02&      8.58$\pm$0.04&      6.06$\pm$0.07&      10.69$\pm$0.06&      10.18$\pm$0.06&      9.75$\pm$0.06&      9.13$\pm$0.06&      6.33$\pm$0.06&$-1.43$&$-1.02$&$-1.23$&$-0.85$&II\\[0.3pt]
652& 05 38 44.80&$-$07 02 46.9&      10.96$\pm$0.02&      10.17$\pm$0.02&      8.76$\pm$0.04&      6.61$\pm$0.08&      10.77$\pm$0.06&      10.25$\pm$0.06&      9.86$\pm$0.06&      9.48$\pm$0.06&      6.49$\pm$0.06&$-1.42$&$-1.01$&$-1.56$&$-0.91$&II\\[0.3pt]
653& 05 38 47.28&$-$07 00 59.8&      11.28$\pm$0.03&      9.93$\pm$0.02&      8.64$\pm$0.04&      6.97$\pm$0.21&      10.86$\pm$0.06&      10.05$\pm$0.06&      9.55$\pm$0.06&      9.01$\pm$0.06&...&$-0.07$&$-0.07$&$-0.76$&$-0.76$&II\\[0.3pt]
654& 05 38 39.51&$-$06 59 30.0&      11.85$\pm$0.02&      10.00$\pm$0.02&      7.07$\pm$0.02&      4.16$\pm$0.03&      10.96$\pm$0.06&      10.27$\pm$0.06&      9.22$\pm$0.06&      8.43$\pm$0.06&      4.31$\pm$0.06&$+0.48$&$+0.40$&$+0.15$&$+0.30$&Flat\\[0.3pt]
655& 05 38 48.45&$-$07 00 06.2&      11.17$\pm$0.03&      10.18$\pm$0.03&      7.95$\pm$0.04&      5.64$\pm$0.07&      11.03$\pm$0.06&      10.41$\pm$0.06&      9.84$\pm$0.06&      8.97$\pm$0.06&      5.82$\pm$0.06&$-1.08$&$-0.66$&$-0.70$&$-0.45$&II\\[0.3pt]
656& 05 38 43.85&$-$07 01 12.9&      11.33$\pm$0.02&      10.13$\pm$0.02&      6.13$\pm$0.02&      2.21$\pm$0.02&      11.04$\pm$0.06&      10.13$\pm$0.06&      9.53$\pm$0.06&      7.84$\pm$0.06&      2.14$\pm$0.06&$+0.44$&$+1.16$&$+0.75$&$+1.45$&I\\[0.3pt]
657& 05 38 56.51&$-$07 01 55.3&      11.69$\pm$0.02&      10.94$\pm$0.02&      8.16$\pm$0.03&      6.05$\pm$0.07&      11.30$\pm$0.06&      10.67$\pm$0.06&      10.32$\pm$0.06&      9.29$\pm$0.06&      6.45$\pm$0.07&$-1.12$&$-0.79$&$-0.77$&$-0.61$&II\\[0.3pt]
658& 05 38 41.95&$-$06 56 43.2&      11.60$\pm$0.02&      10.64$\pm$0.02&      9.33$\pm$0.06&      6.55$\pm$0.09&      11.32$\pm$0.06&      10.34$\pm$0.06&      9.95$\pm$0.06&      9.52$\pm$0.06&      7.54$\pm$0.09&$-0.35$&$-0.93$&$-0.87$&$-1.22$&II\\[0.3pt]
659& 05 38 45.64&$-$07 00 54.1&      11.71$\pm$0.02&      9.61$\pm$0.02&      7.64$\pm$0.02&      4.24$\pm$0.05&      11.48$\pm$0.06&      10.34$\pm$0.06&      9.57$\pm$0.06&      8.65$\pm$0.06&...&$+1.33$&$...$&$+0.35$&$...$&I\\[0.3pt]
660& 05 38 48.50&$-$07 00 01.1&      12.13$\pm$0.05&      11.24$\pm$0.05&      9.47$\pm$0.12&      6.92$\pm$0.21&      11.51$\pm$0.06&      11.11$\pm$0.06&      10.73$\pm$0.06&      10.32$\pm$0.07&...&$-1.36$&$...$&$-1.68$&$...$&II\\[0.3pt]
661& 05 38 46.26&$-$07 01 53.3&      11.91$\pm$0.03&      9.96$\pm$0.02&      7.73$\pm$0.02&      4.34$\pm$0.03&      11.55$\pm$0.06&      10.47$\pm$0.06&      9.54$\pm$0.06&      8.82$\pm$0.06&      4.36$\pm$0.06&$+0.94$&$+0.70$&$+0.30$&$+0.49$&I\\[0.3pt]
662& 05 38 55.51&$-$07 04 29.2&      11.95$\pm$0.03&      11.01$\pm$0.02&      9.79$\pm$0.06&...&      11.64$\pm$0.06&      11.00$\pm$0.06&      10.81$\pm$0.06&      10.34$\pm$0.07&      8.34$\pm$0.18&$-1.50$&$-1.43$&$-1.67$&$-1.44$&II\\[0.3pt]
663& 05 38 39.81&$-$06 58 29.2&...&...&...&...&      11.98$\pm$0.06&      11.14$\pm$0.06&      10.45$\pm$0.06&      9.90$\pm$0.06&...&$+0.33$&$...$&$-0.46$&$...$&II\\[0.3pt]
664& 05 38 35.95&$-$06 58 15.4&      12.13$\pm$0.02&      11.41$\pm$0.02&      9.25$\pm$0.05&      6.48$\pm$0.10&      12.00$\pm$0.06&      11.24$\pm$0.06&      11.06$\pm$0.06&      10.49$\pm$0.07&      7.60$\pm$0.09&$-1.45$&$-1.03$&$-1.36$&$-0.88$&II\\[0.3pt]
665& 05 38 34.59&$-$06 57 47.4&      12.30$\pm$0.03&      11.64$\pm$0.03&      9.94$\pm$0.09&      7.15$\pm$0.19&      12.01$\pm$0.06&      11.72$\pm$0.06&      11.20$\pm$0.06&      10.72$\pm$0.07&      7.89$\pm$0.10&$-1.41$&$-1.04$&$-1.39$&$-0.92$&II\\[0.3pt]
666& 05 38 46.75&$-$07 02 49.1&...&...&...&...&      12.08$\pm$0.06&      11.72$\pm$0.06&      11.22$\pm$0.06&      10.58$\pm$0.07&...&$-1.44$&$...$&$-1.26$&$...$&II\\[0.3pt]
667& 05 38 50.77&$-$07 02 13.8&      12.55$\pm$0.03&      11.25$\pm$0.02&      10.50$\pm$0.12&...&      12.12$\pm$0.06&      11.31$\pm$0.06&      10.81$\pm$0.06&      10.31$\pm$0.07&...&$-0.28$&$...$&$-0.81$&$...$&II\\[0.3pt]
668& 05 38 42.67&$-$07 03 30.1&      12.38$\pm$0.03&      11.45$\pm$0.02&      10.32$\pm$0.11&      7.71$\pm$0.26&      12.13$\pm$0.06&      11.44$\pm$0.06&      11.13$\pm$0.06&      10.73$\pm$0.07&      7.61$\pm$0.09&$-1.08$&$-0.82$&$-1.44$&$-0.82$&II\\[0.3pt]
669& 05 38 42.89&$-$06 56 40.4&      12.43$\pm$0.02&      11.08$\pm$0.02&      8.74$\pm$0.05&      6.88$\pm$0.14&      12.14$\pm$0.06&      11.08$\pm$0.06&      10.20$\pm$0.06&      9.38$\pm$0.06&      6.88$\pm$0.07&$+0.11$&$-0.38$&$+0.24$&$-0.50$&II\\[0.3pt]
670& 05 38 44.17&$-$07 00 40.3&      12.48$\pm$0.03&      11.14$\pm$0.02&      9.48$\pm$0.07&      7.26$\pm$0.17&      12.15$\pm$0.06&      11.49$\pm$0.06&      10.65$\pm$0.06&      9.91$\pm$0.06&      6.57$\pm$0.06&$+0.04$&$-0.12$&$-0.23$&$-0.23$&Flat\\[0.3pt]
671& 05 38 45.01&$-$07 01 01.4&      12.58$\pm$0.05&      9.65$\pm$0.02&      6.19$\pm$0.02&      2.39$\pm$0.03&      12.18$\pm$0.06&      10.33$\pm$0.06&      8.95$\pm$0.06&      7.83$\pm$0.06&      2.51$\pm$0.06&$...$&$...$&$+2.11$&$+1.58$&I\\[0.3pt]
672& 05 38 49.61&$-$07 01 17.5&      12.67$\pm$0.02&      9.80$\pm$0.02&      7.05$\pm$0.02&      2.51$\pm$0.02&      12.33$\pm$0.06&      10.22$\pm$0.06&      9.16$\pm$0.06&      8.15$\pm$0.06&...&$...$&$...$&$+1.81$&$+1.81$&I\\[0.3pt]
673& 05 38 39.99&$-$07 00 42.0&      12.94$\pm$0.03&      12.19$\pm$0.03&      10.86$\pm$0.24&      7.31$\pm$0.13&      12.55$\pm$0.06&      12.16$\pm$0.06&      11.70$\pm$0.06&      10.96$\pm$0.08&      7.86$\pm$0.10&$-1.01$&$-0.71$&$-1.05$&$-0.62$&II\\[0.3pt]
674& 05 38 54.41&$-$07 01 35.2&      13.35$\pm$0.03&      12.13$\pm$0.03&      10.08$\pm$0.13&...&      13.02$\pm$0.06&      12.32$\pm$0.06&      11.78$\pm$0.06&      11.18$\pm$0.08&...&$-0.39$&$...$&$-0.75$&$...$&II\\[0.3pt]
675& 05 38 50.36&$-$07 01 48.5&      13.48$\pm$0.03&      12.31$\pm$0.03&...&      8.25$\pm$0.30&      13.20$\pm$0.06&      12.43$\pm$0.06&      11.99$\pm$0.06&      11.55$\pm$0.10&...&$-0.61$&$...$&$-1.00$&$...$&II\\[0.3pt]
676& 05 38 51.90&$-$07 02 38.5&      13.97$\pm$0.09&      12.11$\pm$0.06&      9.84$\pm$0.13&...&      13.20$\pm$0.06&      11.98$\pm$0.06&      11.04$\pm$0.06&      10.16$\pm$0.06&...&$+1.58$&$...$&$+0.62$&$...$&I\\[0.3pt]
677& 05 38 46.87&$-$06 59 55.6&      14.05$\pm$0.03&      13.02$\pm$0.03&...&...&      13.46$\pm$0.06&      13.05$\pm$0.06&      12.52$\pm$0.07&      11.95$\pm$0.13&...&$-0.67$&$...$&$-1.08$&$...$&II\\[0.3pt]
678& 05 38 40.01&$-$06 56 58.1&...&...&...&...&      13.75$\pm$0.06&      13.25$\pm$0.06&      12.93$\pm$0.08&      11.89$\pm$0.12&...&$-0.99$&$...$&$-0.87$&$...$&II\\[0.3pt]
679& 05 38 53.97&$-$07 05 00.5&      14.25$\pm$0.04&      13.45$\pm$0.04&      10.86$\pm$0.14&...&      13.97$\pm$0.06&      13.61$\pm$0.06&      13.19$\pm$0.07&      12.59$\pm$0.17&...&$-1.63$&$...$&$-1.33$&$...$&II\\[0.3pt]
680& 05 38 47.78&$-$07 00 26.7&      14.45$\pm$0.05&      11.96$\pm$0.03&      9.91$\pm$0.11&      6.18$\pm$0.08&      14.15$\pm$0.06&      12.48$\pm$0.06&      11.52$\pm$0.06&      10.70$\pm$0.07&      6.29$\pm$0.06&$...$&$...$&$+1.02$&$+0.70$&I\\[0.3pt]
681& 05 38 42.09&$-$06 58 42.6&...&...&...&...&      14.30$\pm$0.06&      13.32$\pm$0.06&      12.41$\pm$0.07&      11.34$\pm$0.09&...&$...$&$...$&$+0.55$&$...$&I\\[0.3pt]
682& 05 38 52.14&$-$07 02 23.0&...&...&...&...&      14.38$\pm$0.06&      13.59$\pm$0.06&      12.96$\pm$0.08&      12.40$\pm$0.18&...&$...$&$...$&$-0.58$&$...$&II\\[0.3pt]
683& 05 38 48.32&$-$07 02 43.5&      15.00$\pm$0.05&      13.60$\pm$0.04&...&...&      14.53$\pm$0.06&      13.73$\pm$0.06&      13.07$\pm$0.09&      12.63$\pm$0.21&...&$...$&$...$&$-0.67$&$...$&II\\[0.3pt]
684& 05 38 34.59&$-$07 00 23.9&      15.10$\pm$0.08&      13.59$\pm$0.04&      11.79$\pm$0.34&...&      14.83$\pm$0.06&      13.77$\pm$0.06&      12.70$\pm$0.07&      11.87$\pm$0.12&...&$...$&$...$&$+0.59$&$...$&I\\[0.3pt]
685& 05 38 07.54&$-$07 08 29.0&      9.08$\pm$0.02&      7.16$\pm$0.02&      5.10$\pm$0.01&      2.25$\pm$0.02&      8.65$\pm$0.06&      7.56$\pm$0.06&      6.60$\pm$0.06&      6.02$\pm$0.06&      1.93$\pm$0.06&$+1.44$&$+0.73$&$+0.19$&$+0.24$&Flat\\[0.3pt]
686& 05 38 41.54&$-$07 05 59.4&      11.24$\pm$0.02&      10.04$\pm$0.02&      7.80$\pm$0.02&      5.16$\pm$0.04&      10.81$\pm$0.06&      10.05$\pm$0.06&      9.43$\pm$0.06&      8.72$\pm$0.06&      4.98$\pm$0.06&$-0.05$&$-0.04$&$-0.46$&$-0.12$&Flat\\[0.3pt]
687& 05 38 20.11&$-$06 59 04.7&      12.47$\pm$0.03&      11.82$\pm$0.02&      8.77$\pm$0.04&      5.19$\pm$0.04&      12.24$\pm$0.06&      11.66$\pm$0.06&      11.27$\pm$0.06&      10.36$\pm$0.06&      5.31$\pm$0.06&$...$&$...$&$-0.73$&$+0.50$&I\\[0.3pt]
688& 05 37 56.03&$-$07 01 49.9&      12.75$\pm$0.03&      12.15$\pm$0.03&      10.93$\pm$0.20&...&      12.47$\pm$0.06&      12.19$\pm$0.06&      12.05$\pm$0.06&      11.57$\pm$0.09&      8.02$\pm$0.12&$-2.10$&$-1.09$&$-1.99$&$-0.75$&TD\\[0.3pt]
689& 05 38 47.01&$-$07 06 32.9&      13.06$\pm$0.03&      12.27$\pm$0.03&      10.92$\pm$0.15&      8.36$\pm$0.32&      13.00$\pm$0.06&      12.43$\pm$0.06&      11.96$\pm$0.06&      11.42$\pm$0.08&...&$-1.16$&$...$&$-1.12$&$...$&II\\[0.3pt]
690& 05 38 12.82&$-$06 59 39.7&      13.58$\pm$0.03&      12.78$\pm$0.03&      10.74$\pm$0.29&...&      13.19$\pm$0.06&      12.74$\pm$0.06&      12.30$\pm$0.07&      11.78$\pm$0.10&...&$-0.86$&$...$&$-1.22$&$...$&II\\[0.3pt]
691& 05 38 44.08&$-$07 05 31.6&      14.42$\pm$0.03&      13.66$\pm$0.04&...&...&      14.27$\pm$0.06&      13.79$\pm$0.06&      13.34$\pm$0.08&      12.68$\pm$0.19&...&$...$&$...$&$-1.02$&$...$&II\\[0.3pt]
692& 05 37 57.03&$-$07 06 56.3&      15.39$\pm$0.06&      11.39$\pm$0.03&...&      4.72$\pm$0.04&      15.57$\pm$0.06&      12.69$\pm$0.06&      11.60$\pm$0.06&      11.27$\pm$0.08&      4.18$\pm$0.06&$...$&$...$&$+1.84$&$+2.19$&I\\[0.3pt]
693& 05 37 58.74&$-$07 07 25.1&      15.20$\pm$0.05&      12.24$\pm$0.03&      9.39$\pm$0.06&      4.49$\pm$0.02&      16.08$\pm$0.07&      13.88$\pm$0.06&      12.30$\pm$0.06&      10.82$\pm$0.07&      4.49$\pm$0.06&$...$&$...$&$+3.13$&$+2.49$&I\\[0.3pt]
694& 05 37 15.84&$-$07 17 50.0&      13.66$\pm$0.03&      12.62$\pm$0.03&      9.65$\pm$0.04&      7.38$\pm$0.12&      13.54$\pm$0.06&      12.74$\pm$0.06&      11.94$\pm$0.06&      10.91$\pm$0.06&      7.19$\pm$0.07&$...$&$...$&$+0.18$&$+0.14$&Flat\\[0.3pt]
695& 05 39 11.85&$-$07 10 34.6&      10.93$\pm$0.02&      8.27$\pm$0.02&      6.16$\pm$0.02&      3.15$\pm$0.02&      10.16$\pm$0.06&      8.49$\pm$0.06&      7.53$\pm$0.06&      6.59$\pm$0.06&      3.30$\pm$0.06&$+2.84$&$+1.10$&$+1.15$&$+0.19$&Flat\\[0.3pt]
696& 05 39 09.52&$-$07 09 17.5&      11.18$\pm$0.02&      10.27$\pm$0.02&      9.15$\pm$0.04&      7.16$\pm$0.12&      10.71$\pm$0.06&      10.45$\pm$0.06&      9.92$\pm$0.06&      9.54$\pm$0.06&      7.28$\pm$0.09&$-1.84$&$-1.46$&$-1.75$&$-1.32$&II\\[0.3pt]
697& 05 39 00.62&$-$07 06 29.9&      11.48$\pm$0.02&      10.62$\pm$0.02&      9.02$\pm$0.04&      6.74$\pm$0.08&      11.00$\pm$0.06&      10.58$\pm$0.06&      10.12$\pm$0.06&      9.73$\pm$0.06&      6.53$\pm$0.07&$-1.64$&$-1.01$&$-1.67$&$-0.83$&II\\[0.3pt]
698& 05 39 02.57&$-$07 05 33.7&      11.41$\pm$0.02&      10.65$\pm$0.02&      9.29$\pm$0.06&      7.69$\pm$0.23&      11.41$\pm$0.06&      10.77$\pm$0.06&      10.39$\pm$0.06&      9.79$\pm$0.06&      7.42$\pm$0.08&$-1.53$&$-1.24$&$-1.25$&$-1.09$&II\\[0.3pt]
699& 05 39 07.52&$-$07 04 40.2&      13.24$\pm$0.05&      12.58$\pm$0.05&      11.14$\pm$0.33&...&      12.97$\pm$0.06&      12.48$\pm$0.06&      12.26$\pm$0.06&      11.73$\pm$0.09&      8.01$\pm$0.13&$-1.62$&$-0.79$&$-1.57$&$-0.53$&II\\[0.3pt]
700& 05 39 05.84&$-$07 10 39.4&      13.67$\pm$0.03&      11.34$\pm$0.02&      7.13$\pm$0.02&      2.25$\pm$0.02&      13.59$\pm$0.06&      11.93$\pm$0.06&      10.91$\pm$0.06&      9.54$\pm$0.06&...&$...$&$...$&$+1.70$&$...$&I\\[0.3pt]
701& 05 38 52.01&$-$07 21 05.8&      10.33$\pm$0.10&      8.87$\pm$0.05&      5.84$\pm$0.03&      3.56$\pm$0.06&      9.57$\pm$0.06&      8.80$\pm$0.06&      7.79$\pm$0.06&      7.03$\pm$0.06&...&$+0.40$&$...$&$+0.03$&$...$&Flat\\[0.3pt]
702& 05 38 54.99&$-$07 11 53.5&      10.75$\pm$0.02&      10.00$\pm$0.02&      8.16$\pm$0.03&      6.13$\pm$0.06&      10.43$\pm$0.06&      10.09$\pm$0.06&      9.61$\pm$0.06&      9.04$\pm$0.06&      6.24$\pm$0.06&$-1.51$&$-1.07$&$-1.42$&$-0.92$&II\\[0.3pt]
703& 05 39 02.97&$-$07 12 51.9&      11.62$\pm$0.02&      9.45$\pm$0.02&      6.38$\pm$0.02&      2.81$\pm$0.02&      10.72$\pm$0.06&      9.44$\pm$0.06&      8.32$\pm$0.06&      7.56$\pm$0.06&      2.52$\pm$0.06&$+1.90$&$+1.36$&$+0.79$&$+0.95$&I\\[0.3pt]
704& 05 38 45.32&$-$07 10 55.7&      12.50$\pm$0.02&      10.06$\pm$0.02&      8.00$\pm$0.02&      3.71$\pm$0.02&      11.36$\pm$0.06&      9.76$\pm$0.06&      8.92$\pm$0.06&      8.19$\pm$0.06&      3.20$\pm$0.06&$+1.12$&$+1.00$&$+0.69$&$+0.87$&I\\[0.3pt]
705& 05 38 50.54&$-$07 20 29.6&...&...&...&...&      11.79$\pm$0.06&      10.95$\pm$0.06&      10.76$\pm$0.06&      10.19$\pm$0.06&      7.42$\pm$0.07&$-1.00$&$-0.88$&$-1.17$&$-0.88$&II\\[0.3pt]
706& 05 38 46.35&$-$07 11 05.0&      12.83$\pm$0.02&      11.98$\pm$0.02&      11.60$\pm$0.36&...&      12.75$\pm$0.06&      12.11$\pm$0.06&      11.72$\pm$0.06&      11.41$\pm$0.07&...&$-1.78$&$...$&$-1.54$&$...$&II\\[0.3pt]
707& 05 39 20.54&$-$07 17 31.1&      13.02$\pm$0.03&      12.53$\pm$0.03&      10.04$\pm$0.08&      7.39$\pm$0.17&      12.92$\pm$0.06&      12.65$\pm$0.06&      12.40$\pm$0.06&      11.98$\pm$0.10&      8.00$\pm$0.12&$-1.98$&$-0.87$&$-1.89$&$-0.51$&TD\\[0.3pt]
708& 05 39 00.96&$-$07 20 22.5&      13.74$\pm$0.03&      11.01$\pm$0.02&      7.41$\pm$0.02&      3.80$\pm$0.03&      13.59$\pm$0.06&      11.67$\pm$0.06&      10.51$\pm$0.06&      8.99$\pm$0.06&      4.04$\pm$0.06&$+1.63$&$+1.44$&$+2.32$&$+1.53$&I\\[0.3pt]
709& 05 38 04.98&$-$07 16 10.8&      9.57$\pm$0.02&      9.05$\pm$0.02&      6.97$\pm$0.02&      5.13$\pm$0.03&      9.46$\pm$0.06&      8.96$\pm$0.06&      8.38$\pm$0.06&      7.75$\pm$0.06&      5.15$\pm$0.06&$-0.80$&$-0.82$&$-0.86$&$-0.84$&II\\[0.3pt]
710& 05 38 19.18&$-$07 20 50.6&      10.86$\pm$0.02&      10.09$\pm$0.02&      7.72$\pm$0.02&      5.79$\pm$0.04&      10.62$\pm$0.06&      10.04$\pm$0.06&      9.53$\pm$0.06&      8.70$\pm$0.06&      5.92$\pm$0.06&$-0.99$&$-0.78$&$-0.73$&$-0.67$&II\\[0.3pt]
711& 05 37 57.50&$-$07 19 55.9&      13.34$\pm$0.03&      13.21$\pm$0.04&      11.42$\pm$0.17&      7.97$\pm$0.17&      13.76$\pm$0.06&      13.44$\pm$0.06&      13.35$\pm$0.08&      12.70$\pm$0.15&...&$-2.02$&$...$&$-1.74$&$...$&II\\[0.3pt]
712& 05 37 38.17&$-$07 28 18.7&      16.45$\pm$0.10&      14.26$\pm$0.08&      10.28$\pm$0.08&      8.18$\pm$0.31&      15.86$\pm$0.06&      13.93$\pm$0.06&      12.66$\pm$0.06&      11.24$\pm$0.06&      7.74$\pm$0.08&$...$&$...$&$+2.36$&$+0.79$&I\\[0.3pt]
713& 05 39 45.83&$-$07 22 37.4&      9.57$\pm$0.02&      8.68$\pm$0.02&      7.49$\pm$0.02&      5.84$\pm$0.05&      9.40$\pm$0.06&      8.79$\pm$0.06&      8.25$\pm$0.06&      8.01$\pm$0.06&      5.91$\pm$0.06&$-1.43$&$-1.37$&$-1.50$&$-1.37$&II\\[0.3pt]
714& 05 39 48.37&$-$07 24 14.7&      10.25$\pm$0.02&      9.05$\pm$0.02&      7.69$\pm$0.02&      5.19$\pm$0.03&      9.53$\pm$0.06&      8.68$\pm$0.06&      8.28$\pm$0.06&      7.84$\pm$0.06&      4.97$\pm$0.06&$-0.88$&$-0.81$&$-1.30$&$-0.88$&II\\[0.3pt]
715& 05 39 50.67&$-$07 23 30.2&      9.42$\pm$0.02&      8.28$\pm$0.02&      5.41$\pm$0.01&      2.83$\pm$0.02&      9.74$\pm$0.06&      8.67$\pm$0.06&      7.95$\pm$0.06&      7.05$\pm$0.06&      3.05$\pm$0.06&$-0.71$&$-0.13$&$-0.04$&$+0.19$&Flat\\[0.3pt]
716& 05 40 13.90&$-$07 19 25.3&      10.26$\pm$0.02&      9.15$\pm$0.02&      7.05$\pm$0.02&      4.15$\pm$0.03&      10.01$\pm$0.06&      9.18$\pm$0.06&      8.66$\pm$0.06&      8.14$\pm$0.06&      3.94$\pm$0.06&$-0.51$&$-0.10$&$-0.80$&$-0.04$&Flat\\[0.3pt]
717& 05 39 58.92&$-$07 25 33.5&      9.09$\pm$0.02&      8.07$\pm$0.02&      6.23$\pm$0.02&      3.79$\pm$0.02&      10.17$\pm$0.06&      9.50$\pm$0.06&      8.88$\pm$0.06&      7.81$\pm$0.06&      4.11$\pm$0.06&$-1.18$&$-0.43$&$-0.37$&$-0.02$&Flat\\[0.3pt]
718& 05 39 42.46&$-$07 23 16.4&      10.90$\pm$0.02&      9.80$\pm$0.02&      7.45$\pm$0.02&      5.38$\pm$0.04&      10.27$\pm$0.06&      9.44$\pm$0.06&      9.13$\pm$0.06&      8.42$\pm$0.06&      6.10$\pm$0.06&$-1.07$&$-1.05$&$-1.11$&$-1.05$&II\\[0.3pt]
719& 05 39 56.55&$-$07 25 51.6&      11.33$\pm$0.02&      9.63$\pm$0.02&      7.12$\pm$0.02&      4.52$\pm$0.03&      10.30$\pm$0.06&      9.40$\pm$0.06&      8.67$\pm$0.06&      7.94$\pm$0.06&      4.60$\pm$0.06&$+0.72$&$+0.14$&$-0.16$&$-0.23$&Flat\\[0.3pt]
720& 05 39 43.40&$-$07 20 20.8&      10.38$\pm$0.02&      9.76$\pm$0.02&      8.06$\pm$0.03&      5.94$\pm$0.05&      10.40$\pm$0.06&      9.83$\pm$0.06&      9.29$\pm$0.06&      8.74$\pm$0.06&      6.32$\pm$0.06&$-1.12$&$-1.05$&$-1.06$&$-1.01$&II\\[0.3pt]
721& 05 39 57.90&$-$07 25 12.9&      11.21$\pm$0.02&      9.64$\pm$0.02&      7.42$\pm$0.02&      4.57$\pm$0.03&      10.60$\pm$0.06&      9.68$\pm$0.06&      8.85$\pm$0.06&      8.24$\pm$0.06&      4.58$\pm$0.06&$+0.69$&$+0.24$&$-0.13$&$-0.07$&Flat\\[0.3pt]
722& 05 39 44.25&$-$07 20 10.3&      11.04$\pm$0.02&      10.33$\pm$0.02&      8.40$\pm$0.04&      6.34$\pm$0.08&      10.66$\pm$0.06&      10.29$\pm$0.06&      9.73$\pm$0.06&      9.14$\pm$0.06&      6.50$\pm$0.07&$-1.30$&$-1.03$&$-1.22$&$-0.93$&II\\[0.3pt]
723& 05 39 58.13&$-$07 26 41.3&      11.77$\pm$0.02&      9.71$\pm$0.02&      8.01$\pm$0.03&      5.93$\pm$0.05&      11.10$\pm$0.06&      9.76$\pm$0.06&      9.07$\pm$0.06&      8.60$\pm$0.06&      5.95$\pm$0.06&$+1.27$&$+0.05$&$-0.07$&$-0.62$&II\\[0.3pt]
724& 05 40 16.82&$-$07 19 06.8&      11.29$\pm$0.02&      10.74$\pm$0.02&      9.08$\pm$0.06&      6.98$\pm$0.14&      11.22$\pm$0.06&      10.90$\pm$0.06&      10.50$\pm$0.06&      10.06$\pm$0.06&      7.25$\pm$0.09&$-1.56$&$-1.12$&$-1.50$&$-0.98$&II\\[0.3pt]
725& 05 40 05.14&$-$07 25 43.5&      11.86$\pm$0.02&      10.67$\pm$0.02&      8.83$\pm$0.04&      6.79$\pm$0.10&      11.44$\pm$0.06&      10.84$\pm$0.06&      10.03$\pm$0.06&      9.55$\pm$0.06&      6.80$\pm$0.07&$+0.08$&$-0.41$&$-0.62$&$-0.71$&II\\[0.3pt]
726& 05 39 46.96&$-$07 22 24.1&      12.67$\pm$0.03&      11.79$\pm$0.02&      10.36$\pm$0.08&      7.41$\pm$0.13&      12.21$\pm$0.06&      11.64$\pm$0.06&      11.30$\pm$0.06&      10.81$\pm$0.07&      7.47$\pm$0.09&$-1.43$&$-0.86$&$-1.47$&$-0.68$&II\\[0.3pt]
727& 05 39 55.44&$-$07 24 19.3&      13.70$\pm$0.07&      12.21$\pm$0.07&      9.34$\pm$0.08&      6.38$\pm$0.08&      12.76$\pm$0.06&      11.32$\pm$0.06&      10.41$\pm$0.06&      9.69$\pm$0.06&      6.08$\pm$0.06&$+0.56$&$+0.23$&$+0.62$&$+0.14$&Flat\\[0.3pt]
728& 05 40 19.42&$-$07 13 58.8&      11.64$\pm$0.02&      11.32$\pm$0.02&      6.92$\pm$0.02&      4.96$\pm$0.03&      13.16$\pm$0.06&      12.86$\pm$0.06&      11.11$\pm$0.06&      9.25$\pm$0.06&      5.40$\pm$0.06&$+0.07$&$+0.46$&$+1.84$&$+0.96$&I\\[0.3pt]
729& 05 39 48.58&$-$07 19 04.9&      13.47$\pm$0.03&      12.61$\pm$0.03&      9.94$\pm$0.09&      7.35$\pm$0.13&      13.33$\pm$0.06&      12.55$\pm$0.06&      12.32$\pm$0.06&      11.59$\pm$0.08&      8.26$\pm$0.15&$-0.94$&$-0.60$&$-0.99$&$-0.51$&II\\[0.3pt]
730& 05 39 35.44&$-$07 19 26.0&      13.67$\pm$0.03&      12.71$\pm$0.03&      10.43$\pm$0.25&      7.81$\pm$0.24&      13.37$\pm$0.06&      12.78$\pm$0.06&      12.16$\pm$0.06&      11.57$\pm$0.08&      8.99$\pm$0.27&$-1.07$&$-0.94$&$-0.88$&$-0.86$&II\\[0.3pt]
731& 05 39 45.12&$-$07 19 13.2&      15.06$\pm$0.04&      13.43$\pm$0.04&      9.83$\pm$0.06&      6.91$\pm$0.10&      14.31$\pm$0.06&      13.15$\pm$0.06&      12.24$\pm$0.06&      10.54$\pm$0.06&      6.62$\pm$0.07&$...$&$...$&$+1.42$&$+0.77$&I\\[0.3pt]
732& 05 40 14.79&$-$07 23 28.4&...&...&...&...&      15.13$\pm$0.06&      15.41$\pm$0.06&      12.02$\pm$0.06&      12.10$\pm$0.12&...&$...$&$...$&$+1.46$&$...$&I\\[0.3pt]
733& 05 39 58.13&$-$07 26 13.0&      15.74$\pm$0.06&      13.69$\pm$0.04&...&...&      15.20$\pm$0.06&      13.87$\pm$0.06&      13.13$\pm$0.08&      12.54$\pm$0.10&...&$...$&$...$&$+0.14$&$...$&Flat\\[0.3pt]
734& 05 40 02.08&$-$07 19 27.0&...&...&...&...&      15.86$\pm$0.07&      16.23$\pm$0.07&      13.15$\pm$0.08&      12.93$\pm$0.20&...&$...$&$...$&$+1.27$&$...$&I\\[0.3pt]
735& 05 39 19.63&$-$07 26 19.0&      8.76$\pm$0.02&      6.97$\pm$0.02&      4.91$\pm$0.01&     0.64$\pm$0.01&      8.97$\pm$0.06&      7.93$\pm$0.06&      6.92$\pm$0.06&      6.44$\pm$0.06&      2.19$\pm$0.06&$+0.64$&$+0.45$&$+0.03$&$+0.25$&Flat\\[0.3pt]
736& 05 39 54.75&$-$07 27 44.1&      10.08$\pm$0.02&      8.46$\pm$0.02&      6.81$\pm$0.02&      4.44$\pm$0.02&      9.63$\pm$0.06&      8.59$\pm$0.06&      8.05$\pm$0.06&      7.63$\pm$0.06&      4.78$\pm$0.06&$+0.42$&$-0.26$&$-0.62$&$-0.70$&II\\[0.3pt]
737& 05 39 18.09&$-$07 26 11.1&      10.86$\pm$0.02&      9.76$\pm$0.02&      8.32$\pm$0.02&...&      10.69$\pm$0.06&      10.04$\pm$0.06&      9.59$\pm$0.06&      8.96$\pm$0.06&...&$-1.47$&$...$&$-1.19$&$...$&II\\[0.3pt]
738& 05 39 34.30&$-$07 26 11.0&      11.39$\pm$0.02&      9.95$\pm$0.02&      7.17$\pm$0.02&      4.49$\pm$0.03&      10.89$\pm$0.06&      9.50$\pm$0.06&      8.76$\pm$0.06&      7.73$\pm$0.06&      4.38$\pm$0.06&$+0.11$&$-0.01$&$+0.34$&$+0.01$&Flat\\[0.3pt]
739& 05 39 35.49&$-$07 26 16.3&      11.33$\pm$0.02&      10.53$\pm$0.02&      9.32$\pm$0.05&      8.21$\pm$0.25&      10.96$\pm$0.06&      10.59$\pm$0.06&      10.23$\pm$0.06&      9.79$\pm$0.06&      8.21$\pm$0.14&$-1.95$&$-1.77$&$-1.76$&$-1.67$&II\\[0.3pt]
740& 05 39 32.33&$-$07 22 24.4&      10.83$\pm$0.02&      10.14$\pm$0.02&      8.00$\pm$0.03&      5.76$\pm$0.05&      11.02$\pm$0.06&      10.04$\pm$0.06&      9.68$\pm$0.06&      8.91$\pm$0.06&      5.75$\pm$0.06&$-0.64$&$-0.51$&$-0.59$&$-0.46$&II\\[0.3pt]
741& 05 39 38.51&$-$07 24 16.7&      12.06$\pm$0.03&      11.45$\pm$0.03&      9.67$\pm$0.07&      7.16$\pm$0.14&      11.67$\pm$0.06&      11.75$\pm$0.06&      11.02$\pm$0.06&      10.92$\pm$0.07&...&$-2.00$&$...$&$-1.99$&$...$&II\\[0.3pt]
742& 05 39 15.09&$-$07 26 59.8&      12.13$\pm$0.02&      11.25$\pm$0.02&      9.34$\pm$0.04&      6.88$\pm$0.08&      11.91$\pm$0.06&      11.27$\pm$0.06&      10.87$\pm$0.06&      9.88$\pm$0.06&      6.75$\pm$0.07&$-0.84$&$-0.56$&$-0.65$&$-0.43$&II\\[0.3pt]
743& 05 39 38.39&$-$07 24 23.7&      12.47$\pm$0.03&      11.67$\pm$0.03&      9.32$\pm$0.06&      6.84$\pm$0.11&      12.09$\pm$0.06&      11.87$\pm$0.06&      11.06$\pm$0.06&      10.74$\pm$0.07&      6.97$\pm$0.07&$-1.46$&$-0.70$&$-1.31$&$-0.43$&II\\[0.3pt]
744& 05 39 27.07&$-$07 26 13.3&      12.47$\pm$0.02&      11.73$\pm$0.02&      10.21$\pm$0.08&      7.67$\pm$0.17&      12.32$\pm$0.06&      11.89$\pm$0.06&      11.42$\pm$0.06&      10.92$\pm$0.07&      8.12$\pm$0.13&$-1.54$&$-1.10$&$-1.37$&$-0.92$&II\\[0.3pt]
745& 05 39 19.97&$-$07 26 11.2&...&...&...&...&      12.43$\pm$0.06&      10.24$\pm$0.06&      9.16$\pm$0.06&      8.84$\pm$0.06&      1.57$\pm$0.06&$...$&$...$&$+1.15$&$+2.08$&I\\[0.3pt]
746& 05 39 49.10&$-$07 26 17.0&      13.46$\pm$0.03&      11.63$\pm$0.02&      9.80$\pm$0.06&      6.61$\pm$0.06&      12.61$\pm$0.06&      11.58$\pm$0.06&      10.79$\pm$0.06&      10.41$\pm$0.06&      7.11$\pm$0.08&$...$&$...$&$-0.32$&$-0.37$&II\\[0.3pt]
747& 05 39 40.50&$-$07 26 03.2&      13.25$\pm$0.03&      11.95$\pm$0.02&      10.32$\pm$0.10&...&      12.68$\pm$0.06&      11.97$\pm$0.06&      11.34$\pm$0.06&      10.75$\pm$0.07&      8.22$\pm$0.14&$-0.17$&$-0.59$&$-0.63$&$-0.82$&II\\[0.3pt]
748& 05 39 27.34&$-$07 25 53.4&      13.45$\pm$0.03&      12.41$\pm$0.03&      10.93$\pm$0.14&...&      13.16$\pm$0.06&      12.86$\pm$0.06&      12.53$\pm$0.06&      11.95$\pm$0.10&      8.55$\pm$0.18&$-1.23$&$-0.74$&$-1.45$&$-0.64$&II\\[0.3pt]
749& 05 39 28.33&$-$07 24 15.4&      13.79$\pm$0.03&      13.14$\pm$0.03&      11.41$\pm$0.27&...&      13.47$\pm$0.06&      12.98$\pm$0.06&      12.61$\pm$0.07&      11.86$\pm$0.09&...&$-1.03$&$...$&$-1.03$&$...$&II\\[0.3pt]
750& 05 39 15.21&$-$07 19 32.7&      14.29$\pm$0.07&      13.28$\pm$0.06&      10.59$\pm$0.16&      8.21$\pm$0.47&      13.96$\pm$0.06&      13.08$\pm$0.06&      12.44$\pm$0.07&      11.57$\pm$0.09&      7.66$\pm$0.10&$...$&$...$&$-0.14$&$+0.10$&Flat\\[0.3pt]
751& 05 39 33.31&$-$07 22 57.4&      14.92$\pm$0.04&      12.41$\pm$0.03&...&      6.32$\pm$0.07&      14.54$\pm$0.06&      12.63$\pm$0.06&      11.62$\pm$0.06&      10.74$\pm$0.07&      6.12$\pm$0.06&$...$&$...$&$+1.39$&$+0.93$&I\\[0.3pt]
752& 05 37 55.41&$-$07 39 29.5&      12.32$\pm$0.02&      11.45$\pm$0.02&      9.09$\pm$0.03&      6.90$\pm$0.10&      12.08$\pm$0.06&      11.30$\pm$0.06&      10.93$\pm$0.06&      10.01$\pm$0.06&      7.35$\pm$0.07&$-0.71$&$-0.71$&$-0.64$&$-0.69$&II\\[0.3pt]
753& 05 38 24.90&$-$07 44 36.7&      14.12$\pm$0.03&      13.54$\pm$0.04&...&...&      14.01$\pm$0.06&      13.54$\pm$0.06&      13.31$\pm$0.07&      12.61$\pm$0.08&...&$-1.39$&$...$&$-1.31$&$...$&II\\[0.3pt]
754& 05 40 44.67&$-$07 29 54.1&      9.51$\pm$0.02&      8.39$\pm$0.02&      5.76$\pm$0.02&      3.63$\pm$0.02&      9.00$\pm$0.06&      7.97$\pm$0.06&      7.46$\pm$0.06&      6.58$\pm$0.06&      3.56$\pm$0.06&$-0.04$&$-0.28$&$-0.22$&$-0.39$&II\\[0.3pt]
755& 05 40 10.35&$-$07 27 38.1&      9.17$\pm$0.02&      8.48$\pm$0.02&      5.62$\pm$0.01&      3.07$\pm$0.02&      9.15$\pm$0.06&      8.54$\pm$0.06&      7.91$\pm$0.06&      6.74$\pm$0.06&      3.05$\pm$0.06&$-0.96$&$-0.32$&$-0.28$&$+0.02$&Flat\\[0.3pt]
756& 05 40 15.31&$-$07 28 46.7&      9.50$\pm$0.02&      8.63$\pm$0.02&      6.25$\pm$0.02&      4.22$\pm$0.04&      9.94$\pm$0.06&      9.21$\pm$0.06&      8.49$\pm$0.06&      7.25$\pm$0.06&      4.11$\pm$0.06&$-0.29$&$-0.23$&$+0.09$&$-0.13$&Flat\\[0.3pt]
757& 05 40 31.29&$-$07 37 01.1&      10.34$\pm$0.02&      9.48$\pm$0.02&      7.39$\pm$0.02&      5.28$\pm$0.03&      10.21$\pm$0.06&      9.60$\pm$0.06&      9.23$\pm$0.06&      8.30$\pm$0.06&      5.05$\pm$0.06&$-1.34$&$-0.74$&$-0.93$&$-0.47$&II\\[0.3pt]
758& 05 40 13.77&$-$07 32 15.7&      9.98$\pm$0.02&      9.07$\pm$0.02&      6.31$\pm$0.01&      3.49$\pm$0.02&      10.29$\pm$0.06&      9.70$\pm$0.06&      8.88$\pm$0.06&      7.78$\pm$0.06&      2.99$\pm$0.06&$-0.57$&$+0.27$&$-0.01$&$+0.65$&I\\[0.3pt]
759& 05 40 07.98&$-$07 27 40.8&      11.41$\pm$0.03&      10.04$\pm$0.02&      7.60$\pm$0.02&      5.47$\pm$0.04&      10.92$\pm$0.06&      10.13$\pm$0.06&      9.25$\pm$0.06&      8.36$\pm$0.06&      5.53$\pm$0.06&$+0.30$&$-0.17$&$+0.12$&$-0.36$&II\\[0.3pt]
760& 05 40 11.57&$-$07 30 41.0&      11.36$\pm$0.02&      10.74$\pm$0.02&      8.92$\pm$0.03&      6.94$\pm$0.10&      10.95$\pm$0.06&      10.66$\pm$0.06&      10.14$\pm$0.06&      9.50$\pm$0.06&      6.83$\pm$0.07&$-1.28$&$-1.00$&$-1.21$&$-0.90$&II\\[0.3pt]
761& 05 40 12.23&$-$07 27 02.4&      11.56$\pm$0.02&      10.74$\pm$0.02&      8.80$\pm$0.06&      7.04$\pm$0.14&      11.54$\pm$0.06&      10.76$\pm$0.06&      10.35$\pm$0.06&      9.54$\pm$0.06&      6.65$\pm$0.07&$-0.91$&$-0.72$&$-0.67$&$-0.61$&II\\[0.3pt]
762& 05 40 08.79&$-$07 27 27.7&      12.49$\pm$0.03&      10.60$\pm$0.02&      7.63$\pm$0.02&      4.02$\pm$0.02&      12.07$\pm$0.06&      10.76$\pm$0.06&      9.77$\pm$0.06&      8.83$\pm$0.06&      3.96$\pm$0.06&$+1.02$&$+0.96$&$+0.84$&$+0.91$&I\\[0.3pt]
763& 05 40 43.97&$-$07 22 42.4&      13.97$\pm$0.03&      12.57$\pm$0.03&      9.63$\pm$0.07&      6.57$\pm$0.07&      13.60$\pm$0.06&      12.28$\pm$0.06&      11.54$\pm$0.06&      10.64$\pm$0.07&      7.20$\pm$0.08&$...$&$...$&$+0.47$&$+0.05$&Flat\\[0.3pt]
764& 05 40 54.25&$-$07 31 48.2&      13.75$\pm$0.03&      13.08$\pm$0.03&      11.20$\pm$0.19&      7.79$\pm$0.17&      13.66$\pm$0.06&      13.11$\pm$0.06&      12.89$\pm$0.07&      12.37$\pm$0.10&...&$-1.58$&$...$&$-1.50$&$...$&II\\[0.3pt]
765& 05 40 05.88&$-$07 29 32.9&      15.46$\pm$0.05&      14.16$\pm$0.05&      9.83$\pm$0.06&      6.93$\pm$0.08&      15.07$\pm$0.06&      14.40$\pm$0.06&      13.26$\pm$0.08&      10.58$\pm$0.07&      6.84$\pm$0.07&$...$&$...$&$+2.34$&$+1.20$&I\\[0.3pt]
766& 05 39 59.27&$-$07 37 33.0&      8.53$\pm$0.02&      8.10$\pm$0.02&      4.74$\pm$0.01&      2.45$\pm$0.02&      8.56$\pm$0.06&      8.17$\pm$0.06&      7.66$\pm$0.06&      5.95$\pm$0.06&...&$-0.68$&$-0.68$&$+0.13$&$+0.13$&Flat\\[0.3pt]
767& 05 39 54.99&$-$07 30 19.8&      11.50$\pm$0.02&      9.24$\pm$0.02&      7.15$\pm$0.02&      2.61$\pm$0.03&      10.71$\pm$0.06&      9.23$\pm$0.06&      8.26$\pm$0.06&      7.71$\pm$0.06&...&$+1.85$&$...$&$+0.54$&$...$&I\\[0.3pt]
768& 05 39 58.74&$-$07 31 12.1&      12.20$\pm$0.03&      10.37$\pm$0.02&      8.59$\pm$0.03&      4.23$\pm$0.02&      11.65$\pm$0.06&      10.41$\pm$0.06&      9.82$\pm$0.06&      9.22$\pm$0.06&      4.41$\pm$0.06&$+0.83$&$+0.73$&$-0.15$&$+0.48$&I\\[0.3pt]
769& 05 39 57.96&$-$07 28 57.5&      12.73$\pm$0.02&      10.97$\pm$0.02&      8.55$\pm$0.03&      5.41$\pm$0.04&      12.13$\pm$0.06&      11.06$\pm$0.06&      10.49$\pm$0.06&      9.68$\pm$0.06&      5.62$\pm$0.06&$+0.67$&$+0.41$&$-0.11$&$+0.16$&Flat\\[0.3pt]
770& 05 39 55.05&$-$07 29 36.6&      12.68$\pm$0.03&      11.41$\pm$0.02&      9.42$\pm$0.07&      4.86$\pm$0.03&      12.34$\pm$0.06&      11.43$\pm$0.06&      11.03$\pm$0.06&      10.24$\pm$0.06&      5.74$\pm$0.06&$-0.42$&$+0.11$&$-0.53$&$+0.25$&Flat\\[0.3pt]
771& 05 39 55.93&$-$07 30 27.7&      12.04$\pm$0.02&      8.84$\pm$0.02&      5.21$\pm$0.02&    -0.71$\pm$0.01&      12.38$\pm$0.06&      10.44$\pm$0.06&      9.57$\pm$0.06&      9.09$\pm$0.06&     0.58$\pm$0.06&$...$&$...$&$+0.79$&$+2.62$&I\\[0.3pt]
772& 05 39 56.74&$-$07 30 05.6&      13.02$\pm$0.03&      11.35$\pm$0.02&      8.25$\pm$0.03&      3.29$\pm$0.03&      12.56$\pm$0.06&      11.57$\pm$0.06&      10.52$\pm$0.06&      9.48$\pm$0.06&...&$+0.83$&$...$&$+0.72$&$...$&I\\[0.3pt]
773& 05 40 26.09&$-$07 37 32.0&      14.81$\pm$0.04&      11.50$\pm$0.02&      7.71$\pm$0.02&      3.46$\pm$0.02&      14.01$\pm$0.06&      12.12$\pm$0.06&      10.75$\pm$0.06&      9.52$\pm$0.06&      3.27$\pm$0.06&$...$&$...$&$+2.26$&$+2.12$&I\\[0.3pt]
774& 05 39 56.39&$-$07 30 26.9&...&...&...&...&      14.55$\pm$0.06&      11.78$\pm$0.06&      10.57$\pm$0.06&      10.27$\pm$0.06&...&$...$&$...$&$+1.86$&$...$&I\\[0.3pt]
775& 05 38 47.85&$-$07 44 32.9&      9.96$\pm$0.02&      9.33$\pm$0.02&      7.66$\pm$0.02&      6.09$\pm$0.05&      9.71$\pm$0.06&      9.27$\pm$0.06&      8.89$\pm$0.06&      8.30$\pm$0.06&      5.84$\pm$0.06&$-1.17$&$-1.06$&$-1.29$&$-1.06$&II\\[0.3pt]
776& 05 38 28.43&$-$07 50 00.7&      14.16$\pm$0.04&      13.55$\pm$0.04&      12.12$\pm$0.51&...&      13.66$\pm$0.06&      13.33$\pm$0.06&      12.94$\pm$0.08&      12.27$\pm$0.08&...&$-1.17$&$...$&$-1.26$&$...$&II\\[0.3pt]
777& 05 38 54.49&$-$07 55 33.0&      13.80$\pm$0.04&      13.34$\pm$0.04&      9.82$\pm$0.08&...&      14.06$\pm$0.06&      13.73$\pm$0.06&      13.19$\pm$0.07&      10.58$\pm$0.07&      7.93$\pm$0.08&$-0.23$&$-0.10$&$+1.10$&$+0.22$&Flat\\[0.3pt]
778& 05 38 55.30&$-$07 53 42.7&...&...&...&...&      15.58$\pm$0.07&      14.78$\pm$0.06&      14.48$\pm$0.12&      12.40$\pm$0.08&      9.00$\pm$0.13&$...$&$...$&$+0.66$&$+0.33$&I\\[0.3pt]
779& 05 40 35.67&$-$07 39 46.6&      11.16$\pm$0.02&      10.40$\pm$0.02&      8.34$\pm$0.03&      6.29$\pm$0.05&      10.84$\pm$0.06&      10.34$\pm$0.06&      10.01$\pm$0.06&      9.34$\pm$0.06&      6.28$\pm$0.06&$-1.59$&$-0.99$&$-1.35$&$-0.75$&II\\[0.3pt]
780& 05 40 37.38&$-$07 39 36.3&      11.47$\pm$0.02&      10.66$\pm$0.02&      9.00$\pm$0.04&      6.69$\pm$0.07&      11.39$\pm$0.06&      10.64$\pm$0.06&      10.44$\pm$0.06&      9.80$\pm$0.06&      6.77$\pm$0.06&$...$&$...$&$-1.12$&$-0.72$&II\\[0.3pt]
781& 05 40 59.83&$-$07 43 14.3&      13.30$\pm$0.03&      12.83$\pm$0.03&      11.09$\pm$0.26&      7.59$\pm$0.15&      13.16$\pm$0.06&      12.85$\pm$0.06&      12.71$\pm$0.06&      11.92$\pm$0.08&      9.12$\pm$0.21&$-1.65$&$-1.12$&$-1.49$&$-0.92$&TD\\[0.3pt]
782& 05 40 33.19&$-$07 37 43.8&      15.00$\pm$0.05&      13.52$\pm$0.04&...&...&      14.08$\pm$0.06&      13.46$\pm$0.06&      12.94$\pm$0.07&      12.51$\pm$0.11&      9.14$\pm$0.21&$...$&$...$&$-1.04$&$-0.56$&II\\[0.3pt]
783& 05 41 30.07&$-$07 40 43.6&      14.39$\pm$0.03&      13.21$\pm$0.03&      10.71$\pm$0.11&      8.17$\pm$0.24&      14.41$\pm$0.06&      13.55$\pm$0.06&      12.43$\pm$0.06&      11.86$\pm$0.07&      8.25$\pm$0.11&$...$&$...$&$+0.17$&$0.01$&Flat\\[0.3pt]
784& 05 40 17.18&$-$07 49 14.4&      9.65$\pm$0.02&      8.84$\pm$0.02&      6.34$\pm$0.02&      3.75$\pm$0.02&      8.72$\pm$0.06&      8.66$\pm$0.06&      7.88$\pm$0.06&      7.63$\pm$0.06&      4.00$\pm$0.06&$-1.43$&$-0.77$&$-1.56$&$-0.59$&II\\[0.3pt]
785& 05 40 20.72&$-$07 54 59.7&      10.14$\pm$0.02&      8.27$\pm$0.02&      5.05$\pm$0.01&      2.79$\pm$0.02&      9.10$\pm$0.06&      7.92$\pm$0.06&      7.36$\pm$0.06&      6.44$\pm$0.06&      2.92$\pm$0.06&$-0.16$&$-0.11$&$-0.02$&$-0.06$&Flat\\[0.3pt]
786& 05 40 44.18&$-$07 45 09.5&      9.71$\pm$0.02&      9.05$\pm$0.02&      7.65$\pm$0.02&      5.37$\pm$0.03&      9.36$\pm$0.06&      8.95$\pm$0.06&      8.50$\pm$0.06&      8.24$\pm$0.06&      5.74$\pm$0.06&$-1.43$&$-1.23$&$-1.68$&$-1.22$&II\\[0.3pt]
787& 05 40 38.47&$-$07 47 46.8&      10.28$\pm$0.02&      9.25$\pm$0.02&      7.64$\pm$0.02&      5.68$\pm$0.03&      9.66$\pm$0.06&      8.89$\pm$0.06&      8.63$\pm$0.06&      8.08$\pm$0.06&      5.47$\pm$0.06&$-1.29$&$-1.07$&$-1.48$&$-1.05$&II\\[0.3pt]
788& 05 40 43.58&$-$07 48 47.6&      10.36$\pm$0.02&      8.98$\pm$0.02&      7.40$\pm$0.02&      5.49$\pm$0.03&      9.94$\pm$0.06&      9.02$\pm$0.06&      8.65$\pm$0.06&      8.00$\pm$0.06&      5.46$\pm$0.06&$-0.04$&$-0.54$&$-0.71$&$-0.84$&II\\[0.3pt]
789& 05 40 20.91&$-$07 56 24.5&      9.97$\pm$0.03&      8.14$\pm$0.02&      4.98$\pm$0.02&      2.11$\pm$0.02&      10.16$\pm$0.06&      8.49$\pm$0.06&      7.64$\pm$0.06&      6.22$\pm$0.06&      1.97$\pm$0.06&$+1.69$&$+1.11$&$+1.53$&$+0.90$&I\\[0.3pt]
790& 05 40 20.30&$-$07 56 24.6&      10.12$\pm$0.02&      9.10$\pm$0.02&      7.01$\pm$0.02&      5.48$\pm$0.07&      10.21$\pm$0.06&      9.52$\pm$0.06&      9.22$\pm$0.06&      7.53$\pm$0.06&...&$-0.94$&$...$&$-0.07$&$...$&Flat\\[0.3pt]
791& 05 40 24.64&$-$07 43 07.9&      11.08$\pm$0.02&      9.14$\pm$0.02&      6.83$\pm$0.02&      3.57$\pm$0.02&      10.31$\pm$0.06&      9.14$\pm$0.06&      8.33$\pm$0.06&      7.63$\pm$0.06&      3.26$\pm$0.06&$+0.95$&$+0.65$&$+0.19$&$+0.40$&I\\[0.3pt]
792& 05 40 58.91&$-$07 48 02.1&      10.46$\pm$0.02&      9.57$\pm$0.02&      7.59$\pm$0.02&      5.63$\pm$0.04&      10.58$\pm$0.06&      9.97$\pm$0.06&      9.45$\pm$0.06&      8.74$\pm$0.06&      6.06$\pm$0.06&$-0.51$&$-0.66$&$-0.78$&$-0.76$&II\\[0.3pt]
793& 05 40 18.48&$-$07 49 06.5&      11.47$\pm$0.02&      10.59$\pm$0.02&      8.75$\pm$0.03&      6.25$\pm$0.05&      11.07$\pm$0.06&      11.12$\pm$0.06&      10.08$\pm$0.06&      9.90$\pm$0.06&      6.58$\pm$0.06&$-1.33$&$-0.84$&$-1.39$&$-0.70$&II\\[0.3pt]
794& 05 40 14.97&$-$07 48 48.6&      11.77$\pm$0.02&      9.68$\pm$0.02&      5.57$\pm$0.02&      1.69$\pm$0.02&      11.09$\pm$0.06&      9.74$\pm$0.06&      8.55$\pm$0.06&      7.60$\pm$0.06&      1.57$\pm$0.06&$+1.55$&$+1.66$&$+1.17$&$+1.61$&I\\[0.3pt]
795& 05 40 44.39&$-$07 44 16.5&      12.13$\pm$0.02&      11.13$\pm$0.02&      8.25$\pm$0.03&      6.13$\pm$0.06&      11.59$\pm$0.06&      11.05$\pm$0.06&      10.38$\pm$0.06&      9.73$\pm$0.06&      6.21$\pm$0.06&$-1.08$&$-0.56$&$-0.83$&$-0.35$&II\\[0.3pt]
796& 05 40 44.25&$-$07 44 43.2&      12.09$\pm$0.02&      11.32$\pm$0.02&      9.19$\pm$0.03&      6.97$\pm$0.09&      11.71$\pm$0.06&      11.42$\pm$0.06&      10.80$\pm$0.06&      10.14$\pm$0.06&      7.07$\pm$0.07&$-1.41$&$-0.89$&$-1.15$&$-0.67$&II\\[0.3pt]
797& 05 40 38.52&$-$07 49 08.8&      12.38$\pm$0.02&      11.55$\pm$0.02&      9.70$\pm$0.05&      7.60$\pm$0.13&      11.96$\pm$0.06&      11.40$\pm$0.06&      10.94$\pm$0.06&      10.38$\pm$0.06&      7.81$\pm$0.08&$-0.77$&$-0.85$&$-1.04$&$-0.94$&II\\[0.3pt]
798& 05 40 27.84&$-$07 39 49.6&      12.59$\pm$0.03&      11.65$\pm$0.02&      10.15$\pm$0.07&      8.21$\pm$0.26&      12.09$\pm$0.06&      11.75$\pm$0.06&      11.34$\pm$0.06&      10.88$\pm$0.06&      8.49$\pm$0.13&$-1.63$&$-1.32$&$-1.69$&$-1.23$&II\\[0.3pt]
799& 05 40 42.93&$-$07 45 01.8&      12.74$\pm$0.03&      11.53$\pm$0.02&      8.02$\pm$0.02&      4.88$\pm$0.03&      12.29$\pm$0.06&      11.43$\pm$0.06&      10.52$\pm$0.06&      9.28$\pm$0.06&      4.49$\pm$0.06&$+0.86$&$+0.91$&$+0.62$&$+0.87$&I\\[0.3pt]
800& 05 40 23.60&$-$07 40 25.1&      13.54$\pm$0.03&      12.51$\pm$0.03&      10.78$\pm$0.13&      8.36$\pm$0.27&      13.11$\pm$0.06&      12.66$\pm$0.06&      12.27$\pm$0.06&      11.75$\pm$0.07&      8.31$\pm$0.11&$-1.01$&$-0.64$&$-1.29$&$-0.58$&II\\[0.3pt]
801& 05 40 41.24&$-$07 44 56.9&      13.51$\pm$0.03&      12.75$\pm$0.03&      10.97$\pm$0.18&...&      13.42$\pm$0.06&      12.78$\pm$0.06&      12.38$\pm$0.06&      11.79$\pm$0.07&      9.30$\pm$0.25&$-1.38$&$-1.13$&$-1.11$&$-0.99$&II\\[0.3pt]
802& 05 40 36.33&$-$07 49 06.9&      14.60$\pm$0.03&      13.14$\pm$0.03&      8.64$\pm$0.03&      4.97$\pm$0.03&      13.81$\pm$0.06&      13.12$\pm$0.06&      11.98$\pm$0.06&      10.52$\pm$0.06&      4.88$\pm$0.06&$...$&$...$&$+1.01$&$+1.49$&I\\[0.3pt]
803& 05 40 35.88&$-$07 50 09.6&      14.79$\pm$0.04&      13.95$\pm$0.04&      11.26$\pm$0.18&      8.27$\pm$0.26&      14.45$\pm$0.06&      13.94$\pm$0.06&      13.42$\pm$0.07&      12.72$\pm$0.10&...&$...$&$...$&$-0.85$&$...$&II\\[0.3pt]
804& 05 40 02.39&$-$07 47 11.7&      14.92$\pm$0.04&      13.47$\pm$0.04&      10.71$\pm$0.13&      8.10$\pm$0.20&      14.63$\pm$0.06&      13.56$\pm$0.06&      12.88$\pm$0.06&      11.60$\pm$0.07&      8.62$\pm$0.11&$...$&$...$&$+0.56$&$-0.08$&Flat\\[0.3pt]
805& 05 39 46.05&$-$07 53 00.6&      12.54$\pm$0.02&      12.22$\pm$0.03&      10.63$\pm$0.09&...&      12.46$\pm$0.06&      12.44$\pm$0.06&      11.94$\pm$0.06&      11.45$\pm$0.06&      8.83$\pm$0.12&$-1.78$&$-1.28$&$-1.59$&$-1.08$&TD\\[0.3pt]
806& 05 39 40.24&$-$07 48 59.7&      13.68$\pm$0.03&      13.11$\pm$0.03&      10.56$\pm$0.08&      9.04$\pm$0.47&      13.52$\pm$0.06&      12.99$\pm$0.06&      12.67$\pm$0.06&      12.19$\pm$0.07&      9.25$\pm$0.17&$-1.39$&$-0.99$&$-1.37$&$-0.87$&II\\[0.3pt]
807& 05 41 24.73&$-$07 54 08.5&      9.87$\pm$0.02&      8.03$\pm$0.02&      5.71$\pm$0.01&      3.06$\pm$0.02&      9.51$\pm$0.06&      8.25$\pm$0.06&      7.55$\pm$0.06&      6.54$\pm$0.06&      3.24$\pm$0.06&$+1.20$&$+0.40$&$+0.47$&$+0.01$&Flat\\[0.3pt]
808& 05 41 28.77&$-$07 53 51.0&      11.10$\pm$0.02&      9.50$\pm$0.02&      7.20$\pm$0.02&      4.20$\pm$0.02&      10.23$\pm$0.06&      9.29$\pm$0.06&      8.72$\pm$0.06&      7.88$\pm$0.06&      4.08$\pm$0.06&$-0.22$&$-0.05$&$-0.40$&$-0.04$&Flat\\[0.3pt]
809& 05 41 17.80&$-$07 49 51.6&      10.67$\pm$0.02&      9.83$\pm$0.02&      8.64$\pm$0.03&      6.71$\pm$0.06&      10.25$\pm$0.06&      9.83$\pm$0.06&      9.38$\pm$0.06&      9.03$\pm$0.06&      7.29$\pm$0.07&$-1.83$&$-1.67$&$-1.76$&$-1.60$&II\\[0.3pt]
810& 05 41 23.98&$-$07 53 42.2&      10.64$\pm$0.02&      8.42$\pm$0.02&      6.24$\pm$0.01&      3.20$\pm$0.02&      10.27$\pm$0.06&      9.23$\pm$0.06&      8.37$\pm$0.06&      7.62$\pm$0.06&      3.40$\pm$0.06&$+1.42$&$+0.80$&$+0.18$&$+0.34$&I\\[0.3pt]
811& 05 41 24.52&$-$07 55 07.4&      12.01$\pm$0.02&      8.82$\pm$0.02&      5.23$\pm$0.01&      1.51$\pm$0.01&      10.73$\pm$0.06&      8.68$\pm$0.06&      7.37$\pm$0.06&      6.43$\pm$0.06&      1.22$\pm$0.06&$...$&$...$&$+2.01$&$+1.44$&I\\[0.3pt]
812& 05 41 29.94&$-$07 54 21.1&      11.50$\pm$0.02&      10.33$\pm$0.02&      8.37$\pm$0.02&      6.05$\pm$0.04&      10.94$\pm$0.06&      10.11$\pm$0.06&      9.45$\pm$0.06&      8.78$\pm$0.06&      5.95$\pm$0.06&$-0.43$&$-0.55$&$-0.62$&$-0.63$&II\\[0.3pt]
813& 05 41 19.66&$-$07 50 40.9&      11.17$\pm$0.02&      9.37$\pm$0.02&      6.19$\pm$0.01&      2.91$\pm$0.02&      11.00$\pm$0.06&      10.04$\pm$0.06&      8.85$\pm$0.06&      7.49$\pm$0.06&      2.73$\pm$0.06&$+1.58$&$+1.26$&$+1.24$&$+1.08$&I\\[0.3pt]
814& 05 41 22.69&$-$07 49 15.8&      11.30$\pm$0.02&      10.25$\pm$0.02&      8.64$\pm$0.03&      6.18$\pm$0.05&      11.05$\pm$0.06&      10.39$\pm$0.06&      9.90$\pm$0.06&      9.34$\pm$0.06&      6.18$\pm$0.06&$-1.32$&$-0.84$&$-1.19$&$-0.66$&II\\[0.3pt]
815& 05 41 20.35&$-$07 53 10.7&      11.58$\pm$0.02&      10.35$\pm$0.02&      7.74$\pm$0.02&      5.06$\pm$0.03&      11.19$\pm$0.06&      10.48$\pm$0.06&      9.71$\pm$0.06&      8.99$\pm$0.06&      5.29$\pm$0.06&$-0.70$&$-0.30$&$-0.55$&$-0.15$&Flat\\[0.3pt]
816& 05 41 21.75&$-$07 53 16.2&      11.78$\pm$0.02&      10.97$\pm$0.02&      8.94$\pm$0.03&      6.05$\pm$0.04&      11.22$\pm$0.06&      10.94$\pm$0.06&      10.27$\pm$0.06&      10.00$\pm$0.06&      6.46$\pm$0.06&$-1.88$&$-0.99$&$-1.73$&$-0.68$&II\\[0.3pt]
817& 05 42 04.33&$-$07 52 23.7&      11.72$\pm$0.02&      11.28$\pm$0.02&      9.83$\pm$0.05&      8.32$\pm$0.26&      11.37$\pm$0.06&      11.37$\pm$0.06&      10.92$\pm$0.06&      10.58$\pm$0.07&      7.91$\pm$0.08&$-1.72$&$-1.28$&$-1.86$&$-1.17$&II\\[0.3pt]
818& 05 41 45.59&$-$07 55 55.0&      11.84$\pm$0.02&      11.12$\pm$0.02&      8.69$\pm$0.03&      6.92$\pm$0.07&      11.69$\pm$0.06&      11.01$\pm$0.06&      10.75$\pm$0.06&      9.79$\pm$0.06&      7.07$\pm$0.07&$-0.93$&$-0.78$&$-0.76$&$-0.70$&II\\[0.3pt]
819& 05 41 19.45&$-$07 53 47.8&      12.46$\pm$0.03&      11.37$\pm$0.03&      10.04$\pm$0.06&      7.90$\pm$0.17&      11.89$\pm$0.06&      11.35$\pm$0.06&      10.84$\pm$0.06&      10.44$\pm$0.06&      8.33$\pm$0.12&$-1.37$&$-1.31$&$-1.46$&$-1.31$&II\\[0.3pt]
820& 05 41 23.69&$-$07 53 46.7&...&...&...&...&      12.05$\pm$0.06&      9.81$\pm$0.06&      8.43$\pm$0.06&      7.57$\pm$0.06&...&$...$&$...$&$+2.19$&$...$&I\\[0.3pt]
821& 05 41 28.02&$-$07 49 22.1&      12.30$\pm$0.02&      11.31$\pm$0.02&      9.30$\pm$0.04&      6.61$\pm$0.07&      12.11$\pm$0.06&      11.18$\pm$0.06&      10.61$\pm$0.06&      9.96$\pm$0.06&      6.70$\pm$0.06&$-0.11$&$-0.26$&$-0.43$&$-0.38$&II\\[0.3pt]
822& 05 41 19.09&$-$07 53 37.5&      12.82$\pm$0.03&      11.68$\pm$0.02&      10.04$\pm$0.06&      8.04$\pm$0.18&      12.27$\pm$0.06&      11.55$\pm$0.06&      11.07$\pm$0.06&      10.53$\pm$0.06&      7.92$\pm$0.10&$-0.50$&$-0.72$&$-0.88$&$-0.87$&II\\[0.3pt]
823& 05 41 16.71&$-$07 51 17.7&      12.37$\pm$0.02&      11.82$\pm$0.02&      10.75$\pm$0.11&      8.52$\pm$0.30&      12.30$\pm$0.06&      11.87$\pm$0.06&      11.60$\pm$0.06&      11.10$\pm$0.06&      8.80$\pm$0.16&$-1.60$&$-1.34$&$-1.51$&$-1.24$&II\\[0.3pt]
824& 05 41 26.45&$-$07 55 42.0&      12.86$\pm$0.03&      11.95$\pm$0.02&      9.78$\pm$0.04&      7.01$\pm$0.08&      12.61$\pm$0.06&      11.98$\pm$0.06&      11.52$\pm$0.06&      10.92$\pm$0.06&      7.34$\pm$0.07&$-0.74$&$-0.43$&$-0.93$&$-0.38$&II\\[0.3pt]
825& 05 41 25.47&$-$07 55 18.8&      14.74$\pm$0.04&      12.53$\pm$0.03&      9.67$\pm$0.04&...&      14.14$\pm$0.06&      12.94$\pm$0.06&      12.04$\pm$0.06&      11.17$\pm$0.06&...&$...$&$...$&$+0.54$&$...$&I\\[0.3pt]
826& 05 40 49.92&$-$08 06 08.3&      9.47$\pm$0.03&      7.90$\pm$0.02&      5.89$\pm$0.02&      2.75$\pm$0.02&      8.88$\pm$0.06&      7.89$\pm$0.06&      7.13$\pm$0.06&      6.57$\pm$0.06&      2.83$\pm$0.06&$+0.59$&$+0.21$&$-0.20$&$-0.08$&Flat\\[0.3pt]
827& 05 41 22.12&$-$07 58 02.8&      9.11$\pm$0.02&      7.45$\pm$0.02&      4.98$\pm$0.01&      2.60$\pm$0.02&      9.06$\pm$0.06&      8.03$\pm$0.06&      6.56$\pm$0.06&      5.77$\pm$0.06&      2.42$\pm$0.06&$-0.42$&$-0.20$&$+0.58$&$+0.08$&Flat\\[0.3pt]
828& 05 40 50.57&$-$08 05 48.7&      9.93$\pm$0.02&      8.31$\pm$0.02&      5.94$\pm$0.01&      3.66$\pm$0.02&      9.35$\pm$0.06&      8.49$\pm$0.06&      7.77$\pm$0.06&      7.08$\pm$0.06&      3.73$\pm$0.06&$+0.46$&$+0.03$&$-0.25$&$-0.25$&Flat\\[0.3pt]
829& 05 41 18.90&$-$07 55 28.9&      10.19$\pm$0.02&      8.39$\pm$0.02&      6.02$\pm$0.01&      2.53$\pm$0.01&      10.24$\pm$0.06&      9.00$\pm$0.06&      8.03$\pm$0.06&      7.29$\pm$0.06&      2.69$\pm$0.06&$+1.17$&$+0.86$&$+0.52$&$+0.63$&I\\[0.3pt]
830& 05 40 27.82&$-$07 55 36.2&      10.49$\pm$0.02&      9.67$\pm$0.02&      7.53$\pm$0.02&      5.34$\pm$0.03&      10.61$\pm$0.06&      9.85$\pm$0.06&      9.33$\pm$0.06&      8.57$\pm$0.06&      5.50$\pm$0.06&$-1.08$&$-0.72$&$-0.69$&$-0.52$&II\\[0.3pt]
831& 05 41 19.91&$-$07 55 46.6&      11.53$\pm$0.02&      9.67$\pm$0.02&      7.53$\pm$0.02&      4.75$\pm$0.02&      10.69$\pm$0.06&      9.63$\pm$0.06&      9.02$\pm$0.06&      8.41$\pm$0.06&      4.67$\pm$0.06&$+1.44$&$+0.55$&$-0.29$&$-0.10$&Flat\\[0.3pt]
832& 05 41 22.88&$-$07 58 55.7&      11.97$\pm$0.02&      10.13$\pm$0.02&      7.95$\pm$0.02&      4.77$\pm$0.03&      10.95$\pm$0.06&      9.87$\pm$0.06&      9.09$\pm$0.06&      8.52$\pm$0.06&      4.59$\pm$0.06&$+1.23$&$+0.56$&$-0.08$&$+0.06$&Flat\\[0.3pt]
833& 05 40 50.04&$-$08 05 55.2&...&...&...&...&      11.71$\pm$0.06&      10.81$\pm$0.06&      9.89$\pm$0.06&      9.49$\pm$0.06&...&$+0.78$&$...$&$-0.26$&$...$&Flat\\[0.3pt]
834& 05 40 49.40&$-$07 57 38.0&      12.56$\pm$0.05&      11.51$\pm$0.04&      8.52$\pm$0.03&      6.41$\pm$0.08&      11.91$\pm$0.06&      11.14$\pm$0.06&      10.52$\pm$0.06&      9.57$\pm$0.06&      6.28$\pm$0.06&$+0.57$&$+0.09$&$-0.19$&$-0.22$&Flat\\[0.3pt]
835& 05 40 49.93&$-$08 05 58.7&...&...&...&...&      12.02$\pm$0.06&      10.76$\pm$0.06&      9.80$\pm$0.06&      9.35$\pm$0.06&...&$+1.19$&$...$&$+0.21$&$...$&Flat\\[0.3pt]
836& 05 40 38.36&$-$08 00 35.9&      12.58$\pm$0.02&      10.18$\pm$0.02&      7.51$\pm$0.02&      3.62$\pm$0.03&      12.23$\pm$0.06&      10.39$\pm$0.06&      9.62$\pm$0.06&      8.60$\pm$0.06&      3.40$\pm$0.06&$+1.59$&$+1.34$&$+1.16$&$+1.17$&I\\[0.3pt]
837& 05 40 52.86&$-$08 05 48.7&      13.14$\pm$0.03&      11.39$\pm$0.02&      10.03$\pm$0.08&      7.07$\pm$0.11&      12.36$\pm$0.06&      11.33$\pm$0.06&      10.75$\pm$0.06&      10.19$\pm$0.06&      6.78$\pm$0.06&$+0.38$&$-0.02$&$-0.42$&$-0.32$&II\\[0.3pt]
838& 05 40 59.13&$-$08 00 14.1&      12.37$\pm$0.02&      10.90$\pm$0.02&      7.81$\pm$0.02&      5.44$\pm$0.05&      12.52$\pm$0.06&      11.70$\pm$0.06&      11.13$\pm$0.06&      10.54$\pm$0.06&      5.85$\pm$0.06&$+0.23$&$+0.41$&$-0.60$&$+0.29$&Flat\\[0.3pt]
839& 05 40 53.66&$-$08 04 23.3&      13.31$\pm$0.03&      12.48$\pm$0.03&      10.80$\pm$0.11&...&      13.25$\pm$0.06&      12.52$\pm$0.06&      11.88$\pm$0.06&      11.34$\pm$0.07&      8.50$\pm$0.12&$-0.93$&$-0.78$&$-0.76$&$-0.70$&II\\[0.3pt]
840& 05 40 40.56&$-$07 54 39.8&      15.50$\pm$0.05&      13.08$\pm$0.03&      9.29$\pm$0.04&      4.94$\pm$0.03&      13.96$\pm$0.06&      12.43$\pm$0.06&      11.52$\pm$0.06&      10.34$\pm$0.06&      4.49$\pm$0.06&$...$&$...$&$+1.21$&$+1.57$&I\\[0.3pt]
841& 05 41 11.83&$-$07 53 36.0&      14.61$\pm$0.03&      12.48$\pm$0.03&      9.64$\pm$0.04&      6.84$\pm$0.07&      14.12$\pm$0.06&      12.73$\pm$0.06&      11.56$\pm$0.06&      10.82$\pm$0.06&      7.23$\pm$0.07&$...$&$...$&$+0.95$&$+0.26$&Flat\\[0.3pt]
842& 05 41 21.02&$-$07 57 06.0&      14.90$\pm$0.04&      13.24$\pm$0.03&      11.32$\pm$0.18&      7.94$\pm$0.17&      14.31$\pm$0.06&      13.30$\pm$0.06&      12.73$\pm$0.06&      12.04$\pm$0.08&      8.28$\pm$0.08&$...$&$...$&$-0.30$&$-0.08$&Flat\\[0.3pt]
843& 05 40 44.17&$-$08 07 34.9&      9.34$\pm$0.02&      8.64$\pm$0.02&      6.56$\pm$0.02&      4.36$\pm$0.02&      9.34$\pm$0.06&      8.92$\pm$0.06&      8.46$\pm$0.06&      7.68$\pm$0.06&      4.63$\pm$0.06&$-1.13$&$-0.77$&$-1.08$&$-0.64$&II\\[0.3pt]
844& 05 40 25.52&$-$08 11 21.9&...&...&...&...&      13.69$\pm$0.06&      13.38$\pm$0.06&      13.16$\pm$0.07&      12.06$\pm$0.07&...&$-1.05$&$...$&$-1.11$&$...$&II\\[0.3pt]
845& 05 40 25.37&$-$07 58 32.9&      13.83$\pm$0.04&      13.24$\pm$0.05&      10.87$\pm$0.14&...&      13.70$\pm$0.06&      13.19$\pm$0.06&      12.90$\pm$0.06&      12.39$\pm$0.08&...&$-1.51$&$...$&$-1.45$&$...$&II\\[0.3pt]
846& 05 40 45.28&$-$08 06 42.3&      13.93$\pm$0.03&      12.59$\pm$0.03&      11.43$\pm$0.19&      6.70$\pm$0.06&      14.54$\pm$0.06&      13.33$\pm$0.06&      12.76$\pm$0.06&      12.29$\pm$0.07&      6.45$\pm$0.06&$...$&$...$&$-0.36$&$+0.91$&I\\[0.3pt]
847& 05 39 35.43&$-$08 08 24.9&...&...&...&...&      13.31$\pm$0.06&      12.99$\pm$0.06&      12.57$\pm$0.07&      12.40$\pm$0.18&...&$-2.17$&$...$&$-1.79$&$...$&II\\[0.3pt]
848& 05 42 02.96&$-$07 56 20.7&      10.54$\pm$0.02&      10.44$\pm$0.02&      7.22$\pm$0.02&      4.32$\pm$0.02&      9.91$\pm$0.06&      9.42$\pm$0.06&      9.13$\pm$0.06&      8.46$\pm$0.06&      4.87$\pm$0.06&$-1.52$&$-0.76$&$-1.26$&$-0.46$&II\\[0.3pt]
849& 05 41 44.81&$-$07 58 15.2&      11.29$\pm$0.02&      10.37$\pm$0.02&      8.79$\pm$0.03&      6.73$\pm$0.07&      10.82$\pm$0.06&      10.38$\pm$0.06&      9.97$\pm$0.06&      9.26$\pm$0.06&      6.77$\pm$0.06&$-1.55$&$-1.18$&$-1.36$&$-1.02$&II\\[0.3pt]
850& 05 42 27.56&$-$08 05 26.0&      12.66$\pm$0.03&      12.06$\pm$0.03&      8.71$\pm$0.03&      7.13$\pm$0.09&      12.88$\pm$0.06&      12.59$\pm$0.06&      12.26$\pm$0.12&      11.90$\pm$0.10&      8.38$\pm$0.13&$-1.99$&$-1.05$&$-1.76$&$-0.72$&TD\\[0.3pt]
851& 05 42 10.24&$-$08 07 49.2&      12.61$\pm$0.03&      12.06$\pm$0.03&      7.42$\pm$0.04&      5.39$\pm$0.04&      13.04$\pm$0.06&      12.74$\pm$0.06&      12.54$\pm$0.10&      12.19$\pm$0.22&...&$-1.88$&$...$&$-1.92$&$...$&II\\[0.3pt]
852& 05 41 49.95&$-$08 01 26.3&      13.75$\pm$0.03&      11.22$\pm$0.02&      6.54$\pm$0.01&      2.11$\pm$0.02&      13.69$\pm$0.06&      11.97$\pm$0.06&      11.23$\pm$0.06&      9.95$\pm$0.06&      2.27$\pm$0.06&$...$&$...$&$+1.28$&$+2.52$&I\\[0.3pt]
853& 05 41 30.21&$-$08 03 41.4&      8.79$\pm$0.02&      7.09$\pm$0.02&      4.65$\pm$0.02&      1.76$\pm$0.02&      7.96$\pm$0.06&      6.91$\pm$0.06&      6.13$\pm$0.06&      5.35$\pm$0.06&      1.77$\pm$0.06&$+1.00$&$+0.37$&$+0.12$&$-0.01$&Flat\\[0.3pt]
854& 05 41 30.33&$-$08 04 42.2&...&...&...&...&      11.09$\pm$0.06&      10.50$\pm$0.06&      10.10$\pm$0.06&      9.46$\pm$0.06&...&$-1.52$&$...$&$-1.14$&$...$&II\\[0.3pt]
855& 05 41 28.91&$-$08 04 13.2&      11.21$\pm$0.02&      10.41$\pm$0.02&      9.18$\pm$0.06&      6.83$\pm$0.08&      11.30$\pm$0.06&      10.69$\pm$0.06&      10.26$\pm$0.06&      9.62$\pm$0.06&      6.86$\pm$0.06&$...$&$...$&$-0.94$&$-0.79$&II\\[0.3pt]
856& 05 41 02.01&$-$08 06 01.7&      11.77$\pm$0.02&      10.48$\pm$0.02&      7.54$\pm$0.02&      3.34$\pm$0.02&      11.37$\pm$0.06&      10.65$\pm$0.06&      10.08$\pm$0.06&      9.04$\pm$0.06&      3.06$\pm$0.06&$-0.89$&$+0.56$&$-0.47$&$+1.10$&I\\[0.3pt]
857& 05 41 26.64&$-$08 03 12.3&      11.41$\pm$0.02&      9.62$\pm$0.02&      6.62$\pm$0.02&      3.88$\pm$0.02&      11.38$\pm$0.06&      10.10$\pm$0.06&      9.28$\pm$0.06&      8.25$\pm$0.06&      3.93$\pm$0.06&$+1.46$&$+0.93$&$+0.67$&$+0.59$&I\\[0.3pt]
858& 05 41 35.46&$-$08 08 22.7&      12.31$\pm$0.02&      10.36$\pm$0.02&      5.18$\pm$0.01&      2.18$\pm$0.01&      11.92$\pm$0.06&      10.69$\pm$0.06&      9.25$\pm$0.06&      8.02$\pm$0.06&      2.60$\pm$0.06&$+1.62$&$+1.55$&$+1.69$&$+1.54$&I\\[0.3pt]
859& 05 41 27.09&$-$08 00 54.5&      13.93$\pm$0.03&      11.52$\pm$0.02&      8.52$\pm$0.02&      5.52$\pm$0.04&      12.59$\pm$0.06&      11.32$\pm$0.06&      10.36$\pm$0.06&      9.42$\pm$0.06&      5.32$\pm$0.06&$...$&$...$&$+0.77$&$+0.49$&I\\[0.3pt]
860& 05 41 29.82&$-$08 13 01.7&      13.45$\pm$0.03&      12.84$\pm$0.03&      11.10$\pm$0.13&...&      12.92$\pm$0.06&      12.55$\pm$0.06&      12.18$\pm$0.06&      11.67$\pm$0.07&      8.43$\pm$0.09&$-1.30$&$-0.84$&$-1.47$&$-0.73$&II\\[0.3pt]
861& 05 41 28.97&$-$08 03 25.8&      14.11$\pm$0.03&      11.11$\pm$0.02&      7.78$\pm$0.02&      4.64$\pm$0.03&      13.03$\pm$0.06&      11.15$\pm$0.06&      10.17$\pm$0.06&      8.98$\pm$0.06&      4.45$\pm$0.06&$+0.89$&$+0.87$&$+1.67$&$+1.03$&I\\[0.3pt]
862& 05 41 54.28&$-$08 11 13.3&      13.15$\pm$0.03&      12.73$\pm$0.03&      11.49$\pm$0.22&      7.62$\pm$0.12&      13.05$\pm$0.06&      12.72$\pm$0.06&      12.67$\pm$0.11&      12.21$\pm$0.09&...&$-2.33$&$...$&$-2.19$&$...$&II\\[0.3pt]
863& 05 41 25.98&$-$08 01 15.8&      14.17$\pm$0.03&      11.92$\pm$0.02&      9.51$\pm$0.04&      6.21$\pm$0.05&      13.66$\pm$0.06&      12.10$\pm$0.06&      11.22$\pm$0.06&      10.06$\pm$0.06&      5.86$\pm$0.06&$...$&$...$&$+1.18$&$+0.71$&I\\[0.3pt]
864& 05 41 26.44&$-$08 01 01.9&      14.56$\pm$0.04&      11.68$\pm$0.02&      7.92$\pm$0.02&      3.69$\pm$0.02&      14.32$\pm$0.06&      11.95$\pm$0.06&      10.75$\pm$0.06&      9.10$\pm$0.06&      3.28$\pm$0.06&$...$&$...$&$+2.95$&$+2.19$&I\\[0.3pt]
865& 05 40 20.92&$-$08 13 55.3&      9.90$\pm$0.02&      8.29$\pm$0.02&      5.92$\pm$0.01&      3.77$\pm$0.02&      9.46$\pm$0.06&      8.45$\pm$0.06&      7.60$\pm$0.06&      6.98$\pm$0.06&      3.77$\pm$0.06&$+1.79$&$+0.52$&$+0.01$&$-0.26$&Flat\\[0.3pt]
866& 05 40 48.56&$-$08 11 09.0&      10.09$\pm$0.02&      8.99$\pm$0.02&      6.07$\pm$0.01&      4.14$\pm$0.02&      9.55$\pm$0.06&      8.73$\pm$0.06&      8.16$\pm$0.06&      7.23$\pm$0.06&      4.14$\pm$0.06&$-0.49$&$-0.42$&$-0.36$&$-0.37$&II\\[0.3pt]
867& 05 40 33.68&$-$08 17 43.5&      10.66$\pm$0.02&      9.67$\pm$0.02&      7.50$\pm$0.02&      5.31$\pm$0.04&      10.55$\pm$0.06&      9.91$\pm$0.06&      9.37$\pm$0.06&      8.67$\pm$0.06&      5.28$\pm$0.06&$-1.01$&$-0.59$&$-0.85$&$-0.42$&II\\[0.3pt]
868& 05 40 20.96&$-$08 14 06.5&      12.73$\pm$0.05&      11.80$\pm$0.07&      8.89$\pm$0.08&      5.38$\pm$0.05&      12.57$\pm$0.06&      12.00$\pm$0.06&      11.72$\pm$0.06&      11.31$\pm$0.06&      5.34$\pm$0.06&$-0.98$&$+0.32$&$-1.45$&$+0.63$&I\\[0.3pt]
869& 05 40 47.13&$-$08 09 48.0&      15.07$\pm$0.04&      12.36$\pm$0.03&      8.71$\pm$0.03&      4.59$\pm$0.03&      14.81$\pm$0.06&      12.86$\pm$0.06&      11.51$\pm$0.06&      10.40$\pm$0.06&      4.38$\pm$0.06&$...$&$...$&$+2.15$&$+1.94$&I\\[0.3pt]
870& 05 40 38.84&$-$08 25 30.0&      15.52$\pm$0.06&      14.76$\pm$0.08&      10.32$\pm$0.06&...&      15.65$\pm$0.06&      14.91$\pm$0.06&      14.85$\pm$0.13&      12.76$\pm$0.07&      8.74$\pm$0.09&$...$&$...$&$+0.28$&$+0.52$&I\\[0.3pt]
871& 05 40 32.93&$-$08 27 33.1&      17.06$\pm$0.20&      15.41$\pm$0.14&      11.12$\pm$0.12&...&      16.41$\pm$0.06&      14.92$\pm$0.06&      14.19$\pm$0.09&      13.08$\pm$0.10&      9.55$\pm$0.19&$...$&$...$&$+0.85$&$+0.25$&Flat\\[0.3pt]
872& 05 40 14.37&$-$08 16 21.7&      16.42$\pm$0.10&      15.16$\pm$0.10&      11.34$\pm$0.15&      9.07$\pm$0.53&      18.29$\pm$0.14&      16.06$\pm$0.07&      14.43$\pm$0.10&      13.31$\pm$0.09&      9.57$\pm$0.20&$...$&$...$&$+2.82$&$+1.00$&I\\[0.3pt]
873& 05 42 47.05&$-$08 17 07.0&      9.14$\pm$0.02&      7.34$\pm$0.02&      4.18$\pm$0.01&      1.21$\pm$0.02&      8.68$\pm$0.06&      7.47$\pm$0.06&      6.50$\pm$0.06&      5.41$\pm$0.06&     0.93$\pm$0.06&$+0.89$&$+0.78$&$+0.71$&$+0.71$&I\\[0.3pt]
874& 05 42 48.47&$-$08 16 34.7&      6.78$\pm$0.03&      5.41$\pm$0.03&      3.03$\pm$0.01&     0.75$\pm$0.01&      8.41$\pm$0.06&      7.48$\pm$0.06&      6.88$\pm$0.06&      6.09$\pm$0.06&      7.15$\pm$0.08&$+0.51$&$-1.66$&$-0.52$&$-2.55$&II\\[0.3pt]
875& 05 42 44.00&$-$08 09 26.7&      10.14$\pm$0.02&      9.42$\pm$0.02&      7.13$\pm$0.03&      5.32$\pm$0.06&      10.09$\pm$0.06&      9.68$\pm$0.06&      9.37$\pm$0.06&      8.68$\pm$0.07&      5.45$\pm$0.06&$-1.35$&$-0.83$&$-1.33$&$-0.66$&II\\[0.3pt]
876& 05 42 47.37&$-$08 10 08.7&      11.11$\pm$0.02&      9.72$\pm$0.02&      7.03$\pm$0.02&      4.50$\pm$0.03&      10.41$\pm$0.06&      9.34$\pm$0.06&      8.63$\pm$0.06&      7.95$\pm$0.06&      4.26$\pm$0.06&$+0.71$&$+0.27$&$-0.06$&$-0.03$&Flat\\[0.3pt]
877& 05 42 30.83&$-$08 09 05.3&      10.26$\pm$0.03&      9.76$\pm$0.03&      6.99$\pm$0.05&      4.76$\pm$0.09&      10.44$\pm$0.06&      10.02$\pm$0.06&      9.51$\pm$0.06&      8.59$\pm$0.06&      4.88$\pm$0.06&$-1.01$&$-0.42$&$-0.77$&$-0.19$&Flat\\[0.3pt]
878& 05 42 38.21&$-$08 16 35.1&      10.87$\pm$0.02&      10.28$\pm$0.02&      7.78$\pm$0.02&      5.16$\pm$0.03&      10.80$\pm$0.06&      10.52$\pm$0.06&      9.99$\pm$0.06&      9.12$\pm$0.07&      5.07$\pm$0.06&$-1.45$&$-0.49$&$-1.02$&$-0.09$&Flat\\[0.3pt]
879& 05 42 46.28&$-$08 18 19.4&      11.85$\pm$0.02&      11.34$\pm$0.02&      9.49$\pm$0.04&      6.97$\pm$0.08&      11.64$\pm$0.06&      11.36$\pm$0.06&      10.80$\pm$0.06&      10.22$\pm$0.07&      7.66$\pm$0.08&$-1.44$&$-1.12$&$-1.20$&$-0.97$&II\\[0.3pt]
880& 05 42 33.06&$-$08 09 38.4&      11.84$\pm$0.02&      11.30$\pm$0.02&...&...&      11.96$\pm$0.06&      11.59$\pm$0.06&      11.45$\pm$0.07&      10.54$\pm$0.15&      7.88$\pm$0.09&$-1.53$&$-1.09$&$-1.34$&$-0.91$&II\\[0.3pt]
881& 05 43 01.56&$-$08 06 03.6&      12.94$\pm$0.02&      12.38$\pm$0.03&      10.46$\pm$0.08&      8.49$\pm$0.33&      12.92$\pm$0.06&      12.27$\pm$0.06&      12.14$\pm$0.11&      11.21$\pm$0.25&      8.66$\pm$0.16&$-1.21$&$-0.99$&$-0.99$&$-0.87$&II\\[0.3pt]
882& 05 42 26.00&$-$08 15 02.3&      13.76$\pm$0.03&      12.84$\pm$0.03&...&      8.23$\pm$0.27&      13.53$\pm$0.06&      13.01$\pm$0.06&      12.73$\pm$0.06&      11.99$\pm$0.19&...&$-1.21$&$...$&$-1.18$&$...$&II\\[0.3pt]
883& 05 43 09.87&$-$08 13 23.5&      14.26$\pm$0.03&      13.02$\pm$0.03&...&      7.50$\pm$0.14&      14.33$\pm$0.07&      13.30$\pm$0.06&      13.08$\pm$0.07&      12.09$\pm$0.07&      7.04$\pm$0.07&$...$&$...$&$-0.43$&$+0.58$&I\\[0.3pt]
884& 05 41 44.86&$-$08 21 30.6&      8.78$\pm$0.02&      7.88$\pm$0.02&      5.18$\pm$0.01&      2.86$\pm$0.02&      8.59$\pm$0.06&      7.83$\pm$0.06&      7.27$\pm$0.06&      6.27$\pm$0.06&      2.84$\pm$0.06&$-0.55$&$-0.30$&$-0.34$&$-0.18$&Flat\\[0.3pt]
885& 05 42 08.06&$-$08 12 02.4&      9.06$\pm$0.02&      8.22$\pm$0.02&      6.30$\pm$0.02&      4.36$\pm$0.04&      8.81$\pm$0.06&      8.55$\pm$0.06&      7.91$\pm$0.06&      7.67$\pm$0.06&      5.00$\pm$0.06&$-1.49$&$-1.18$&$-1.66$&$-1.12$&II\\[0.3pt]
886& 05 42 05.18&$-$08 11 26.6&      9.62$\pm$0.02&      8.86$\pm$0.02&      6.95$\pm$0.02&      4.74$\pm$0.04&      9.31$\pm$0.06&      9.10$\pm$0.06&      8.62$\pm$0.06&      8.39$\pm$0.06&      5.28$\pm$0.06&$-1.75$&$-1.14$&$-1.96$&$-0.99$&II\\[0.3pt]
887& 05 42 10.83&$-$08 11 35.8&      13.42$\pm$0.03&      12.70$\pm$0.03&      9.22$\pm$0.18&...&      13.18$\pm$0.06&      12.58$\pm$0.06&      12.35$\pm$0.09&      11.86$\pm$0.17&...&$-1.81$&$...$&$-1.62$&$...$&II\\[0.3pt]
888& 05 42 14.27&$-$08 13 21.9&      14.00$\pm$0.04&      13.12$\pm$0.04&...&...&      13.78$\pm$0.06&      13.24$\pm$0.06&      12.64$\pm$0.11&      12.16$\pm$0.22&      8.92$\pm$0.20&$-0.92$&$-0.65$&$-0.95$&$-0.58$&II\\[0.3pt]
889& 05 41 25.11&$-$08 33 36.1&      14.08$\pm$0.03&      12.91$\pm$0.03&      10.60$\pm$0.08&      7.89$\pm$0.15&      13.39$\pm$0.06&      12.68$\pm$0.06&      12.16$\pm$0.06&      11.52$\pm$0.06&      8.50$\pm$0.08&$-0.67$&$-0.60$&$-0.77$&$-0.60$&II\\[0.3pt]
890& 05 41 22.55&$-$08 33 27.7&      14.16$\pm$0.03&      13.24$\pm$0.04&      10.59$\pm$0.08&...&      13.67$\pm$0.06&      13.34$\pm$0.06&      12.44$\pm$0.06&      11.61$\pm$0.06&      8.32$\pm$0.08&$-0.77$&$-0.46$&$-0.44$&$-0.30$&Flat\\[0.3pt]
891& 05 40 49.01&$-$08 33 21.5&      14.23$\pm$0.03&      13.00$\pm$0.03&      9.97$\pm$0.05&      7.92$\pm$0.21&      13.41$\pm$0.06&      12.69$\pm$0.06&      11.74$\pm$0.06&      10.98$\pm$0.06&      7.55$\pm$0.06&$+0.15$&$-0.02$&$+0.01$&$-0.11$&Flat\\[0.3pt]
892& 05 43 04.40&$-$08 18 10.6&      11.03$\pm$0.02&      10.51$\pm$0.02&      8.29$\pm$0.02&      5.94$\pm$0.04&      11.15$\pm$0.06&      10.61$\pm$0.06&      10.11$\pm$0.06&      9.39$\pm$0.06&      5.85$\pm$0.06&$-1.21$&$-0.61$&$-0.88$&$-0.35$&II\\[0.3pt]
893& 05 43 04.56&$-$08 16 39.1&      11.65$\pm$0.02&      11.35$\pm$0.02&      8.92$\pm$0.03&      6.54$\pm$0.06&      11.69$\pm$0.06&      11.04$\pm$0.06&      10.96$\pm$0.06&      10.07$\pm$0.06&      6.87$\pm$0.07&$-1.62$&$-0.92$&$-1.19$&$-0.61$&TD\\[0.3pt]
894& 05 42 57.21&$-$08 18 28.6&      12.62$\pm$0.03&      12.22$\pm$0.02&      10.75$\pm$0.11&      8.25$\pm$0.23&      12.31$\pm$0.06&      11.99$\pm$0.06&      11.77$\pm$0.06&      11.31$\pm$0.06&      9.38$\pm$0.29&$-1.70$&$-1.54$&$-1.75$&$-1.50$&II\\[0.3pt]
895& 05 42 51.14&$-$08 21 16.1&      13.04$\pm$0.03&      12.50$\pm$0.02&      10.26$\pm$0.06&      7.80$\pm$0.14&      12.92$\pm$0.06&      12.55$\pm$0.06&      12.20$\pm$0.06&      11.60$\pm$0.07&...&$-1.38$&$...$&$-1.37$&$...$&II\\[0.3pt]
896& 05 43 03.54&$-$08 17 30.5&      13.49$\pm$0.03&      12.95$\pm$0.03&      10.89$\pm$0.11&...&      13.35$\pm$0.06&      12.96$\pm$0.06&      12.59$\pm$0.06&      12.00$\pm$0.07&      9.24$\pm$0.27&$-1.27$&$-1.00$&$-1.32$&$-0.92$&II\\[0.3pt]
897& 05 43 16.42&$-$08 16 54.7&      14.17$\pm$0.03&      13.59$\pm$0.04&      11.16$\pm$0.14&      8.04$\pm$0.19&      13.84$\pm$0.06&      13.72$\pm$0.06&      13.03$\pm$0.07&      12.84$\pm$0.10&...&$-1.26$&$...$&$-1.57$&$...$&II\\[0.3pt]
898& 05 42 57.38&$-$08 17 46.0&      14.11$\pm$0.03&      13.46$\pm$0.04&      11.22$\pm$0.15&      8.18$\pm$0.21&      13.94$\pm$0.06&      13.40$\pm$0.06&      13.01$\pm$0.07&      12.02$\pm$0.07&      9.19$\pm$0.25&$-1.09$&$-0.78$&$-0.70$&$-0.61$&II\\[0.3pt]
899& 05 42 45.03&$-$08 33 36.2&      10.97$\pm$0.02&      10.66$\pm$0.02&      9.30$\pm$0.05&      6.64$\pm$0.08&      10.90$\pm$0.06&      10.96$\pm$0.06&      10.46$\pm$0.06&      10.23$\pm$0.06&      6.40$\pm$0.06&$-2.13$&$-1.02$&$-2.04$&$-0.66$&TD\\[0.3pt]
900& 05 43 09.57&$-$08 29 27.1&      12.39$\pm$0.02&      11.00$\pm$0.02&      7.10$\pm$0.02&      3.50$\pm$0.02&      11.81$\pm$0.06&      10.93$\pm$0.06&      9.96$\pm$0.06&      9.05$\pm$0.06&      3.52$\pm$0.06&$-0.15$&$+0.71$&$+0.17$&$+1.05$&I\\[0.3pt]
901& 05 42 55.55&$-$08 32 48.3&      13.12$\pm$0.03&      11.92$\pm$0.02&      8.53$\pm$0.03&      3.42$\pm$0.02&      12.92$\pm$0.06&      11.88$\pm$0.06&      11.32$\pm$0.06&      10.97$\pm$0.06&...&$-0.59$&$-0.59$&$-0.79$&$-0.79$&II\\[0.3pt]
902& 05 41 42.45&$-$08 37 07.1&      8.02$\pm$0.02&      7.62$\pm$0.02&      5.74$\pm$0.01&      3.39$\pm$0.02&      8.11$\pm$0.06&      7.78$\pm$0.06&      7.55$\pm$0.06&      6.99$\pm$0.06&      3.23$\pm$0.06&$-1.78$&$-0.84$&$-1.70$&$-0.53$&II\\[0.3pt]
903& 05 41 30.35&$-$08 40 17.8&      10.21$\pm$0.03&      8.43$\pm$0.02&      6.08$\pm$0.02&      3.46$\pm$0.03&      9.78$\pm$0.06&      8.53$\pm$0.06&      7.83$\pm$0.06&      7.22$\pm$0.06&      3.52$\pm$0.06&$+0.66$&$+0.24$&$+0.02$&$-0.02$&Flat\\[0.3pt]
904& 05 41 30.06&$-$08 40 09.2&      10.48$\pm$0.02&      8.77$\pm$0.02&      6.31$\pm$0.02&      3.59$\pm$0.02&      9.93$\pm$0.06&      8.87$\pm$0.06&      8.23$\pm$0.06&      7.52$\pm$0.06&      3.69$\pm$0.06&$+0.68$&$+0.31$&$-0.13$&$+0.02$&Flat\\[0.3pt]
905& 05 42 05.48&$-$08 38 28.5&      10.19$\pm$0.02&      9.82$\pm$0.02&      8.42$\pm$0.03&      6.63$\pm$0.09&      10.20$\pm$0.06&      9.96$\pm$0.06&      9.45$\pm$0.06&      9.10$\pm$0.06&      6.28$\pm$0.06&$-1.81$&$-1.23$&$-1.56$&$-1.00$&II\\[0.3pt]
906& 05 41 34.80&$-$08 35 23.2&...&...&...&...&      10.44$\pm$0.06&      9.86$\pm$0.06&      9.59$\pm$0.06&      8.52$\pm$0.06&...&$-1.35$&$...$&$-0.99$&$...$&II\\[0.3pt]
907& 05 41 32.36&$-$08 37 55.6&      11.16$\pm$0.02&      9.62$\pm$0.02&      7.21$\pm$0.01&      4.38$\pm$0.02&      10.52$\pm$0.06&      9.53$\pm$0.06&      8.81$\pm$0.06&      8.25$\pm$0.06&      4.34$\pm$0.06&$+0.71$&$+0.32$&$-0.27$&$-0.01$&Flat\\[0.3pt]
908& 05 41 53.68&$-$08 37 43.1&      11.22$\pm$0.02&      10.67$\pm$0.02&      8.65$\pm$0.02&      6.78$\pm$0.06&      11.26$\pm$0.06&      10.72$\pm$0.06&      10.48$\pm$0.06&      9.63$\pm$0.06&      6.75$\pm$0.06&$-1.42$&$-0.96$&$-1.13$&$-0.75$&II\\[0.3pt]
909& 05 41 27.22&$-$08 36 45.8&      11.68$\pm$0.02&      11.06$\pm$0.02&      8.74$\pm$0.02&      6.83$\pm$0.06&      11.66$\pm$0.06&      10.98$\pm$0.06&      10.74$\pm$0.06&      9.82$\pm$0.06&      7.19$\pm$0.06&$-1.53$&$-1.07$&$-0.98$&$-0.81$&II\\[0.3pt]
910& 05 41 32.01&$-$08 40 09.9&      12.99$\pm$0.03&      10.36$\pm$0.02&      9.22$\pm$0.03&      4.59$\pm$0.02&      13.06$\pm$0.06&      11.23$\pm$0.06&      10.19$\pm$0.06&      9.77$\pm$0.06&      4.54$\pm$0.06&$...$&$...$&$+0.85$&$+0.97$&I\\[0.3pt]
911& 05 41 19.57&$-$08 40 38.8&      9.28$\pm$0.02&      8.53$\pm$0.02&      6.61$\pm$0.02&      4.50$\pm$0.02&      9.00$\pm$0.06&      8.32$\pm$0.06&      7.84$\pm$0.06&      7.27$\pm$0.06&      4.48$\pm$0.06&$-0.83$&$-0.78$&$-1.05$&$-0.81$&II\\[0.3pt]
912& 05 41 26.71&$-$08 42 24.4&      9.67$\pm$0.02&      8.41$\pm$0.02&      6.04$\pm$0.02&      3.96$\pm$0.03&      9.38$\pm$0.06&      8.31$\pm$0.06&      7.88$\pm$0.06&      6.68$\pm$0.06&      3.30$\pm$0.06&$-0.64$&$-0.31$&$-0.12$&$-0.10$&Flat\\[0.3pt]
913& 05 41 22.95&$-$08 39 10.6&      9.90$\pm$0.02&      9.52$\pm$0.02&      7.20$\pm$0.01&      4.58$\pm$0.02&      10.03$\pm$0.06&      9.51$\pm$0.06&      9.54$\pm$0.06&      8.64$\pm$0.06&      4.90$\pm$0.06&$-1.46$&$-0.66$&$-1.43$&$-0.40$&II\\[0.3pt]
914& 05 41 22.60&$-$08 39 16.1&...&...&...&...&      11.46$\pm$0.06&      10.68$\pm$0.06&      10.51$\pm$0.06&      9.38$\pm$0.06&...&$-1.01$&$...$&$-0.66$&$...$&II\\[0.3pt]
915& 05 41 29.29&$-$08 43 04.1&      12.29$\pm$0.03&      10.39$\pm$0.02&      7.33$\pm$0.02&      2.77$\pm$0.02&      11.94$\pm$0.06&      10.60$\pm$0.06&      9.85$\pm$0.06&      8.76$\pm$0.06&      2.48$\pm$0.06&$+1.20$&$+1.59$&$+0.71$&$+1.60$&I\\[0.3pt]
916& 05 41 30.45&$-$08 40 22.9&...&...&...&...&      12.49$\pm$0.06&      11.37$\pm$0.06&      10.51$\pm$0.07&      9.78$\pm$0.06&...&$+0.81$&$...$&$+0.24$&$...$&Flat\\[0.3pt]
917& 05 41 29.79&$-$08 42 46.1&      13.22$\pm$0.03&      11.22$\pm$0.02&      7.66$\pm$0.02&      4.40$\pm$0.03&      12.82$\pm$0.06&      11.20$\pm$0.06&      10.27$\pm$0.06&      9.12$\pm$0.06&      4.74$\pm$0.06&$+1.28$&$+0.94$&$+1.29$&$+0.84$&I\\[0.3pt]
918& 05 41 30.50&$-$08 43 58.9&      14.04$\pm$0.03&      13.57$\pm$0.04&      11.43$\pm$0.23&...&      13.85$\pm$0.06&      13.28$\pm$0.06&      13.06$\pm$0.06&      12.15$\pm$0.07&      9.19$\pm$0.12&$-1.19$&$-0.82$&$-0.98$&$-0.65$&II\\[0.3pt]
919& 05 43 42.99&$-$08 34 29.7&      13.60$\pm$0.03&      13.16$\pm$0.03&      10.85$\pm$0.09&      8.95$\pm$0.39&      13.51$\pm$0.06&      12.71$\pm$0.06&      12.89$\pm$0.06&      11.99$\pm$0.07&      9.06$\pm$0.13&$-1.41$&$-0.96$&$-1.31$&$-0.80$&II\\[0.3pt]
920& 05 42 46.09&$-$08 40 00.8&      8.39$\pm$0.02&      7.77$\pm$0.02&      5.70$\pm$0.01&      3.79$\pm$0.02&      8.54$\pm$0.06&      7.65$\pm$0.06&      7.17$\pm$0.06&      6.31$\pm$0.06&      3.87$\pm$0.06&$-0.78$&$-0.81$&$-0.43$&$-0.75$&II\\[0.3pt]
921& 05 42 51.43&$-$08 39 02.0&      8.54$\pm$0.02&      7.85$\pm$0.02&      6.23$\pm$0.02&      4.41$\pm$0.02&      8.43$\pm$0.06&      7.92$\pm$0.06&      7.45$\pm$0.06&      7.04$\pm$0.06&      4.73$\pm$0.06&$-1.20$&$-1.16$&$-1.35$&$-1.18$&II\\[0.3pt]
922& 05 42 48.08&$-$08 40 08.4&      8.91$\pm$0.02&      7.43$\pm$0.02&      5.11$\pm$0.01&      2.71$\pm$0.02&      8.99$\pm$0.06&      7.99$\pm$0.06&      7.22$\pm$0.06&      6.48$\pm$0.06&      2.60$\pm$0.06&$-0.34$&$-0.06$&$-0.18$&$+0.06$&Flat\\[0.3pt]
923& 05 42 47.39&$-$08 38 08.9&      10.17$\pm$0.04&      9.40$\pm$0.03&      7.81$\pm$0.05&      5.72$\pm$0.09&      9.87$\pm$0.06&      9.44$\pm$0.06&      9.05$\pm$0.06&      8.61$\pm$0.06&      5.17$\pm$0.06&$-1.49$&$-0.85$&$-1.55$&$-0.67$&II\\[0.3pt]
924& 05 43 03.92&$-$08 39 09.3&      10.21$\pm$0.02&      9.69$\pm$0.02&      8.07$\pm$0.03&      5.51$\pm$0.04&      10.00$\pm$0.06&      9.74$\pm$0.06&      9.43$\pm$0.06&      8.79$\pm$0.06&      5.42$\pm$0.06&$-1.49$&$-0.85$&$-1.52$&$-0.66$&II\\[0.3pt]
925& 05 42 52.51&$-$08 39 16.9&      10.18$\pm$0.02&      9.57$\pm$0.02&      7.80$\pm$0.02&      5.52$\pm$0.04&      10.08$\pm$0.06&      9.57$\pm$0.06&      9.13$\pm$0.06&      8.64$\pm$0.06&      5.34$\pm$0.06&$-1.22$&$-0.78$&$-1.28$&$-0.65$&II\\[0.3pt]
926& 05 42 58.29&$-$08 38 05.2&      11.02$\pm$0.02&      8.86$\pm$0.02&      6.64$\pm$0.02&      3.15$\pm$0.01&      10.15$\pm$0.06&      8.97$\pm$0.06&      7.68$\pm$0.06&      7.13$\pm$0.06&      2.82$\pm$0.06&$+1.87$&$+1.03$&$+0.70$&$+0.51$&I\\[0.3pt]
927& 05 42 40.81&$-$08 40 08.7&      10.35$\pm$0.02&      9.65$\pm$0.02&      7.56$\pm$0.02&      5.95$\pm$0.06&      10.28$\pm$0.06&      9.43$\pm$0.06&      9.26$\pm$0.06&      8.34$\pm$0.06&      5.86$\pm$0.06&$-0.91$&$-0.88$&$-0.78$&$-0.84$&II\\[0.3pt]
928& 05 42 49.75&$-$08 38 25.9&...&...&...&...&      10.33$\pm$0.06&      9.35$\pm$0.06&      9.07$\pm$0.06&      8.44$\pm$0.06&      5.37$\pm$0.06&$-1.06$&$-0.77$&$-1.02$&$-0.66$&II\\[0.3pt]
929& 05 42 49.99&$-$08 39 02.9&      11.02$\pm$0.02&      10.25$\pm$0.02&      7.71$\pm$0.02&      5.60$\pm$0.04&      10.63$\pm$0.06&      10.26$\pm$0.06&      9.56$\pm$0.06&      8.89$\pm$0.06&      5.52$\pm$0.06&$-1.11$&$-0.63$&$-0.89$&$-0.43$&II\\[0.3pt]
930& 05 43 00.91&$-$08 44 18.4&      11.48$\pm$0.02&      10.69$\pm$0.02&      7.87$\pm$0.03&      4.45$\pm$0.03&      10.77$\pm$0.06&      10.23$\pm$0.06&      9.80$\pm$0.06&      9.12$\pm$0.06&      4.35$\pm$0.06&$-1.52$&$-0.28$&$-1.29$&$+0.15$&Flat\\[0.3pt]
931& 05 42 52.91&$-$08 41 41.0&      10.95$\pm$0.02&      10.06$\pm$0.02&      7.81$\pm$0.02&      4.67$\pm$0.04&      10.92$\pm$0.06&      10.24$\pm$0.06&      9.88$\pm$0.06&      9.05$\pm$0.06&      4.44$\pm$0.06&$-1.04$&$-0.11$&$-0.95$&$+0.19$&Flat\\[0.3pt]
932& 05 42 47.50&$-$08 38 04.1&      11.06$\pm$0.06&      10.24$\pm$0.06&      7.83$\pm$0.05&      5.74$\pm$0.10&      11.23$\pm$0.06&      10.42$\pm$0.06&      10.00$\pm$0.06&      8.99$\pm$0.06&...&$-0.75$&$...$&$-0.42$&$...$&II\\[0.3pt]
933& 05 42 52.05&$-$08 38 59.6&...&...&...&...&      11.63$\pm$0.06&      11.31$\pm$0.06&      10.63$\pm$0.06&      10.07$\pm$0.06&      7.62$\pm$0.07&$-1.56$&$-1.20$&$-1.13$&$-1.00$&II\\[0.3pt]
934& 05 42 47.24&$-$08 36 36.7&      12.20$\pm$0.02&      10.68$\pm$0.02&      7.94$\pm$0.03&      5.20$\pm$0.04&      11.69$\pm$0.06&      10.86$\pm$0.06&      9.95$\pm$0.06&      9.12$\pm$0.06&      5.00$\pm$0.06&$+0.86$&$+0.55$&$+0.14$&$+0.29$&Flat\\[0.3pt]
935& 05 43 10.75&$-$08 33 55.4&      11.80$\pm$0.02&      11.32$\pm$0.02&      9.98$\pm$0.06&      6.11$\pm$0.05&      11.71$\pm$0.06&      11.26$\pm$0.06&      10.78$\pm$0.06&      10.61$\pm$0.06&      5.84$\pm$0.06&$...$&$...$&$-1.54$&$-0.05$&Flat\\[0.3pt]
936& 05 42 54.76&$-$08 37 03.8&      12.37$\pm$0.02&      11.60$\pm$0.02&      9.47$\pm$0.05&      7.37$\pm$0.15&      11.96$\pm$0.06&      11.66$\pm$0.06&      11.10$\pm$0.06&      10.23$\pm$0.06&      6.88$\pm$0.06&$-1.32$&$-0.70$&$-1.00$&$-0.44$&II\\[0.3pt]
937& 05 43 02.88&$-$08 47 49.7&      12.90$\pm$0.02&      11.82$\pm$0.02&      8.46$\pm$0.03&      5.26$\pm$0.03&      12.54$\pm$0.06&      11.68$\pm$0.06&      11.02$\pm$0.06&      9.68$\pm$0.06&      5.47$\pm$0.06&$+0.45$&$+0.51$&$+0.30$&$+0.49$&I\\[0.3pt]
938& 05 42 58.38&$-$08 37 42.8&      13.65$\pm$0.03&      11.02$\pm$0.02&      9.59$\pm$0.06&      6.23$\pm$0.06&      13.13$\pm$0.06&      11.67$\pm$0.06&      10.77$\pm$0.06&      10.20$\pm$0.06&      5.96$\pm$0.06&$...$&$...$&$+0.46$&$+0.38$&I\\[0.3pt]
939& 05 43 00.93&$-$08 41 14.5&      13.66$\pm$0.03&      12.68$\pm$0.03&      11.01$\pm$0.20&      8.56$\pm$0.41&      13.34$\pm$0.06&      12.87$\pm$0.06&      12.30$\pm$0.06&      11.68$\pm$0.07&      8.37$\pm$0.09&$-0.66$&$-0.49$&$-0.90$&$-0.50$&II\\[0.3pt]
940& 05 42 54.73&$-$08 39 59.7&      13.70$\pm$0.03&      12.89$\pm$0.03&...&...&      13.67$\pm$0.06&      13.02$\pm$0.06&      12.86$\pm$0.06&      12.21$\pm$0.08&      9.03$\pm$0.13&$-1.78$&$-1.04$&$-1.46$&$-0.74$&II\\[0.3pt]
941& 05 42 37.19&$-$08 38 46.9&      14.13$\pm$0.03&      12.99$\pm$0.03&      10.17$\pm$0.10&...&      13.74$\pm$0.06&      12.99$\pm$0.06&      12.22$\pm$0.06&      10.85$\pm$0.06&      8.08$\pm$0.08&$-0.04$&$-0.23$&$+0.41$&$-0.20$&Flat\\[0.3pt]
942& 05 42 38.62&$-$08 50 18.9&      10.37$\pm$0.02&      8.91$\pm$0.02&      6.37$\pm$0.01&      3.75$\pm$0.02&      10.21$\pm$0.06&      9.02$\pm$0.06&      8.46$\pm$0.06&      7.53$\pm$0.06&      3.77$\pm$0.06&$+0.01$&$+0.05$&$-0.12$&$+0.04$&Flat\\[0.3pt]
943& 05 42 38.32&$-$08 41 02.0&      10.52$\pm$0.02&      9.96$\pm$0.02&      8.63$\pm$0.03&      7.39$\pm$0.25&      10.58$\pm$0.06&      10.11$\pm$0.06&      9.73$\pm$0.06&      9.08$\pm$0.06&      6.91$\pm$0.06&$-1.30$&$-1.22$&$-1.22$&$-1.17$&II\\[0.3pt]
944& 05 42 43.10&$-$08 45 35.5&      11.47$\pm$0.02&      10.81$\pm$0.02&      8.93$\pm$0.04&      7.03$\pm$0.12&      12.00$\pm$0.06&      11.31$\pm$0.06&      10.75$\pm$0.06&      10.09$\pm$0.06&      6.76$\pm$0.06&$...$&$...$&$-0.66$&$-0.41$&II\\[0.3pt]
945& 05 42 34.55&$-$08 53 38.4&      12.34$\pm$0.02&      11.78$\pm$0.02&      10.30$\pm$0.11&...&      12.02$\pm$0.06&      11.37$\pm$0.06&      11.34$\pm$0.06&      10.70$\pm$0.06&      7.92$\pm$0.06&$-1.37$&$-1.05$&$-1.55$&$-0.99$&II\\[0.3pt]
946& 05 36 24.62&$-$06 22 41.2&      8.82$\pm$0.02&      5.46$\pm$0.03&      3.05$\pm$0.01&     0.31$\pm$0.02&      9.28$\pm$0.06&      6.78$\pm$0.06&      5.15$\pm$0.06&      4.24$\pm$0.06&     0.49$\pm$0.06&$...$&$...$&$+2.85$&$+0.96$&I\\[0.3pt]
947& 05 37 13.26&$-$06 35 00.3&      6.84$\pm$0.04&      6.05$\pm$0.02&      3.59$\pm$0.01&      2.20$\pm$0.02&      6.78$\pm$0.06&      6.04$\pm$0.06&      5.64$\pm$0.06&      4.52$\pm$0.06&      2.33$\pm$0.06&$-0.43$&$-0.72$&$-0.35$&$-0.80$&II\\[0.3pt]
948& 05 36 25.43&$-$06 42 57.6&      4.72$\pm$0.08&      3.41$\pm$0.05&      1.40$\pm$0.01&    0.03$\pm$0.01&      5.43$\pm$0.06&      4.37$\pm$0.06&      3.42$\pm$0.06&      2.73$\pm$0.06&     0.50$\pm$0.06&$-0.32$&$-0.67$&$+0.25$&$-0.66$&II\\[0.3pt]
949& 05 37 47.06&$-$06 42 29.9&      6.67$\pm$0.04&      6.04$\pm$0.02&      3.42$\pm$0.01&      1.49$\pm$0.02&      6.27$\pm$0.06&      5.82$\pm$0.06&      5.35$\pm$0.06&      4.32$\pm$0.06&      1.46$\pm$0.06&$-0.64$&$-0.58$&$-0.62$&$-0.55$&II\\[0.3pt]
950& 05 38 09.29&$-$06 49 16.4&      6.48$\pm$0.04&      5.66$\pm$0.03&      3.09$\pm$0.01&      1.34$\pm$0.03&      6.35$\pm$0.06&      5.73$\pm$0.06&      5.15$\pm$0.06&      3.98$\pm$0.06&      1.11$\pm$0.06&$+0.03$&$-0.24$&$-0.15$&$-0.37$&II\\[0.3pt]
951& 05 37 24.46&$-$06 58 32.7&      8.72$\pm$0.02&      7.53$\pm$0.02&      4.80$\pm$0.01&      2.39$\pm$0.02&      8.52$\pm$0.06&      7.23$\pm$0.06&      6.67$\pm$0.06&      5.49$\pm$0.06&      2.21$\pm$0.06&$-0.07$&$-0.10$&$+0.31$&$-0.02$&Flat\\[0.3pt]
952& 05 38 40.49&$-$06 58 21.7&      7.01$\pm$0.03&      5.61$\pm$0.03&      3.39$\pm$0.01&     0.96$\pm$0.02&      6.74$\pm$0.06&      5.68$\pm$0.06&      4.98$\pm$0.06&      4.35$\pm$0.06&     0.64$\pm$0.06&$+0.08$&$+0.01$&$-0.31$&$-0.10$&Flat\\[0.3pt]
953& 05 38 46.19&$-$07 00 48.3&      10.62$\pm$0.02&      7.35$\pm$0.02&      4.40$\pm$0.01&      1.48$\pm$0.02&      9.07$\pm$0.06&      7.17$\pm$0.06&      5.90$\pm$0.06&      4.99$\pm$0.06&      1.39$\pm$0.06&$+4.39$&$+1.89$&$+1.77$&$+0.55$&I\\[0.3pt]
954& 05 39 05.23&$-$07 05 41.8&      10.53$\pm$0.02&      9.67$\pm$0.02&      7.94$\pm$0.03&      5.78$\pm$0.05&      10.30$\pm$0.06&      9.26$\pm$0.06&      9.11$\pm$0.06&      8.56$\pm$0.06&      5.92$\pm$0.06&$-1.23$&$-1.04$&$-1.23$&$-0.97$&II\\[0.3pt]
955& 05 38 58.62&$-$07 16 45.3&      6.71$\pm$0.04&      6.12$\pm$0.02&      4.30$\pm$0.01&      1.06$\pm$0.01&      6.32$\pm$0.06&      5.84$\pm$0.06&      5.48$\pm$0.06&      4.65$\pm$0.06&     0.75$\pm$0.06&$-0.71$&$-0.26$&$-0.96$&$-0.18$&Flat\\[0.3pt]
956& 05 38 42.77&$-$07 12 43.6&      7.31$\pm$0.03&      6.07$\pm$0.02&      3.43$\pm$0.01&      1.29$\pm$0.01&      7.11$\pm$0.06&      6.09$\pm$0.06&      5.20$\pm$0.06&      4.38$\pm$0.06&      1.32$\pm$0.06&$-0.17$&$-0.27$&$+0.22$&$-0.22$&Flat\\[0.3pt]
957& 05 39 54.60&$-$07 24 14.7&      10.48$\pm$0.02&      9.28$\pm$0.02&      6.72$\pm$0.01&      4.54$\pm$0.03&      10.52$\pm$0.06&      9.52$\pm$0.06&      8.76$\pm$0.06&      8.07$\pm$0.06&      4.66$\pm$0.06&$-0.08$&$-0.16$&$-0.25$&$-0.22$&Flat\\[0.3pt]
958& 05 39 55.33&$-$07 24 39.4&      14.05$\pm$0.03&      13.11$\pm$0.03&      10.66$\pm$0.15&      8.10$\pm$0.22&      13.88$\pm$0.09&      13.47$\pm$0.06&      12.64$\pm$0.06&      12.09$\pm$0.10&...&$...$&$...$&$-0.69$&$...$&II\\[0.3pt]
959& 05 41 27.01&$-$07 42 33.7&      13.79$\pm$0.03&      12.47$\pm$0.03&      9.59$\pm$0.05&      6.57$\pm$0.07&      13.50$\pm$0.08&      12.49$\pm$0.07&      11.65$\pm$0.06&      10.92$\pm$0.06&      7.27$\pm$0.07&$...$&$...$&$+0.11$&$+0.02$&Flat\\[0.3pt]
960& 05 40 20.53&$-$07 56 39.6&      7.99$\pm$0.02&      6.68$\pm$0.02&      4.21$\pm$0.01&      1.96$\pm$0.02&      6.61$\pm$0.06&      5.58$\pm$0.06&      4.93$\pm$0.06&      3.95$\pm$0.06&      1.02$\pm$0.06&$+0.60$&$-0.01$&$-0.06$&$-0.35$&II\\[0.3pt]
961& 05 40 17.82&$-$07 48 25.9&      8.29$\pm$0.02&      6.51$\pm$0.02&      3.89$\pm$0.01&      1.37$\pm$0.02&      7.66$\pm$0.06&      6.51$\pm$0.06&      5.70$\pm$0.06&      4.85$\pm$0.06&      1.22$\pm$0.06&$+0.45$&$+0.19$&$0.01$&$+0.01$&Flat\\[0.3pt]
962& 05 41 34.20&$-$08 35 27.8&      7.75$\pm$0.02&      5.82$\pm$0.03&      4.25$\pm$0.01&     0.98$\pm$0.02&      7.08$\pm$0.06&      5.77$\pm$0.06&      4.97$\pm$0.06&      4.28$\pm$0.06&     0.53$\pm$0.06&$+1.02$&$+0.44$&$+0.01$&$+0.04$&Flat\\[0.3pt]
963& 05 43 43.61&$-$08 34 16.5&      10.54$\pm$0.02&      10.10$\pm$0.02&      8.23$\pm$0.02&      6.11$\pm$0.04&      10.62$\pm$0.06&      10.17$\pm$0.06&      10.07$\pm$0.06&      9.38$\pm$0.06&      5.92$\pm$0.06&$-1.59$&$-0.86$&$-1.55$&$-0.62$&II\\[0.3pt]
964& 05 42 50.49&$-$08 38 29.2&      8.02$\pm$0.02&      6.98$\pm$0.02&      5.11$\pm$0.02&      3.32$\pm$0.02&      7.76$\pm$0.06&      6.96$\pm$0.06&      6.40$\pm$0.06&      5.79$\pm$0.06&      3.58$\pm$0.06&$-0.90$&$-1.01$&$-0.83$&$-1.03$&II\\[0.3pt]
965& 05 42 48.71&$-$08 38 31.1&      8.19$\pm$0.02&      7.54$\pm$0.02&      5.39$\pm$0.02&      3.21$\pm$0.02&      8.12$\pm$0.06&      7.60$\pm$0.06&      7.12$\pm$0.06&      6.44$\pm$0.06&      3.27$\pm$0.06&$-1.04$&$-0.70$&$-0.99$&$-0.58$&II\\[0.3pt]
966& 05 35 46.84&$-$06 05 07.4&      11.50$\pm$0.02&      11.48$\pm$0.02&...&...&      11.35$\pm$0.06&      11.16$\pm$0.06&      11.15$\pm$0.06&      11.40$\pm$0.14&...&$-2.53$&$...$&$-2.92$&$...$&III\\[0.3pt]
967& 05 36 05.45&$-$06 13 31.9&...&...&...&...&      14.95$\pm$0.06&      13.91$\pm$0.06&      13.06$\pm$0.14&      12.16$\pm$0.19&...&$...$&$...$&$+0.35$&$...$&I\\[0.3pt]
968& 05 35 09.05&$-$06 14 19.9&      9.12$\pm$0.03&      9.10$\pm$0.02&      8.42$\pm$0.04&      7.31$\pm$0.22&      9.04$\pm$0.06&      9.09$\pm$0.06&      8.94$\pm$0.06&      9.05$\pm$0.06&...&$-2.63$&$...$&$-2.81$&$...$&III\\[0.3pt]
969& 05 35 34.79&$-$06 05 00.8&      9.12$\pm$0.02&      9.12$\pm$0.02&      8.16$\pm$0.07&      6.34$\pm$0.08&      9.09$\pm$0.06&      9.03$\pm$0.06&      9.01$\pm$0.06&      9.04$\pm$0.06&...&$-2.63$&$...$&$-2.78$&$...$&III\\[0.3pt]
970& 05 35 05.43&$-$06 15 46.9&      11.04$\pm$0.02&      10.76$\pm$0.02&...&...&      10.78$\pm$0.06&      10.66$\pm$0.06&      10.50$\pm$0.06&      10.66$\pm$0.09&...&$-2.39$&$...$&$-2.70$&$...$&III\\[0.3pt]
971& 05 35 22.80&$-$06 12 04.8&      11.10$\pm$0.02&      10.70$\pm$0.02&      8.23$\pm$0.02&      5.72$\pm$0.05&      11.10$\pm$0.06&      10.62$\pm$0.06&      10.72$\pm$0.06&      10.21$\pm$0.07&      6.54$\pm$0.08&$-1.62$&$-0.85$&$-1.96$&$-0.69$&TD\\[0.3pt]
972& 05 35 33.59&$-$06 18 24.7&      12.41$\pm$0.03&      12.26$\pm$0.03&      9.97$\pm$0.16&      7.61$\pm$0.24&      12.26$\pm$0.06&      12.22$\pm$0.06&      12.19$\pm$0.07&      12.08$\pm$0.18&...&$-2.43$&$...$&$-2.64$&$...$&III\\[0.3pt]
973& 05 35 47.07&$-$06 11 45.1&      12.75$\pm$0.03&      12.43$\pm$0.03&      10.12$\pm$0.21&      7.60$\pm$0.32&      12.60$\pm$0.06&      12.32$\pm$0.06&      12.26$\pm$0.07&      12.37$\pm$0.23&...&$-2.30$&$...$&$-2.62$&$...$&III\\[0.3pt]
974& 05 35 42.20&$-$06 15 14.2&      12.91$\pm$0.03&      12.69$\pm$0.03&      10.08$\pm$0.09&...&      12.75$\pm$0.06&      12.55$\pm$0.06&      12.50$\pm$0.08&      12.45$\pm$0.24&...&$-2.28$&$...$&$-2.53$&$...$&III\\[0.3pt]
975& 05 35 16.96&$-$06 13 08.9&      12.96$\pm$0.03&      12.68$\pm$0.03&      10.01$\pm$0.13&...&      12.83$\pm$0.06&      12.58$\pm$0.06&      12.66$\pm$0.08&      12.39$\pm$0.24&...&$-2.24$&$...$&$-2.41$&$...$&III\\[0.3pt]
976& 05 35 29.55&$-$06 18 54.7&      13.09$\pm$0.03&      12.91$\pm$0.04&      10.14$\pm$0.26&      8.14$\pm$0.45&      12.88$\pm$0.06&      12.84$\pm$0.06&      12.63$\pm$0.07&      12.83$\pm$0.34&...&$-2.42$&$...$&$-2.74$&$...$&III\\[0.3pt]
977& 05 35 14.31&$-$06 19 09.4&...&...&...&...&      16.85$\pm$0.17&      16.31$\pm$0.10&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
978& 05 34 57.62&$-$06 18 31.2&      9.29$\pm$0.02&      9.30$\pm$0.02&      8.63$\pm$0.03&      7.03$\pm$0.19&      9.13$\pm$0.06&      9.17$\pm$0.06&      9.15$\pm$0.06&      9.24$\pm$0.06&...&$-2.67$&$...$&$-2.95$&$...$&III\\[0.3pt]
979& 05 34 30.27&$-$06 22 01.0&      11.28$\pm$0.02&      11.12$\pm$0.02&...&...&      11.14$\pm$0.06&      10.87$\pm$0.06&      10.94$\pm$0.06&      11.02$\pm$0.11&...&$-2.44$&$...$&$-2.76$&$...$&III\\[0.3pt]
980& 05 34 35.84&$-$06 21 54.6&      11.47$\pm$0.02&      11.35$\pm$0.02&      10.84$\pm$0.16&...&      11.46$\pm$0.06&      11.32$\pm$0.06&      11.33$\pm$0.06&      11.34$\pm$0.13&...&$-2.51$&$...$&$-2.73$&$...$&III\\[0.3pt]
981& 05 34 41.03&$-$06 27 50.7&      11.69$\pm$0.02&      11.62$\pm$0.02&...&...&      11.64$\pm$0.06&      11.57$\pm$0.06&      11.43$\pm$0.06&      11.49$\pm$0.15&...&$-2.52$&$...$&$-2.65$&$...$&III\\[0.3pt]
982& 05 34 22.56&$-$06 20 29.1&      12.06$\pm$0.02&      11.86$\pm$0.03&...&...&      11.73$\pm$0.06&      11.66$\pm$0.06&      11.73$\pm$0.06&      11.65$\pm$0.09&...&$-2.40$&$...$&$-2.78$&$...$&III\\[0.3pt]
983& 05 35 07.15&$-$06 18 16.3&      12.20$\pm$0.03&      12.02$\pm$0.03&      9.65$\pm$0.09&      6.73$\pm$0.08&      12.02$\pm$0.06&      11.95$\pm$0.06&      11.94$\pm$0.07&      11.94$\pm$0.20&...&$-2.48$&$...$&$-2.76$&$...$&III\\[0.3pt]
984& 05 35 11.11&$-$06 20 14.2&      12.16$\pm$0.03&      12.04$\pm$0.03&      10.04$\pm$0.21&      7.03$\pm$0.11&      12.06$\pm$0.06&      11.94$\pm$0.06&      11.98$\pm$0.07&      12.04$\pm$0.22&...&$-2.56$&$...$&$-2.84$&$...$&III\\[0.3pt]
985& 05 34 48.11&$-$06 18 11.5&      12.37$\pm$0.02&      12.24$\pm$0.03&...&...&      12.12$\pm$0.06&      12.04$\pm$0.06&      12.15$\pm$0.07&      12.21$\pm$0.25&...&$-2.57$&$...$&$-2.98$&$...$&III\\[0.3pt]
986& 05 35 02.79&$-$06 23 59.8&      12.33$\pm$0.03&      12.08$\pm$0.03&      9.24$\pm$0.08&      6.34$\pm$0.07&      12.13$\pm$0.06&      12.05$\pm$0.06&      12.03$\pm$0.07&      12.01$\pm$0.22&...&$-2.34$&$...$&$-2.72$&$...$&III\\[0.3pt]
987& 05 34 49.80&$-$06 15 28.4&      12.46$\pm$0.03&      12.25$\pm$0.03&      11.07$\pm$0.49&      7.35$\pm$0.21&      12.20$\pm$0.06&      12.00$\pm$0.06&      12.03$\pm$0.07&      10.69$\pm$0.08&...&$-1.52$&$...$&$-1.21$&$...$&II\\[0.3pt]
988& 05 34 32.87&$-$06 24 43.9&      12.70$\pm$0.03&      12.45$\pm$0.03&...&      7.92$\pm$0.30&      12.52$\pm$0.06&      12.44$\pm$0.06&      12.34$\pm$0.07&      12.32$\pm$0.14&...&$-2.35$&$...$&$-2.60$&$...$&III\\[0.3pt]
989& 05 34 48.31&$-$06 22 42.7&      12.76$\pm$0.03&      12.45$\pm$0.03&...&      7.26$\pm$0.41&      12.55$\pm$0.06&      12.35$\pm$0.06&      12.20$\pm$0.07&      11.70$\pm$0.17&...&$-1.89$&$...$&$-1.89$&$...$&II\\[0.3pt]
990& 05 35 07.36&$-$06 26 33.9&      12.86$\pm$0.03&      12.62$\pm$0.03&...&...&      12.66$\pm$0.06&      12.51$\pm$0.06&      12.46$\pm$0.07&      12.37$\pm$0.24&...&$-2.25$&$...$&$-2.53$&$...$&III\\[0.3pt]
991& 05 35 07.33&$-$06 18 55.2&      13.53$\pm$0.03&      13.39$\pm$0.04&...&...&      13.31$\pm$0.06&      13.18$\pm$0.06&      13.12$\pm$0.10&      13.23$\pm$0.49&...&$-2.38$&$...$&$-2.75$&$...$&III\\[0.3pt]
992& 05 35 03.45&$-$06 22 33.1&      13.63$\pm$0.03&      13.42$\pm$0.04&...&...&      13.33$\pm$0.06&      13.16$\pm$0.06&      12.93$\pm$0.09&      13.04$\pm$0.42&...&$-2.25$&$...$&$-2.48$&$...$&III\\[0.3pt]
993& 05 35 01.99&$-$06 23 39.0&      14.07$\pm$0.04&      13.82$\pm$0.05&      10.09$\pm$0.15&...&      13.96$\pm$0.06&      14.02$\pm$0.06&      13.74$\pm$0.15&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
994& 05 34 29.48&$-$06 19 55.3&      14.84$\pm$0.04&      14.50$\pm$0.08&      10.31$\pm$0.14&...&      14.93$\pm$0.07&      14.41$\pm$0.06&...&      13.03$\pm$0.41&...&$-1.09$&$...$&$-0.46$&$...$&II\\[0.3pt]
995& 05 34 52.43&$-$06 24 53.5&      15.27$\pm$0.05&      14.55$\pm$0.07&      10.27$\pm$0.10&...&      15.26$\pm$0.07&      14.58$\pm$0.06&      14.11$\pm$0.16&      12.63$\pm$0.29&...&$...$&$...$&$+0.11$&$...$&Flat\\[0.3pt]
996& 05 35 19.05&$-$06 21 57.3&...&...&...&...&      16.44$\pm$0.13&      15.30$\pm$0.07&      14.18$\pm$0.17&      13.24$\pm$0.51&...&$...$&$...$&$+0.85$&$...$&I\\[0.3pt]
997& 05 35 05.62&$-$06 20 50.8&      15.58$\pm$0.09&      14.98$\pm$0.12&      9.66$\pm$0.09&      7.97$\pm$0.33&      16.48$\pm$0.13&      15.52$\pm$0.07&      14.77$\pm$0.28&      13.10$\pm$0.44&...&$...$&$...$&$+0.98$&$...$&I\\[0.3pt]
998& 05 34 29.58&$-$06 24 55.4&      16.76$\pm$0.17&      16.21$\pm$0.29&      10.67$\pm$0.31&      8.29$\pm$0.44&      17.14$\pm$0.13&      16.68$\pm$0.10&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
999& 05 34 15.59&$-$06 24 16.7&      12.89$\pm$0.03&      12.63$\pm$0.03&      12.11$\pm$0.34&...&      12.70$\pm$0.06&      12.32$\pm$0.06&      12.48$\pm$0.08&      12.47$\pm$0.16&...&$-2.31$&$...$&$-2.67$&$...$&III\\[0.3pt]
1000& 05 34 39.29&$-$06 32 04.7&      16.62$\pm$0.14&      15.02$\pm$0.09&...&...&      15.84$\pm$0.07&      15.08$\pm$0.06&      14.37$\pm$0.20&      13.77$\pm$0.52&...&$...$&$...$&$-0.46$&$...$&II\\[0.3pt]
1001& 05 34 11.20&$-$06 26 28.6&...&...&...&...&      16.72$\pm$0.10&      15.74$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1002& 05 36 56.67&$-$06 20 26.1&      10.91$\pm$0.02&      10.74$\pm$0.02&      9.73$\pm$0.05&      7.30$\pm$0.17&      10.91$\pm$0.06&      10.71$\pm$0.06&      10.64$\pm$0.06&      10.45$\pm$0.07&...&$-2.24$&$...$&$-2.34$&$...$&III\\[0.3pt]
1003& 05 36 57.36&$-$06 18 45.1&      12.07$\pm$0.02&      11.84$\pm$0.02&      12.03$\pm$0.45&...&      11.80$\pm$0.06&      11.71$\pm$0.06&      11.74$\pm$0.06&      11.78$\pm$0.12&...&$-2.41$&$...$&$-2.84$&$...$&III\\[0.3pt]
1004& 05 36 36.85&$-$06 09 54.9&      12.45$\pm$0.03&      12.28$\pm$0.03&...&...&      12.28$\pm$0.06&      12.21$\pm$0.06&      12.19$\pm$0.07&      12.36$\pm$0.19&...&$-2.54$&$...$&$-2.93$&$...$&III\\[0.3pt]
1005& 05 36 29.80&$-$06 14 19.6&      12.70$\pm$0.03&      12.43$\pm$0.03&      10.66$\pm$0.27&      8.52$\pm$0.44&      12.60$\pm$0.06&      12.41$\pm$0.06&      12.41$\pm$0.07&      12.49$\pm$0.21&...&$-2.42$&$...$&$-2.75$&$...$&III\\[0.3pt]
1006& 05 37 05.97&$-$06 17 51.8&      13.20$\pm$0.03&      12.95$\pm$0.03&...&...&      12.90$\pm$0.06&      12.88$\pm$0.06&      12.80$\pm$0.07&      12.88$\pm$0.23&...&$-2.45$&$...$&$-2.80$&$...$&III\\[0.3pt]
1007& 05 36 50.36&$-$06 23 09.1&      13.44$\pm$0.03&      13.23$\pm$0.04&...&...&      13.24$\pm$0.06&      13.06$\pm$0.06&      13.14$\pm$0.08&      13.10$\pm$0.44&...&$-2.39$&$...$&$-2.73$&$...$&III\\[0.3pt]
1008& 05 36 34.75&$-$06 17 50.8&      15.75$\pm$0.10&      14.25$\pm$0.06&      11.22$\pm$0.31&      8.10$\pm$0.25&      15.46$\pm$0.07&      14.58$\pm$0.06&      13.54$\pm$0.10&      12.78$\pm$0.26&...&$...$&$...$&$+0.29$&$...$&Flat\\[0.3pt]
1009& 05 36 37.75&$-$06 16 56.7&      15.88$\pm$0.08&      14.59$\pm$0.08&      10.74$\pm$0.20&      7.45$\pm$0.16&      15.97$\pm$0.08&      14.82$\pm$0.06&      13.78$\pm$0.12&      13.05$\pm$0.42&...&$...$&$...$&$+0.52$&$...$&I\\[0.3pt]
1010& 05 36 41.92&$-$06 09 24.8&...&...&...&...&      16.39$\pm$0.09&      15.59$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1011& 05 36 41.05&$-$06 21 39.0&...&...&...&...&      16.68$\pm$0.11&      16.03$\pm$0.09&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1012& 05 36 06.04&$-$06 19 38.8&      8.56$\pm$0.02&      8.60$\pm$0.02&      8.62$\pm$0.03&      8.84$\pm$0.54&      8.64$\pm$0.06&      8.50$\pm$0.06&      8.56$\pm$0.06&      8.59$\pm$0.06&...&$-2.70$&$...$&$-2.82$&$...$&III\\[0.3pt]
1013& 05 36 37.81&$-$06 25 30.2&      9.42$\pm$0.02&      9.45$\pm$0.02&      10.13$\pm$0.43&      7.88$\pm$0.37&      9.49$\pm$0.06&      9.37$\pm$0.06&      9.38$\pm$0.06&      9.35$\pm$0.07&...&$-2.64$&$...$&$-2.70$&$...$&III\\[0.3pt]
1014& 05 36 06.86&$-$06 23 35.2&      9.67$\pm$0.02&      9.67$\pm$0.02&      9.25$\pm$0.08&      7.73$\pm$0.26&      9.63$\pm$0.06&      9.60$\pm$0.06&      9.64$\pm$0.06&      9.66$\pm$0.06&...&$-2.69$&$...$&$-2.89$&$...$&III\\[0.3pt]
1015& 05 36 24.00&$-$06 25 27.1&      9.98$\pm$0.02&      9.51$\pm$0.02&      9.25$\pm$0.07&      7.28$\pm$0.28&      9.70$\pm$0.06&      9.54$\pm$0.06&      9.33$\pm$0.06&      9.36$\pm$0.07&...&$-2.56$&$...$&$-2.68$&$...$&III\\[0.3pt]
1016& 05 35 41.01&$-$06 26 50.4&      10.61$\pm$0.02&      10.62$\pm$0.02&      9.25$\pm$0.05&      6.88$\pm$0.12&      10.60$\pm$0.06&      10.57$\pm$0.06&      10.46$\pm$0.06&      10.46$\pm$0.07&...&$-2.64$&$...$&$-2.67$&$...$&III\\[0.3pt]
1017& 05 36 22.09&$-$06 24 22.4&      11.77$\pm$0.02&      11.23$\pm$0.02&...&...&      11.36$\pm$0.06&      11.17$\pm$0.06&      11.01$\pm$0.06&      11.12$\pm$0.08&...&$-2.68$&$...$&$-2.84$&$...$&III\\[0.3pt]
1018& 05 35 58.29&$-$06 22 11.5&      12.55$\pm$0.03&      12.25$\pm$0.03&      9.83$\pm$0.09&...&      12.34$\pm$0.06&      12.08$\pm$0.06&      12.08$\pm$0.06&      12.13$\pm$0.15&...&$-2.20$&$...$&$-2.64$&$...$&III\\[0.3pt]
1019& 05 36 18.43&$-$06 25 53.8&...&...&...&...&      14.98$\pm$0.06&      13.90$\pm$0.06&      12.87$\pm$0.09&      11.85$\pm$0.13&...&$...$&$...$&$+0.76$&$...$&I\\[0.3pt]
1020& 05 35 46.89&$-$06 19 11.5&...&...&...&...&      15.78$\pm$0.08&      15.31$\pm$0.07&      14.54$\pm$0.24&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1021& 05 36 04.17&$-$06 24 55.0&...&...&...&...&      17.21$\pm$0.19&      16.23$\pm$0.10&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1022& 05 35 08.07&$-$06 33 48.7&      8.71$\pm$0.02&      8.74$\pm$0.02&      8.73$\pm$0.04&...&      8.78$\pm$0.06&      8.64$\pm$0.06&      8.73$\pm$0.06&      8.70$\pm$0.06&      8.84$\pm$0.30&$-2.71$&$-2.91$&$-2.80$&$-2.99$&III\\[0.3pt]
1023& 05 35 03.65&$-$06 27 55.5&      12.45$\pm$0.03&      12.20$\pm$0.03&      9.64$\pm$0.12&      6.95$\pm$0.12&      12.29$\pm$0.06&      12.23$\pm$0.06&      12.15$\pm$0.07&      12.06$\pm$0.19&...&$-2.31$&$...$&$-2.57$&$...$&III\\[0.3pt]
1024& 05 34 49.59&$-$06 32 59.4&      12.96$\pm$0.03&      12.73$\pm$0.03&      10.30$\pm$0.09&      7.57$\pm$0.16&      12.78$\pm$0.06&      12.67$\pm$0.06&      12.57$\pm$0.07&      12.64$\pm$0.17&...&$-2.30$&$...$&$-2.68$&$...$&III\\[0.3pt]
1025& 05 35 33.05&$-$06 27 28.9&      13.69$\pm$0.03&      13.44$\pm$0.04&      11.61$\pm$0.37&      6.51$\pm$0.08&      13.52$\pm$0.06&      13.38$\pm$0.06&      13.38$\pm$0.12&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
1026& 05 35 11.41&$-$06 26 33.1&...&...&...&...&      16.48$\pm$0.12&      15.46$\pm$0.07&      14.50$\pm$0.22&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1027& 05 35 53.60&$-$06 33 05.9&...&...&...&...&      16.92$\pm$0.16&      16.37$\pm$0.15&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1028& 05 34 36.56&$-$06 34 25.1&...&...&...&...&      17.69$\pm$0.18&      17.05$\pm$0.11&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1029& 05 37 18.33&$-$06 26 11.7&      9.42$\pm$0.02&      9.44$\pm$0.02&      9.50$\pm$0.12&...&      9.44$\pm$0.06&      9.35$\pm$0.06&      9.37$\pm$0.06&      9.41$\pm$0.06&...&$-2.69$&$...$&$-2.83$&$...$&III\\[0.3pt]
1030& 05 37 21.18&$-$06 33 44.1&      12.03$\pm$0.02&      11.73$\pm$0.02&      10.41$\pm$0.22&...&      11.74$\pm$0.06&      11.60$\pm$0.06&      11.59$\pm$0.06&      11.62$\pm$0.10&...&$-2.57$&$...$&$-2.87$&$...$&III\\[0.3pt]
1031& 05 37 00.23&$-$06 31 10.2&...&...&...&...&      15.72$\pm$0.07&      14.59$\pm$0.07&      13.58$\pm$0.17&      12.64$\pm$0.19&...&$...$&$...$&$+0.69$&$...$&I\\[0.3pt]
1032& 05 37 04.19&$-$06 30 09.3&...&...&...&...&      16.04$\pm$0.12&      15.09$\pm$0.07&      14.16$\pm$0.14&      14.06$\pm$0.65&...&$...$&$...$&$-0.52$&$...$&II\\[0.3pt]
1033& 05 36 55.01&$-$06 24 19.5&...&...&...&...&      16.22$\pm$0.08&      15.31$\pm$0.06&      14.41$\pm$0.17&      12.26$\pm$0.21&...&$...$&$...$&$+1.66$&$...$&I\\[0.3pt]
1034& 05 36 59.44&$-$06 25 45.7&...&...&...&...&      17.12$\pm$0.14&      16.99$\pm$0.12&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1035& 05 36 30.22&$-$06 28 37.8&...&...&...&...&      15.44$\pm$0.08&      14.50$\pm$0.06&      13.58$\pm$0.14&      12.86$\pm$0.35&...&$...$&$...$&$+0.14$&$...$&Flat\\[0.3pt]
1036& 05 36 29.74&$-$06 36 48.8&...&...&...&...&      16.97$\pm$0.23&      16.32$\pm$0.14&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1037& 05 37 50.83&$-$06 43 19.2&      8.49$\pm$0.02&      8.53$\pm$0.02&      8.09$\pm$0.03&      5.92$\pm$0.05&      8.64$\pm$0.06&      8.35$\pm$0.06&      8.55$\pm$0.06&      8.55$\pm$0.06&      8.11$\pm$0.17&$-2.77$&$-2.72$&$-2.83$&$-2.72$&III\\[0.3pt]
1038& 05 37 41.46&$-$06 33 57.7&      9.58$\pm$0.02&      9.60$\pm$0.02&      9.50$\pm$0.05&      8.97$\pm$0.50&      9.55$\pm$0.06&      9.57$\pm$0.06&      9.55$\pm$0.06&      9.57$\pm$0.06&...&$-2.70$&$...$&$-2.86$&$...$&III\\[0.3pt]
1039& 05 38 23.66&$-$06 37 44.4&      9.85$\pm$0.05&      9.90$\pm$0.05&      9.84$\pm$0.08&...&      9.57$\pm$0.06&      9.80$\pm$0.06&      9.62$\pm$0.06&      9.69$\pm$0.06&...&$-2.64$&$...$&$-2.89$&$...$&III\\[0.3pt]
1040& 05 37 58.88&$-$06 43 31.3&      10.86$\pm$0.02&      10.30$\pm$0.02&      8.17$\pm$0.03&      6.31$\pm$0.07&      11.31$\pm$0.06&      11.06$\pm$0.06&      10.62$\pm$0.06&      10.00$\pm$0.07&...&$-1.37$&$...$&$-1.31$&$...$&II\\[0.3pt]
1041& 05 37 38.24&$-$06 33 15.5&      11.26$\pm$0.02&      11.28$\pm$0.02&...&...&      11.33$\pm$0.06&      11.14$\pm$0.06&      11.09$\pm$0.06&      11.22$\pm$0.10&...&$-2.62$&$...$&$-2.73$&$...$&III\\[0.3pt]
1042& 05 37 59.80&$-$06 42 05.4&      11.75$\pm$0.02&      11.58$\pm$0.02&      10.71$\pm$0.10&...&      11.62$\pm$0.06&      11.53$\pm$0.06&      11.41$\pm$0.06&      11.55$\pm$0.12&...&$-2.48$&$...$&$-2.75$&$...$&III\\[0.3pt]
1043& 05 37 45.37&$-$06 38 13.1&      11.78$\pm$0.02&      11.53$\pm$0.02&      10.74$\pm$0.12&...&      11.78$\pm$0.06&      11.52$\pm$0.06&      11.40$\pm$0.06&      11.54$\pm$0.12&...&$-2.46$&$...$&$-2.64$&$...$&III\\[0.3pt]
1044& 05 38 04.98&$-$06 38 25.6&      11.90$\pm$0.03&      11.67$\pm$0.02&...&...&      11.81$\pm$0.06&      11.48$\pm$0.06&      11.56$\pm$0.06&      11.62$\pm$0.12&...&$-2.44$&$...$&$-2.69$&$...$&III\\[0.3pt]
1045& 05 38 02.55&$-$06 42 31.9&      12.01$\pm$0.02&      11.85$\pm$0.02&      10.38$\pm$0.12&      8.06$\pm$0.22&      12.10$\pm$0.06&      11.97$\pm$0.06&      11.81$\pm$0.06&      12.01$\pm$0.16&...&$-2.53$&$...$&$-2.72$&$...$&III\\[0.3pt]
1046& 05 38 09.33&$-$06 41 45.2&      13.16$\pm$0.03&      13.05$\pm$0.03&...&...&      13.02$\pm$0.06&      12.91$\pm$0.06&      12.99$\pm$0.08&      12.89$\pm$0.37&...&$-2.46$&$...$&$-2.73$&$...$&III\\[0.3pt]
1047& 05 38 02.49&$-$06 40 56.8&      13.18$\pm$0.03&      12.92$\pm$0.03&...&...&      13.10$\pm$0.06&      12.93$\pm$0.06&      12.88$\pm$0.07&      12.75$\pm$0.22&...&$-2.36$&$...$&$-2.47$&$...$&III\\[0.3pt]
1048& 05 37 32.22&$-$06 39 26.5&      14.39$\pm$0.04&      14.32$\pm$0.06&      11.13$\pm$0.21&      8.35$\pm$0.30&      14.43$\pm$0.06&      14.17$\pm$0.06&      14.15$\pm$0.14&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1049& 05 37 46.29&$-$06 31 00.6&      15.00$\pm$0.05&      14.60$\pm$0.07&      8.84$\pm$0.06&      6.10$\pm$0.08&      15.64$\pm$0.08&      14.97$\pm$0.06&      14.19$\pm$0.17&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1050& 05 37 38.33&$-$06 43 42.0&      16.22$\pm$0.10&      15.12$\pm$0.11&      10.68$\pm$0.12&      8.04$\pm$0.23&      16.36$\pm$0.10&      15.48$\pm$0.07&      14.41$\pm$0.17&      13.27$\pm$0.52&...&$...$&$...$&$+0.75$&$...$&I\\[0.3pt]
1051& 05 37 32.51&$-$06 41 45.4&...&...&...&...&      17.03$\pm$0.17&      15.91$\pm$0.08&      14.70$\pm$0.27&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1052& 05 37 50.98&$-$06 36 53.9&...&...&...&...&      17.10$\pm$0.18&      16.14$\pm$0.09&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1053& 05 37 18.90&$-$06 47 03.8&      12.86$\pm$0.03&      12.61$\pm$0.03&...&      7.93$\pm$0.22&      12.62$\pm$0.06&      12.59$\pm$0.06&      12.53$\pm$0.07&      12.48$\pm$0.25&...&$-2.33$&$...$&$-2.67$&$...$&III\\[0.3pt]
1054& 05 37 16.86&$-$06 47 50.5&      13.17$\pm$0.03&      12.87$\pm$0.03&      9.16$\pm$0.04&      6.26$\pm$0.07&      13.09$\pm$0.06&      12.86$\pm$0.06&      12.94$\pm$0.08&      12.78$\pm$0.32&...&$-2.29$&$...$&$-2.54$&$...$&III\\[0.3pt]
1055& 05 36 54.19&$-$06 47 57.5&      13.97$\pm$0.03&      13.58$\pm$0.04&      10.67$\pm$0.20&      8.15$\pm$0.34&      14.27$\pm$0.06&      13.92$\pm$0.06&      13.55$\pm$0.11&      11.33$\pm$0.11&...&$-0.39$&$...$&$+0.43$&$...$&I\\[0.3pt]
1056& 05 37 16.00&$-$06 47 22.0&      14.48$\pm$0.05&      13.94$\pm$0.05&      8.76$\pm$0.03&      6.57$\pm$0.09&      14.84$\pm$0.06&      14.55$\pm$0.06&      14.14$\pm$0.17&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1057& 05 36 57.13&$-$06 42 51.3&      14.97$\pm$0.08&      14.43$\pm$0.07&...&      7.59$\pm$0.49&      15.37$\pm$0.07&      14.84$\pm$0.06&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1058& 05 37 03.22&$-$06 51 24.3&      15.68$\pm$0.07&      14.84$\pm$0.08&...&...&      15.43$\pm$0.06&      14.81$\pm$0.06&      14.27$\pm$0.19&      13.00$\pm$0.17&...&$...$&$...$&$-0.09$&$...$&Flat\\[0.3pt]
1059& 05 36 51.59&$-$06 47 16.2&      15.54$\pm$0.07&      14.39$\pm$0.06&      10.11$\pm$0.10&...&      15.46$\pm$0.07&      14.50$\pm$0.06&      13.70$\pm$0.21&      12.68$\pm$0.30&...&$...$&$...$&$+0.32$&$...$&I\\[0.3pt]
1060& 05 37 26.32&$-$06 47 49.5&      15.91$\pm$0.08&      15.48$\pm$0.14&      11.08$\pm$0.18&      8.23$\pm$0.28&      15.89$\pm$0.08&      15.46$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1061& 05 36 55.44&$-$06 50 34.8&      16.67$\pm$0.16&      14.91$\pm$0.09&...&...&      16.03$\pm$0.09&      14.96$\pm$0.06&      13.89$\pm$0.14&      12.89$\pm$0.37&...&$...$&$...$&$+0.78$&$...$&I\\[0.3pt]
1062& 05 37 17.36&$-$06 40 49.8&      16.41$\pm$0.12&      15.31$\pm$0.13&...&...&      16.20$\pm$0.09&      15.68$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1063& 05 36 54.49&$-$06 49 56.6&      16.47$\pm$0.15&      15.43$\pm$0.15&      10.64$\pm$0.13&      8.43$\pm$0.46&      16.88$\pm$0.14&      15.88$\pm$0.08&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1064& 05 37 14.24&$-$06 40 14.0&...&...&...&...&      17.66$\pm$0.27&      16.68$\pm$0.13&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1065& 05 37 55.01&$-$06 44 58.8&      11.58$\pm$0.02&      11.44$\pm$0.02&      11.55$\pm$0.35&...&      11.58$\pm$0.06&      11.36$\pm$0.06&      11.37$\pm$0.06&      11.34$\pm$0.09&...&$-2.48$&$...$&$-2.61$&$...$&III\\[0.3pt]
1066& 05 38 07.86&$-$06 44 17.2&      14.14$\pm$0.03&      13.49$\pm$0.04&      9.98$\pm$0.08&      7.51$\pm$0.15&      14.10$\pm$0.06&      13.71$\pm$0.06&      12.83$\pm$0.07&      10.96$\pm$0.07&      7.72$\pm$0.13&$...$&$...$&$+0.81$&$+0.29$&Flat\\[0.3pt]
1067& 05 38 06.52&$-$06 44 49.0&      14.50$\pm$0.04&      14.34$\pm$0.06&      11.42$\pm$0.23&      8.68$\pm$0.41&      14.44$\pm$0.06&      14.31$\pm$0.06&      14.16$\pm$0.15&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1068& 05 38 22.52&$-$06 49 26.0&      15.19$\pm$0.05&      14.05$\pm$0.05&...&...&      15.35$\pm$0.06&      14.37$\pm$0.06&      13.66$\pm$0.11&      12.93$\pm$0.38&...&$...$&$...$&$-0.10$&$...$&Flat\\[0.3pt]
1069& 05 38 13.57&$-$06 43 29.1&      15.79$\pm$0.07&      14.49$\pm$0.06&      11.70$\pm$0.43&...&      15.35$\pm$0.06&      14.65$\pm$0.06&      13.84$\pm$0.12&      12.93$\pm$0.26&...&$...$&$...$&$-0.04$&$...$&Flat\\[0.3pt]
1070& 05 37 49.44&$-$06 55 16.4&      9.48$\pm$0.02&      9.51$\pm$0.02&      9.41$\pm$0.05&      7.96$\pm$0.20&      9.68$\pm$0.06&      9.65$\pm$0.06&      9.57$\pm$0.06&      9.52$\pm$0.06&      8.01$\pm$0.11&$-2.68$&$-2.23$&$-2.65$&$-2.09$&DD\\[0.3pt]
1071& 05 38 05.49&$-$06 53 14.6&      10.09$\pm$0.02&      10.04$\pm$0.02&      9.79$\pm$0.08&      8.24$\pm$0.24&      10.09$\pm$0.06&      10.06$\pm$0.06&      10.06$\pm$0.06&      9.92$\pm$0.06&...&$-2.56$&$...$&$-2.67$&$...$&III\\[0.3pt]
1072& 05 37 59.03&$-$06 58 46.0&      11.20$\pm$0.02&      10.99$\pm$0.02&      10.35$\pm$0.15&...&      11.04$\pm$0.06&      10.86$\pm$0.06&      10.78$\pm$0.06&      10.83$\pm$0.07&...&$-2.34$&$...$&$-2.61$&$...$&III\\[0.3pt]
1073& 05 37 49.34&$-$06 51 37.1&      11.55$\pm$0.02&      11.28$\pm$0.02&      9.41$\pm$0.05&      6.45$\pm$0.06&      11.45$\pm$0.06&      11.43$\pm$0.06&      11.31$\pm$0.06&      10.75$\pm$0.07&      6.62$\pm$0.07&$-2.12$&$-0.86$&$-2.04$&$-0.46$&TD?\\[0.3pt]
1074& 05 37 58.45&$-$06 56 35.1&      14.09$\pm$0.03&      11.68$\pm$0.02&...&      8.44$\pm$0.40&      13.11$\pm$0.06&      11.71$\pm$0.06&      11.23$\pm$0.06&      11.28$\pm$0.09&...&$...$&$...$&$-0.87$&$...$&II\\[0.3pt]
1075& 05 37 55.34&$-$06 50 09.4&      13.37$\pm$0.03&      13.10$\pm$0.03&      10.59$\pm$0.16&      7.60$\pm$0.21&      13.34$\pm$0.06&      13.23$\pm$0.06&      13.20$\pm$0.09&      13.21$\pm$0.49&...&$-2.64$&$...$&$-2.80$&$...$&III\\[0.3pt]
1076& 05 37 47.47&$-$06 55 35.5&      15.68$\pm$0.06&      14.39$\pm$0.06&      12.12$\pm$0.47&...&      15.77$\pm$0.07&      15.06$\pm$0.06&      14.17$\pm$0.14&      13.32$\pm$0.54&      9.32$\pm$0.34&$...$&$...$&$+0.01$&$+0.20$&Flat\\[0.3pt]
1077& 05 37 32.29&$-$07 04 58.7&      11.50$\pm$0.02&      11.38$\pm$0.02&      12.11$\pm$0.41&...&      11.55$\pm$0.06&      11.37$\pm$0.06&      11.36$\pm$0.06&      11.38$\pm$0.07&...&$-2.56$&$...$&$-2.67$&$...$&III\\[0.3pt]
1078& 05 38 19.59&$-$07 00 25.7&...&...&...&...&      16.55$\pm$0.09&      15.56$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1079& 05 39 11.60&$-$07 13 09.7&      11.84$\pm$0.02&      10.71$\pm$0.02&...&...&      11.24$\pm$0.06&      10.58$\pm$0.06&      10.36$\pm$0.06&      10.40$\pm$0.06&...&$-0.97$&$...$&$-1.94$&$...$&II\\[0.3pt]
1080& 05 39 53.77&$-$07 09 53.5&      12.18$\pm$0.02&      11.98$\pm$0.02&      11.68$\pm$0.28&...&      12.00$\pm$0.06&      11.78$\pm$0.06&      11.87$\pm$0.06&      11.83$\pm$0.09&...&$-2.37$&$...$&$-2.70$&$...$&III\\[0.3pt]
1081& 05 39 46.20&$-$07 09 18.6&      16.15$\pm$0.09&      15.43$\pm$0.12&...&...&      16.00$\pm$0.07&      15.18$\pm$0.06&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1082& 05 39 28.20&$-$07 10 20.3&...&...&...&...&      17.80$\pm$0.16&      17.15$\pm$0.12&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1083& 05 38 34.36&$-$07 10 40.3&      10.64$\pm$0.02&      10.03$\pm$0.02&      9.89$\pm$0.06&      8.89$\pm$0.50&      10.31$\pm$0.06&      9.93$\pm$0.06&      9.81$\pm$0.06&      9.83$\pm$0.06&...&$-2.53$&$...$&$-2.60$&$...$&III\\[0.3pt]
1084& 05 38 46.36&$-$07 11 19.2&      11.28$\pm$0.02&      10.82$\pm$0.02&      11.09$\pm$0.24&      8.42$\pm$0.35&      11.02$\pm$0.06&      10.71$\pm$0.06&      10.72$\pm$0.06&      10.68$\pm$0.06&...&$-2.68$&$...$&$-2.73$&$...$&III\\[0.3pt]
1085& 05 38 45.04&$-$07 09 10.4&      15.90$\pm$0.07&      14.58$\pm$0.07&      11.27$\pm$0.23&...&      15.84$\pm$0.07&      15.15$\pm$0.06&      14.17$\pm$0.11&      13.62$\pm$0.28&...&$...$&$...$&$-0.21$&$...$&Flat\\[0.3pt]
1086& 05 38 43.53&$-$07 10 13.0&      16.81$\pm$0.14&      15.08$\pm$0.09&...&...&      16.75$\pm$0.09&      15.43$\pm$0.06&      14.46$\pm$0.14&      13.40$\pm$0.24&...&$...$&$...$&$+0.96$&$...$&I\\[0.3pt]
1087& 05 39 53.30&$-$07 19 56.7&      11.56$\pm$0.03&      11.09$\pm$0.02&      11.67$\pm$0.31&...&      11.49$\pm$0.06&      11.18$\pm$0.06&      10.76$\pm$0.06&      10.88$\pm$0.07&...&$-2.35$&$...$&$-2.27$&$...$&III\\[0.3pt]
1088& 05 39 55.05&$-$07 16 29.4&      15.70$\pm$0.06&      14.72$\pm$0.07&...&...&      15.62$\pm$0.06&      14.82$\pm$0.06&      14.20$\pm$0.12&      13.05$\pm$0.22&...&$...$&$...$&$+0.07$&$...$&Flat\\[0.3pt]
1089& 05 40 05.52&$-$07 11 31.6&      15.98$\pm$0.09&      15.33$\pm$0.13&      10.98$\pm$0.20&      7.48$\pm$0.16&      15.85$\pm$0.07&      15.45$\pm$0.06&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1090& 05 40 06.02&$-$07 16 13.5&      16.75$\pm$0.15&      15.05$\pm$0.09&...&...&      16.12$\pm$0.07&      15.36$\pm$0.06&      13.93$\pm$0.10&      13.00$\pm$0.21&...&$...$&$...$&$+0.90$&$...$&I\\[0.3pt]
1091& 05 39 57.72&$-$07 23 21.7&...&...&...&...&      16.45$\pm$0.07&      15.73$\pm$0.07&      14.55$\pm$0.24&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1092& 05 40 01.29&$-$07 23 25.5&      17.36$\pm$0.24&      15.08$\pm$0.10&...&...&      16.51$\pm$0.08&      15.20$\pm$0.06&      14.31$\pm$0.15&      13.94$\pm$0.57&...&$...$&$...$&$+0.08$&$...$&Flat\\[0.3pt]
1093& 05 39 35.32&$-$07 17 36.7&...&...&...&...&      16.92$\pm$0.09&      16.46$\pm$0.09&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1094& 05 40 00.46&$-$07 23 37.7&...&...&...&...&      17.14$\pm$0.10&      16.84$\pm$0.10&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1095& 05 39 47.61&$-$07 14 24.5&...&...&...&...&      17.32$\pm$0.11&      16.85$\pm$0.10&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1096& 05 39 46.88&$-$07 15 52.4&...&...&...&...&      17.82$\pm$0.16&      16.76$\pm$0.09&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1097& 05 38 51.98&$-$07 28 28.5&      10.17$\pm$0.02&      10.21$\pm$0.02&      10.17$\pm$0.07&...&      10.30$\pm$0.06&      10.20$\pm$0.06&      10.33$\pm$0.06&      10.23$\pm$0.06&...&$-2.72$&$...$&$-2.81$&$...$&III\\[0.3pt]
1098& 05 39 37.75&$-$07 26 22.9&      11.68$\pm$0.02&      11.04$\pm$0.02&      11.06$\pm$0.25&      7.08$\pm$0.09&      11.64$\pm$0.06&      10.85$\pm$0.06&      11.05$\pm$0.06&      10.81$\pm$0.07&      7.51$\pm$0.09&$-2.55$&$-1.45$&$-2.38$&$-1.07$&II\\[0.3pt]
1099& 05 38 54.38&$-$07 28 00.7&...&...&...&...&      11.87$\pm$0.06&      11.51$\pm$0.06&      11.57$\pm$0.06&      11.54$\pm$0.08&...&$-2.41$&$...$&$-2.54$&$...$&III\\[0.3pt]
1100& 05 38 59.53&$-$07 27 54.1&      15.82$\pm$0.06&      14.74$\pm$0.09&      11.60$\pm$0.25&...&      15.60$\pm$0.06&      14.35$\pm$0.06&      13.68$\pm$0.08&      12.60$\pm$0.15&      8.88$\pm$0.24&$...$&$...$&$+0.49$&$+0.23$&Flat\\[0.3pt]
1101& 05 39 17.97&$-$07 30 21.9&      16.22$\pm$0.09&      14.78$\pm$0.09&      11.48$\pm$0.22&      9.15$\pm$0.54&      15.69$\pm$0.06&      14.70$\pm$0.06&      13.93$\pm$0.11&      13.15$\pm$0.22&...&$...$&$...$&$+0.05$&$...$&Flat\\[0.3pt]
1102& 05 39 03.45&$-$07 24 28.1&      16.74$\pm$0.14&      16.94$\pm$0.52&      11.88$\pm$0.31&...&      16.50$\pm$0.08&      15.89$\pm$0.07&      14.88$\pm$0.16&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1103& 05 40 39.58&$-$07 35 11.8&      14.17$\pm$0.03&      14.02$\pm$0.05&...&      8.50$\pm$0.28&      14.31$\pm$0.06&      13.99$\pm$0.06&      14.35$\pm$0.11&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1104& 05 40 11.35&$-$07 25 28.4&      16.27$\pm$0.10&      14.57$\pm$0.07&      10.70$\pm$0.12&      8.02$\pm$0.23&      16.00$\pm$0.07&      14.88$\pm$0.06&      13.89$\pm$0.09&      13.16$\pm$0.26&...&$...$&$...$&$+0.43$&$...$&I\\[0.3pt]
1105& 05 40 05.24&$-$07 27 18.9&      16.54$\pm$0.12&      15.10$\pm$0.09&      10.59$\pm$0.19&      7.60$\pm$0.15&      16.50$\pm$0.08&      15.79$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1106& 05 40 56.25&$-$07 31 47.7&...&...&...&...&      16.58$\pm$0.07&      16.13$\pm$0.08&      14.96$\pm$0.17&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1107& 05 40 20.35&$-$07 26 07.9&...&...&...&...&      17.33$\pm$0.12&      16.34$\pm$0.09&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1108& 05 39 50.88&$-$07 44 27.9&      15.35$\pm$0.05&      14.64$\pm$0.07&      12.02$\pm$0.35&      8.20$\pm$0.22&      15.48$\pm$0.06&      14.93$\pm$0.06&      14.19$\pm$0.17&      13.19$\pm$0.47&...&$...$&$...$&$-0.18$&$...$&Flat\\[0.3pt]
1109& 05 39 56.27&$-$07 33 34.8&      16.93$\pm$0.15&      15.56$\pm$0.15&...&...&      16.25$\pm$0.07&      15.29$\pm$0.06&...&      13.68$\pm$0.21&...&$...$&$...$&$-0.05$&$...$&Flat\\[0.3pt]
1110& 05 39 38.68&$-$07 45 05.2&      12.11$\pm$0.02&      11.92$\pm$0.02&      11.45$\pm$0.19&...&      12.08$\pm$0.06&      12.01$\pm$0.06&      11.90$\pm$0.06&      12.00$\pm$0.07&...&$-2.55$&$...$&$-2.73$&$...$&III\\[0.3pt]
1111& 05 39 37.94&$-$07 47 20.8&      15.06$\pm$0.04&      14.37$\pm$0.06&      11.83$\pm$0.29&      8.47$\pm$0.28&      15.26$\pm$0.06&      14.61$\pm$0.06&      14.37$\pm$0.09&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1112& 05 40 37.78&$-$07 37 51.5&      10.48$\pm$0.02&      10.25$\pm$0.02&      9.88$\pm$0.08&      7.58$\pm$0.12&      10.38$\pm$0.06&      10.07$\pm$0.06&      10.07$\pm$0.06&      10.14$\pm$0.06&...&$-2.61$&$...$&$-2.74$&$...$&III\\[0.3pt]
1113& 05 40 51.78&$-$07 37 13.5&      10.69$\pm$0.02&      10.55$\pm$0.02&      10.13$\pm$0.07&      7.93$\pm$0.18&      10.58$\pm$0.06&      10.46$\pm$0.06&      10.33$\pm$0.06&      10.45$\pm$0.06&...&$-2.65$&$...$&$-2.80$&$...$&III\\[0.3pt]
1114& 05 41 16.32&$-$07 35 35.9&      11.34$\pm$0.03&      11.15$\pm$0.02&      11.56$\pm$0.29&      8.66$\pm$0.36&      11.22$\pm$0.06&      11.18$\pm$0.06&      11.09$\pm$0.06&      11.11$\pm$0.07&...&$-2.47$&$...$&$-2.69$&$...$&III\\[0.3pt]
1115& 05 41 10.70&$-$07 38 45.2&      11.62$\pm$0.02&      11.46$\pm$0.02&      10.87$\pm$0.14&      8.17$\pm$0.26&      11.51$\pm$0.06&      11.34$\pm$0.06&      11.40$\pm$0.06&      11.57$\pm$0.07&...&$-2.59$&$...$&$-2.96$&$...$&III\\[0.3pt]
1116& 05 41 26.44&$-$07 35 35.1&      13.04$\pm$0.03&      12.85$\pm$0.03&...&...&      12.76$\pm$0.06&      12.47$\pm$0.06&      12.70$\pm$0.07&      12.80$\pm$0.14&...&$-2.45$&$...$&$-2.99$&$...$&III\\[0.3pt]
1117& 05 40 43.95&$-$07 35 57.7&...&...&...&...&      17.44$\pm$0.11&      16.54$\pm$0.08&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1118& 05 40 49.33&$-$07 46 32.7&      11.54$\pm$0.02&      11.25$\pm$0.02&      9.37$\pm$0.04&      5.33$\pm$0.03&      11.34$\pm$0.06&      11.13$\pm$0.06&      11.03$\pm$0.06&      10.78$\pm$0.06&      5.25$\pm$0.06&$-2.41$&$-0.51$&$-2.35$&$+0.10$&TD\\[0.3pt]
1119& 05 40 22.88&$-$07 42 56.3&      14.29$\pm$0.03&      13.98$\pm$0.05&...&...&      14.50$\pm$0.06&      14.18$\pm$0.06&      13.76$\pm$0.07&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1120& 05 40 42.28&$-$07 43 14.8&...&...&...&...&      15.83$\pm$0.06&      14.87$\pm$0.06&      14.11$\pm$0.09&      13.31$\pm$0.15&...&$...$&$...$&$+0.03$&$...$&Flat\\[0.3pt]
1121& 05 40 01.97&$-$07 43 46.5&...&...&...&...&      17.10$\pm$0.08&      16.59$\pm$0.08&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1122& 05 40 13.76&$-$07 41 55.6&...&...&...&...&      17.36$\pm$0.09&      16.68$\pm$0.08&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1123& 05 39 46.63&$-$07 50 20.6&...&...&...&...&      16.40$\pm$0.07&      15.41$\pm$0.06&      14.54$\pm$0.10&      14.02$\pm$0.61&...&$...$&$...$&$-0.10$&$...$&Flat\\[0.3pt]
1124& 05 41 34.66&$-$07 51 00.4&      9.65$\pm$0.02&      9.71$\pm$0.02&      9.63$\pm$0.05&      8.54$\pm$0.26&      10.02$\pm$0.06&      9.72$\pm$0.06&      9.65$\pm$0.06&      9.67$\pm$0.06&...&$-2.64$&$...$&$-2.47$&$...$&III\\[0.3pt]
1125& 05 42 05.57&$-$07 48 19.5&      11.69$\pm$0.02&      11.55$\pm$0.02&      11.50$\pm$0.21&      8.52$\pm$0.30&      11.40$\pm$0.06&      11.25$\pm$0.06&      11.06$\pm$0.06&      11.34$\pm$0.06&...&$-2.38$&$...$&$-2.76$&$...$&III\\[0.3pt]
1126& 05 41 43.96&$-$07 56 33.5&      12.08$\pm$0.02&      11.67$\pm$0.02&      12.19$\pm$0.37&...&      11.74$\pm$0.06&      11.58$\pm$0.06&      11.43$\pm$0.06&      11.62$\pm$0.07&...&$-2.56$&$...$&$-2.86$&$...$&III\\[0.3pt]
1127& 05 41 57.01&$-$07 51 43.6&...&...&...&...&      16.79$\pm$0.08&      16.13$\pm$0.08&      15.24$\pm$0.44&      14.20$\pm$0.29&...&$...$&$...$&$+0.18$&$...$&Flat\\[0.3pt]
1128& 05 41 31.43&$-$07 54 33.7&...&...&...&...&      17.20$\pm$0.10&      16.64$\pm$0.09&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1129& 05 41 31.74&$-$07 59 31.6&...&...&...&...&      16.36$\pm$0.07&      15.82$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1130& 05 41 10.48&$-$07 55 29.9&...&...&...&...&      17.77$\pm$0.13&      16.84$\pm$0.10&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1131& 05 42 01.52&$-$07 56 15.2&      11.94$\pm$0.02&      11.74$\pm$0.02&      11.33$\pm$0.37&      8.16$\pm$0.19&      11.91$\pm$0.06&      11.78$\pm$0.06&      11.58$\pm$0.06&      11.80$\pm$0.10&...&$-2.48$&$...$&$-2.69$&$...$&III\\[0.3pt]
1132& 05 42 32.65&$-$08 04 27.4&      16.26$\pm$0.10&      15.11$\pm$0.10&      11.69$\pm$0.27&      8.48$\pm$0.26&      16.17$\pm$0.07&      15.55$\pm$0.07&...&...&      9.10$\pm$0.23&$...$&$...$&$...$&$+0.69$&I\\[0.3pt]
1133& 05 41 59.79&$-$08 00 40.8&...&...&...&...&      17.02$\pm$0.10&      16.40$\pm$0.10&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1134& 05 42 16.91&$-$07 56 09.9&...&...&...&...&      17.19$\pm$0.11&      16.51$\pm$0.10&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1135& 05 41 51.78&$-$07 58 35.0&...&...&...&...&      17.20$\pm$0.12&      16.59$\pm$0.11&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1136& 05 42 05.27&$-$08 03 37.7&...&...&...&...&      17.39$\pm$0.12&      16.89$\pm$0.12&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1137& 05 42 10.83&$-$07 53 32.2&...&...&...&...&      17.65$\pm$0.15&      16.27$\pm$0.09&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1138& 05 41 50.35&$-$08 09 11.1&      15.60$\pm$0.05&      14.03$\pm$0.05&      10.81$\pm$0.11&      7.46$\pm$0.11&      15.45$\pm$0.06&      14.22$\pm$0.06&      13.43$\pm$0.08&      12.46$\pm$0.10&      9.13$\pm$0.24&$...$&$...$&$+0.53$&$+0.03$&Flat\\[0.3pt]
1139& 05 41 45.33&$-$08 07 23.2&      16.23$\pm$0.09&      15.23$\pm$0.11&      10.52$\pm$0.11&      7.34$\pm$0.10&      16.18$\pm$0.07&      15.07$\pm$0.06&      14.12$\pm$0.11&      13.19$\pm$0.17&...&$...$&$...$&$+0.58$&$...$&I\\[0.3pt]
1140& 05 42 21.28&$-$08 08 00.2&      7.88$\pm$0.02&      7.90$\pm$0.02&      8.81$\pm$0.46&...&      7.93$\pm$0.06&      7.79$\pm$0.06&      7.92$\pm$0.06&      7.98$\pm$0.06&      8.62$\pm$0.16&$-2.79$&$-3.16$&$-2.95$&$-3.31$&III\\[0.3pt]
1141& 05 42 48.13&$-$08 16 24.9&...&...&...&...&      10.96$\pm$0.06&      10.76$\pm$0.06&      10.85$\pm$0.06&      10.75$\pm$0.06&...&$-2.53$&$...$&$-2.70$&$...$&III\\[0.3pt]
1142& 05 42 48.90&$-$08 11 24.2&      11.14$\pm$0.02&      10.82$\pm$0.02&...&      9.09$\pm$0.53&      11.00$\pm$0.06&      10.77$\pm$0.06&      10.76$\pm$0.06&      11.02$\pm$0.21&...&$-2.79$&$...$&$-3.02$&$...$&III\\[0.3pt]
1143& 05 42 56.24&$-$08 15 06.6&      11.49$\pm$0.03&      11.28$\pm$0.03&      10.93$\pm$0.20&      7.78$\pm$0.20&      11.29$\pm$0.06&      11.27$\pm$0.06&      11.15$\pm$0.06&      11.29$\pm$0.06&...&$-2.52$&$...$&$-2.87$&$...$&III\\[0.3pt]
1144& 05 42 43.07&$-$08 18 35.0&      11.37$\pm$0.03&      11.25$\pm$0.03&      11.23$\pm$0.16&      8.10$\pm$0.19&      11.51$\pm$0.06&      11.08$\pm$0.06&      11.15$\pm$0.06&      11.06$\pm$0.06&...&$-2.59$&$...$&$-2.51$&$...$&III\\[0.3pt]
1145& 05 42 34.07&$-$08 15 29.6&      12.03$\pm$0.02&      11.81$\pm$0.02&      11.39$\pm$0.37&      7.72$\pm$0.17&      11.93$\pm$0.06&      12.09$\pm$0.06&      11.80$\pm$0.06&      11.63$\pm$0.15&...&$-2.47$&$...$&$-2.48$&$...$&III\\[0.3pt]
1146& 05 42 40.53&$-$08 18 15.7&      12.06$\pm$0.02&      11.79$\pm$0.02&      11.77$\pm$0.26&      8.13$\pm$0.20&      11.94$\pm$0.06&      11.67$\pm$0.06&      11.68$\pm$0.06&      11.71$\pm$0.15&...&$-2.43$&$...$&$-2.68$&$...$&III\\[0.3pt]
1147& 05 42 48.97&$-$08 15 00.4&      11.92$\pm$0.02&      11.75$\pm$0.02&      11.26$\pm$0.20&...&      12.00$\pm$0.06&      11.60$\pm$0.06&      11.66$\pm$0.07&      11.59$\pm$0.07&...&$-2.45$&$...$&$-2.50$&$...$&III\\[0.3pt]
1148& 05 42 37.90&$-$08 14 52.3&      13.27$\pm$0.03&      12.97$\pm$0.03&      11.67$\pm$0.47&      8.21$\pm$0.25&      13.18$\pm$0.06&      13.06$\pm$0.06&      12.88$\pm$0.06&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
1149& 05 43 02.92&$-$08 12 21.6&...&...&...&...&      13.99$\pm$0.06&      14.17$\pm$0.06&      13.76$\pm$0.08&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1150& 05 42 50.47&$-$08 03 29.7&      16.14$\pm$0.08&      14.76$\pm$0.07&      10.96$\pm$0.11&      8.52$\pm$0.28&      15.83$\pm$0.13&      14.53$\pm$0.07&      14.11$\pm$0.16&      12.74$\pm$0.32&...&$...$&$...$&$+0.52$&$...$&I\\[0.3pt]
1151& 05 42 51.44&$-$08 11 09.5&      16.41$\pm$0.11&      14.62$\pm$0.07&...&...&      15.95$\pm$0.14&      14.79$\pm$0.08&      13.87$\pm$0.08&      12.81$\pm$0.34&...&$...$&$...$&$+0.73$&$...$&I\\[0.3pt]
1152& 05 43 06.76&$-$08 05 35.2&...&...&...&...&      16.12$\pm$0.17&      15.72$\pm$0.14&      14.81$\pm$0.29&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1153& 05 42 41.35&$-$08 13 39.7&      16.73$\pm$0.14&      14.86$\pm$0.08&      11.57$\pm$0.48&      8.66$\pm$0.43&      16.46$\pm$0.21&      15.81$\pm$0.15&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1154& 05 42 35.79&$-$08 19 24.3&      15.60$\pm$0.06&      14.11$\pm$0.05&      10.92$\pm$0.12&      8.02$\pm$0.19&      15.39$\pm$0.06&      14.25$\pm$0.06&      13.40$\pm$0.07&      12.55$\pm$0.09&      9.18$\pm$0.25&$...$&$...$&$+0.39$&$-0.02$&Flat\\[0.3pt]
1155& 05 42 30.82&$-$08 20 47.5&...&...&...&...&      16.75$\pm$0.13&      15.52$\pm$0.06&      14.74$\pm$0.28&      13.49$\pm$0.16&...&$...$&$...$&$+0.82$&$...$&I\\[0.3pt]
1156& 05 42 19.91&$-$08 16 44.0&...&...&...&...&      17.86$\pm$0.27&      17.15$\pm$0.18&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1157& 05 43 19.00&$-$08 16 29.5&      10.82$\pm$0.02&      10.66$\pm$0.02&      10.37$\pm$0.10&      7.97$\pm$0.18&      10.70$\pm$0.06&      10.73$\pm$0.06&      10.58$\pm$0.06&      10.71$\pm$0.06&...&$-2.65$&$...$&$-2.87$&$...$&III\\[0.3pt]
1158& 05 43 24.59&$-$08 13 27.5&      10.98$\pm$0.02&      10.89$\pm$0.02&      10.54$\pm$0.21&      7.48$\pm$0.13&      10.83$\pm$0.06&      10.59$\pm$0.06&      10.78$\pm$0.06&      10.73$\pm$0.06&...&$-2.46$&$...$&$-2.82$&$...$&III\\[0.3pt]
1159& 05 43 05.91&$-$08 21 50.6&      11.53$\pm$0.02&      11.29$\pm$0.02&      10.36$\pm$0.06&      7.97$\pm$0.17&      11.46$\pm$0.06&      11.25$\pm$0.06&      11.27$\pm$0.06&      11.14$\pm$0.06&...&$-2.38$&$...$&$-2.56$&$...$&III\\[0.3pt]
1160& 05 43 08.18&$-$08 16 40.3&      11.69$\pm$0.02&      11.51$\pm$0.02&      10.65$\pm$0.09&      8.47$\pm$0.26&      11.62$\pm$0.06&      11.35$\pm$0.06&      11.59$\pm$0.06&      11.45$\pm$0.06&...&$-2.55$&$...$&$-2.80$&$...$&III\\[0.3pt]
1161& 05 43 11.47&$-$08 20 58.8&      12.64$\pm$0.02&      12.34$\pm$0.03&      11.68$\pm$0.25&      7.99$\pm$0.17&      12.56$\pm$0.06&      12.40$\pm$0.06&      12.04$\pm$0.06&      12.25$\pm$0.08&...&$-2.32$&$...$&$-2.45$&$...$&III\\[0.3pt]
1162& 05 43 01.24&$-$08 24 05.5&      14.12$\pm$0.03&      13.75$\pm$0.04&      11.24$\pm$0.14&      8.01$\pm$0.18&      13.99$\pm$0.06&      14.01$\pm$0.06&      13.81$\pm$0.08&      13.54$\pm$0.17&...&$-2.28$&$...$&$-2.30$&$...$&III\\[0.3pt]
1163& 05 43 18.77&$-$08 16 56.5&      15.90$\pm$0.06&      14.68$\pm$0.07&      11.82$\pm$0.29&      8.52$\pm$0.29&      15.63$\pm$0.06&      14.47$\pm$0.06&      13.48$\pm$0.07&      12.36$\pm$0.08&      8.53$\pm$0.15&$...$&$...$&$+0.90$&$+0.44$&I\\[0.3pt]
1164& 05 42 51.01&$-$08 20 10.2&      17.29$\pm$0.20&      15.64$\pm$0.15&      11.34$\pm$0.16&      7.99$\pm$0.17&      16.36$\pm$0.07&      15.27$\pm$0.06&      14.08$\pm$0.09&      13.31$\pm$0.14&...&$...$&$...$&$+0.71$&$...$&I\\[0.3pt]
1165& 05 43 06.83&$-$08 18 07.5&      16.28$\pm$0.09&      15.45$\pm$0.13&      11.51$\pm$0.19&      8.41$\pm$0.25&      16.39$\pm$0.07&      15.75$\pm$0.07&      14.73$\pm$0.13&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1166& 05 42 30.62&$-$08 32 55.2&      9.13$\pm$0.02&      8.85$\pm$0.02&      7.97$\pm$0.02&      4.15$\pm$0.02&      9.20$\pm$0.06&      8.92$\pm$0.06&      8.70$\pm$0.06&      8.47$\pm$0.06&      3.89$\pm$0.06&$-1.89$&$-0.65$&$-2.04$&$-0.30$&TD\\[0.3pt]
1167& 05 42 51.80&$-$08 27 05.2&      12.67$\pm$0.02&      12.50$\pm$0.03&      11.22$\pm$0.14&      8.63$\pm$0.32&      12.77$\pm$0.06&      12.33$\pm$0.06&      12.35$\pm$0.06&      12.46$\pm$0.09&...&$-2.43$&$...$&$-2.57$&$...$&III\\[0.3pt]
1168& 05 43 07.43&$-$08 30 29.6&      12.79$\pm$0.02&      12.60$\pm$0.03&      12.09$\pm$0.36&      9.08$\pm$0.47&      12.97$\pm$0.06&      12.58$\pm$0.06&      12.61$\pm$0.06&      12.57$\pm$0.10&...&$-2.41$&$...$&$-2.46$&$...$&III\\[0.3pt]
1169& 05 42 47.14&$-$08 22 23.0&      15.97$\pm$0.07&      15.52$\pm$0.14&      11.36$\pm$0.15&      8.57$\pm$0.31&      16.12$\pm$0.06&      16.11$\pm$0.07&      15.19$\pm$0.19&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1170& 05 42 43.25&$-$08 33 01.0&      16.85$\pm$0.14&      16.77$\pm$0.45&...&...&      16.34$\pm$0.06&      15.85$\pm$0.06&      15.00$\pm$0.35&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1171& 05 42 45.16&$-$08 28 05.4&      16.48$\pm$0.10&      15.94$\pm$0.19&      11.28$\pm$0.13&      9.06$\pm$0.45&      16.59$\pm$0.07&      15.84$\pm$0.06&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1172& 05 42 36.16&$-$08 35 39.5&      17.33$\pm$0.26&      15.71$\pm$0.17&...&...&      16.63$\pm$0.07&      15.70$\pm$0.06&...&...&      9.68$\pm$0.22&$...$&$...$&$...$&$+0.45$&I\\[0.3pt]
1173& 05 42 41.88&$-$08 27 38.1&      18.11$\pm$0.45&      16.13$\pm$0.23&      11.51$\pm$0.16&...&      17.40$\pm$0.08&      16.14$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1174& 05 42 09.85&$-$08 42 30.1&      12.22$\pm$0.02&      12.04$\pm$0.02&...&...&      11.97$\pm$0.06&      12.00$\pm$0.06&      11.92$\pm$0.06&      12.02$\pm$0.06&...&$-2.47$&$...$&$-2.88$&$...$&III\\[0.3pt]
1175& 05 42 28.87&$-$08 38 59.4&      12.73$\pm$0.02&      12.56$\pm$0.03&...&...&      12.69$\pm$0.06&      12.51$\pm$0.06&      12.35$\pm$0.06&      12.48$\pm$0.07&...&$-2.46$&$...$&$-2.59$&$...$&III\\[0.3pt]
1176& 05 42 23.62&$-$08 36 58.3&      13.05$\pm$0.03&      12.75$\pm$0.03&...&...&      13.00$\pm$0.06&      12.90$\pm$0.06&      12.76$\pm$0.06&      12.78$\pm$0.08&...&$-2.34$&$...$&$-2.57$&$...$&III\\[0.3pt]
1177& 05 42 27.98&$-$08 38 07.2&...&...&...&...&      16.87$\pm$0.07&      16.47$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1178& 05 42 28.90&$-$08 37 43.0&...&...&...&...&      16.88$\pm$0.07&      16.49$\pm$0.08&      15.03$\pm$0.14&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1179& 05 43 37.55&$-$08 36 22.0&...&...&...&...&      16.96$\pm$0.07&      16.61$\pm$0.08&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1180& 05 42 50.51&$-$08 39 57.8&      9.68$\pm$0.02&      9.04$\pm$0.02&      7.21$\pm$0.02&      4.43$\pm$0.03&      9.56$\pm$0.06&      9.01$\pm$0.06&      8.96$\pm$0.06&      8.56$\pm$0.06&      4.21$\pm$0.06&$-1.75$&$-0.66$&$-1.91$&$-0.35$&II\\[0.3pt]
1181& 05 43 10.73&$-$08 31 50.1&      10.02$\pm$0.02&      9.99$\pm$0.02&      9.90$\pm$0.06&      8.90$\pm$0.41&      9.94$\pm$0.06&      10.12$\pm$0.06&      9.82$\pm$0.06&      10.14$\pm$0.06&      9.84$\pm$0.25&$-2.71$&$-2.79$&$-2.96$&$-2.87$&III\\[0.3pt]
1182& 05 43 12.62&$-$08 34 42.1&      10.33$\pm$0.02&      10.15$\pm$0.02&      10.29$\pm$0.08&...&      10.46$\pm$0.06&      10.25$\pm$0.06&      10.12$\pm$0.06&      10.10$\pm$0.06&      9.96$\pm$0.29&$-2.59$&$-2.72$&$-2.53$&$-2.75$&III\\[0.3pt]
1183& 05 42 47.12&$-$08 37 57.0&      10.43$\pm$0.03&      10.10$\pm$0.02&      10.37$\pm$0.13&...&      10.49$\pm$0.06&      10.23$\pm$0.06&      10.00$\pm$0.06&      10.09$\pm$0.06&...&$-2.48$&$...$&$-2.51$&$...$&III\\[0.3pt]
1184& 05 42 49.71&$-$08 37 09.7&      10.34$\pm$0.02&      10.37$\pm$0.02&      10.91$\pm$0.17&...&      10.69$\pm$0.06&      10.44$\pm$0.06&      10.66$\pm$0.06&      10.93$\pm$0.06&...&$-2.87$&$...$&$-3.20$&$...$&III\\[0.3pt]
1185& 05 43 13.53&$-$08 31 00.5&      11.32$\pm$0.02&      10.91$\pm$0.02&      9.74$\pm$0.05&      6.00$\pm$0.04&      11.21$\pm$0.06&      10.87$\pm$0.06&      10.78$\pm$0.06&      10.82$\pm$0.06&      5.90$\pm$0.06&$-2.40$&$-0.81$&$-2.59$&$-0.35$&TD\\[0.3pt]
1186& 05 42 53.93&$-$08 38 24.7&      11.53$\pm$0.03&      11.39$\pm$0.02&...&...&      11.63$\pm$0.06&      11.66$\pm$0.06&      11.47$\pm$0.06&      11.40$\pm$0.07&...&$-2.50$&$...$&$-2.56$&$...$&III\\[0.3pt]
1187& 05 42 57.11&$-$08 46 03.5&      12.66$\pm$0.02&      12.47$\pm$0.03&...&...&      12.37$\pm$0.06&      12.14$\pm$0.06&      12.16$\pm$0.06&      12.36$\pm$0.09&...&$-2.32$&$...$&$-2.87$&$...$&III\\[0.3pt]
1188& 05 42 56.39&$-$08 37 45.9&      12.44$\pm$0.02&      12.19$\pm$0.03&...&...&      12.41$\pm$0.06&      12.17$\pm$0.06&      12.27$\pm$0.06&      12.36$\pm$0.09&      8.85$\pm$0.12&$-2.56$&$-1.46$&$-2.84$&$-1.17$&TD\\[0.3pt]
1189& 05 43 18.80&$-$08 40 40.4&      13.15$\pm$0.03&      12.84$\pm$0.03&...&...&      12.70$\pm$0.06&      12.76$\pm$0.06&      12.54$\pm$0.06&      12.66$\pm$0.10&...&$-2.20$&$...$&$-2.74$&$...$&III\\[0.3pt]
1190& 05 43 01.05&$-$08 34 32.6&      15.01$\pm$0.04&      13.89$\pm$0.04&      11.08$\pm$0.14&...&      14.84$\pm$0.06&      13.92$\pm$0.06&      12.98$\pm$0.06&      12.11$\pm$0.08&      8.61$\pm$0.10&$...$&$...$&$+0.31$&$+0.04$&Flat\\[0.3pt]
1191& 05 43 03.99&$-$08 32 39.8&      16.17$\pm$0.08&      14.75$\pm$0.08&...&      9.18$\pm$0.54&      16.06$\pm$0.06&      14.83$\pm$0.06&      14.09$\pm$0.08&      13.09$\pm$0.13&      9.62$\pm$0.21&$...$&$...$&$+0.49$&$+0.09$&Flat\\[0.3pt]
1192& 05 42 42.12&$-$08 39 28.9&      16.45$\pm$0.10&      15.69$\pm$0.15&...&...&      16.54$\pm$0.07&      15.99$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1193& 05 42 59.11&$-$08 33 42.7&      17.29$\pm$0.20&      15.68$\pm$0.15&...&...&      16.93$\pm$0.07&      15.97$\pm$0.07&      14.85$\pm$0.30&      14.04$\pm$0.27&...&$...$&$...$&$+0.53$&$...$&I\\[0.3pt]
1194& 05 43 06.54&$-$08 37 07.8&      17.28$\pm$0.21&      16.14$\pm$0.25&...&...&      16.94$\pm$0.07&      16.10$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1195& 05 42 32.23&$-$08 38 50.3&      9.19$\pm$0.02&      9.19$\pm$0.02&      9.23$\pm$0.05&...&      9.23$\pm$0.06&      9.20$\pm$0.06&      9.03$\pm$0.06&      9.15$\pm$0.06&      9.18$\pm$0.15&$-2.64$&$-2.84$&$-2.72$&$-2.92$&III\\[0.3pt]
1196& 05 42 42.43&$-$08 48 14.1&      9.86$\pm$0.02&      9.40$\pm$0.02&      8.30$\pm$0.03&      4.73$\pm$0.03&      9.50$\pm$0.06&      9.14$\pm$0.06&      8.83$\pm$0.06&      8.79$\pm$0.06&      4.60$\pm$0.06&$-1.88$&$-0.83$&$-2.14$&$-0.56$&TD\\[0.3pt]
1197& 05 39 58.26&$-$07 37 12.7&      9.97$\pm$0.02&      9.93$\pm$0.02&      9.96$\pm$0.06&      8.17$\pm$0.29&      9.98$\pm$0.06&      9.90$\pm$0.06&      9.84$\pm$0.06&      9.98$\pm$0.06&...&$-2.58$&$...$&$-2.84$&$...$&III\\[0.3pt]
1198& 05 42 49.13&$-$08 20 37.1&      11.62$\pm$0.02&      11.44$\pm$0.02&      10.55$\pm$0.08&      7.80$\pm$0.15&      11.44$\pm$0.06&      11.18$\pm$0.06&      11.32$\pm$0.06&      11.33$\pm$0.06&...&$-2.45$&$...$&$-2.82$&$...$&III\\[0.3pt]
1199& 05 34 44.05&$-$06 17 43.4&...&...&...&...&      17.52$\pm$0.15&      17.26$\pm$0.20&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1200& 05 37 49.34&$-$06 28 35.5&      8.51$\pm$0.02&      8.54$\pm$0.02&      7.98$\pm$0.06&      5.99$\pm$0.13&      8.95$\pm$0.06&      8.84$\pm$0.06&      8.87$\pm$0.06&      8.72$\pm$0.06&      8.31$\pm$0.20&$-2.76$&$-2.68$&$-2.60$&$-2.62$&III\\[0.3pt]
1201& 05 36 14.14&$-$06 33 32.5&...&...&...&...&      17.30$\pm$0.12&      16.21$\pm$0.13&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1202& 05 39 25.65&$-$07 07 39.7&      16.75$\pm$0.16&      15.81$\pm$0.17&      11.15$\pm$0.38&      8.22$\pm$0.45&      16.97$\pm$0.10&      16.48$\pm$0.08&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1203& 05 40 06.57&$-$07 24 01.1&      9.21$\pm$0.02&      8.40$\pm$0.02&      6.34$\pm$0.01&      4.57$\pm$0.03&      9.51$\pm$0.06&      8.87$\pm$0.06&      8.39$\pm$0.06&      7.52$\pm$0.06&      4.79$\pm$0.06&$-0.82$&$-0.73$&$-0.68$&$-0.67$&II\\[0.3pt]
1204& 05 39 55.68&$-$07 46 51.9&      15.78$\pm$0.06&      14.13$\pm$0.05&      10.92$\pm$0.12&      8.17$\pm$0.21&      15.42$\pm$0.06&      13.98$\pm$0.06&      13.14$\pm$0.06&      11.89$\pm$0.07&      8.58$\pm$0.10&$...$&$...$&$+1.10$&$+0.25$&Flat\\[0.3pt]
1205& 05 41 46.25&$-$07 49 41.8&...&...&...&...&      17.45$\pm$0.15&      16.02$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1206& 05 42 21.09&$-$07 53 01.6&      16.56$\pm$0.12&      15.74$\pm$0.18&      11.93$\pm$0.29&...&      16.05$\pm$0.07&      15.01$\pm$0.06&...&...&      9.65$\pm$0.23&$...$&$...$&$...$&$+0.08$&Flat\\[0.3pt]
1207& 05 42 42.89&$-$08 16 03.4&      16.46$\pm$0.11&      14.36$\pm$0.05&...&      8.27$\pm$0.28&      15.49$\pm$0.06&      14.40$\pm$0.06&      13.30$\pm$0.07&      11.83$\pm$0.17&      8.62$\pm$0.16&$...$&$...$&$+1.36$&$+0.35$&I\\[0.3pt]
1208& 05 43 04.69&$-$08 08 01.4&...&...&...&...&      17.22$\pm$0.11&      16.08$\pm$0.19&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1209& 05 39 50.98&$-$07 44 28.2&      15.35$\pm$0.05&      14.64$\pm$0.07&      12.02$\pm$0.35&      8.20$\pm$0.22&      16.36$\pm$0.08&      15.17$\pm$0.06&      14.28$\pm$0.09&      13.10$\pm$0.13&...&$...$&$...$&$+0.86$&$...$&I\\[0.3pt]
1210& 05 34 49.92&$-$06 15 29.0&      12.46$\pm$0.03&      12.25$\pm$0.03&      11.07$\pm$0.49&      7.35$\pm$0.21&      12.20$\pm$0.06&      12.07$\pm$0.06&      12.03$\pm$0.06&      10.69$\pm$0.08&...&$-1.52$&$...$&$-1.18$&$...$&II\\[0.3pt]
1211& 05 34 06.22&$-$06 30 44.8&      10.48$\pm$0.02&      10.38$\pm$0.02&      9.71$\pm$0.06&      5.80$\pm$0.05&      10.24$\pm$0.06&      10.20$\pm$0.06&      10.17$\pm$0.06&      10.17$\pm$0.06&      5.70$\pm$0.06&$-2.47$&$-1.02$&$-2.77$&$-0.63$&TD\\[0.3pt]
1212& 05 34 15.24&$-$06 29 58.4&      16.01$\pm$0.09&      13.93$\pm$0.05&      10.48$\pm$0.09&      8.36$\pm$0.30&      15.11$\pm$0.06&      13.89$\pm$0.06&      12.93$\pm$0.07&      11.90$\pm$0.09&      8.55$\pm$0.23&$...$&$...$&$+0.82$&$+0.15$&Flat\\[0.3pt]
1213& 05 37 58.80&$-$06 43 33.4&      10.86$\pm$0.02&      10.30$\pm$0.02&      8.17$\pm$0.03&      6.31$\pm$0.07&      11.85$\pm$0.06&      11.24$\pm$0.06&      10.86$\pm$0.06&      9.42$\pm$0.06&      6.21$\pm$0.07&$-0.75$&$-0.39$&$-0.14$&$-0.14$&Flat\\[0.3pt]
1214& 05 40 07.40&$-$07 16 03.6&...&...&...&...&      11.77$\pm$0.10&      11.65$\pm$0.12&      11.30$\pm$0.13&      10.77$\pm$0.13&      7.15$\pm$0.08&$-1.93$&$-0.96$&$-1.69$&$-0.60$&TD\\[0.3pt]
1215& 05 43 00.33&$-$08 13 16.9&      14.20$\pm$0.03&      13.81$\pm$0.04&...&      8.61$\pm$0.35&      14.40$\pm$0.06&      14.00$\pm$0.06&      14.23$\pm$0.18&      14.15$\pm$0.26&...&$-2.65$&$...$&$-2.83$&$...$&III\\[0.3pt]
1216& 05 36 59.23&$-$06 09 16.0&      6.69$\pm$0.04&      6.06$\pm$0.02&      3.56$\pm$0.01&      1.94$\pm$0.01&      6.27$\pm$0.06&      5.72$\pm$0.06&      5.48$\pm$0.06&      4.34$\pm$0.06&      1.68$\pm$0.06&$-0.47$&$-0.58$&$-0.72$&$-0.67$&II\\[0.3pt]
1217& 05 43 24.49&$-$08 13 27.2&...&...&...&...&      10.89$\pm$0.06&      10.72$\pm$0.06&      10.83$\pm$0.06&      10.67$\pm$0.08&...&$-2.43$&$...$&$-2.65$&$...$&III\\[0.3pt]
1218& 05 36 17.21&$-$06 38 01.3&      12.23$\pm$0.03&      10.61$\pm$0.02&      8.91$\pm$0.14&      3.62$\pm$0.02&      12.45$\pm$0.06&      11.29$\pm$0.06&      11.04$\pm$0.06&      11.14$\pm$0.14&      3.65$\pm$0.06&$-0.24$&$+1.11$&$-1.47$&$+1.27$&I\\[0.3pt]
1219& 05 35 47.30&$-$06 26 14.7&      13.53$\pm$0.03&      12.11$\pm$0.03&      11.76$\pm$0.29&      5.21$\pm$0.04&      13.31$\pm$0.06&      12.35$\pm$0.06&      11.88$\pm$0.07&      11.71$\pm$0.15&      4.96$\pm$0.06&$-0.20$&$+0.93$&$-1.07$&$+1.09$&I\\[0.3pt]
1220& 05 35 22.16&$-$06 13 06.2&      13.55$\pm$0.04&      11.37$\pm$0.02&      8.88$\pm$0.05&      4.48$\pm$0.04&      13.39$\pm$0.06&      11.61$\pm$0.06&      11.39$\pm$0.06&      11.29$\pm$0.10&      4.51$\pm$0.06&$...$&$...$&$-0.68$&$+1.18$&I\\[0.3pt]
1221& 05 34 15.88&$-$06 34 32.5&      11.44$\pm$0.02&      10.30$\pm$0.02&      7.88$\pm$0.02&      4.78$\pm$0.03&      10.79$\pm$0.06&      10.01$\pm$0.06&      9.35$\pm$0.06&      8.68$\pm$0.06&      4.82$\pm$0.06&$+0.32$&$+0.16$&$-0.43$&$-0.06$&Flat\\[0.3pt]
1222& 05 34 15.73&$-$06 36 04.4&      7.93$\pm$0.03&      7.37$\pm$0.02&      5.01$\pm$0.01&      2.89$\pm$0.02&      7.61$\pm$0.06&      7.20$\pm$0.06&      6.86$\pm$0.06&      6.02$\pm$0.06&      2.83$\pm$0.06&$-0.72$&$-0.55$&$-1.05$&$-0.56$&II\\[0.3pt]
1223& 05 34 29.06&$-$06 38 51.5&      10.96$\pm$0.02&      10.90$\pm$0.02&      10.51$\pm$0.09&      6.61$\pm$0.07&      10.75$\pm$0.06&      10.72$\pm$0.06&      10.61$\pm$0.06&      10.62$\pm$0.06&      6.63$\pm$0.07&$-2.45$&$-1.19$&$-2.67$&$-0.85$&TD\\[0.3pt]
1224& 05 38 46.53&$-$07 05 37.4&      11.34$\pm$0.03&      10.49$\pm$0.03&      9.60$\pm$0.07&      5.35$\pm$0.06&      11.31$\pm$0.06&      10.67$\pm$0.06&      10.48$\pm$0.06&      10.35$\pm$0.07&      5.12$\pm$0.06&$-1.73$&$-0.35$&$-2.03$&$+0.02$&Flat\\[0.3pt]
1225& 05 38 53.94&$-$07 02 32.9&      15.23$\pm$0.06&      13.03$\pm$0.04&      9.80$\pm$0.10&      6.73$\pm$0.12&      14.51$\pm$0.06&      13.15$\pm$0.06&      12.63$\pm$0.07&      11.01$\pm$0.08&      6.70$\pm$0.07&$...$&$...$&$+0.99$&$+0.80$&I\\[0.3pt]
1226& 05 38 52.40&$-$07 02 13.7&      11.22$\pm$0.02&      10.25$\pm$0.02&      9.37$\pm$0.08&      7.06$\pm$0.20&      10.87$\pm$0.06&      10.17$\pm$0.06&      9.88$\pm$0.06&      9.72$\pm$0.06&      7.06$\pm$0.07&$-1.05$&$-1.04$&$-1.58$&$-1.15$&II\\[0.3pt]
1227& 05 39 01.22&$-$07 01 09.3&      10.79$\pm$0.02&      10.35$\pm$0.02&      8.70$\pm$0.03&      5.80$\pm$0.05&      10.71$\pm$0.06&      10.23$\pm$0.06&      9.96$\pm$0.06&      9.95$\pm$0.06&      6.51$\pm$0.07&$-1.80$&$-1.09$&$-2.05$&$-0.92$&II\\[0.3pt]
1228& 05 39 28.60&$-$07 20 31.1&      11.73$\pm$0.02&      10.52$\pm$0.02&      8.06$\pm$0.03&      5.23$\pm$0.03&      11.22$\pm$0.06&      10.38$\pm$0.06&      9.67$\pm$0.06&      9.07$\pm$0.06&      5.39$\pm$0.06&$+0.06$&$-0.03$&$-0.38$&$-0.15$&Flat\\[0.3pt]
1229& 05 39 18.39&$-$07 20 23.4&      15.07$\pm$0.05&      14.47$\pm$0.06&...&      7.26$\pm$0.14&      14.33$\pm$0.06&      14.01$\pm$0.06&      13.62$\pm$0.09&      13.46$\pm$0.29&      6.91$\pm$0.07&$-1.93$&$+0.11$&$-1.87$&$+0.75$&TD\\[0.3pt]
1230& 05 40 45.06&$-$07 22 24.5&      8.41$\pm$0.02&      7.62$\pm$0.02&      5.61$\pm$0.01&      3.64$\pm$0.03&      8.70$\pm$0.06&      8.03$\pm$0.06&      6.88$\pm$0.06&      6.46$\pm$0.06&      3.62$\pm$0.06&$-0.51$&$-0.58$&$-0.17$&$-0.53$&II\\[0.3pt]
1231& 05 40 43.97&$-$07 49 30.2&      14.89$\pm$0.04&      13.74$\pm$0.04&      10.92$\pm$0.12&      6.66$\pm$0.06&      14.37$\pm$0.06&      13.69$\pm$0.06&      13.77$\pm$0.08&      12.70$\pm$0.10&      5.54$\pm$0.06&$...$&$...$&$-1.10$&$+1.46$&I\\[0.3pt]
1232& 05 40 20.38&$-$07 51 14.7&      16.89$\pm$0.16&      14.22$\pm$0.05&      10.69$\pm$0.10&      5.84$\pm$0.04&      16.55$\pm$0.07&      14.70$\pm$0.06&      13.62$\pm$0.07&      12.46$\pm$0.09&      4.45$\pm$0.06&$...$&$...$&$+1.74$&$+2.83$&I\\[0.3pt]
1233& 05 41 01.67&$-$08 06 44.7&      15.34$\pm$0.05&      12.76$\pm$0.03&...&      5.57$\pm$0.04&      15.37$\pm$0.06&      13.43$\pm$0.06&      12.92$\pm$0.06&      12.94$\pm$0.09&      5.51$\pm$0.06&$...$&$...$&$-0.25$&$+1.63$&I\\[0.3pt]
1234& 05 40 54.01&$-$08 05 12.9&      10.60$\pm$0.02&      8.85$\pm$0.02&      6.36$\pm$0.01&      3.68$\pm$0.03&      10.21$\pm$0.06&      8.81$\pm$0.06&      8.33$\pm$0.06&      7.53$\pm$0.06&      3.73$\pm$0.06&$+0.95$&$+0.43$&$+0.07$&$+0.07$&Flat\\[0.3pt]
1235& 05 39 57.40&$-$07 29 33.1&      16.16$\pm$0.09&      12.70$\pm$0.03&      9.86$\pm$0.06&      3.97$\pm$0.02&      15.46$\pm$0.50&      13.60$\pm$0.06&      11.78$\pm$0.06&      10.08$\pm$0.06&      3.74$\pm$0.06&$...$&$...$&$+3.35$&$+2.63$&I\\[0.3pt]
1236& 05 39 53.45&$-$07 30 09.1&      11.39$\pm$0.02&      10.11$\pm$0.02&      8.15$\pm$0.03&      6.27$\pm$0.07&      11.01$\pm$0.06&      10.12$\pm$0.06&      9.43$\pm$0.06&      8.68$\pm$0.06&      6.11$\pm$0.06&$+0.02$&$-0.44$&$-0.19$&$-0.63$&II\\[0.3pt]
1237& 05 40 01.37&$-$07 25 38.6&      16.39$\pm$0.11&      14.49$\pm$0.07&...&      6.30$\pm$0.07&      15.47$\pm$0.06&      14.71$\pm$0.06&      14.39$\pm$0.12&...&      6.21$\pm$0.06&$...$&$...$&$...$&$+2.03$&I\\[0.3pt]
1238& 05 39 07.57&$-$07 10 52.1&      15.20$\pm$0.05&      13.46$\pm$0.04&      10.25$\pm$0.10&      5.60$\pm$0.04&      15.22$\pm$0.06&      14.36$\pm$0.06&      13.90$\pm$0.10&      13.12$\pm$0.22&      4.86$\pm$0.09&$...$&$...$&$-0.51$&$+2.16$&I\\[0.3pt]
1239& 05 37 56.99&$-$06 36 33.1&      11.99$\pm$0.02&      11.61$\pm$0.02&      9.64$\pm$0.06&      6.61$\pm$0.11&      11.86$\pm$0.06&      11.46$\pm$0.06&      11.25$\pm$0.06&      10.94$\pm$0.08&      6.58$\pm$0.07&$-1.81$&$-0.68$&$-1.90$&$-0.35$&II\\[0.3pt]
1240& 05 38 51.43&$-$08 01 27.3&      9.88$\pm$0.02&      8.84$\pm$0.02&      6.52$\pm$0.01&      4.01$\pm$0.02&...&      8.75$\pm$0.06&...&      7.35$\pm$0.06&      4.21$\pm$0.06&$-0.46$&$-0.39$&$-0.44$&$-0.38$&II\\[0.3pt]
1241& 05 41 26.22&$-$07 56 51.5&...&...&...&...&      13.62$\pm$0.22&      12.38$\pm$0.06&      10.71$\pm$0.06&      9.75$\pm$0.06&      4.26$\pm$0.06&$...$&$...$&$+1.72$&$+1.54$&I\\[0.3pt]
1242& 05 40 48.86&$-$08 06 57.1&      12.48$\pm$0.02&      9.99$\pm$0.02&      7.60$\pm$0.02&      2.32$\pm$0.02&      12.03$\pm$0.06&      10.14$\pm$0.06&      9.99$\pm$0.06&      9.69$\pm$0.06&      1.68$\pm$0.06&$+1.06$&$+1.96$&$-0.46$&$+1.92$&I\\[0.3pt]
1243& 05 43 18.49&$-$08 09 24.4&      12.45$\pm$0.02&      12.05$\pm$0.02&      10.91$\pm$0.11&      9.05$\pm$0.44&      12.06$\pm$0.06&      11.74$\pm$0.06&      11.49$\pm$0.06&      11.15$\pm$0.06&      8.82$\pm$0.18&$-1.64$&$-1.39$&$-1.80$&$-1.35$&II\\[0.3pt]
1244& 05 43 07.30&$-$08 44 31.4&...&...&...&...&      13.31$\pm$0.06&      11.76$\pm$0.06&      11.01$\pm$0.06&      10.96$\pm$0.06&      4.04$\pm$0.06&$+0.32$&$+1.24$&$-0.24$&$+1.41$&I\\[0.3pt]
1245& 05 43 10.22&$-$08 46 08.0&      13.16$\pm$0.03&      10.74$\pm$0.02&      8.39$\pm$0.03&      3.74$\pm$0.02&      12.52$\pm$0.06&      10.92$\pm$0.06&      9.55$\pm$0.06&      8.72$\pm$0.08&      3.27$\pm$0.06&$+1.66$&$+1.49$&$+1.52$&$+1.41$&I\\[0.3pt]
1246& 05 38 23.78&$-$06 37 40.8&      10.01$\pm$0.05&      10.04$\pm$0.05&      9.93$\pm$0.09&      8.29$\pm$0.48&      10.07$\pm$0.06&      10.06$\pm$0.06&      10.08$\pm$0.06&      9.96$\pm$0.06&...&$-2.59$&$...$&$-2.72$&$...$&III\\[0.3pt]
1247& 05 38 18.10&$-$07 02 25.7&      3.66$\pm$0.11&      2.06$\pm$0.13&    -0.40$\pm$0.01&     -2.49$\pm$0.01&...&...&      2.13$\pm$0.06&...&     -2.13$\pm$0.07&$...$&$-0.36$&$...$&$-0.44$&II\\[0.3pt]
1248& 05 34 04.94&$-$06 23 47.2&      11.70$\pm$0.02&      11.23$\pm$0.02&      10.04$\pm$0.08&...&      11.37$\pm$0.06&      11.07$\pm$0.06&      10.80$\pm$0.06&      10.45$\pm$0.06&...&$-1.59$&$...$&$-1.79$&$...$&II\\[0.3pt]
1249& 05 34 06.67&$-$06 24 11.7&      10.47$\pm$0.02&      10.41$\pm$0.02&      10.54$\pm$0.14&...&      10.22$\pm$0.06&      10.22$\pm$0.06&      10.12$\pm$0.06&      10.10$\pm$0.06&...&$-2.60$&$...$&$-2.74$&$...$&III\\[0.3pt]
1250& 05 34 10.06&$-$06 26 50.5&      13.73$\pm$0.03&      13.49$\pm$0.04&      12.32$\pm$0.51&      8.30$\pm$0.25&      13.39$\pm$0.06&      13.29$\pm$0.06&      13.18$\pm$0.07&      13.29$\pm$0.26&...&$-2.29$&$...$&$-2.71$&$...$&III\\[0.3pt]
1251& 05 34 23.60&$-$06 18 39.2&      11.37$\pm$0.02&      11.27$\pm$0.02&...&...&      11.22$\pm$0.06&      11.11$\pm$0.06&      11.11$\pm$0.06&      11.12$\pm$0.07&...&$-2.46$&$...$&$-2.74$&$...$&III\\[0.3pt]
1252& 05 34 36.30&$-$06 16 24.4&      12.79$\pm$0.02&      12.33$\pm$0.03&      10.65$\pm$0.10&...&      12.40$\pm$0.07&      12.18$\pm$0.06&      11.89$\pm$0.06&      11.38$\pm$0.08&...&$-1.53$&$...$&$-1.67$&$...$&II\\[0.3pt]
1253& 05 34 38.58&$-$06 35 56.2&      11.74$\pm$0.02&      11.56$\pm$0.02&      11.64$\pm$0.25&      8.77$\pm$0.41&      11.57$\pm$0.06&      11.68$\pm$0.06&      11.42$\pm$0.06&      11.58$\pm$0.09&...&$-2.46$&$...$&$-2.78$&$...$&III\\[0.3pt]
1254& 05 34 38.88&$-$06 25 21.6&      10.92$\pm$0.03&      10.85$\pm$0.03&...&...&      11.04$\pm$0.06&      10.93$\pm$0.06&      10.87$\pm$0.06&      10.85$\pm$0.11&...&$-2.45$&$...$&$-2.63$&$...$&III\\[0.3pt]
1255& 05 34 39.68&$-$06 18 06.3&      12.76$\pm$0.03&      12.51$\pm$0.03&      12.06$\pm$0.44&...&      12.41$\pm$0.07&      12.30$\pm$0.06&      12.33$\pm$0.06&      12.39$\pm$0.16&...&$-2.40$&$...$&$-2.84$&$...$&III\\[0.3pt]
1256& 05 34 44.75&$-$06 40 29.1&      12.78$\pm$0.03&      12.52$\pm$0.03&      10.73$\pm$0.18&      8.35$\pm$0.37&      12.57$\pm$0.06&      12.49$\pm$0.06&      12.33$\pm$0.07&      12.36$\pm$0.14&...&$-2.32$&$...$&$-2.57$&$...$&III\\[0.3pt]
1257& 05 34 51.42&$-$06 34 26.8&      14.47$\pm$0.04&      14.07$\pm$0.05&...&...&      14.18$\pm$0.06&      14.00$\pm$0.06&      13.81$\pm$0.13&      13.02$\pm$0.23&...&$-1.57$&$...$&$-1.53$&$...$&II\\[0.3pt]
1258& 05 34 52.66&$-$06 35 35.7&      13.03$\pm$0.03&      12.83$\pm$0.03&      9.45$\pm$0.07&      6.84$\pm$0.10&      13.15$\pm$0.06&      12.91$\pm$0.06&      12.83$\pm$0.08&      12.66$\pm$0.17&...&$-2.29$&$...$&$-2.31$&$...$&III\\[0.3pt]
1259& 05 34 56.64&$-$06 34 10.1&      12.52$\pm$0.03&      12.25$\pm$0.02&...&...&      12.23$\pm$0.06&      12.23$\pm$0.06&      12.18$\pm$0.07&      12.18$\pm$0.12&...&$-2.37$&$...$&$-2.78$&$...$&III\\[0.3pt]
1260& 05 34 58.02&$-$06 12 23.9&      9.89$\pm$0.02&      9.84$\pm$0.02&      9.15$\pm$0.03&      7.63$\pm$0.20&      9.66$\pm$0.06&      9.63$\pm$0.06&      9.58$\pm$0.06&      9.59$\pm$0.06&...&$-2.49$&$...$&$-2.76$&$...$&III\\[0.3pt]
1261& 05 35 02.83&$-$06 12 21.8&...&...&...&...&      11.53$\pm$0.06&      11.44$\pm$0.06&      11.40$\pm$0.06&      11.47$\pm$0.09&...&$-2.38$&$...$&$-2.78$&$...$&III\\[0.3pt]
1262& 05 35 03.08&$-$06 12 23.4&...&...&...&...&      11.83$\pm$0.06&      11.70$\pm$0.06&      11.66$\pm$0.06&      11.70$\pm$0.10&...&$-2.42$&$...$&$-2.70$&$...$&III\\[0.3pt]
1263& 05 35 04.29&$-$06 39 04.3&      13.35$\pm$0.03&      13.07$\pm$0.03&...&...&      13.08$\pm$0.06&      12.93$\pm$0.06&      13.02$\pm$0.08&      13.27$\pm$0.27&...&$-2.60$&$...$&$-3.09$&$...$&III\\[0.3pt]
1264& 05 35 07.56&$-$06 33 39.0&...&...&...&...&      12.03$\pm$0.06&      11.97$\pm$0.06&      11.92$\pm$0.06&      11.94$\pm$0.18&...&$-2.49$&$...$&$-2.73$&$...$&III\\[0.3pt]
1265& 05 35 10.93&$-$06 33 05.0&      13.34$\pm$0.03&      13.10$\pm$0.03&...&...&      13.21$\pm$0.06&      13.00$\pm$0.06&      13.02$\pm$0.10&      12.72$\pm$0.14&...&$-2.27$&$...$&$-2.33$&$...$&III\\[0.3pt]
1266& 05 35 11.01&$-$06 47 16.9&      13.44$\pm$0.03&      13.23$\pm$0.03&      9.31$\pm$0.06&      6.67$\pm$0.10&      13.57$\pm$0.06&      13.36$\pm$0.06&      13.40$\pm$0.08&      13.31$\pm$0.26&...&$-2.45$&$...$&$-2.59$&$...$&III\\[0.3pt]
1267& 05 35 12.00&$-$06 25 09.7&      14.39$\pm$0.04&      14.00$\pm$0.05&      10.03$\pm$0.10&      6.78$\pm$0.08&      14.09$\pm$0.06&      13.90$\pm$0.06&      13.79$\pm$0.17&      13.05$\pm$0.19&...&$-1.71$&$...$&$-1.69$&$...$&II\\[0.3pt]
1268& 05 35 12.02&$-$06 49 54.4&      11.88$\pm$0.02&      11.54$\pm$0.02&      8.88$\pm$0.03&      6.28$\pm$0.06&      11.41$\pm$0.06&      11.45$\pm$0.06&      10.99$\pm$0.06&      10.60$\pm$0.06&      7.31$\pm$0.09&$-1.65$&$-1.00$&$-1.81$&$-0.83$&TD\\[0.3pt]
1269& 05 35 15.79&$-$06 09 39.7&      13.41$\pm$0.04&      13.21$\pm$0.05&...&...&      13.16$\pm$0.06&      12.91$\pm$0.06&      12.84$\pm$0.09&      12.69$\pm$0.14&...&$-2.07$&$...$&$-2.33$&$...$&III\\[0.3pt]
1270& 05 35 16.37&$-$06 41 13.2&      13.19$\pm$0.03&      12.90$\pm$0.03&      9.86$\pm$0.08&...&      13.02$\pm$0.06&      12.99$\pm$0.06&      12.84$\pm$0.08&      13.17$\pm$0.25&...&$-2.51$&$...$&$-2.97$&$...$&III\\[0.3pt]
1271& 05 35 18.62&$-$06 37 11.4&...&...&...&...&      15.69$\pm$0.08&      15.66$\pm$0.07&...&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
1272& 05 35 20.45&$-$06 47 25.9&      11.52$\pm$0.02&      11.45$\pm$0.02&...&...&      11.44$\pm$0.06&      11.28$\pm$0.06&      11.27$\pm$0.06&      11.23$\pm$0.07&...&$-2.45$&$...$&$-2.63$&$...$&III\\[0.3pt]
1273& 05 35 20.50&$-$06 45 41.1&      11.17$\pm$0.02&      10.94$\pm$0.02&...&...&      11.24$\pm$0.06&      11.17$\pm$0.06&      11.06$\pm$0.06&      11.05$\pm$0.07&...&$-2.33$&$...$&$-2.61$&$...$&III\\[0.3pt]
1274& 05 35 20.89&$-$06 07 17.7&      12.65$\pm$0.03&      12.10$\pm$0.03&      10.00$\pm$0.09&      8.02$\pm$0.23&      12.28$\pm$0.07&      11.93$\pm$0.06&      11.58$\pm$0.06&      10.65$\pm$0.07&...&$-1.21$&$...$&$-0.99$&$...$&II\\[0.3pt]
1275& 05 35 23.16&$-$06 23 36.7&      14.57$\pm$0.04&      14.28$\pm$0.08&      11.33$\pm$0.24&...&      14.47$\pm$0.06&      13.92$\pm$0.06&      13.50$\pm$0.14&      12.72$\pm$0.14&...&$-0.89$&$...$&$-0.86$&$...$&II\\[0.3pt]
1276& 05 35 24.36&$-$06 20 03.3&      13.31$\pm$0.03&      13.08$\pm$0.03&...&...&      13.07$\pm$0.06&      13.00$\pm$0.06&      12.94$\pm$0.09&      13.01$\pm$0.18&...&$-2.36$&$...$&$-2.76$&$...$&III\\[0.3pt]
1277& 05 35 24.41&$-$06 11 14.6&      12.94$\pm$0.03&      12.70$\pm$0.03&      10.90$\pm$0.14&      8.23$\pm$0.30&      12.56$\pm$0.06&      12.70$\pm$0.06&      12.49$\pm$0.08&      12.53$\pm$0.25&...&$-2.38$&$...$&$-2.74$&$...$&III\\[0.3pt]
1278& 05 35 26.78&$-$06 10 34.0&      14.37$\pm$0.03&      13.91$\pm$0.05&      11.38$\pm$0.23&      8.75$\pm$0.51&      14.19$\pm$0.06&      13.86$\pm$0.06&      13.45$\pm$0.13&      12.66$\pm$0.14&...&$-1.27$&$...$&$-1.08$&$...$&II\\[0.3pt]
1279& 05 35 27.90&$-$06 09 39.1&      11.02$\pm$0.02&      10.87$\pm$0.02&      10.48$\pm$0.12&      8.25$\pm$0.31&      10.89$\pm$0.06&      10.51$\pm$0.06&      10.68$\pm$0.06&      10.61$\pm$0.08&...&$-2.34$&$...$&$-2.62$&$...$&III\\[0.3pt]
1280& 05 35 29.80&$-$06 07 39.5&      12.45$\pm$0.03&      12.30$\pm$0.03&      10.66$\pm$0.19&...&      12.18$\pm$0.07&      12.05$\pm$0.06&      12.04$\pm$0.06&      12.04$\pm$0.12&...&$-2.34$&$...$&$-2.70$&$...$&III\\[0.3pt]
1281& 05 35 30.38&$-$06 07 15.1&      13.61$\pm$0.03&      13.37$\pm$0.04&      9.64$\pm$0.08&      7.44$\pm$0.18&      13.45$\pm$0.10&      13.39$\pm$0.06&      13.36$\pm$0.09&      13.00$\pm$0.27&...&$-2.14$&$...$&$-2.35$&$...$&III\\[0.3pt]
1282& 05 35 30.61&$-$06 50 33.7&      13.36$\pm$0.04&      13.11$\pm$0.05&      10.51$\pm$0.26&...&      13.25$\pm$0.06&      13.08$\pm$0.06&      13.03$\pm$0.07&      12.99$\pm$0.18&...&$-2.36$&$...$&$-2.56$&$...$&III\\[0.3pt]
1283& 05 35 32.84&$-$06 52 38.4&      10.21$\pm$0.02&      10.20$\pm$0.02&      10.95$\pm$0.27&...&      10.07$\pm$0.06&      9.97$\pm$0.06&      9.89$\pm$0.06&      9.98$\pm$0.06&...&$-2.55$&$...$&$-2.76$&$...$&III\\[0.3pt]
1284& 05 35 35.24&$-$06 48 41.6&      12.70$\pm$0.03&      12.46$\pm$0.03&...&...&      12.59$\pm$0.06&      12.52$\pm$0.06&      12.53$\pm$0.07&      12.45$\pm$0.13&...&$-2.51$&$...$&$-2.69$&$...$&III\\[0.3pt]
1285& 05 35 38.09&$-$06 11 52.3&      13.45$\pm$0.03&      13.28$\pm$0.04&      10.21$\pm$0.34&      6.67$\pm$0.17&      13.31$\pm$0.06&      13.16$\pm$0.06&      13.20$\pm$0.11&      13.06$\pm$0.43&...&$-2.33$&$...$&$-2.59$&$...$&III\\[0.3pt]
1286& 05 35 40.40&$-$06 35 55.0&      10.56$\pm$0.02&      10.52$\pm$0.02&      9.27$\pm$0.12&      6.90$\pm$0.12&      10.58$\pm$0.06&      10.47$\pm$0.06&      10.35$\pm$0.06&      10.41$\pm$0.07&...&$-2.64$&$...$&$-2.72$&$...$&III\\[0.3pt]
1287& 05 35 40.87&$-$06 43 51.7&      10.15$\pm$0.02&      10.16$\pm$0.02&      11.24$\pm$0.31&...&      10.04$\pm$0.06&      10.01$\pm$0.06&      9.97$\pm$0.06&      10.05$\pm$0.08&...&$-2.60$&$...$&$-2.86$&$...$&III\\[0.3pt]
1288& 05 35 41.69&$-$06 09 02.1&      12.87$\pm$0.03&      12.72$\pm$0.03&...&...&      12.57$\pm$0.06&      12.46$\pm$0.06&      12.41$\pm$0.08&      12.36$\pm$0.23&...&$-2.36$&$...$&$-2.62$&$...$&III\\[0.3pt]
1289& 05 35 45.52&$-$06 45 19.8&      12.31$\pm$0.02&      12.16$\pm$0.02&      9.44$\pm$0.05&      7.00$\pm$0.11&      12.18$\pm$0.06&      12.19$\pm$0.06&      12.09$\pm$0.07&      11.95$\pm$0.27&...&$-2.37$&$...$&$-2.55$&$...$&III\\[0.3pt]
1290& 05 35 45.87&$-$06 05 38.8&      11.33$\pm$0.02&      11.26$\pm$0.02&      8.96$\pm$0.15&      6.61$\pm$0.14&      11.22$\pm$0.06&      11.24$\pm$0.06&      11.23$\pm$0.06&      11.50$\pm$0.12&...&$-2.69$&$...$&$-3.14$&$...$&III\\[0.3pt]
1291& 05 35 48.79&$-$06 09 07.2&      12.37$\pm$0.02&      12.21$\pm$0.02&      10.01$\pm$0.20&      7.30$\pm$0.21&      12.10$\pm$0.06&      12.11$\pm$0.06&      11.93$\pm$0.07&      12.01$\pm$0.17&...&$-2.41$&$...$&$-2.69$&$...$&III\\[0.3pt]
1292& 05 35 49.12&$-$06 41 02.8&      11.41$\pm$0.02&      11.28$\pm$0.02&      9.91$\pm$0.09&      7.89$\pm$0.21&      11.37$\pm$0.06&      11.20$\pm$0.06&      11.22$\pm$0.06&      11.24$\pm$0.15&...&$-2.53$&$...$&$-2.72$&$...$&III\\[0.3pt]
1293& 05 35 50.24&$-$06 33 35.4&      11.99$\pm$0.03&      11.75$\pm$0.03&...&...&      11.80$\pm$0.06&      11.73$\pm$0.06&      11.67$\pm$0.07&      11.70$\pm$0.15&...&$-2.44$&$...$&$-2.73$&$...$&III\\[0.3pt]
1294& 05 35 53.19&$-$06 56 12.9&...&...&...&...&      17.54$\pm$0.45&      17.49$\pm$0.37&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1295& 05 35 53.68&$-$06 30 54.7&      13.71$\pm$0.08&      13.24$\pm$0.06&      8.15$\pm$0.03&      5.91$\pm$0.10&      13.63$\pm$0.06&      13.43$\pm$0.06&      13.33$\pm$0.12&      12.54$\pm$0.21&...&$-1.82$&$...$&$-1.63$&$...$&II\\[0.3pt]
1296& 05 35 54.52&$-$06 57 03.3&      11.50$\pm$0.02&      11.34$\pm$0.02&      10.36$\pm$0.16&      7.78$\pm$0.24&      11.45$\pm$0.06&      11.34$\pm$0.06&      11.32$\pm$0.06&      11.33$\pm$0.07&...&$-2.53$&$...$&$-2.74$&$...$&III\\[0.3pt]
1297& 05 35 57.05&$-$06 47 04.8&      10.43$\pm$0.02&      10.44$\pm$0.02&      9.92$\pm$0.09&      8.17$\pm$0.28&      10.58$\pm$0.06&      10.46$\pm$0.06&      10.30$\pm$0.06&      10.37$\pm$0.09&...&$-2.56$&$...$&$-2.59$&$...$&III\\[0.3pt]
1298& 05 35 57.67&$-$06 38 13.4&      10.39$\pm$0.02&      10.34$\pm$0.02&...&      8.00$\pm$0.27&      10.25$\pm$0.06&      10.25$\pm$0.06&      10.17$\pm$0.06&      10.23$\pm$0.08&...&$-2.63$&$...$&$-2.82$&$...$&III\\[0.3pt]
1299& 05 35 57.96&$-$06 08 13.7&      11.67$\pm$0.03&      11.43$\pm$0.03&...&      6.06$\pm$0.26&      11.52$\pm$0.06&      11.35$\pm$0.06&      11.29$\pm$0.07&      11.24$\pm$0.12&...&$-2.26$&$...$&$-2.54$&$...$&III\\[0.3pt]
1300& 05 35 58.79&$-$06 12 43.7&      12.70$\pm$0.03&      12.51$\pm$0.03&      10.05$\pm$0.16&      7.35$\pm$0.38&      12.66$\pm$0.06&      12.53$\pm$0.06&      12.51$\pm$0.07&      12.63$\pm$0.27&...&$-2.52$&$...$&$-2.81$&$...$&III\\[0.3pt]
1301& 05 35 59.23&$-$06 49 51.8&      11.99$\pm$0.02&      11.85$\pm$0.02&      11.36$\pm$0.26&...&      11.88$\pm$0.06&      11.76$\pm$0.06&      11.80$\pm$0.06&      11.82$\pm$0.24&...&$-2.53$&$...$&$-2.79$&$...$&III\\[0.3pt]
1302& 05 35 59.64&$-$06 56 29.3&      12.91$\pm$0.03&      12.71$\pm$0.03&...&...&      12.85$\pm$0.06&      12.76$\pm$0.06&      12.59$\pm$0.07&      12.56$\pm$0.12&...&$-2.29$&$...$&$-2.48$&$...$&III\\[0.3pt]
1303& 05 36 01.39&$-$06 44 14.5&      12.10$\pm$0.02&      11.91$\pm$0.03&      10.48$\pm$0.14&      7.07$\pm$0.18&      11.86$\pm$0.06&      11.85$\pm$0.06&      11.76$\pm$0.07&      11.83$\pm$0.24&...&$-2.46$&$...$&$-2.79$&$...$&III\\[0.3pt]
1304& 05 36 01.94&$-$07 03 56.7&      13.38$\pm$0.03&      13.07$\pm$0.03&...&...&      13.09$\pm$0.06&      13.08$\pm$0.06&      13.35$\pm$0.07&      13.05$\pm$0.15&...&$-2.50$&$...$&$-2.87$&$...$&III\\[0.3pt]
1305& 05 36 02.88&$-$06 50 42.3&      11.28$\pm$0.02&      11.13$\pm$0.02&      10.66$\pm$0.11&...&      11.06$\pm$0.06&      11.11$\pm$0.06&      11.04$\pm$0.06&      11.14$\pm$0.10&...&$-2.58$&$...$&$-2.91$&$...$&III\\[0.3pt]
1306& 05 36 13.76&$-$06 02 46.3&      13.18$\pm$0.03&      12.88$\pm$0.04&      9.03$\pm$0.04&      6.66$\pm$0.09&      13.04$\pm$0.06&      12.97$\pm$0.06&      12.73$\pm$0.11&      12.74$\pm$0.15&...&$-2.24$&$...$&$-2.46$&$...$&III\\[0.3pt]
1307& 05 36 18.65&$-$06 31 25.5&      11.74$\pm$0.03&      11.57$\pm$0.03&      10.37$\pm$0.25&      7.68$\pm$0.26&      11.54$\pm$0.06&      11.43$\pm$0.06&      11.44$\pm$0.07&      11.47$\pm$0.18&...&$-2.44$&$...$&$-2.78$&$...$&III\\[0.3pt]
1308& 05 36 19.53&$-$06 44 14.8&      12.00$\pm$0.03&      11.78$\pm$0.03&...&...&      11.82$\pm$0.06&      11.68$\pm$0.06&      11.64$\pm$0.08&      11.76$\pm$0.23&...&$-2.40$&$...$&$-2.78$&$...$&III\\[0.3pt]
1309& 05 36 19.78&$-$06 31 19.3&      11.35$\pm$0.02&      11.30$\pm$0.02&...&      7.88$\pm$0.37&      11.24$\pm$0.06&      11.24$\pm$0.06&      11.16$\pm$0.06&      11.23$\pm$0.16&...&$-2.58$&$...$&$-2.81$&$...$&III\\[0.3pt]
1310& 05 36 20.86&$-$06 31 10.2&      10.53$\pm$0.02&      10.50$\pm$0.02&...&      7.78$\pm$0.32&      10.54$\pm$0.06&      10.49$\pm$0.06&      10.34$\pm$0.06&      10.40$\pm$0.09&...&$-2.60$&$...$&$-2.68$&$...$&III\\[0.3pt]
1311& 05 36 23.96&$-$06 45 23.8&      12.04$\pm$0.03&      11.78$\pm$0.03&...&      7.09$\pm$0.16&      11.92$\pm$0.06&      11.83$\pm$0.06&      11.75$\pm$0.08&      12.39$\pm$0.25&...&$-2.69$&$...$&$-3.36$&$...$&III\\[0.3pt]
1312& 05 36 26.33&$-$06 48 43.6&      12.45$\pm$0.03&      12.17$\pm$0.02&      10.66$\pm$0.16&      7.53$\pm$0.20&      12.29$\pm$0.06&      12.21$\pm$0.06&      12.16$\pm$0.07&      12.04$\pm$0.19&...&$-2.28$&$...$&$-2.57$&$...$&III\\[0.3pt]
1313& 05 36 26.48&$-$06 06 16.4&      12.65$\pm$0.03&      12.44$\pm$0.03&...&...&      12.40$\pm$0.06&      12.31$\pm$0.06&      12.37$\pm$0.09&      12.42$\pm$0.12&...&$-2.47$&$...$&$-2.90$&$...$&III\\[0.3pt]
1314& 05 36 27.65&$-$06 14 40.5&      14.03$\pm$0.03&      13.71$\pm$0.05&...&...&      14.12$\pm$0.06&      13.95$\pm$0.06&      13.68$\pm$0.12&      13.21$\pm$0.21&...&$-1.90$&$...$&$-1.97$&$...$&III\\[0.3pt]
1315& 05 36 30.48&$-$06 30 06.8&      13.31$\pm$0.03&      13.08$\pm$0.03&...&...&      13.11$\pm$0.06&      12.99$\pm$0.06&      13.06$\pm$0.10&      12.95$\pm$0.17&...&$-2.42$&$...$&$-2.71$&$...$&III\\[0.3pt]
1316& 05 36 32.81&$-$06 00 50.2&      12.97$\pm$0.04&      12.71$\pm$0.03&...&...&      12.87$\pm$0.06&      12.47$\pm$0.06&      12.60$\pm$0.10&      12.53$\pm$0.13&...&$-2.25$&$...$&$-2.55$&$...$&III\\[0.3pt]
1317& 05 36 32.98&$-$06 02 29.9&      12.36$\pm$0.02&      12.16$\pm$0.03&      9.81$\pm$0.06&...&      12.14$\pm$0.06&      11.94$\pm$0.06&      12.00$\pm$0.08&      11.95$\pm$0.21&...&$-2.36$&$...$&$-2.67$&$...$&III\\[0.3pt]
1318& 05 36 35.42&$-$06 17 36.2&      13.44$\pm$0.03&      13.21$\pm$0.03&...&      8.68$\pm$0.40&      13.28$\pm$0.06&      13.15$\pm$0.06&      13.03$\pm$0.08&      13.15$\pm$0.20&...&$-2.40$&$...$&$-2.68$&$...$&III\\[0.3pt]
1319& 05 36 37.48&$-$06 16 07.5&      13.41$\pm$0.03&      13.13$\pm$0.03&      10.53$\pm$0.12&      7.76$\pm$0.20&      13.22$\pm$0.06&      13.21$\pm$0.06&      12.94$\pm$0.08&      13.33$\pm$0.24&...&$-2.45$&$...$&$-2.90$&$...$&III\\[0.3pt]
1320& 05 36 39.97&$-$06 16 05.0&      13.71$\pm$0.03&      13.39$\pm$0.04&      10.72$\pm$0.20&      7.81$\pm$0.28&      13.54$\pm$0.06&      13.46$\pm$0.06&      13.45$\pm$0.10&      13.52$\pm$0.33&...&$-2.45$&$...$&$-2.82$&$...$&III\\[0.3pt]
1321& 05 36 40.44&$-$06 49 52.9&      13.15$\pm$0.03&      12.98$\pm$0.03&      10.70$\pm$0.21&      7.97$\pm$0.23&      13.10$\pm$0.06&      12.95$\pm$0.06&      12.80$\pm$0.09&      12.81$\pm$0.16&...&$-2.32$&$...$&$-2.50$&$...$&III\\[0.3pt]
1322& 05 36 41.21&$-$06 41 01.0&      11.97$\pm$0.02&      11.71$\pm$0.02&      10.42$\pm$0.32&      7.42$\pm$0.20&      11.68$\pm$0.06&      11.65$\pm$0.06&      11.55$\pm$0.07&      11.63$\pm$0.21&...&$-2.37$&$...$&$-2.76$&$...$&III\\[0.3pt]
1323& 05 36 41.67&$-$06 11 46.1&      12.47$\pm$0.03&      12.28$\pm$0.03&...&      7.58$\pm$0.27&      12.26$\pm$0.06&      12.21$\pm$0.06&      12.23$\pm$0.07&      12.29$\pm$0.18&...&$-2.49$&$...$&$-2.89$&$...$&III\\[0.3pt]
1324& 05 36 41.99&$-$06 07 06.2&      11.22$\pm$0.02&      11.10$\pm$0.02&      9.89$\pm$0.31&      7.42$\pm$0.43&      11.09$\pm$0.06&      10.81$\pm$0.06&      10.99$\pm$0.06&      10.88$\pm$0.08&...&$-2.46$&$...$&$-2.69$&$...$&III\\[0.3pt]
1325& 05 36 43.15&$-$06 16 56.9&      14.20$\pm$0.04&      13.81$\pm$0.04&...&...&      13.97$\pm$0.06&      13.77$\pm$0.06&      13.78$\pm$0.12&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
1326& 05 36 43.27&$-$07 17 47.8&      12.27$\pm$0.02&      12.09$\pm$0.03&      11.13$\pm$0.21&...&      11.93$\pm$0.06&      12.03$\pm$0.06&      11.72$\pm$0.06&      11.85$\pm$0.08&...&$-2.33$&$...$&$-2.67$&$...$&III\\[0.3pt]
1327& 05 36 44.92&$-$06 04 35.3&      12.66$\pm$0.03&      12.45$\pm$0.03&      10.33$\pm$0.31&...&      12.54$\pm$0.06&      12.18$\pm$0.06&      12.23$\pm$0.07&      12.35$\pm$0.18&...&$-2.34$&$...$&$-2.68$&$...$&III\\[0.3pt]
1328& 05 36 46.71&$-$06 07 22.1&      10.95$\pm$0.02&      10.87$\pm$0.02&      8.98$\pm$0.06&      6.76$\pm$0.17&      10.77$\pm$0.06&      10.61$\pm$0.06&      10.70$\pm$0.06&      10.56$\pm$0.09&...&$-2.37$&$...$&$-2.66$&$...$&III\\[0.3pt]
1329& 05 36 50.91&$-$06 10 55.0&      13.36$\pm$0.03&      13.08$\pm$0.03&...&...&      13.06$\pm$0.06&      12.82$\pm$0.06&      13.11$\pm$0.08&      13.13$\pm$0.20&...&$-2.48$&$...$&$-3.03$&$...$&III\\[0.3pt]
1330& 05 36 52.32&$-$07 06 10.4&      11.65$\pm$0.02&      11.42$\pm$0.02&      10.83$\pm$0.16&...&      11.53$\pm$0.06&      11.45$\pm$0.06&      11.43$\pm$0.06&      11.33$\pm$0.07&...&$-2.42$&$...$&$-2.63$&$...$&III\\[0.3pt]
1331& 05 36 53.82&$-$06 20 53.6&      12.28$\pm$0.02&      12.14$\pm$0.02&      9.46$\pm$0.05&      7.09$\pm$0.12&      12.09$\pm$0.06&      12.01$\pm$0.06&      12.00$\pm$0.06&      11.93$\pm$0.14&...&$-2.41$&$...$&$-2.67$&$...$&III\\[0.3pt]
1332& 05 36 54.34&$-$06 07 21.8&      12.48$\pm$0.03&      12.29$\pm$0.03&...&...&      12.15$\pm$0.06&      12.07$\pm$0.06&      12.01$\pm$0.06&      12.05$\pm$0.15&...&$-2.34$&$...$&$-2.73$&$...$&III\\[0.3pt]
1333& 05 36 55.33&$-$07 17 49.9&      12.29$\pm$0.03&      12.06$\pm$0.03&      11.46$\pm$0.23&      9.00$\pm$0.46&      12.24$\pm$0.06&      11.93$\pm$0.06&      11.88$\pm$0.06&      11.87$\pm$0.08&...&$-2.29$&$...$&$-2.48$&$...$&III\\[0.3pt]
1334& 05 37 09.91&$-$06 45 46.5&      11.87$\pm$0.02&      11.75$\pm$0.03&      9.69$\pm$0.06&      7.27$\pm$0.11&      11.60$\pm$0.06&      11.72$\pm$0.06&      11.63$\pm$0.06&      11.75$\pm$0.14&...&$-2.57$&$...$&$-2.97$&$...$&III\\[0.3pt]
1335& 05 37 16.95&$-$06 39 19.7&...&...&...&...&      18.46$\pm$0.32&      17.32$\pm$0.13&...&...&...&$...$&$...$&$...$&$...$&...\\[0.3pt]
1336& 05 37 19.32&$-$07 10 23.1&      11.38$\pm$0.03&      11.37$\pm$0.03&      10.77$\pm$0.12&      8.18$\pm$0.31&      11.17$\pm$0.06&      11.38$\pm$0.06&      11.20$\pm$0.06&      11.30$\pm$0.07&...&$-2.61$&$...$&$-2.91$&$...$&III\\[0.3pt]
1337& 05 37 22.68&$-$07 21 24.8&      12.76$\pm$0.03&      12.41$\pm$0.03&      10.53$\pm$0.09&      8.03$\pm$0.23&      12.72$\pm$0.06&      12.07$\pm$0.06&      12.00$\pm$0.06&      11.67$\pm$0.07&      8.09$\pm$0.10&$-1.59$&$-0.89$&$-1.76$&$-0.71$&II\\[0.3pt]
1338& 05 37 38.90&$-$06 52 53.2&      13.25$\pm$0.03&      12.99$\pm$0.03&      11.58$\pm$0.29&      8.43$\pm$0.32&      12.92$\pm$0.06&      13.00$\pm$0.06&      12.91$\pm$0.07&      13.05$\pm$0.19&...&$-2.50$&$...$&$-2.95$&$...$&III\\[0.3pt]
1339& 05 37 43.01&$-$06 48 41.3&      12.19$\pm$0.03&      11.95$\pm$0.03&...&...&      11.98$\pm$0.06&      11.99$\pm$0.06&      11.87$\pm$0.06&      11.99$\pm$0.14&...&$-2.55$&$...$&$-2.83$&$...$&III\\[0.3pt]
1340& 05 38 08.76&$-$07 13 53.1&      12.57$\pm$0.02&      12.29$\pm$0.02&...&      8.51$\pm$0.45&      12.25$\pm$0.06&      12.17$\pm$0.06&      12.19$\pm$0.06&      12.09$\pm$0.12&...&$-2.29$&$...$&$-2.69$&$...$&III\\[0.3pt]
1341& 05 38 25.52&$-$06 47 57.5&      10.80$\pm$0.02&      10.24$\pm$0.02&      9.05$\pm$0.05&      7.43$\pm$0.15&      10.78$\pm$0.06&      10.22$\pm$0.06&      10.19$\pm$0.06&      9.86$\pm$0.06&      7.39$\pm$0.10&$-1.19$&$-1.17$&$-1.89$&$-1.32$&II\\[0.3pt]
1342& 05 38 28.29&$-$07 23 46.1&      12.25$\pm$0.02&      12.06$\pm$0.02&      10.93$\pm$0.15&      8.81$\pm$0.46&      12.21$\pm$0.06&      11.92$\pm$0.06&      12.02$\pm$0.06&      12.14$\pm$0.10&...&$-2.53$&$...$&$-2.82$&$...$&III\\[0.3pt]
1343& 05 38 28.56&$-$06 55 26.7&      12.16$\pm$0.03&      11.88$\pm$0.03&      10.08$\pm$0.09&      7.43$\pm$0.15&      12.03$\pm$0.06&      11.86$\pm$0.06&      11.85$\pm$0.06&      11.85$\pm$0.12&...&$-2.37$&$...$&$-2.67$&$...$&III\\[0.3pt]
1344& 05 38 32.31&$-$07 16 58.3&      11.84$\pm$0.02&      11.58$\pm$0.02&      11.63$\pm$0.31&...&      11.68$\pm$0.06&      11.65$\pm$0.06&      11.45$\pm$0.06&      11.63$\pm$0.08&...&$-2.48$&$...$&$-2.74$&$...$&III\\[0.3pt]
1345& 05 38 33.45&$-$07 25 54.8&      12.26$\pm$0.02&      12.11$\pm$0.02&      12.30$\pm$0.46&...&      12.22$\pm$0.06&      12.15$\pm$0.06&      12.03$\pm$0.06&      12.09$\pm$0.08&...&$-2.49$&$...$&$-2.68$&$...$&III\\[0.3pt]
1346& 05 38 42.30&$-$06 48 22.1&      12.18$\pm$0.02&      12.05$\pm$0.02&      11.87$\pm$0.37&...&      12.12$\pm$0.06&      12.00$\pm$0.06&      11.96$\pm$0.06&      12.03$\pm$0.13&...&$-2.53$&$...$&$-2.75$&$...$&III\\[0.3pt]
1347& 05 38 42.49&$-$07 12 57.8&      11.02$\pm$0.03&      10.84$\pm$0.03&      8.18$\pm$0.03&...&      10.88$\pm$0.06&      10.89$\pm$0.06&      10.55$\pm$0.06&      10.39$\pm$0.06&...&$-2.18$&$...$&$-2.22$&$...$&III\\[0.3pt]
1348& 05 38 43.60&$-$07 10 31.0&      13.58$\pm$0.03&      13.27$\pm$0.04&...&...&      13.60$\pm$0.06&      13.49$\pm$0.06&      13.30$\pm$0.07&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
1349& 05 38 44.98&$-$07 49 48.1&      10.85$\pm$0.02&      10.76$\pm$0.02&      11.00$\pm$0.12&...&      10.75$\pm$0.06&      10.69$\pm$0.06&      10.65$\pm$0.06&      10.71$\pm$0.06&...&$-2.59$&$...$&$-2.80$&$...$&III\\[0.3pt]
1350& 05 38 46.67&$-$07 54 30.1&      10.69$\pm$0.02&      10.72$\pm$0.02&      10.28$\pm$0.08&...&      10.89$\pm$0.06&      10.62$\pm$0.06&      10.74$\pm$0.06&      10.69$\pm$0.06&...&$-2.70$&$...$&$-2.69$&$...$&III\\[0.3pt]
1351& 05 38 51.31&$-$07 41 22.1&      12.63$\pm$0.03&      12.43$\pm$0.03&      11.16$\pm$0.12&...&      12.55$\pm$0.06&      12.25$\pm$0.06&      12.14$\pm$0.06&      12.45$\pm$0.09&...&$-2.40$&$...$&$-2.74$&$...$&III\\[0.3pt]
1352& 05 38 59.04&$-$07 24 00.6&      13.89$\pm$0.03&      13.65$\pm$0.04&      10.31$\pm$0.08&      7.82$\pm$0.20&      13.99$\pm$0.06&      13.76$\pm$0.06&      13.64$\pm$0.09&      13.69$\pm$0.33&...&$-2.21$&$...$&$-2.51$&$...$&III\\[0.3pt]
1353& 05 39 04.42&$-$07 39 41.8&      13.27$\pm$0.03&      12.82$\pm$0.03&      12.46$\pm$0.47&...&      13.36$\pm$0.06&      13.15$\pm$0.06&      12.77$\pm$0.06&      13.19$\pm$0.14&...&$-2.43$&$...$&$-2.57$&$...$&III\\[0.3pt]
1354& 05 39 09.09&$-$07 54 35.7&      11.09$\pm$0.03&      10.93$\pm$0.03&      10.87$\pm$0.13&...&      10.97$\pm$0.06&      11.14$\pm$0.06&      10.84$\pm$0.06&      10.97$\pm$0.06&...&$-2.51$&$...$&$-2.74$&$...$&III\\[0.3pt]
1355& 05 40 21.59&$-$08 09 04.0&      10.90$\pm$0.03&      10.73$\pm$0.03&      10.61$\pm$0.12&...&      10.92$\pm$0.06&      10.67$\pm$0.06&      10.58$\pm$0.06&      10.57$\pm$0.06&...&$-2.46$&$...$&$-2.51$&$...$&III\\[0.3pt]
1356& 05 40 21.94&$-$07 22 48.0&      12.75$\pm$0.03&      12.31$\pm$0.03&      11.64$\pm$0.31&      8.20$\pm$0.25&      12.62$\pm$0.06&      12.35$\pm$0.06&      12.36$\pm$0.06&      12.58$\pm$0.17&...&$-2.43$&$...$&$-2.84$&$...$&III\\[0.3pt]
1357& 05 40 33.86&$-$08 13 17.9&      11.67$\pm$0.02&      11.47$\pm$0.02&      11.19$\pm$0.17&...&      11.75$\pm$0.06&      11.24$\pm$0.06&      11.48$\pm$0.06&      11.36$\pm$0.06&...&$-2.44$&$...$&$-2.57$&$...$&III\\[0.3pt]
1358& 05 40 33.91&$-$08 04 20.6&      12.43$\pm$0.03&      12.19$\pm$0.03&      12.28$\pm$0.40&      6.84$\pm$0.07&      12.28$\pm$0.06&      12.13$\pm$0.06&      12.02$\pm$0.06&      12.21$\pm$0.07&...&$-2.43$&$...$&$-2.76$&$...$&III\\[0.3pt]
1359& 05 40 57.14&$-$07 29 29.9&      13.73$\pm$0.03&      13.46$\pm$0.04&      12.22$\pm$0.52&...&      13.66$\pm$0.06&      13.36$\pm$0.06&      13.36$\pm$0.07&      13.41$\pm$0.25&...&$-2.32$&$...$&$-2.62$&$...$&III\\[0.3pt]
1360& 05 41 16.82&$-$07 31 25.7&      11.74$\pm$0.02&      11.62$\pm$0.02&      11.21$\pm$0.31&      8.65$\pm$0.35&      11.54$\pm$0.06&      11.21$\pm$0.06&      11.28$\pm$0.06&      11.42$\pm$0.07&...&$-2.45$&$...$&$-2.78$&$...$&III\\[0.3pt]
1361& 05 41 18.36&$-$07 43 13.3&      11.75$\pm$0.02&      11.71$\pm$0.02&      11.37$\pm$0.19&...&      11.75$\pm$0.06&      11.95$\pm$0.06&      11.62$\pm$0.06&      11.80$\pm$0.07&...&$-2.67$&$...$&$-2.81$&$...$&III\\[0.3pt]
1362& 05 41 23.16&$-$08 44 01.3&      11.17$\pm$0.02&      10.94$\pm$0.02&      10.88$\pm$0.13&...&      11.14$\pm$0.06&      10.79$\pm$0.06&      10.83$\pm$0.06&      10.77$\pm$0.06&...&$-2.34$&$...$&$-2.53$&$...$&III\\[0.3pt]
1363& 05 41 26.49&$-$08 58 39.3&      10.41$\pm$0.02&      10.04$\pm$0.02&      7.65$\pm$0.02&      5.14$\pm$0.05&      9.88$\pm$0.06&      9.57$\pm$0.06&      9.27$\pm$0.06&      8.53$\pm$0.06&      5.01$\pm$0.08&$-1.20$&$-0.65$&$-1.38$&$-0.52$&II\\[0.3pt]
1364& 05 41 37.38&$-$09 07 51.0&      10.96$\pm$0.02&      10.70$\pm$0.02&      9.12$\pm$0.04&      7.65$\pm$0.23&      10.69$\pm$0.06&      10.51$\pm$0.06&      10.30$\pm$0.06&      9.72$\pm$0.06&      7.12$\pm$0.16&$-1.77$&$-1.29$&$-1.75$&$-1.14$&II\\[0.3pt]
1365& 05 41 42.08&$-$09 05 00.3&      11.60$\pm$0.02&      11.61$\pm$0.02&...&...&      11.39$\pm$0.06&      11.34$\pm$0.06&      11.31$\pm$0.06&      11.35$\pm$0.06&...&$-2.50$&$...$&$-2.81$&$...$&III\\[0.3pt]
1366& 05 42 04.10&$-$07 54 43.2&      11.74$\pm$0.02&      11.52$\pm$0.02&      11.86$\pm$0.26&...&      11.69$\pm$0.06&      11.55$\pm$0.06&      11.46$\pm$0.06&      11.75$\pm$0.09&...&$-2.60$&$...$&$-2.93$&$...$&III\\[0.3pt]
1367& 05 42 04.44&$-$07 51 49.7&      13.26$\pm$0.03&      12.95$\pm$0.03&      12.10$\pm$0.35&...&      12.98$\pm$0.06&      12.95$\pm$0.06&      12.82$\pm$0.06&      12.66$\pm$0.10&      8.58$\pm$0.06&$-2.24$&$-1.03$&$-2.48$&$-0.70$&TD\\[0.3pt]
1368& 05 42 08.83&$-$07 56 54.7&      12.74$\pm$0.02&      12.19$\pm$0.02&      10.51$\pm$0.11&      7.34$\pm$0.10&      12.68$\pm$0.06&      12.24$\pm$0.06&      11.95$\pm$0.06&      11.20$\pm$0.07&      8.67$\pm$0.11&$-1.43$&$-1.11$&$-1.21$&$-0.97$&II\\[0.3pt]
1369& 05 42 18.68&$-$08 07 29.2&      12.24$\pm$0.04&      11.55$\pm$0.06&      8.04$\pm$0.04&      5.87$\pm$0.08&      12.74$\pm$0.06&      12.79$\pm$0.06&      13.03$\pm$0.06&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
1370& 05 42 20.67&$-$08 01 02.9&      13.34$\pm$0.03&      13.00$\pm$0.03&      11.62$\pm$0.26&      7.56$\pm$0.14&      13.26$\pm$0.06&      13.03$\pm$0.06&      13.10$\pm$0.07&      12.90$\pm$0.20&...&$-2.25$&$...$&$-2.50$&$...$&III\\[0.3pt]
1371& 05 42 22.73&$-$08 09 23.7&      12.86$\pm$0.05&      12.66$\pm$0.12&      8.96$\pm$0.11&...&      12.75$\pm$0.06&      12.46$\pm$0.06&      12.46$\pm$0.14&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
1372& 05 42 26.39&$-$07 58 56.6&      10.26$\pm$0.05&      9.63$\pm$0.05&      8.12$\pm$0.09&      6.43$\pm$0.35&      10.23$\pm$0.06&      9.85$\pm$0.06&      9.53$\pm$0.06&      9.33$\pm$0.06&...&$-1.79$&$...$&$-1.87$&$...$&II\\[0.3pt]
1373& 05 42 27.81&$-$08 08 26.6&      11.92$\pm$0.04&      11.79$\pm$0.03&      7.71$\pm$0.04&...&      11.87$\pm$0.06&      11.83$\pm$0.06&      11.50$\pm$0.07&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
1374& 05 42 28.27&$-$08 21 12.2&      12.59$\pm$0.03&      12.44$\pm$0.03&      11.37$\pm$0.16&...&      12.48$\pm$0.06&      12.38$\pm$0.06&      12.22$\pm$0.06&      12.24$\pm$0.23&...&$-2.40$&$...$&$-2.55$&$...$&III\\[0.3pt]
1375& 05 42 30.54&$-$08 05 49.5&      12.83$\pm$0.03&      12.36$\pm$0.03&      8.73$\pm$0.03&      7.20$\pm$0.11&      12.92$\pm$0.06&      12.76$\pm$0.06&      12.75$\pm$0.17&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
1376& 05 42 34.70&$-$07 58 40.9&      12.11$\pm$0.02&      11.69$\pm$0.02&      10.92$\pm$0.14&      8.23$\pm$0.27&      11.88$\pm$0.06&      11.45$\pm$0.06&      11.51$\pm$0.06&      11.34$\pm$0.08&      9.62$\pm$0.23&$-1.98$&$-1.84$&$-2.32$&$-1.87$&II\\[0.3pt]
1377& 05 42 42.79&$-$08 06 33.1&...&...&...&...&      12.48$\pm$0.06&      12.58$\pm$0.08&      12.30$\pm$0.12&...&...&$...$&$...$&$...$&$...$&III\\[0.3pt]
1378& 05 42 44.48&$-$08 43 39.6&      12.75$\pm$0.02&      12.62$\pm$0.03&...&...&      12.61$\pm$0.06&      12.52$\pm$0.06&      12.39$\pm$0.06&      12.43$\pm$0.07&...&$-2.37$&$...$&$-2.62$&$...$&III\\[0.3pt]
1379& 05 42 45.48&$-$08 14 17.6&      13.05$\pm$0.03&      12.59$\pm$0.03&      10.65$\pm$0.18&      7.99$\pm$0.27&      12.87$\pm$0.06&      12.57$\pm$0.06&      12.40$\pm$0.06&      11.79$\pm$0.08&      8.53$\pm$0.15&$-1.70$&$-1.00$&$-1.68$&$-0.78$&TD\\[0.3pt]
1380& 05 42 47.79&$-$08 06 03.4&      12.83$\pm$0.03&      12.41$\pm$0.03&      9.55$\pm$0.04&      7.64$\pm$0.14&      12.74$\pm$0.06&      12.48$\pm$0.06&      12.24$\pm$0.12&      11.90$\pm$0.09&      8.34$\pm$0.13&$-1.79$&$-0.97$&$-1.88$&$-0.74$&TD\\[0.3pt]
1381& 05 42 49.96&$-$08 14 15.6&      12.28$\pm$0.03&      12.02$\pm$0.02&      10.39$\pm$0.10&      6.94$\pm$0.10&      12.17$\pm$0.06&      12.00$\pm$0.06&      11.84$\pm$0.06&      12.00$\pm$0.09&      7.61$\pm$0.08&$-2.40$&$-1.04$&$-2.67$&$-0.67$&TD\\[0.3pt]
1382& 05 42 51.83&$-$08 06 39.2&      12.65$\pm$0.02&      12.53$\pm$0.03&      10.25$\pm$0.07&      7.45$\pm$0.10&      12.50$\pm$0.06&      12.68$\pm$0.06&      12.43$\pm$0.14&      12.47$\pm$0.12&...&$-2.53$&$...$&$-2.73$&$...$&III\\[0.3pt]
1383& 05 42 54.96&$-$08 22 29.9&      12.23$\pm$0.02&      12.04$\pm$0.02&      11.19$\pm$0.12&      8.68$\pm$0.32&      12.29$\pm$0.06&      11.96$\pm$0.06&      12.01$\pm$0.06&      11.99$\pm$0.07&...&$-2.50$&$...$&$-2.58$&$...$&III\\[0.3pt]
1384& 05 42 56.82&$-$08 16 12.4&      13.60$\pm$0.03&      13.50$\pm$0.04&      12.12$\pm$0.36&      8.57$\pm$0.34&      13.62$\pm$0.06&      13.45$\pm$0.06&      13.38$\pm$0.07&      13.57$\pm$0.17&...&$-2.53$&$...$&$-2.79$&$...$&III\\[0.3pt]
1385& 05 42 56.96&$-$08 14 57.0&      13.08$\pm$0.03&      12.75$\pm$0.03&      11.46$\pm$0.29&      7.78$\pm$0.18&      12.87$\pm$0.06&      12.88$\pm$0.06&      12.72$\pm$0.06&      12.84$\pm$0.10&...&$-2.51$&$...$&$-2.81$&$...$&III\\[0.3pt]
1386& 05 43 22.22&$-$08 33 11.2&      12.83$\pm$0.02&      12.64$\pm$0.03&...&...&      12.78$\pm$0.06&      12.77$\pm$0.06&      12.64$\pm$0.06&      12.76$\pm$0.11&...&$-2.50$&$...$&$-2.79$&$...$&III\\[0.3pt]
1387& 05 43 23.18&$-$08 28 07.4&      12.67$\pm$0.02&      12.38$\pm$0.02&      11.79$\pm$0.23&      8.36$\pm$0.23&      12.48$\pm$0.06&      12.50$\pm$0.06&      12.25$\pm$0.06&      12.36$\pm$0.08&...&$-2.37$&$...$&$-2.64$&$...$&III\\[0.3pt]
1388& 05 43 51.28&$-$08 28 01.7&      11.18$\pm$0.02&      11.05$\pm$0.02&      10.74$\pm$0.08&...&      11.20$\pm$0.06&      11.03$\pm$0.06&      10.98$\pm$0.06&      10.97$\pm$0.06&...&$-2.54$&$...$&$-2.62$&$...$&III\\[0.3pt]
\end{longtable}
\clearpage
\end{landscape}


==> tab5.tex <==
\scriptsize
\begin{center}
\renewcommand{\tabcolsep}{0.05cm}
\begin{longtable}{lcccrrrrrrrrrrrrrrrrrrrrcccccccccc}
\caption{Stellar masses and ages for the YSOs}\label{Tab:mass_age}\\
\hline\hline
& & &\multicolumn{2}{c}{D08} & &\multicolumn{2}{c}{S00}& &\multicolumn{2}{c}{B98}& &\multicolumn{2}{c}{DM97}& &\multicolumn{2}{c}{Pisa11}\\
\cline{4-5} \cline{7-8} \cline{10-11}  \cline{13-14} \cline{16-17}
\multicolumn{1}{c}{} &\multicolumn{1}{c}{RA} &\multicolumn{1}{c}{DEC} &\multicolumn{1}{c}{mass} &\multicolumn{1}{c}{age} & &\multicolumn{1}{c}{mass} &\multicolumn{1}{c}{age}& &\multicolumn{1}{c}{mass} &\multicolumn{1}{c}{age}& &\multicolumn{1}{c}{mass} &\multicolumn{1}{c}{age} & &\multicolumn{1}{c}{mass} &\multicolumn{1}{c}{age} \\ \hline
\multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{J2000} &\multicolumn{1}{c}{($M_{\odot}$)} &\multicolumn{1}{c}{(Myr)} & &\multicolumn{1}{c}{($M_{\odot}$)} &\multicolumn{1}{c}{(Myr)}& &\multicolumn{1}{c}{($M_{\odot}$)} &\multicolumn{1}{c}{(Myr)}& &\multicolumn{1}{c}{($M_{\odot}$)} &\multicolumn{1}{c}{(Myr)} & &\multicolumn{1}{c}{($M_{\odot}$)} &\multicolumn{1}{c}{(Myr)}\\ \hline
\endfirsthead
\multicolumn{14}{c}{{\bfseries \tablename\ \thetable{} -- continued}}\\
\hline\hline
& & &\multicolumn{2}{c}{D08} & &\multicolumn{2}{c}{S00}& &\multicolumn{2}{c}{B98}& &\multicolumn{2}{c}{DM97}& &\multicolumn{2}{c}{Pisa11}\\
\cline{4-5} \cline{7-8} \cline{10-11}  \cline{13-14} \cline{16-17}
\multicolumn{1}{c}{} &\multicolumn{1}{c}{RA} &\multicolumn{1}{c}{DEC} &\multicolumn{1}{c}{mass} &\multicolumn{1}{c}{age} & &\multicolumn{1}{c}{mass} &\multicolumn{1}{c}{age}& &\multicolumn{1}{c}{mass} &\multicolumn{1}{c}{age}& &\multicolumn{1}{c}{mass} &\multicolumn{1}{c}{age} & &\multicolumn{1}{c}{mass} &\multicolumn{1}{c}{age} \\ \hline
\multicolumn{1}{c}{ID} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{J2000} &\multicolumn{1}{c}{($M_{\odot}$)} &\multicolumn{1}{c}{(Myr)} & &\multicolumn{1}{c}{($M_{\odot}$)} &\multicolumn{1}{c}{(Myr)}& &\multicolumn{1}{c}{($M_{\odot}$)} &\multicolumn{1}{c}{(Myr)}& &\multicolumn{1}{c}{($M_{\odot}$)} &\multicolumn{1}{c}{(Myr)} & &\multicolumn{1}{c}{($M_{\odot}$)} &\multicolumn{1}{c}{(Myr)}\\ \hline
\endhead
\hline\endfoot
1  & 05 36 05.00  &$-$06 42 43.8 &     0.16$_{-      0.00}^{+      0.00}$  &     0.1$_{-      0.0}^{+      0.0}$ & &     0.20$_{-    0.01}^{+    0.01}$  &     0.2$_{-      0.0}^{+      0.0}$&  &...  &...&  &     0.13$_{-      0.00}^{+      0.00}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
2  & 05 35 10.69  &$-$06 34 15.5 &     0.20$_{-    0.01}^{+    0.01}$  &      2.0$_{-     0.3}^{+     0.3}$ & &     0.18$_{-    0.01}^{+    0.01}$  &      4.1$_{-     0.1}^{+     0.1}$&  &     0.21$_{-    0.01}^{+    0.01}$  &      2.5$_{-     0.3}^{+     0.3}$&  &     0.18$_{-    0.01}^{+    0.01}$  &      2.1$_{-     0.1}^{+     0.1}$&  &...  &...\\[0.5pt]
3  & 05 34 52.29  &$-$06 35 08.5 &     0.23$_{-    0.04}^{+    0.05}$  &      1.6$_{-     0.5}^{+      1.0}$ & &     0.22$_{-    0.04}^{+    0.04}$  &      3.4$_{-     0.5}^{+     0.6}$&  &     0.24$_{-    0.04}^{+    0.06}$  &      2.2$_{-     0.5}^{+      1.8}$&  &     0.19$_{-    0.02}^{+    0.04}$  &      1.6$_{-     0.2}^{+     0.5}$&  &     0.22$_{-    0.01}^{+    0.05}$  &      3.6$_{-     0.1}^{+     0.5}$\\[0.5pt]
4  & 05 35 50.56  &$-$06 33 17.3 &     0.32$_{-    0.02}^{+    0.03}$  &      1.2$_{-     0.2}^{+     0.3}$ & &     0.32$_{-    0.03}^{+    0.02}$  &      2.3$_{-     0.1}^{+     0.2}$&  &     0.41$_{-    0.03}^{+    0.04}$  &      2.3$_{-     0.3}^{+     0.5}$&  &     0.25$_{-    0.02}^{+    0.03}$  &      1.1$_{-     0.1}^{+     0.1}$&  &     0.34$_{-    0.03}^{+    0.03}$  &      2.3$_{-      0.0}^{+     0.2}$\\[0.5pt]
5  & 05 35 10.75  &$-$06 34 44.5 &      1.48$_{-    0.05}^{+    0.07}$  &      13.9$_{-      2.5}^{+      3.0}$ & &      1.47$_{-    0.03}^{+    0.06}$  &      14.7$_{-      1.6}^{+      5.4}$&  &...  &...&  &      1.46$_{-    0.04}^{+    0.07}$  &      13.8$_{-      2.6}^{+      3.6}$&  &      1.45$_{-    0.04}^{+    0.06}$  &      13.3$_{-      1.8}^{+      3.5}$\\[0.5pt]
6  & 05 35 26.58  &$-$06 19 09.0 &     0.34$_{-    0.03}^{+    0.04}$  &     0.2$_{-      0.0}^{+      1.6}$ & &     0.41$_{-    0.03}^{+    0.04}$  &     0.8$_{-     0.1}^{+      1.0}$&  &...  &...&  &     0.25$_{-    0.02}^{+    0.04}$  &     0.1$_{-      0.0}^{+      1.1}$&  &...  &...\\[0.5pt]
7  & 05 34 39.20  &$-$06 25 24.2 &     0.25$_{-    0.02}^{+    0.02}$  &      1.8$_{-     0.2}^{+     0.3}$ & &     0.25$_{-    0.01}^{+    0.01}$  &      3.4$_{-     0.2}^{+     0.1}$&  &     0.27$_{-    0.02}^{+    0.02}$  &      2.4$_{-     0.3}^{+     0.3}$&  &     0.20$_{-    0.01}^{+    0.01}$  &      1.6$_{-     0.1}^{+     0.1}$&  &     0.25$_{-    0.02}^{+    0.02}$  &      3.4$_{-      0.0}^{+     0.1}$\\[0.5pt]
8  & 05 35 37.32  &$-$06 23 26.3 &     0.44$_{-    0.05}^{+    0.06}$  &      1.9$_{-     0.6}^{+     0.9}$ & &     0.41$_{-    0.03}^{+    0.05}$  &      2.6$_{-     0.4}^{+     0.7}$&  &     0.62$_{-    0.08}^{+    0.09}$  &      4.2$_{-      1.2}^{+      1.8}$&  &     0.38$_{-    0.05}^{+    0.05}$  &      1.4$_{-     0.3}^{+     0.5}$&  &     0.45$_{-    0.05}^{+    0.05}$  &      2.7$_{-     0.4}^{+     0.7}$\\[0.5pt]
9  & 05 35 32.70  &$-$06 30 17.9 &     0.34$_{-    0.02}^{+    0.02}$  &      2.3$_{-     0.3}^{+     0.3}$ & &     0.32$_{-    0.01}^{+    0.01}$  &      3.3$_{-     0.2}^{+     0.2}$&  &     0.39$_{-    0.02}^{+    0.03}$  &      3.5$_{-     0.4}^{+     0.6}$&  &     0.26$_{-    0.02}^{+    0.02}$  &      1.7$_{-     0.1}^{+     0.2}$&  &     0.35$_{-    0.02}^{+    0.02}$  &      3.3$_{-     0.1}^{+     0.3}$\\[0.5pt]
10  & 05 35 16.85  &$-$06 18 15.6 &     0.29$_{-    0.01}^{+    0.01}$  &     0.4$_{-      0.0}^{+      0.0}$ & &     0.32$_{-    0.01}^{+    0.01}$  &      1.4$_{-      0.0}^{+      0.0}$&  &     0.47$_{-    0.01}^{+    0.02}$  &      1.2$_{-     0.1}^{+     0.1}$&  &     0.23$_{-    0.01}^{+    0.01}$  &     0.5$_{-     0.2}^{+     0.1}$&  &     0.31$_{-    0.01}^{+    0.01}$  &      1.5$_{-     0.1}^{+      0.0}$\\[0.5pt]
11  & 05 35 23.61  &$-$06 28 24.3 &     0.19$_{-    0.01}^{+    0.01}$  &      0.0$_{-      0.0}^{+      0.0}$ & &     0.25$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...&  &     0.15$_{-    0.01}^{+    0.01}$  &      0.0$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
12  & 05 35 16.31  &$-$06 18 43.2 &     0.17$_{-    0.02}^{+    0.02}$  &     0.4$_{-     0.1}^{+     0.1}$ & &     0.19$_{-    0.02}^{+    0.02}$  &      2.0$_{-      1.2}^{+     0.2}$&  &...  &...&  &     0.14$_{-    0.01}^{+    0.01}$  &     0.3$_{-     0.1}^{+     0.3}$&  &...  &...\\[0.5pt]
13  & 05 34 31.82  &$-$06 22 49.7 &     0.19$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$ & &     0.24$_{-    0.01}^{+    0.01}$  &     0.2$_{-      0.0}^{+      0.0}$&  &...  &...&  &     0.15$_{-      0.00}^{+      0.00}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
14  & 05 35 01.36  &$-$06 15 17.6 &      1.02$_{-     0.28}^{+     0.24}$  &      1.7$_{-     0.8}^{+      3.1}$ & &      1.26$_{-     0.34}^{+     0.12}$  &      3.4$_{-      1.6}^{+      4.8}$&  &...  &...&  &     0.66$_{-     0.16}^{+     0.32}$  &     0.8$_{-     0.3}^{+      2.1}$&  &      1.06$_{-     0.28}^{+     0.22}$  &      2.2$_{-     0.7}^{+      3.1}$\\[0.5pt]
15  & 05 34 28.70  &$-$06 22 07.9 &     0.48$_{-    0.03}^{+    0.03}$  &      1.9$_{-     0.3}^{+     0.4}$ & &     0.46$_{-    0.03}^{+    0.03}$  &      2.6$_{-     0.3}^{+     0.3}$&  &     0.72$_{-    0.06}^{+    0.05}$  &      4.7$_{-     0.8}^{+     0.8}$&  &     0.41$_{-    0.03}^{+    0.02}$  &      1.4$_{-     0.2}^{+     0.2}$&  &     0.49$_{-    0.03}^{+    0.03}$  &      2.6$_{-     0.2}^{+     0.3}$\\[0.5pt]
16  & 05 36 04.97  &$-$06 46 41.2 &     0.48$_{-    0.03}^{+    0.04}$  &     0.4$_{-     0.1}^{+     0.1}$ & &     0.57$_{-    0.03}^{+    0.05}$  &      1.0$_{-     0.1}^{+     0.2}$&  &      1.05$_{-    0.05}^{+    0.05}$  &      1.8$_{-     0.3}^{+     0.3}$&  &     0.35$_{-    0.02}^{+    0.03}$  &     0.4$_{-     0.1}^{+      0.0}$&  &     0.51$_{-    0.03}^{+    0.04}$  &      1.1$_{-     0.1}^{+     0.1}$\\[0.5pt]
17  & 05 35 57.29  &$-$06 40 28.0 &     0.30$_{-    0.02}^{+    0.03}$  &      1.0$_{-     0.2}^{+     0.3}$ & &     0.32$_{-    0.05}^{+    0.02}$  &      2.1$_{-     0.1}^{+     0.2}$&  &     0.40$_{-    0.03}^{+    0.04}$  &      1.9$_{-     0.3}^{+     0.5}$&  &     0.24$_{-    0.02}^{+    0.03}$  &      1.0$_{-     0.1}^{+     0.1}$&  &     0.32$_{-    0.03}^{+    0.03}$  &      2.2$_{-      0.0}^{+     0.1}$\\[0.5pt]
18  & 05 35 59.84  &$-$06 42 30.3 &     0.29$_{-    0.08}^{+     0.13}$  &      2.5$_{-      1.2}^{+      4.2}$ & &     0.27$_{-    0.07}^{+    0.07}$  &      3.9$_{-      1.0}^{+      2.5}$&  &     0.31$_{-    0.07}^{+     0.14}$  &      3.3$_{-      1.2}^{+      5.8}$&  &     0.23$_{-    0.05}^{+     0.11}$  &      2.0$_{-     0.5}^{+      2.6}$&  &     0.29$_{-    0.05}^{+     0.12}$  &      3.8$_{-     0.3}^{+      3.1}$\\[0.5pt]
19  & 05 35 50.20  &$-$06 50 40.1 &     0.94$_{-    0.02}^{+    0.01}$  &      14.0$_{-      2.2}^{+      2.6}$ & &     0.92$_{-    0.02}^{+    0.01}$  &      16.9$_{-      2.5}^{+      2.8}$&  &     0.95$_{-    0.02}^{+    0.02}$  &      23.7$_{-      3.2}^{+      3.5}$&  &     0.84$_{-    0.04}^{+    0.02}$  &      7.4$_{-      1.3}^{+      1.6}$&  &     0.93$_{-    0.02}^{+    0.01}$  &      12.8$_{-      2.0}^{+      2.3}$\\[0.5pt]
20  & 05 35 58.25  &$-$06 36 43.0 &     0.48$_{-    0.07}^{+     0.13}$  &     0.4$_{-     0.1}^{+     0.4}$ & &     0.56$_{-    0.07}^{+     0.16}$  &      1.0$_{-     0.1}^{+     0.6}$&  &      1.02$_{-     0.11}^{+     0.13}$  &      1.7$_{-     0.4}^{+      1.1}$&  &     0.35$_{-    0.05}^{+    0.08}$  &     0.4$_{-     0.2}^{+     0.1}$&  &     0.50$_{-    0.06}^{+     0.14}$  &      1.1$_{-     0.3}^{+     0.3}$\\[0.5pt]
21  & 05 35 25.10  &$-$06 47 56.3 &     0.47$_{-    0.07}^{+     0.12}$  &     0.3$_{-     0.1}^{+     0.4}$ & &     0.56$_{-    0.07}^{+     0.14}$  &     0.9$_{-     0.2}^{+     0.6}$&  &      1.03$_{-     0.11}^{+     0.13}$  &      1.6$_{-     0.3}^{+      1.2}$&  &     0.34$_{-    0.05}^{+    0.08}$  &     0.3$_{-     0.2}^{+     0.2}$&  &     0.50$_{-    0.06}^{+     0.12}$  &      1.1$_{-     0.3}^{+     0.4}$\\[0.5pt]
22  & 05 35 34.20  &$-$06 39 43.1 &     0.33$_{-    0.02}^{+    0.02}$  &      1.2$_{-     0.2}^{+     0.2}$ & &     0.34$_{-    0.02}^{+    0.01}$  &      2.2$_{-     0.1}^{+     0.2}$&  &     0.44$_{-    0.03}^{+    0.03}$  &      2.3$_{-     0.3}^{+     0.4}$&  &     0.27$_{-    0.02}^{+    0.02}$  &      1.1$_{-     0.1}^{+     0.1}$&  &     0.35$_{-    0.02}^{+    0.02}$  &      2.2$_{-     0.1}^{+     0.2}$\\[0.5pt]
23  & 05 34 59.02  &$-$06 42 17.6 &     0.46$_{-    0.05}^{+    0.06}$  &      2.4$_{-     0.6}^{+      1.0}$ & &     0.42$_{-    0.03}^{+    0.04}$  &      3.0$_{-     0.4}^{+     0.8}$&  &     0.64$_{-    0.08}^{+    0.07}$  &      5.1$_{-      1.3}^{+      1.8}$&  &     0.40$_{-    0.05}^{+    0.05}$  &      1.8$_{-     0.4}^{+     0.6}$&  &     0.47$_{-    0.04}^{+    0.05}$  &      3.1$_{-     0.4}^{+     0.8}$\\[0.5pt]
24  & 05 35 47.30  &$-$06 33 23.3 &     0.38$_{-    0.03}^{+    0.04}$  &      2.0$_{-     0.4}^{+     0.6}$ & &     0.36$_{-    0.02}^{+    0.02}$  &      2.8$_{-     0.2}^{+     0.4}$&  &     0.49$_{-    0.05}^{+    0.06}$  &      3.6$_{-     0.7}^{+      1.1}$&  &     0.31$_{-    0.03}^{+    0.04}$  &      1.5$_{-     0.2}^{+     0.4}$&  &     0.39$_{-    0.03}^{+    0.03}$  &      2.9$_{-     0.3}^{+     0.4}$\\[0.5pt]
25  & 05 34 40.89  &$-$06 34 35.0 &      1.88$_{-     0.11}^{+    0.04}$  &      2.1$_{-     0.5}^{+     0.7}$ & &      1.87$_{-     0.10}^{+    0.07}$  &      4.6$_{-     0.9}^{+      1.3}$&  &...  &...&  &      1.77$_{-     0.18}^{+    0.08}$  &      1.7$_{-     0.4}^{+     0.8}$&  &      1.93$_{-    0.08}^{+    0.03}$  &      2.7$_{-     0.6}^{+     0.8}$\\[0.5pt]
26  & 05 34 48.34  &$-$06 30 26.9 &     0.43$_{-    0.04}^{+    0.05}$  &     0.8$_{-     0.2}^{+     0.3}$ & &     0.45$_{-    0.03}^{+    0.04}$  &      1.5$_{-     0.2}^{+     0.3}$&  &     0.74$_{-    0.07}^{+    0.08}$  &      2.5$_{-     0.6}^{+     0.8}$&  &     0.35$_{-    0.03}^{+    0.03}$  &     0.7$_{-     0.1}^{+     0.1}$&  &     0.45$_{-    0.04}^{+    0.04}$  &      1.6$_{-     0.2}^{+     0.2}$\\[0.5pt]
27  & 05 34 09.07  &$-$06 33 56.5 &     0.20$_{-    0.01}^{+    0.01}$  &      1.8$_{-     0.3}^{+     0.3}$ & &     0.20$_{-    0.01}^{+    0.01}$  &      3.7$_{-     0.1}^{+     0.2}$&  &     0.21$_{-    0.02}^{+    0.02}$  &      2.3$_{-     0.3}^{+     0.3}$&  &     0.18$_{-    0.01}^{+    0.01}$  &      1.8$_{-     0.1}^{+     0.1}$&  &     0.23$_{-    0.02}^{+    0.01}$  &      4.6$_{-     0.5}^{+     0.3}$\\[0.5pt]
28  & 05 34 48.75  &$-$06 31 03.4 &     0.18$_{-    0.01}^{+    0.01}$  &     0.5$_{-     0.1}^{+     0.1}$ & &     0.19$_{-    0.01}^{+    0.01}$  &      2.4$_{-     0.3}^{+     0.1}$&  &...  &...&  &     0.15$_{-      0.00}^{+    0.01}$  &     0.8$_{-     0.2}^{+     0.2}$&  &...  &...\\[0.5pt]
29  & 05 35 17.68  &$-$06 32 23.8 &     0.33$_{-    0.03}^{+    0.03}$  &     0.5$_{-     0.1}^{+     0.1}$ & &     0.37$_{-    0.02}^{+    0.02}$  &      1.4$_{-     0.1}^{+     0.1}$&  &     0.57$_{-    0.03}^{+    0.05}$  &      1.5$_{-     0.2}^{+     0.3}$&  &     0.27$_{-    0.02}^{+    0.02}$  &     0.6$_{-     0.1}^{+      0.0}$&  &     0.36$_{-    0.03}^{+    0.02}$  &      1.5$_{-     0.1}^{+     0.1}$\\[0.5pt]
30  & 05 35 17.77  &$-$06 31 44.2 &     0.19$_{-    0.01}^{+    0.01}$  &     0.2$_{-      0.0}^{+      0.0}$ & &     0.23$_{-    0.01}^{+    0.01}$  &     0.4$_{-      0.0}^{+     0.2}$&  &...  &...&  &     0.15$_{-      0.00}^{+      0.00}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
31  & 05 34 06.94  &$-$06 32 07.8 &     0.32$_{-    0.02}^{+    0.02}$  &      2.0$_{-     0.3}^{+     0.4}$ & &     0.31$_{-    0.01}^{+    0.01}$  &      3.1$_{-     0.2}^{+     0.2}$&  &     0.37$_{-    0.03}^{+    0.03}$  &      3.0$_{-     0.4}^{+     0.6}$&  &     0.25$_{-    0.02}^{+    0.02}$  &      1.6$_{-     0.1}^{+     0.2}$&  &     0.33$_{-    0.02}^{+    0.02}$  &      3.1$_{-     0.2}^{+     0.3}$\\[0.5pt]
32  & 05 34 50.30  &$-$06 26 48.3 &     0.36$_{-    0.02}^{+    0.03}$  &      2.0$_{-     0.3}^{+     0.4}$ & &     0.34$_{-    0.02}^{+    0.02}$  &      2.9$_{-     0.2}^{+     0.2}$&  &     0.44$_{-    0.03}^{+    0.04}$  &      3.4$_{-     0.5}^{+     0.7}$&  &     0.29$_{-    0.02}^{+    0.03}$  &      1.5$_{-     0.1}^{+     0.2}$&  &     0.37$_{-    0.02}^{+    0.02}$  &      3.0$_{-     0.2}^{+     0.3}$\\[0.5pt]
33  & 05 35 01.93  &$-$06 30 12.7 &     0.40$_{-    0.04}^{+    0.04}$  &     0.5$_{-     0.1}^{+     0.1}$ & &     0.45$_{-    0.04}^{+    0.04}$  &      1.2$_{-     0.1}^{+     0.1}$&  &     0.78$_{-    0.06}^{+    0.08}$  &      1.7$_{-     0.3}^{+     0.4}$&  &     0.31$_{-    0.03}^{+    0.03}$  &     0.5$_{-     0.1}^{+      0.0}$&  &     0.43$_{-    0.04}^{+    0.04}$  &      1.3$_{-     0.1}^{+     0.1}$\\[0.5pt]
34  & 05 35 28.28  &$-$06 30 22.1 &     0.28$_{-    0.03}^{+    0.03}$  &      3.7$_{-     0.8}^{+      1.0}$ & &     0.25$_{-    0.02}^{+    0.02}$  &      5.1$_{-     0.6}^{+     0.5}$&  &     0.29$_{-    0.03}^{+    0.04}$  &      4.4$_{-     0.8}^{+      1.3}$&  &     0.23$_{-    0.02}^{+    0.02}$  &      2.8$_{-     0.4}^{+     0.5}$&  &     0.27$_{-    0.03}^{+    0.03}$  &      5.0$_{-     0.5}^{+     0.7}$\\[0.5pt]
35  & 05 34 43.17  &$-$06 27 14.5 &     0.19$_{-    0.01}^{+    0.01}$  &     0.3$_{-      0.0}^{+      0.0}$ & &     0.22$_{-    0.01}^{+    0.01}$  &      1.8$_{-     0.1}^{+     0.1}$&  &...  &...&  &     0.15$_{-      0.00}^{+      0.00}$  &     0.2$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
36  & 05 34 49.97  &$-$06 28 12.0 &     0.64$_{-    0.05}^{+    0.06}$  &      1.5$_{-     0.3}^{+     0.4}$ & &     0.68$_{-    0.06}^{+    0.07}$  &      2.6$_{-     0.5}^{+     0.5}$&  &      1.06$_{-    0.04}^{+    0.04}$  &      4.8$_{-     0.7}^{+     0.8}$&  &     0.47$_{-    0.03}^{+    0.04}$  &     0.9$_{-     0.1}^{+     0.2}$&  &     0.66$_{-    0.05}^{+    0.05}$  &      2.2$_{-     0.3}^{+     0.3}$\\[0.5pt]
37  & 05 34 39.09  &$-$06 27 21.2 &     0.44$_{-    0.03}^{+    0.03}$  &      3.0$_{-     0.4}^{+     0.6}$ & &     0.39$_{-    0.02}^{+    0.02}$  &      3.5$_{-     0.3}^{+     0.4}$&  &     0.57$_{-    0.04}^{+    0.04}$  &      5.6$_{-     0.9}^{+      1.0}$&  &     0.37$_{-    0.03}^{+    0.03}$  &      2.2$_{-     0.3}^{+     0.4}$&  &     0.45$_{-    0.03}^{+    0.03}$  &      3.7$_{-     0.3}^{+     0.4}$\\[0.5pt]
38  & 05 35 47.14  &$-$06 29 10.3 &     0.18$_{-    0.01}^{+    0.01}$  &      0.0$_{-      0.0}^{+      0.0}$ & &     0.24$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...&  &     0.14$_{-      0.00}^{+      0.00}$  &      0.0$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
39  & 05 34 53.85  &$-$06 23 52.5 &     0.40$_{-    0.02}^{+    0.02}$  &     0.5$_{-     0.1}^{+     0.1}$ & &     0.44$_{-    0.02}^{+    0.02}$  &      1.2$_{-     0.1}^{+     0.1}$&  &     0.75$_{-    0.04}^{+    0.04}$  &      1.7$_{-     0.2}^{+     0.3}$&  &     0.31$_{-    0.02}^{+    0.02}$  &     0.5$_{-      0.0}^{+      0.0}$&  &     0.42$_{-    0.02}^{+    0.02}$  &      1.3$_{-      0.0}^{+      0.0}$\\[0.5pt]
40  & 05 34 59.51  &$-$06 21 39.9 &      1.57$_{-    0.06}^{+    0.03}$  &      4.5$_{-      1.1}^{+      1.4}$ & &      1.51$_{-    0.09}^{+    0.07}$  &      8.2$_{-      1.7}^{+      2.4}$&  &      1.39$_{-    0.08}^{+      0.00}$  &      12.9$_{-     0.4}^{+      3.0}$&  &      1.53$_{-     0.12}^{+    0.04}$  &      3.4$_{-     0.9}^{+      1.5}$&  &      1.58$_{-    0.07}^{+    0.04}$  &      5.2$_{-      1.1}^{+      1.6}$\\[0.5pt]
41  & 05 34 23.16  &$-$06 19 40.9 &     0.41$_{-    0.07}^{+    0.08}$  &      12.4$_{-      4.1}^{+      6.5}$ & &     0.31$_{-    0.03}^{+    0.04}$  &      9.5$_{-      1.9}^{+      3.0}$&  &     0.43$_{-    0.07}^{+    0.07}$  &      14.1$_{-      4.5}^{+      7.2}$&  &     0.32$_{-    0.05}^{+    0.07}$  &      7.4$_{-      2.1}^{+      4.1}$&  &     0.39$_{-    0.06}^{+    0.07}$  &      11.3$_{-      3.0}^{+      5.2}$\\[0.5pt]
42  & 05 34 19.88  &$-$06 18 47.8 &     0.30$_{-    0.02}^{+    0.02}$  &      2.3$_{-     0.4}^{+     0.4}$ & &     0.28$_{-    0.02}^{+    0.02}$  &      3.6$_{-     0.2}^{+     0.2}$&  &     0.33$_{-    0.02}^{+    0.03}$  &      3.1$_{-     0.4}^{+     0.6}$&  &     0.23$_{-    0.02}^{+    0.02}$  &      1.8$_{-     0.2}^{+     0.2}$&  &     0.30$_{-    0.02}^{+    0.02}$  &      3.5$_{-     0.1}^{+     0.3}$\\[0.5pt]
43  & 05 34 45.71  &$-$06 21 40.1 &     0.62$_{-     0.11}^{+     0.12}$  &     0.4$_{-     0.1}^{+     0.3}$ & &     0.79$_{-     0.15}^{+     0.15}$  &      1.0$_{-     0.2}^{+     0.6}$&  &      1.28$_{-    0.09}^{+    0.07}$  &      1.6$_{-     0.3}^{+     0.8}$&  &     0.42$_{-    0.07}^{+    0.07}$  &     0.3$_{-     0.2}^{+     0.1}$&  &     0.66$_{-     0.10}^{+     0.13}$  &      1.0$_{-     0.2}^{+     0.3}$\\[0.5pt]
44  & 05 34 45.14  &$-$06 21 07.2 &     0.42$_{-    0.05}^{+    0.06}$  &      1.5$_{-     0.4}^{+     0.6}$ & &     0.41$_{-    0.04}^{+    0.05}$  &      2.2$_{-     0.3}^{+     0.5}$&  &     0.62$_{-    0.08}^{+    0.09}$  &      3.5$_{-      1.0}^{+      1.4}$&  &     0.36$_{-    0.05}^{+    0.05}$  &      1.1$_{-     0.2}^{+     0.3}$&  &     0.44$_{-    0.05}^{+    0.05}$  &      2.3$_{-     0.3}^{+     0.5}$\\[0.5pt]
45  & 05 35 03.80  &$-$06 16 47.5 &     0.33$_{-    0.02}^{+    0.02}$  &      1.4$_{-     0.2}^{+     0.2}$ & &     0.33$_{-    0.02}^{+    0.01}$  &      2.4$_{-     0.1}^{+     0.1}$&  &     0.42$_{-    0.03}^{+    0.03}$  &      2.5$_{-     0.3}^{+     0.4}$&  &     0.26$_{-    0.02}^{+    0.02}$  &      1.2$_{-     0.1}^{+     0.1}$&  &     0.35$_{-    0.03}^{+    0.02}$  &      2.4$_{-      0.0}^{+     0.2}$\\[0.5pt]
46  & 05 35 01.58  &$-$06 17 01.4 &     0.47$_{-    0.05}^{+    0.05}$  &      8.0$_{-      2.6}^{+      6.4}$ & &     0.36$_{-    0.02}^{+    0.03}$  &      6.8$_{-      1.5}^{+      3.3}$&  &     0.51$_{-    0.05}^{+    0.05}$  &      10.4$_{-      2.8}^{+      6.2}$&  &     0.37$_{-    0.04}^{+    0.05}$  &      5.0$_{-      1.5}^{+      3.9}$&  &     0.45$_{-    0.04}^{+    0.04}$  &      7.8$_{-      2.0}^{+      5.1}$\\[0.5pt]
47  & 05 34 43.29  &$-$06 17 03.4 &     0.36$_{-    0.04}^{+    0.06}$  &     0.6$_{-     0.2}^{+     0.3}$ & &     0.39$_{-    0.03}^{+    0.04}$  &      1.4$_{-     0.1}^{+     0.3}$&  &     0.62$_{-    0.06}^{+    0.09}$  &      1.8$_{-     0.4}^{+     0.9}$&  &     0.30$_{-    0.04}^{+    0.04}$  &     0.6$_{-     0.2}^{+     0.1}$&  &     0.39$_{-    0.04}^{+    0.05}$  &      1.6$_{-     0.2}^{+     0.2}$\\[0.5pt]
48  & 05 35 07.52  &$-$06 19 23.2 &     0.31$_{-    0.02}^{+    0.02}$  &      1.9$_{-     0.2}^{+     0.2}$ & &     0.30$_{-    0.01}^{+    0.01}$  &      3.0$_{-     0.1}^{+     0.2}$&  &     0.36$_{-    0.02}^{+    0.02}$  &      2.8$_{-     0.3}^{+     0.4}$&  &     0.24$_{-    0.01}^{+    0.01}$  &      1.5$_{-     0.1}^{+     0.1}$&  &     0.32$_{-    0.02}^{+    0.02}$  &      3.1$_{-     0.1}^{+     0.2}$\\[0.5pt]
49  & 05 34 57.45  &$-$06 19 33.1 &     0.27$_{-    0.01}^{+    0.01}$  &      1.0$_{-     0.1}^{+     0.1}$ & &     0.28$_{-    0.01}^{+    0.01}$  &      2.4$_{-     0.1}^{+     0.1}$&  &     0.32$_{-    0.01}^{+    0.02}$  &      1.8$_{-     0.2}^{+     0.2}$&  &     0.21$_{-    0.01}^{+    0.01}$  &      1.1$_{-      0.0}^{+     0.1}$&  &     0.26$_{-    0.01}^{+    0.01}$  &      2.6$_{-     0.1}^{+      0.0}$\\[0.5pt]
50  & 05 35 06.39  &$-$06 19 48.8 &     0.43$_{-    0.01}^{+    0.01}$  &      2.4$_{-     0.2}^{+     0.2}$ & &     0.39$_{-    0.01}^{+    0.01}$  &      3.0$_{-     0.1}^{+     0.1}$&  &     0.57$_{-    0.02}^{+    0.02}$  &      4.7$_{-     0.4}^{+     0.4}$&  &     0.36$_{-    0.01}^{+    0.01}$  &      1.8$_{-     0.1}^{+     0.1}$&  &     0.44$_{-    0.01}^{+    0.01}$  &      3.1$_{-     0.1}^{+     0.1}$\\[0.5pt]
51  & 05 34 51.89  &$-$06 17 38.0 &     0.32$_{-    0.02}^{+    0.03}$  &      3.0$_{-     0.5}^{+     0.6}$ & &     0.29$_{-    0.02}^{+    0.02}$  &      4.1$_{-     0.2}^{+     0.4}$&  &     0.35$_{-    0.03}^{+    0.04}$  &      4.0$_{-     0.6}^{+     0.9}$&  &     0.25$_{-    0.02}^{+    0.02}$  &      2.2$_{-     0.2}^{+     0.3}$&  &     0.32$_{-    0.03}^{+    0.03}$  &      4.1$_{-     0.3}^{+     0.5}$\\[0.5pt]
52  & 05 34 52.63  &$-$06 16 47.1 &     0.35$_{-    0.02}^{+    0.02}$  &      2.3$_{-     0.3}^{+     0.4}$ & &     0.32$_{-    0.01}^{+    0.01}$  &      3.3$_{-     0.2}^{+     0.2}$&  &     0.40$_{-    0.03}^{+    0.04}$  &      3.6$_{-     0.5}^{+     0.7}$&  &     0.27$_{-    0.02}^{+    0.02}$  &      1.7$_{-     0.2}^{+     0.2}$&  &     0.36$_{-    0.02}^{+    0.02}$  &      3.3$_{-     0.2}^{+     0.3}$\\[0.5pt]
53  & 05 35 36.83  &$-$06 16 30.8 &      1.06$_{-     0.28}^{+     0.12}$  &      3.6$_{-      1.8}^{+      4.8}$ & &      1.16$_{-     0.28}^{+    0.07}$  &      6.1$_{-      2.9}^{+      6.9}$&  &      1.27$_{-     0.13}^{+    0.05}$  &      9.5$_{-      4.1}^{+      9.1}$&  &     0.71$_{-     0.17}^{+     0.26}$  &      1.6$_{-     0.7}^{+      3.4}$&  &      1.06$_{-     0.26}^{+     0.13}$  &      4.0$_{-      1.6}^{+      4.8}$\\[0.5pt]
54  & 05 35 27.91  &$-$06 14 15.0 &     0.87$_{-     0.15}^{+     0.13}$  &      2.7$_{-     0.9}^{+      1.7}$ & &     0.94$_{-     0.16}^{+     0.13}$  &      4.2$_{-      1.3}^{+      2.5}$&  &      1.22$_{-    0.08}^{+    0.04}$  &      7.1$_{-      1.9}^{+      3.3}$&  &     0.59$_{-    0.08}^{+     0.10}$  &      1.3$_{-     0.3}^{+     0.8}$&  &     0.87$_{-     0.13}^{+     0.12}$  &      3.1$_{-     0.8}^{+      1.6}$\\[0.5pt]
55  & 05 35 10.95  &$-$06 13 25.1 &     0.27$_{-    0.01}^{+    0.02}$  &     0.4$_{-     0.1}^{+     0.1}$ & &     0.31$_{-    0.01}^{+    0.01}$  &      1.4$_{-      0.0}^{+      0.0}$&  &     0.45$_{-    0.01}^{+    0.02}$  &      1.1$_{-      0.0}^{+     0.2}$&  &     0.21$_{-    0.01}^{+    0.02}$  &     0.4$_{-     0.1}^{+     0.2}$&  &     0.30$_{-    0.02}^{+    0.02}$  &      1.5$_{-     0.4}^{+     0.1}$\\[0.5pt]
56  & 05 35 38.19  &$-$06 20 11.9 &     0.49$_{-    0.02}^{+    0.01}$  &      58.8$_{-      10.6}^{+      12.3}$ & &     0.34$_{-    0.02}^{+    0.03}$  &      29.6$_{-      4.2}^{+      5.9}$&  &...  &...&  &     0.42$_{-    0.03}^{+    0.03}$  &      35.1$_{-      6.3}^{+      8.7}$&  &     0.48$_{-    0.03}^{+    0.02}$  &      48.4$_{-      8.5}^{+      10.8}$\\[0.5pt]
57  & 05 35 45.93  &$-$06 25 59.0 &      2.23$_{-     0.14}^{+     0.17}$  &      3.5$_{-     0.7}^{+     0.9}$ & &      2.10$_{-     0.11}^{+     0.15}$  &      4.9$_{-      1.0}^{+      1.0}$&  &...  &...&  &      2.22$_{-     0.14}^{+    0.09}$  &      2.9$_{-     0.3}^{+      1.0}$&  &      2.15$_{-     0.10}^{+     0.15}$  &      4.1$_{-     0.8}^{+     0.7}$\\[0.5pt]
58  & 05 35 29.21  &$-$06 16 29.5 &     0.27$_{-    0.02}^{+    0.02}$  &     0.1$_{-     0.1}^{+     0.1}$ & &     0.33$_{-    0.02}^{+    0.02}$  &     0.9$_{-     0.5}^{+     0.2}$&  &...  &...&  &     0.21$_{-    0.02}^{+    0.02}$  &     0.1$_{-      0.0}^{+     0.1}$&  &...  &...\\[0.5pt]
59  & 05 35 07.58  &$-$06 09 59.8 &      1.06$_{-    0.03}^{+    0.05}$  &      23.7$_{-      4.0}^{+      4.0}$ & &      1.08$_{-    0.02}^{+    0.05}$  &      31.3$_{-      4.7}^{+      14.8}$&  &...  &...&  &      1.05$_{-    0.02}^{+    0.05}$  &      21.1$_{-      4.1}^{+      4.2}$&  &      1.04$_{-    0.02}^{+    0.04}$  &      25.0$_{-      3.9}^{+      3.8}$\\[0.5pt]
60  & 05 35 26.60  &$-$06 16 28.4 &     0.39$_{-    0.04}^{+    0.04}$  &      2.9$_{-     0.6}^{+     0.7}$ & &     0.35$_{-    0.02}^{+    0.02}$  &      3.6$_{-     0.4}^{+     0.4}$&  &     0.48$_{-    0.05}^{+    0.05}$  &      4.7$_{-      1.0}^{+      1.2}$&  &     0.32$_{-    0.03}^{+    0.04}$  &      2.0$_{-     0.3}^{+     0.5}$&  &     0.40$_{-    0.03}^{+    0.03}$  &      3.7$_{-     0.5}^{+     0.5}$\\[0.5pt]
61  & 05 35 46.06  &$-$06 12 22.8 &     0.67$_{-    0.04}^{+    0.05}$  &     0.3$_{-      0.0}^{+     0.1}$ & &     0.88$_{-    0.05}^{+    0.06}$  &     0.8$_{-     0.1}^{+     0.1}$&  &      1.38$_{-    0.04}^{+    0.01}$  &      1.2$_{-     0.1}^{+     0.1}$&  &     0.44$_{-    0.03}^{+    0.03}$  &     0.2$_{-     0.1}^{+      0.0}$&  &     0.73$_{-    0.05}^{+    0.05}$  &     0.9$_{-      0.0}^{+      0.0}$\\[0.5pt]
62  & 05 35 30.15  &$-$06 12 05.9 &     0.46$_{-    0.03}^{+    0.04}$  &      1.7$_{-     0.3}^{+     0.4}$ & &     0.44$_{-    0.02}^{+    0.03}$  &      2.4$_{-     0.2}^{+     0.4}$&  &     0.69$_{-    0.06}^{+    0.06}$  &      4.2$_{-     0.7}^{+      1.0}$&  &     0.39$_{-    0.03}^{+    0.03}$  &      1.3$_{-     0.2}^{+     0.2}$&  &     0.47$_{-    0.03}^{+    0.03}$  &      2.4$_{-     0.2}^{+     0.3}$\\[0.5pt]
63  & 05 35 34.39  &$-$06 05 42.7 &     0.25$_{-    0.01}^{+    0.02}$  &     0.1$_{-      0.0}^{+      0.0}$ & &     0.30$_{-    0.02}^{+    0.02}$  &     0.9$_{-     0.4}^{+     0.1}$&  &...  &...&  &     0.19$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
64  & 05 35 56.96  &$-$06 29 38.1 &     0.37$_{-    0.05}^{+    0.07}$  &     0.7$_{-     0.3}^{+      1.2}$ & &     0.39$_{-    0.04}^{+    0.05}$  &      1.5$_{-     0.3}^{+     0.9}$&  &     0.61$_{-    0.08}^{+     0.10}$  &      2.1$_{-     0.6}^{+      2.0}$&  &     0.31$_{-    0.04}^{+    0.06}$  &     0.7$_{-     0.2}^{+     0.8}$&  &     0.40$_{-    0.04}^{+    0.06}$  &      1.7$_{-     0.3}^{+      1.0}$\\[0.5pt]
65  & 05 35 31.81  &$-$06 06 29.4 &     0.31$_{-    0.02}^{+    0.02}$  &     0.4$_{-     0.1}^{+     0.1}$ & &     0.35$_{-    0.02}^{+    0.02}$  &      1.3$_{-      0.0}^{+      0.0}$&  &     0.55$_{-    0.02}^{+    0.04}$  &      1.2$_{-     0.1}^{+     0.2}$&  &     0.25$_{-    0.02}^{+    0.02}$  &     0.5$_{-     0.2}^{+     0.1}$&  &     0.34$_{-    0.02}^{+    0.02}$  &      1.3$_{-     0.3}^{+     0.1}$\\[0.5pt]
66  & 05 35 50.95  &$-$06 22 43.4 &     0.49$_{-    0.03}^{+    0.03}$  &      2.2$_{-     0.3}^{+     0.4}$ & &     0.46$_{-    0.02}^{+    0.03}$  &      2.8$_{-     0.3}^{+     0.3}$&  &     0.73$_{-    0.05}^{+    0.04}$  &      5.1$_{-     0.8}^{+     0.8}$&  &     0.42$_{-    0.02}^{+    0.02}$  &      1.5$_{-     0.2}^{+     0.2}$&  &     0.49$_{-    0.03}^{+    0.03}$  &      2.8$_{-     0.3}^{+     0.3}$\\[0.5pt]
67  & 05 36 09.68  &$-$06 10 30.6 &     0.62$_{-     0.13}^{+     0.15}$  &     0.3$_{-     0.1}^{+     0.4}$ & &     0.80$_{-     0.17}^{+     0.19}$  &     0.8$_{-     0.2}^{+     0.6}$&  &      1.31$_{-     0.10}^{+    0.06}$  &      1.3$_{-     0.1}^{+     0.9}$&  &     0.42$_{-    0.08}^{+    0.09}$  &     0.3$_{-     0.2}^{+     0.1}$&  &     0.67$_{-     0.11}^{+     0.15}$  &     0.9$_{-     0.2}^{+     0.3}$\\[0.5pt]
68  & 05 35 55.12  &$-$06 10 09.4 &     0.43$_{-     0.13}^{+     0.19}$  &      2.3$_{-      1.2}^{+      8.8}$ & &     0.40$_{-    0.09}^{+     0.16}$  &      2.9$_{-     0.9}^{+      7.0}$&  &     0.59$_{-     0.16}^{+     0.19}$  &      4.7$_{-      2.2}^{+      9.2}$&  &     0.37$_{-     0.12}^{+     0.17}$  &      1.7$_{-     0.8}^{+      6.3}$&  &     0.44$_{-     0.11}^{+     0.17}$  &      3.1$_{-     0.9}^{+      7.4}$\\[0.5pt]
69  & 05 36 06.65  &$-$06 14 25.9 &      1.28$_{-     0.13}^{+    0.06}$  &      3.2$_{-     0.8}^{+      1.0}$ & &      1.40$_{-    0.06}^{+    0.02}$  &      5.9$_{-      1.3}^{+      1.5}$&  &...  &...&  &     0.85$_{-     0.11}^{+     0.17}$  &      1.4$_{-     0.4}^{+     0.8}$&  &      1.31$_{-     0.12}^{+    0.05}$  &      3.6$_{-     0.8}^{+      1.0}$\\[0.5pt]
70  & 05 35 57.74  &$-$06 11 24.7 &     0.46$_{-    0.05}^{+    0.06}$  &      2.5$_{-     0.6}^{+     0.8}$ & &     0.42$_{-    0.03}^{+    0.04}$  &      3.1$_{-     0.4}^{+     0.7}$&  &     0.64$_{-    0.08}^{+    0.07}$  &      5.2$_{-      1.2}^{+      1.6}$&  &     0.40$_{-    0.05}^{+    0.05}$  &      1.9$_{-     0.4}^{+     0.5}$&  &     0.47$_{-    0.04}^{+    0.05}$  &      3.2$_{-     0.4}^{+     0.6}$\\[0.5pt]
71  & 05 36 04.60  &$-$06 11 27.1 &     0.45$_{-    0.03}^{+    0.03}$  &     0.1$_{-      0.0}^{+      0.0}$ & &     0.57$_{-    0.03}^{+    0.04}$  &     0.6$_{-      0.0}^{+     0.1}$&  &...  &...&  &     0.31$_{-    0.02}^{+    0.02}$  &     0.1$_{-      0.0}^{+      0.0}$&  &     0.49$_{-    0.02}^{+    0.03}$  &     0.4$_{-     0.2}^{+     0.2}$\\[0.5pt]
72  & 05 36 00.21  &$-$06 03 29.4 &      2.15$_{-     0.10}^{+    0.03}$  &      2.2$_{-     0.6}^{+     0.8}$ & &      1.95$_{-     0.12}^{+     0.12}$  &      4.8$_{-      1.1}^{+      1.3}$&  &...  &...&  &      2.09$_{-     0.12}^{+    0.03}$  &      2.0$_{-     0.6}^{+     0.9}$&  &      2.12$_{-     0.11}^{+    0.07}$  &      2.9$_{-     0.7}^{+     0.9}$\\[0.5pt]
73  & 05 36 00.27  &$-$06 23 47.2 &     0.43$_{-    0.06}^{+    0.07}$  &      4.5$_{-      1.3}^{+      1.7}$ & &     0.36$_{-    0.03}^{+    0.04}$  &      4.6$_{-     0.8}^{+      1.0}$&  &     0.50$_{-    0.07}^{+    0.07}$  &      6.7$_{-      1.9}^{+      2.5}$&  &     0.35$_{-    0.05}^{+    0.07}$  &      3.0$_{-     0.8}^{+      1.2}$&  &     0.43$_{-    0.05}^{+    0.05}$  &      5.0$_{-      1.0}^{+      1.3}$\\[0.5pt]
74  & 05 36 24.99  &$-$06 17 32.5 &      3.21$_{-     0.60}^{+     0.11}$  &     0.6$_{-     0.3}^{+     0.6}$ & &      2.93$_{-     0.28}^{+     0.26}$  &      1.7$_{-     0.7}^{+     0.8}$&  &...  &...&  &...  &...&  &      3.21$_{-     0.44}^{+     0.12}$  &      1.0$_{-     0.4}^{+     0.7}$\\[0.5pt]
75  & 05 36 04.20  &$-$06 20 44.0 &      1.81$_{-     0.12}^{+     0.13}$  &      9.0$_{-      2.1}^{+      3.4}$ & &      1.85$_{-     0.11}^{+     0.12}$  &      9.3$_{-      1.9}^{+      4.0}$&  &...  &...&  &      1.70$_{-    0.05}^{+     0.23}$  &      8.8$_{-      2.9}^{+      3.8}$&  &      1.77$_{-    0.07}^{+     0.19}$  &      8.6$_{-      1.8}^{+      3.2}$\\[0.5pt]
76  & 05 36 31.56  &$-$06 08 27.4 &     0.82$_{-     0.10}^{+     0.19}$  &     0.2$_{-      0.0}^{+     0.1}$ & &      1.15$_{-     0.14}^{+     0.28}$  &     0.6$_{-     0.1}^{+     0.3}$&  &...  &...&  &     0.50$_{-    0.05}^{+     0.14}$  &     0.1$_{-      0.0}^{+     0.1}$&  &     0.92$_{-     0.11}^{+     0.21}$  &     0.6$_{-     0.1}^{+     0.1}$\\[0.5pt]
77  & 05 36 05.16  &$-$06 25 25.2 &     0.71$_{-     0.25}^{+     0.27}$  &      1.6$_{-      1.0}^{+      4.5}$ & &     0.77$_{-     0.27}^{+     0.26}$  &      2.7$_{-      1.3}^{+      6.0}$&  &      1.15$_{-     0.22}^{+     0.11}$  &      4.9$_{-      2.3}^{+      8.0}$&  &     0.50$_{-     0.17}^{+     0.22}$  &     0.9$_{-     0.4}^{+      2.3}$&  &     0.73$_{-     0.22}^{+     0.25}$  &      2.2$_{-     0.8}^{+      4.0}$\\[0.5pt]
78  & 05 36 18.00  &$-$06 10 02.7 &     0.49$_{-    0.05}^{+    0.06}$  &      9.4$_{-      2.0}^{+      2.6}$ & &     0.37$_{-    0.02}^{+    0.03}$  &      7.4$_{-     0.9}^{+      1.5}$&  &     0.53$_{-    0.05}^{+    0.06}$  &      11.9$_{-      2.4}^{+      3.5}$&  &     0.38$_{-    0.04}^{+    0.06}$  &      5.8$_{-      1.2}^{+      2.0}$&  &     0.46$_{-    0.04}^{+    0.05}$  &      8.8$_{-      1.4}^{+      2.1}$\\[0.5pt]
79  & 05 36 26.12  &$-$06 08 03.6 &     0.86$_{-     0.14}^{+     0.28}$  &     0.5$_{-     0.2}^{+     0.6}$ & &      1.16$_{-     0.19}^{+     0.31}$  &      1.2$_{-     0.3}^{+      1.2}$&  &...  &...&  &     0.54$_{-    0.07}^{+     0.23}$  &     0.3$_{-     0.1}^{+     0.3}$&  &     0.93$_{-     0.15}^{+     0.30}$  &      1.0$_{-     0.1}^{+     0.5}$\\[0.5pt]
80  & 05 36 24.73  &$-$06 05 13.1 &     0.57$_{-    0.08}^{+    0.08}$  &      7.0$_{-      1.9}^{+      3.3}$ & &     0.46$_{-    0.05}^{+    0.06}$  &      6.3$_{-      1.3}^{+      2.5}$&  &     0.67$_{-    0.08}^{+    0.06}$  &      11.4$_{-      3.0}^{+      4.5}$&  &     0.50$_{-    0.08}^{+    0.08}$  &      5.1$_{-      1.5}^{+      2.4}$&  &     0.55$_{-    0.06}^{+    0.07}$  &      6.9$_{-      1.5}^{+      2.7}$\\[0.5pt]
81  & 05 36 18.33  &$-$06 13 59.6 &      1.42$_{-     0.23}^{+    0.08}$  &      4.0$_{-      1.9}^{+      4.7}$ & &      1.44$_{-     0.18}^{+    0.08}$  &      7.3$_{-      3.1}^{+      6.8}$&  &      1.40$_{-     0.17}^{+      0.00}$  &      11.2$_{-      4.7}^{+      8.7}$&  &      1.21$_{-     0.38}^{+     0.17}$  &      2.5$_{-      1.4}^{+      4.5}$&  &      1.44$_{-     0.22}^{+    0.08}$  &      4.5$_{-      1.9}^{+      5.1}$\\[0.5pt]
82  & 05 36 47.51  &$-$06 08 20.2 &     0.43$_{-    0.04}^{+    0.04}$  &      2.3$_{-     0.5}^{+     0.7}$ & &     0.39$_{-    0.02}^{+    0.03}$  &      2.9$_{-     0.3}^{+     0.5}$&  &     0.57$_{-    0.06}^{+    0.06}$  &      4.6$_{-      1.0}^{+      1.2}$&  &     0.36$_{-    0.04}^{+    0.04}$  &      1.7$_{-     0.3}^{+     0.5}$&  &     0.44$_{-    0.03}^{+    0.03}$  &      3.1$_{-     0.4}^{+     0.5}$\\[0.5pt]
83  & 05 36 59.95  &$-$06 11 45.0 &     0.41$_{-    0.04}^{+    0.05}$  &      2.8$_{-     0.7}^{+      1.5}$ & &     0.37$_{-    0.02}^{+    0.03}$  &      3.5$_{-     0.5}^{+      1.0}$&  &     0.51$_{-    0.06}^{+    0.06}$  &      4.8$_{-      1.2}^{+      2.1}$&  &     0.33$_{-    0.04}^{+    0.05}$  &      2.0$_{-     0.4}^{+      1.0}$&  &     0.41$_{-    0.04}^{+    0.04}$  &      3.6$_{-     0.6}^{+      1.2}$\\[0.5pt]
84  & 05 36 36.55  &$-$06 14 25.2 &     0.45$_{-    0.03}^{+    0.03}$  &      3.8$_{-     0.5}^{+     0.7}$ & &     0.38$_{-    0.02}^{+    0.02}$  &      4.1$_{-     0.3}^{+     0.4}$&  &     0.54$_{-    0.04}^{+    0.03}$  &      6.3$_{-     0.9}^{+      1.0}$&  &     0.37$_{-    0.03}^{+    0.03}$  &      2.7$_{-     0.3}^{+     0.5}$&  &     0.44$_{-    0.02}^{+    0.02}$  &      4.4$_{-     0.4}^{+     0.5}$\\[0.5pt]
85  & 05 36 13.48  &$-$06 27 31.0 &      1.11$_{-    0.05}^{+    0.07}$  &      20.1$_{-      4.5}^{+      4.4}$ & &      1.09$_{-    0.02}^{+    0.08}$  &      27.9$_{-      5.1}^{+      9.3}$&  &      1.10$_{-    0.03}^{+    0.03}$  &      33.6$_{-      3.5}^{+      2.4}$&  &      1.10$_{-    0.04}^{+    0.09}$  &      18.5$_{-      4.8}^{+      3.9}$&  &      1.08$_{-    0.03}^{+    0.07}$  &      21.9$_{-      4.7}^{+      4.4}$\\[0.5pt]
86  & 05 36 40.40  &$-$06 13 33.3 &     0.51$_{-    0.02}^{+    0.02}$  &      1.4$_{-     0.1}^{+     0.2}$ & &     0.51$_{-    0.02}^{+    0.02}$  &      2.1$_{-     0.1}^{+     0.2}$&  &     0.84$_{-    0.04}^{+    0.04}$  &      4.2$_{-     0.5}^{+     0.4}$&  &     0.41$_{-    0.02}^{+    0.02}$  &      1.0$_{-     0.1}^{+     0.1}$&  &     0.52$_{-    0.02}^{+    0.02}$  &      2.1$_{-     0.1}^{+     0.1}$\\[0.5pt]
87  & 05 36 33.80  &$-$06 19 26.7 &     0.40$_{-    0.06}^{+    0.07}$  &      5.8$_{-      1.7}^{+      3.1}$ & &     0.33$_{-    0.03}^{+    0.04}$  &      5.6$_{-     0.9}^{+      1.6}$&  &     0.44$_{-    0.07}^{+    0.07}$  &      7.6$_{-      2.3}^{+      3.8}$&  &     0.31$_{-    0.04}^{+    0.07}$  &      3.7$_{-     0.9}^{+      2.0}$&  &     0.39$_{-    0.05}^{+    0.06}$  &      6.2$_{-      1.3}^{+      2.4}$\\[0.5pt]
88  & 05 36 13.15  &$-$06 25 41.0 &     0.45$_{-    0.03}^{+    0.03}$  &      4.9$_{-     0.7}^{+     0.8}$ & &     0.38$_{-    0.01}^{+    0.02}$  &      4.8$_{-     0.3}^{+     0.5}$&  &     0.53$_{-    0.03}^{+    0.03}$  &      7.4$_{-      1.0}^{+      1.2}$&  &     0.37$_{-    0.03}^{+    0.03}$  &      3.3$_{-     0.4}^{+     0.6}$&  &     0.45$_{-    0.02}^{+    0.02}$  &      5.3$_{-     0.5}^{+     0.6}$\\[0.5pt]
89  & 05 36 32.38  &$-$06 19 19.9 &      1.95$_{-     0.16}^{+    0.07}$  &      3.3$_{-      1.2}^{+      1.6}$ & &      1.73$_{-     0.14}^{+     0.17}$  &      6.8$_{-      2.1}^{+      2.4}$&  &...  &...&  &      1.94$_{-     0.21}^{+    0.06}$  &      3.3$_{-      1.4}^{+      1.9}$&  &      1.90$_{-     0.17}^{+     0.11}$  &      4.3$_{-      1.4}^{+      1.9}$\\[0.5pt]
90  & 05 36 27.72  &$-$06 23 12.2 &     0.22$_{-    0.03}^{+    0.05}$  &     0.1$_{-     0.1}^{+     0.1}$ & &     0.27$_{-    0.04}^{+    0.05}$  &     0.3$_{-     0.1}^{+     0.7}$&  &...  &...&  &     0.17$_{-    0.03}^{+    0.04}$  &     0.1$_{-      0.0}^{+     0.1}$&  &...  &...\\[0.5pt]
91  & 05 36 55.22  &$-$06 20 25.7 &     0.38$_{-    0.03}^{+    0.04}$  &      1.9$_{-     0.3}^{+     0.6}$ & &     0.36$_{-    0.02}^{+    0.02}$  &      2.7$_{-     0.2}^{+     0.4}$&  &     0.50$_{-    0.05}^{+    0.06}$  &      3.6$_{-     0.7}^{+      1.1}$&  &     0.31$_{-    0.03}^{+    0.04}$  &      1.4$_{-     0.2}^{+     0.3}$&  &     0.40$_{-    0.03}^{+    0.03}$  &      2.8$_{-     0.2}^{+     0.4}$\\[0.5pt]
92  & 05 36 54.28  &$-$06 19 45.4 &     0.42$_{-    0.03}^{+    0.03}$  &      2.3$_{-     0.5}^{+     0.5}$ & &     0.39$_{-    0.02}^{+    0.02}$  &      3.0$_{-     0.4}^{+     0.3}$&  &     0.56$_{-    0.04}^{+    0.05}$  &      4.5$_{-     0.9}^{+     0.9}$&  &     0.36$_{-    0.03}^{+    0.03}$  &      1.7$_{-     0.3}^{+     0.3}$&  &     0.43$_{-    0.02}^{+    0.02}$  &      3.1$_{-     0.4}^{+     0.3}$\\[0.5pt]
93  & 05 36 21.83  &$-$06 26 01.9 &     0.48$_{-     0.11}^{+     0.24}$  &     0.4$_{-     0.2}^{+      1.6}$ & &     0.56$_{-     0.12}^{+     0.27}$  &      1.0$_{-     0.3}^{+      2.0}$&  &      1.02$_{-     0.16}^{+     0.17}$  &      1.7$_{-     0.4}^{+      3.5}$&  &     0.35$_{-    0.08}^{+     0.16}$  &     0.4$_{-     0.3}^{+     0.8}$&  &     0.50$_{-    0.08}^{+     0.24}$  &      1.1$_{-     0.4}^{+      1.4}$\\[0.5pt]
94  & 05 37 03.96  &$-$06 16 40.3 &     0.49$_{-    0.03}^{+    0.03}$  &      5.3$_{-      1.2}^{+      1.6}$ & &     0.40$_{-    0.02}^{+    0.02}$  &      4.9$_{-     0.7}^{+      1.0}$&  &     0.58$_{-    0.03}^{+    0.04}$  &      8.2$_{-      1.5}^{+      2.0}$&  &     0.41$_{-    0.03}^{+    0.04}$  &      3.6$_{-     0.7}^{+      1.1}$&  &     0.48$_{-    0.02}^{+    0.03}$  &      5.5$_{-     0.9}^{+      1.3}$\\[0.5pt]
95  & 05 36 22.39  &$-$06 27 00.4 &      3.65$_{-     0.21}^{+     0.27}$  &     0.9$_{-     0.2}^{+     0.2}$ & &      3.62$_{-     0.24}^{+     0.18}$  &      1.1$_{-     0.1}^{+     0.3}$&  &...  &...&  &...  &...&  &      3.58$_{-     0.17}^{+     0.30}$  &      1.1$_{-     0.3}^{+     0.2}$\\[0.5pt]
96  & 05 36 26.69  &$-$06 26 28.7 &     0.39$_{-    0.03}^{+    0.03}$  &     0.1$_{-      0.0}^{+      0.0}$ & &     0.50$_{-    0.03}^{+    0.03}$  &     0.6$_{-     0.1}^{+      0.0}$&  &...  &...&  &     0.28$_{-    0.02}^{+    0.02}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
97  & 05 36 32.19  &$-$06 27 41.5 &     0.35$_{-    0.04}^{+    0.04}$  &      8.3$_{-      1.8}^{+      2.6}$ & &     0.28$_{-    0.02}^{+    0.02}$  &      7.7$_{-     0.9}^{+      1.2}$&  &     0.37$_{-    0.04}^{+    0.04}$  &      9.6$_{-      2.2}^{+      2.9}$&  &     0.28$_{-    0.02}^{+    0.03}$  &      5.3$_{-     0.9}^{+      1.4}$&  &     0.33$_{-    0.03}^{+    0.04}$  &      8.3$_{-      1.2}^{+      1.9}$\\[0.5pt]
98  & 05 36 06.58  &$-$06 31 42.8 &     0.30$_{-    0.02}^{+    0.03}$  &      2.2$_{-     0.4}^{+     0.5}$ & &     0.29$_{-    0.02}^{+    0.02}$  &      3.5$_{-     0.2}^{+     0.3}$&  &     0.33$_{-    0.03}^{+    0.03}$  &      3.0$_{-     0.5}^{+     0.7}$&  &     0.23$_{-    0.02}^{+    0.02}$  &      1.7$_{-     0.2}^{+     0.3}$&  &     0.30$_{-    0.03}^{+    0.03}$  &      3.4$_{-     0.2}^{+     0.3}$\\[0.5pt]
99  & 05 36 37.52  &$-$06 27 17.3 &     0.46$_{-    0.08}^{+    0.09}$  &      9.6$_{-      3.5}^{+      9.7}$ & &     0.34$_{-    0.04}^{+    0.06}$  &      7.7$_{-      1.9}^{+      5.0}$&  &     0.49$_{-    0.09}^{+    0.09}$  &      11.7$_{-      4.1}^{+      10.2}$&  &     0.35$_{-    0.06}^{+     0.10}$  &      5.8$_{-      1.9}^{+      6.5}$&  &     0.43$_{-    0.07}^{+    0.08}$  &      9.1$_{-      2.6}^{+      8.0}$\\[0.5pt]
100  & 05 36 45.21  &$-$06 28 09.6 &     0.26$_{-    0.02}^{+    0.02}$  &     0.3$_{-      0.0}^{+     0.1}$ & &     0.30$_{-    0.01}^{+    0.02}$  &      1.3$_{-     0.1}^{+      0.0}$&  &...  &...&  &     0.20$_{-    0.01}^{+    0.02}$  &     0.2$_{-      0.0}^{+     0.2}$&  &     0.28$_{-    0.01}^{+    0.02}$  &     0.9$_{-     0.5}^{+     0.3}$\\[0.5pt]
101  & 05 37 11.90  &$-$06 29 16.7 &     0.28$_{-    0.02}^{+    0.02}$  &      1.0$_{-     0.2}^{+     0.2}$ & &     0.29$_{-    0.02}^{+    0.02}$  &      2.3$_{-     0.1}^{+     0.2}$&  &     0.34$_{-    0.02}^{+    0.03}$  &      1.8$_{-     0.3}^{+     0.3}$&  &     0.21$_{-    0.02}^{+    0.02}$  &      1.0$_{-     0.1}^{+     0.1}$&  &     0.27$_{-    0.01}^{+    0.03}$  &      2.4$_{-     0.1}^{+     0.1}$\\[0.5pt]
102  & 05 36 06.65  &$-$06 32 17.1 &     0.84$_{-    0.08}^{+     0.14}$  &     0.6$_{-     0.1}^{+     0.3}$ & &      1.09$_{-     0.11}^{+     0.18}$  &      1.5$_{-     0.3}^{+     0.6}$&  &...  &...&  &     0.54$_{-    0.04}^{+    0.08}$  &     0.4$_{-      0.0}^{+     0.1}$&  &     0.90$_{-    0.08}^{+     0.15}$  &      1.1$_{-     0.1}^{+     0.3}$\\[0.5pt]
103  & 05 36 24.13  &$-$06 31 49.4 &     0.32$_{-    0.01}^{+    0.01}$  &      3.3$_{-     0.3}^{+     0.3}$ & &     0.29$_{-    0.01}^{+    0.01}$  &      4.2$_{-     0.2}^{+     0.2}$&  &     0.35$_{-    0.02}^{+    0.02}$  &      4.3$_{-     0.4}^{+     0.5}$&  &     0.25$_{-    0.01}^{+    0.01}$  &      2.3$_{-     0.1}^{+     0.2}$&  &     0.33$_{-    0.01}^{+    0.01}$  &      4.3$_{-     0.2}^{+     0.2}$\\[0.5pt]
104  & 05 37 05.76  &$-$06 27 16.3 &     0.26$_{-    0.01}^{+    0.01}$  &     0.4$_{-      0.0}^{+      0.0}$ & &     0.27$_{-      0.00}^{+    0.01}$  &      1.5$_{-      0.0}^{+      0.0}$&  &     0.39$_{-    0.01}^{+    0.02}$  &      1.1$_{-      0.0}^{+     0.1}$&  &     0.20$_{-    0.01}^{+    0.01}$  &     0.4$_{-     0.1}^{+     0.2}$&  &     0.28$_{-    0.01}^{+    0.01}$  &      1.6$_{-     0.3}^{+     0.1}$\\[0.5pt]
105  & 05 36 58.98  &$-$06 29 04.7 &     0.27$_{-    0.02}^{+    0.03}$  &     0.6$_{-     0.1}^{+     0.2}$ & &     0.26$_{-    0.01}^{+    0.02}$  &      1.8$_{-      0.0}^{+     0.1}$&  &     0.38$_{-    0.02}^{+    0.04}$  &      1.3$_{-     0.1}^{+     0.3}$&  &     0.21$_{-    0.02}^{+    0.03}$  &     0.8$_{-     0.3}^{+     0.1}$&  &     0.28$_{-    0.03}^{+    0.02}$  &      1.9$_{-     0.4}^{+      0.0}$\\[0.5pt]
106  & 05 36 39.32  &$-$06 30 10.9 &     0.20$_{-    0.01}^{+    0.01}$  &     0.8$_{-     0.1}^{+     0.1}$ & &     0.21$_{-    0.01}^{+    0.01}$  &      2.6$_{-     0.1}^{+     0.1}$&  &     0.21$_{-    0.02}^{+    0.02}$  &      1.2$_{-     0.1}^{+     0.2}$&  &     0.17$_{-    0.01}^{+    0.01}$  &      1.2$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
107  & 05 37 14.73  &$-$06 35 15.7 &     0.19$_{-    0.01}^{+    0.01}$  &     0.9$_{-     0.1}^{+     0.1}$ & &     0.20$_{-    0.01}^{+    0.01}$  &      2.8$_{-     0.1}^{+     0.1}$&  &     0.19$_{-    0.02}^{+    0.02}$  &      1.3$_{-     0.1}^{+     0.2}$&  &     0.16$_{-    0.01}^{+    0.01}$  &      1.3$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
108  & 05 36 41.33  &$-$06 33 59.9 &     0.42$_{-    0.07}^{+     0.15}$  &     0.1$_{-      0.0}^{+     0.1}$ & &     0.56$_{-    0.09}^{+     0.23}$  &     0.5$_{-     0.3}^{+     0.2}$&  &...  &...&  &     0.29$_{-    0.05}^{+    0.09}$  &      0.0$_{-      0.0}^{+     0.1}$&  &...  &...\\[0.5pt]
109  & 05 37 36.44  &$-$06 31 04.6 &     0.48$_{-    0.04}^{+    0.05}$  &      2.1$_{-     0.5}^{+     0.6}$ & &     0.45$_{-    0.03}^{+    0.04}$  &      2.7$_{-     0.4}^{+     0.6}$&  &     0.71$_{-    0.07}^{+    0.06}$  &      4.9$_{-      1.0}^{+      1.3}$&  &     0.41$_{-    0.04}^{+    0.04}$  &      1.5$_{-     0.3}^{+     0.4}$&  &     0.48$_{-    0.04}^{+    0.04}$  &      2.7$_{-     0.3}^{+     0.5}$\\[0.5pt]
110  & 05 36 36.93  &$-$06 33 24.0 &     0.78$_{-    0.03}^{+    0.04}$  &     0.4$_{-      0.0}^{+      0.0}$ & &      1.05$_{-    0.05}^{+    0.05}$  &      1.0$_{-     0.1}^{+     0.1}$&  &...  &...&  &     0.50$_{-    0.02}^{+    0.02}$  &     0.3$_{-      0.0}^{+      0.0}$&  &     0.85$_{-    0.04}^{+    0.04}$  &     0.9$_{-      0.0}^{+      0.0}$\\[0.5pt]
111  & 05 36 30.45  &$-$06 32 07.7 &     0.61$_{-    0.04}^{+    0.02}$  &      35.1$_{-      9.6}^{+      14.3}$ & &     0.47$_{-    0.06}^{+    0.06}$  &      22.0$_{-      5.9}^{+      13.7}$&  &     0.63$_{-    0.05}^{+    0.02}$  &      41.5$_{-      11.3}^{+      4.7}$&  &     0.56$_{-    0.08}^{+    0.04}$  &      24.7$_{-      7.9}^{+      13.0}$&  &     0.60$_{-    0.05}^{+    0.02}$  &      30.7$_{-      8.4}^{+      12.9}$\\[0.5pt]
112  & 05 37 00.10  &$-$06 33 27.3 &      2.79$_{-     0.27}^{+    0.06}$  &      1.0$_{-     0.4}^{+     0.5}$ & &      2.51$_{-     0.17}^{+     0.19}$  &      2.6$_{-     0.8}^{+     0.6}$&  &...  &...&  &      2.74$_{-     0.32}^{+    0.07}$  &      1.1$_{-     0.4}^{+     0.6}$&  &      2.74$_{-     0.20}^{+     0.10}$  &      1.5$_{-     0.5}^{+     0.6}$\\[0.5pt]
113  & 05 37 25.30  &$-$06 33 12.2 &      1.15$_{-     0.32}^{+     0.10}$  &      3.5$_{-      1.8}^{+      4.2}$ & &      1.27$_{-     0.27}^{+    0.06}$  &      6.1$_{-      3.1}^{+      6.1}$&  &      1.34$_{-     0.14}^{+    0.03}$  &      9.5$_{-      4.6}^{+      8.2}$&  &     0.76$_{-     0.21}^{+     0.27}$  &      1.5$_{-     0.7}^{+      3.1}$&  &      1.16$_{-     0.30}^{+     0.10}$  &      3.8$_{-      1.7}^{+      4.3}$\\[0.5pt]
114  & 05 37 51.56  &$-$06 41 28.9 &     0.26$_{-    0.02}^{+    0.03}$  &      1.4$_{-     0.4}^{+     0.7}$ & &     0.26$_{-    0.02}^{+    0.02}$  &      3.0$_{-     0.4}^{+     0.6}$&  &     0.29$_{-    0.03}^{+    0.03}$  &      2.1$_{-     0.5}^{+     0.8}$&  &     0.20$_{-    0.02}^{+    0.02}$  &      1.3$_{-     0.2}^{+     0.4}$&  &     0.26$_{-    0.03}^{+    0.03}$  &      3.1$_{-     0.5}^{+     0.5}$\\[0.5pt]
115  & 05 37 47.46  &$-$06 36 29.7 &     0.52$_{-    0.05}^{+    0.06}$  &      1.2$_{-     0.3}^{+     0.6}$ & &     0.53$_{-    0.04}^{+    0.06}$  &      2.0$_{-     0.3}^{+     0.7}$&  &     0.90$_{-    0.08}^{+    0.07}$  &      3.8$_{-     0.8}^{+      1.4}$&  &     0.41$_{-    0.03}^{+    0.05}$  &     0.8$_{-     0.1}^{+     0.3}$&  &     0.53$_{-    0.05}^{+    0.06}$  &      1.9$_{-     0.3}^{+     0.6}$\\[0.5pt]
116  & 05 37 42.77  &$-$06 40 15.8 &      1.35$_{-     0.10}^{+    0.09}$  &      2.0$_{-     0.4}^{+     0.6}$ & &      1.58$_{-    0.05}^{+    0.03}$  &      4.2$_{-     0.7}^{+      1.0}$&  &...  &...&  &     0.94$_{-     0.12}^{+     0.20}$  &      1.0$_{-     0.3}^{+     0.5}$&  &      1.43$_{-     0.10}^{+    0.07}$  &      2.5$_{-     0.4}^{+     0.6}$\\[0.5pt]
117  & 05 37 10.70  &$-$06 35 27.9 &     0.50$_{-    0.04}^{+    0.04}$  &     0.4$_{-     0.1}^{+     0.1}$ & &     0.59$_{-    0.04}^{+    0.05}$  &     0.9$_{-     0.1}^{+     0.2}$&  &      1.10$_{-    0.07}^{+    0.03}$  &      1.7$_{-     0.3}^{+     0.3}$&  &     0.36$_{-    0.02}^{+    0.03}$  &     0.4$_{-     0.1}^{+      0.0}$&  &     0.53$_{-    0.04}^{+    0.05}$  &      1.1$_{-     0.1}^{+     0.1}$\\[0.5pt]
118  & 05 37 32.44  &$-$06 39 04.9 &     0.29$_{-    0.02}^{+    0.02}$  &      1.1$_{-     0.1}^{+     0.2}$ & &     0.30$_{-    0.01}^{+    0.01}$  &      2.3$_{-      0.0}^{+     0.1}$&  &     0.36$_{-    0.02}^{+    0.02}$  &      2.0$_{-     0.2}^{+     0.3}$&  &     0.23$_{-    0.01}^{+    0.02}$  &      1.1$_{-     0.1}^{+     0.1}$&  &     0.27$_{-    0.01}^{+    0.04}$  &      2.5$_{-      0.0}^{+     0.1}$\\[0.5pt]
119  & 05 36 53.25  &$-$06 35 00.1 &     0.29$_{-    0.02}^{+    0.03}$  &      2.3$_{-     0.4}^{+     0.6}$ & &     0.28$_{-    0.02}^{+    0.02}$  &      3.6$_{-     0.2}^{+     0.3}$&  &     0.32$_{-    0.03}^{+    0.03}$  &      3.1$_{-     0.5}^{+     0.8}$&  &     0.23$_{-    0.02}^{+    0.02}$  &      1.8$_{-     0.2}^{+     0.3}$&  &     0.30$_{-    0.03}^{+    0.03}$  &      3.5$_{-     0.1}^{+     0.4}$\\[0.5pt]
120  & 05 37 51.37  &$-$06 39 51.3 &      1.58$_{-     0.16}^{+    0.06}$  &      2.5$_{-     0.8}^{+      1.2}$ & &      1.66$_{-    0.09}^{+    0.05}$  &      5.1$_{-      1.3}^{+      2.0}$&  &...  &...&  &      1.38$_{-     0.28}^{+     0.15}$  &      1.8$_{-     0.7}^{+      1.1}$&  &      1.64$_{-     0.13}^{+    0.05}$  &      3.1$_{-     0.8}^{+      1.3}$\\[0.5pt]
121  & 05 36 51.88  &$-$06 35 25.1 &     0.35$_{-    0.04}^{+    0.05}$  &      3.3$_{-     0.8}^{+      1.4}$ & &     0.32$_{-    0.03}^{+    0.03}$  &      4.2$_{-     0.4}^{+     0.7}$&  &     0.39$_{-    0.05}^{+    0.07}$  &      4.6$_{-      1.1}^{+      2.0}$&  &     0.27$_{-    0.03}^{+    0.05}$  &      2.3$_{-     0.4}^{+     0.8}$&  &     0.36$_{-    0.04}^{+    0.05}$  &      4.2$_{-     0.5}^{+      1.0}$\\[0.5pt]
122  & 05 37 10.81  &$-$06 45 40.7 &     0.39$_{-    0.03}^{+    0.04}$  &     0.8$_{-     0.1}^{+     0.2}$ & &     0.41$_{-    0.02}^{+    0.03}$  &      1.5$_{-     0.1}^{+     0.2}$&  &     0.65$_{-    0.05}^{+    0.06}$  &      2.2$_{-     0.4}^{+     0.5}$&  &     0.32$_{-    0.03}^{+    0.03}$  &     0.7$_{-     0.1}^{+     0.1}$&  &     0.41$_{-    0.03}^{+    0.03}$  &      1.7$_{-     0.1}^{+     0.1}$\\[0.5pt]
123  & 05 37 34.06  &$-$06 44 02.1 &     0.20$_{-    0.01}^{+    0.01}$  &      1.1$_{-     0.1}^{+     0.1}$ & &     0.21$_{-    0.01}^{+    0.01}$  &      2.9$_{-     0.1}^{+     0.1}$&  &     0.22$_{-    0.02}^{+    0.01}$  &      1.6$_{-     0.2}^{+     0.2}$&  &     0.17$_{-    0.01}^{+    0.01}$  &      1.3$_{-      0.0}^{+      0.0}$&  &     0.23$_{-    0.02}^{+    0.01}$  &      3.5$_{-     0.2}^{+     0.2}$\\[0.5pt]
124  & 05 37 38.98  &$-$06 45 15.3 &     0.24$_{-    0.01}^{+    0.01}$  &     0.2$_{-      0.0}^{+      0.0}$ & &     0.29$_{-    0.01}^{+    0.01}$  &      1.2$_{-     0.2}^{+      0.0}$&  &...  &...&  &     0.19$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
125  & 05 36 29.90  &$-$06 38 22.2 &     0.45$_{-    0.04}^{+    0.05}$  &      1.3$_{-     0.3}^{+     0.4}$ & &     0.44$_{-    0.03}^{+    0.04}$  &      2.1$_{-     0.2}^{+     0.4}$&  &     0.70$_{-    0.07}^{+    0.07}$  &      3.5$_{-     0.7}^{+      1.0}$&  &     0.37$_{-    0.03}^{+    0.03}$  &      1.0$_{-     0.1}^{+     0.2}$&  &     0.46$_{-    0.03}^{+    0.04}$  &      2.1$_{-     0.2}^{+     0.3}$\\[0.5pt]
126  & 05 37 32.09  &$-$06 47 05.5 &     0.36$_{-    0.03}^{+    0.04}$  &      2.4$_{-     0.6}^{+     0.9}$ & &     0.33$_{-    0.02}^{+    0.02}$  &      3.3$_{-     0.5}^{+     0.6}$&  &     0.43$_{-    0.05}^{+    0.06}$  &      3.8$_{-     0.9}^{+      1.4}$&  &     0.28$_{-    0.03}^{+    0.04}$  &      1.8$_{-     0.3}^{+     0.6}$&  &     0.37$_{-    0.04}^{+    0.04}$  &      3.3$_{-     0.5}^{+     0.7}$\\[0.5pt]
127  & 05 37 22.85  &$-$06 44 46.3 &     0.43$_{-    0.03}^{+    0.03}$  &      1.5$_{-     0.2}^{+     0.3}$ & &     0.42$_{-    0.02}^{+    0.02}$  &      2.2$_{-     0.2}^{+     0.3}$&  &     0.64$_{-    0.05}^{+    0.05}$  &      3.5$_{-     0.6}^{+     0.8}$&  &     0.37$_{-    0.03}^{+    0.03}$  &      1.1$_{-     0.1}^{+     0.2}$&  &     0.44$_{-    0.02}^{+    0.03}$  &      2.3$_{-     0.2}^{+     0.3}$\\[0.5pt]
128  & 05 36 31.51  &$-$06 41 13.4 &     0.42$_{-    0.03}^{+    0.04}$  &      1.8$_{-     0.4}^{+     0.7}$ & &     0.39$_{-    0.02}^{+    0.02}$  &      2.5$_{-     0.3}^{+     0.5}$&  &     0.58$_{-    0.05}^{+    0.05}$  &      3.8$_{-     0.8}^{+      1.2}$&  &     0.36$_{-    0.03}^{+    0.03}$  &      1.4$_{-     0.3}^{+     0.4}$&  &     0.43$_{-    0.03}^{+    0.03}$  &      2.7$_{-     0.3}^{+     0.5}$\\[0.5pt]
129  & 05 36 44.76  &$-$06 44 28.3 &     0.24$_{-    0.03}^{+    0.04}$  &      3.2$_{-     0.8}^{+      1.4}$ & &     0.22$_{-    0.02}^{+    0.03}$  &      4.8$_{-     0.4}^{+     0.9}$&  &     0.25$_{-    0.03}^{+    0.04}$  &      3.8$_{-     0.9}^{+      1.6}$&  &     0.21$_{-    0.02}^{+    0.03}$  &      2.7$_{-     0.4}^{+     0.7}$&  &     0.23$_{-    0.02}^{+    0.04}$  &      4.9$_{-     0.2}^{+     0.9}$\\[0.5pt]
130  & 05 36 52.69  &$-$06 43 08.2 &     0.46$_{-    0.07}^{+     0.10}$  &     0.5$_{-     0.2}^{+     0.8}$ & &     0.52$_{-    0.06}^{+     0.10}$  &      1.1$_{-     0.2}^{+     0.9}$&  &     0.94$_{-     0.11}^{+     0.12}$  &      1.9$_{-     0.5}^{+      1.8}$&  &     0.34$_{-    0.05}^{+    0.07}$  &     0.4$_{-     0.2}^{+     0.4}$&  &     0.48$_{-    0.06}^{+     0.10}$  &      1.2$_{-     0.3}^{+     0.7}$\\[0.5pt]
131  & 05 36 32.42  &$-$06 40 42.8 &     0.18$_{-    0.01}^{+    0.01}$  &     0.6$_{-     0.1}^{+     0.1}$ & &     0.20$_{-    0.01}^{+    0.01}$  &      2.5$_{-     0.1}^{+     0.1}$&  &...  &...&  &     0.16$_{-      0.00}^{+    0.01}$  &      1.1$_{-     0.1}^{+     0.1}$&  &...  &...\\[0.5pt]
132  & 05 37 10.68  &$-$06 47 11.9 &     0.20$_{-    0.01}^{+    0.01}$  &      1.8$_{-     0.2}^{+     0.2}$ & &     0.19$_{-    0.01}^{+    0.01}$  &      3.9$_{-     0.1}^{+     0.1}$&  &     0.21$_{-    0.01}^{+    0.01}$  &      2.3$_{-     0.2}^{+     0.2}$&  &     0.18$_{-    0.01}^{+    0.01}$  &      1.9$_{-     0.1}^{+     0.1}$&  &...  &...\\[0.5pt]
133  & 05 36 32.81  &$-$06 39 54.7 &     0.69$_{-    0.06}^{+    0.07}$  &      3.9$_{-     0.9}^{+      1.4}$ & &     0.65$_{-    0.06}^{+    0.07}$  &      5.1$_{-      1.1}^{+      1.6}$&  &     0.95$_{-    0.04}^{+    0.03}$  &      9.5$_{-      1.8}^{+      2.0}$&  &     0.55$_{-    0.04}^{+    0.05}$  &      2.3$_{-     0.5}^{+     0.7}$&  &     0.68$_{-    0.05}^{+    0.06}$  &      4.3$_{-     0.8}^{+      1.1}$\\[0.5pt]
134  & 05 36 40.95  &$-$06 41 17.6 &     0.18$_{-    0.01}^{+    0.01}$  &     0.5$_{-     0.1}^{+     0.1}$ & &     0.20$_{-    0.01}^{+    0.01}$  &      2.3$_{-     0.4}^{+     0.1}$&  &...  &...&  &     0.15$_{-    0.01}^{+    0.01}$  &     0.5$_{-     0.1}^{+     0.3}$&  &...  &...\\[0.5pt]
135  & 05 37 05.90  &$-$06 47 14.6 &     0.26$_{-    0.01}^{+    0.01}$  &     0.4$_{-      0.0}^{+     0.1}$ & &     0.30$_{-    0.01}^{+    0.01}$  &      1.5$_{-      0.0}^{+      0.0}$&  &     0.40$_{-    0.01}^{+    0.03}$  &      1.0$_{-      0.0}^{+     0.1}$&  &     0.20$_{-    0.01}^{+    0.01}$  &     0.3$_{-     0.1}^{+     0.2}$&  &     0.28$_{-    0.01}^{+    0.02}$  &      1.5$_{-     0.4}^{+     0.2}$\\[0.5pt]
136  & 05 36 25.13  &$-$06 44 41.7 &      1.04$_{-     0.12}^{+     0.14}$  &     0.1$_{-      0.0}^{+      0.0}$ & &      1.58$_{-     0.20}^{+     0.22}$  &     0.4$_{-     0.1}^{+     0.1}$&  &...  &...&  &     0.60$_{-    0.07}^{+     0.18}$  &      0.0$_{-      0.0}^{+     0.1}$&  &      1.19$_{-     0.11}^{+     0.17}$  &     0.5$_{-     0.1}^{+      0.0}$\\[0.5pt]
137  & 05 36 40.70  &$-$06 52 04.5 &     0.46$_{-    0.03}^{+    0.03}$  &      1.2$_{-     0.2}^{+     0.2}$ & &     0.46$_{-    0.03}^{+    0.03}$  &      1.9$_{-     0.2}^{+     0.2}$&  &     0.76$_{-    0.06}^{+    0.06}$  &      3.3$_{-     0.6}^{+     0.7}$&  &     0.38$_{-    0.02}^{+    0.03}$  &     0.9$_{-     0.1}^{+     0.1}$&  &     0.47$_{-    0.03}^{+    0.03}$  &      1.9$_{-     0.1}^{+     0.2}$\\[0.5pt]
138  & 05 36 28.11  &$-$06 44 32.5 &     0.35$_{-    0.02}^{+    0.02}$  &      1.5$_{-     0.3}^{+     0.3}$ & &     0.34$_{-    0.01}^{+    0.02}$  &      2.5$_{-     0.2}^{+     0.2}$&  &     0.45$_{-    0.03}^{+    0.04}$  &      2.9$_{-     0.4}^{+     0.6}$&  &     0.28$_{-    0.02}^{+    0.02}$  &      1.3$_{-     0.1}^{+     0.2}$&  &     0.37$_{-    0.02}^{+    0.02}$  &      2.6$_{-     0.2}^{+     0.2}$\\[0.5pt]
139  & 05 36 21.41  &$-$06 45 36.6 &      1.84$_{-     0.48}^{+     0.63}$  &     0.2$_{-     0.1}^{+     0.3}$ & &      2.86$_{-     0.63}^{+     0.18}$  &     0.7$_{-     0.3}^{+     0.7}$&  &...  &...&  &      1.63$_{-     0.62}^{+     0.67}$  &     0.2$_{-     0.1}^{+     0.3}$&  &      2.24$_{-     0.56}^{+     0.52}$  &     0.4$_{-     0.1}^{+     0.4}$\\[0.5pt]
140  & 05 36 04.34  &$-$06 34 38.8 &     0.29$_{-    0.02}^{+    0.02}$  &      2.7$_{-     0.4}^{+     0.5}$ & &     0.27$_{-    0.01}^{+    0.01}$  &      4.1$_{-     0.2}^{+     0.3}$&  &     0.30$_{-    0.02}^{+    0.03}$  &      3.4$_{-     0.4}^{+     0.7}$&  &     0.23$_{-    0.01}^{+    0.01}$  &      2.1$_{-     0.2}^{+     0.2}$&  &     0.29$_{-    0.02}^{+    0.02}$  &      4.0$_{-     0.2}^{+     0.3}$\\[0.5pt]
141  & 05 36 25.55  &$-$06 51 28.1 &     0.19$_{-    0.01}^{+    0.01}$  &      1.0$_{-     0.1}^{+     0.1}$ & &     0.17$_{-      0.00}^{+      0.00}$  &      3.1$_{-      0.0}^{+      0.0}$&  &     0.19$_{-    0.01}^{+    0.01}$  &      1.5$_{-     0.1}^{+     0.1}$&  &     0.16$_{-      0.00}^{+      0.00}$  &      1.4$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
142  & 05 36 24.53  &$-$06 52 34.0 &     0.29$_{-    0.06}^{+    0.08}$  &      2.2$_{-     0.8}^{+      3.2}$ & &     0.28$_{-    0.05}^{+    0.04}$  &      3.5$_{-     0.6}^{+      1.9}$&  &     0.32$_{-    0.06}^{+     0.10}$  &      3.0$_{-     0.9}^{+      3.7}$&  &     0.23$_{-    0.04}^{+    0.06}$  &      1.8$_{-     0.4}^{+      1.9}$&  &     0.30$_{-    0.05}^{+    0.07}$  &      3.5$_{-     0.3}^{+      2.4}$\\[0.5pt]
144  & 05 35 48.87  &$-$06 12 07.8 &      1.04$_{-     0.30}^{+     0.29}$  &      1.3$_{-     0.6}^{+      2.2}$ & &      1.34$_{-     0.39}^{+     0.15}$  &      2.7$_{-      1.3}^{+      3.6}$&  &...  &...&  &     0.66$_{-     0.17}^{+     0.39}$  &     0.6$_{-     0.2}^{+      1.6}$&  &      1.10$_{-     0.31}^{+     0.27}$  &      1.7$_{-     0.6}^{+      2.3}$\\[0.5pt]
145  & 05 36 29.40  &$-$06 15 44.5 &     0.21$_{-    0.01}^{+    0.01}$  &     0.8$_{-     0.1}^{+     0.1}$ & &     0.23$_{-    0.01}^{+    0.01}$  &      2.5$_{-     0.1}^{+     0.1}$&  &     0.24$_{-    0.02}^{+    0.02}$  &      1.2$_{-     0.1}^{+     0.2}$&  &     0.17$_{-    0.01}^{+    0.01}$  &      1.1$_{-     0.1}^{+      0.0}$&  &     0.21$_{-    0.01}^{+    0.02}$  &      2.6$_{-     0.1}^{+     0.1}$\\[0.5pt]
146  & 05 35 51.31  &$-$06 13 53.1 &     0.18$_{-    0.01}^{+    0.01}$  &     0.7$_{-     0.1}^{+     0.1}$ & &     0.19$_{-    0.01}^{+    0.01}$  &      2.6$_{-     0.2}^{+     0.1}$&  &...  &...&  &     0.16$_{-    0.01}^{+    0.01}$  &      1.1$_{-     0.1}^{+     0.1}$&  &...  &...\\[0.5pt]
147  & 05 36 32.87  &$-$06 12 37.4 &     0.36$_{-    0.02}^{+    0.02}$  &     0.4$_{-     0.1}^{+     0.1}$ & &     0.40$_{-    0.02}^{+    0.02}$  &      1.1$_{-      0.0}^{+     0.1}$&  &     0.67$_{-    0.03}^{+    0.04}$  &      1.4$_{-     0.2}^{+     0.2}$&  &     0.28$_{-    0.01}^{+    0.02}$  &     0.5$_{-     0.1}^{+      0.0}$&  &     0.38$_{-    0.02}^{+    0.02}$  &      1.3$_{-     0.1}^{+     0.1}$\\[0.5pt]
148  & 05 35 48.59  &$-$06 05 25.5 &     0.20$_{-    0.01}^{+    0.01}$  &     0.8$_{-     0.1}^{+     0.1}$ & &     0.21$_{-    0.01}^{+    0.01}$  &      2.6$_{-     0.1}^{+     0.1}$&  &     0.19$_{-    0.01}^{+    0.03}$  &      1.1$_{-     0.1}^{+     0.2}$&  &     0.16$_{-    0.01}^{+    0.01}$  &      1.1$_{-     0.1}^{+     0.1}$&  &...  &...\\[0.5pt]
149  & 05 35 52.03  &$-$06 10 01.6 &      2.92$_{-     0.75}^{+     0.25}$  &     0.4$_{-     0.2}^{+     0.5}$ & &      3.09$_{-     0.39}^{+     0.16}$  &      1.2$_{-     0.5}^{+     0.9}$&  &...  &...&  &      2.82$_{-     0.84}^{+     0.11}$  &     0.4$_{-     0.2}^{+     0.8}$&  &      3.21$_{-     0.58}^{+     0.12}$  &     0.7$_{-     0.3}^{+     0.7}$\\[0.5pt]
150  & 05 36 38.04  &$-$06 24 25.0 &     0.24$_{-    0.02}^{+    0.02}$  &      2.2$_{-     0.4}^{+     0.5}$ & &     0.23$_{-    0.02}^{+    0.02}$  &      3.9$_{-     0.3}^{+     0.3}$&  &     0.25$_{-    0.02}^{+    0.02}$  &      2.8$_{-     0.4}^{+     0.5}$&  &     0.20$_{-    0.01}^{+    0.01}$  &      1.9$_{-     0.1}^{+     0.2}$&  &     0.23$_{-    0.02}^{+    0.02}$  &      4.0$_{-     0.1}^{+     0.2}$\\[0.5pt]
151  & 05 37 10.85  &$-$06 30 14.9 &     0.16$_{-    0.01}^{+    0.01}$  &     0.2$_{-      0.0}^{+      0.0}$ & &     0.19$_{-    0.01}^{+    0.01}$  &     0.6$_{-     0.1}^{+     0.7}$&  &...  &...&  &     0.13$_{-      0.00}^{+      0.00}$  &     0.2$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
152  & 05 37 13.88  &$-$06 18 13.1 &     0.28$_{-    0.02}^{+    0.02}$  &      1.2$_{-     0.2}^{+     0.2}$ & &     0.29$_{-    0.01}^{+    0.01}$  &      2.5$_{-     0.1}^{+     0.1}$&  &     0.34$_{-    0.02}^{+    0.02}$  &      2.0$_{-     0.2}^{+     0.3}$&  &     0.22$_{-    0.01}^{+    0.01}$  &      1.2$_{-     0.1}^{+     0.1}$&  &     0.27$_{-    0.01}^{+    0.04}$  &      2.6$_{-      0.0}^{+     0.1}$\\[0.5pt]
153  & 05 36 17.69  &$-$06 28 36.2 &     0.43$_{-    0.04}^{+    0.05}$  &      1.3$_{-     0.3}^{+     0.6}$ & &     0.42$_{-    0.03}^{+    0.04}$  &      2.1$_{-     0.2}^{+     0.5}$&  &     0.65$_{-    0.07}^{+    0.08}$  &      3.3$_{-     0.8}^{+      1.3}$&  &     0.36$_{-    0.04}^{+    0.04}$  &      1.0$_{-     0.2}^{+     0.3}$&  &     0.44$_{-    0.04}^{+    0.05}$  &      2.1$_{-     0.2}^{+     0.4}$\\[0.5pt]
154  & 05 37 35.24  &$-$06 28 21.5 &     0.33$_{-    0.03}^{+    0.04}$  &      2.2$_{-     0.4}^{+     0.6}$ & &     0.32$_{-    0.02}^{+    0.02}$  &      3.2$_{-     0.3}^{+     0.4}$&  &     0.39$_{-    0.04}^{+    0.05}$  &      3.3$_{-     0.6}^{+      1.0}$&  &     0.26$_{-    0.02}^{+    0.03}$  &      1.7$_{-     0.2}^{+     0.3}$&  &     0.35$_{-    0.03}^{+    0.03}$  &      3.2$_{-     0.2}^{+     0.5}$\\[0.5pt]
155  & 05 36 50.23  &$-$06 48 58.1 &     0.27$_{-    0.03}^{+    0.04}$  &     0.6$_{-     0.2}^{+     0.3}$ & &     0.26$_{-    0.01}^{+    0.05}$  &      1.7$_{-      0.0}^{+     0.2}$&  &     0.39$_{-    0.03}^{+    0.06}$  &      1.4$_{-     0.2}^{+     0.5}$&  &     0.21$_{-    0.03}^{+    0.04}$  &     0.8$_{-     0.3}^{+     0.1}$&  &     0.29$_{-    0.04}^{+    0.04}$  &      1.9$_{-     0.6}^{+     0.1}$\\[0.5pt]
156  & 05 37 07.64  &$-$06 52 57.8 &     0.46$_{-    0.02}^{+    0.02}$  &      1.0$_{-     0.1}^{+     0.1}$ & &     0.47$_{-    0.02}^{+    0.02}$  &      1.7$_{-     0.1}^{+     0.1}$&  &     0.78$_{-    0.04}^{+    0.04}$  &      3.1$_{-     0.4}^{+     0.4}$&  &     0.37$_{-    0.02}^{+    0.02}$  &     0.8$_{-     0.1}^{+     0.1}$&  &     0.48$_{-    0.02}^{+    0.02}$  &      1.8$_{-     0.1}^{+     0.1}$\\[0.5pt]
157  & 05 36 10.86  &$-$06 33 47.4 &     0.30$_{-    0.02}^{+    0.02}$  &     0.2$_{-      0.0}^{+      0.0}$ & &     0.35$_{-    0.02}^{+    0.02}$  &      1.1$_{-      0.0}^{+      0.0}$&  &...  &...&  &     0.23$_{-    0.01}^{+    0.02}$  &     0.2$_{-      0.0}^{+     0.1}$&  &     0.32$_{-    0.01}^{+    0.02}$  &     0.8$_{-     0.3}^{+     0.3}$\\[0.5pt]
158  & 05 41 20.32  &$-$08 15 23.0 &     0.35$_{-    0.03}^{+    0.03}$  &      1.8$_{-     0.3}^{+     0.4}$ & &     0.34$_{-    0.02}^{+    0.02}$  &      2.7$_{-     0.2}^{+     0.2}$&  &     0.45$_{-    0.04}^{+    0.05}$  &      3.2$_{-     0.5}^{+     0.7}$&  &     0.28$_{-    0.02}^{+    0.03}$  &      1.4$_{-     0.2}^{+     0.2}$&  &     0.37$_{-    0.03}^{+    0.03}$  &      2.8$_{-     0.2}^{+     0.3}$\\[0.5pt]
159  & 05 40 19.42  &$-$08 14 16.3 &     0.91$_{-     0.14}^{+     0.24}$  &      1.2$_{-     0.4}^{+      1.4}$ & &      1.13$_{-     0.19}^{+     0.20}$  &      2.4$_{-     0.8}^{+      2.4}$&  &...  &...&  &     0.59$_{-    0.08}^{+     0.19}$  &     0.6$_{-     0.1}^{+     0.7}$&  &     0.94$_{-     0.14}^{+     0.24}$  &      1.7$_{-     0.4}^{+      1.3}$\\[0.5pt]
160  & 05 41 00.10  &$-$08 13 54.9 &     0.13$_{-    0.01}^{+    0.02}$  &     0.1$_{-      0.0}^{+     0.1}$ & &     0.16$_{-    0.01}^{+    0.01}$  &     0.3$_{-     0.1}^{+     0.4}$&  &     0.46$_{-    0.02}^{+    0.01}$  &      32.1$_{-      4.2}^{+      9.0}$&  &     0.12$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
161  & 05 39 27.98  &$-$08 04 46.8 &     0.33$_{-    0.01}^{+    0.01}$  &      1.0$_{-     0.1}^{+     0.1}$ & &     0.34$_{-    0.02}^{+    0.01}$  &      2.0$_{-     0.1}^{+     0.1}$&  &     0.46$_{-    0.02}^{+    0.02}$  &      2.2$_{-     0.2}^{+     0.2}$&  &     0.27$_{-    0.01}^{+    0.01}$  &      1.0$_{-      0.0}^{+      0.0}$&  &     0.36$_{-    0.02}^{+    0.01}$  &      2.1$_{-      0.0}^{+     0.1}$\\[0.5pt]
162  & 05 39 26.00  &$-$08 04 06.9 &     0.54$_{-    0.06}^{+    0.06}$  &      7.4$_{-      2.3}^{+      6.4}$ & &     0.42$_{-    0.04}^{+    0.05}$  &      6.4$_{-      1.5}^{+      3.8}$&  &     0.62$_{-    0.07}^{+    0.06}$  &      11.2$_{-      3.1}^{+      7.0}$&  &     0.46$_{-    0.06}^{+    0.07}$  &      5.1$_{-      1.6}^{+      4.5}$&  &     0.52$_{-    0.05}^{+    0.06}$  &      7.2$_{-      1.8}^{+      5.3}$\\[0.5pt]
163  & 05 41 18.06  &$-$08 07 34.8 &     0.19$_{-    0.01}^{+    0.02}$  &      1.7$_{-     0.3}^{+     0.3}$ & &     0.18$_{-    0.01}^{+    0.01}$  &      3.8$_{-     0.1}^{+     0.1}$&  &     0.20$_{-    0.02}^{+    0.02}$  &      2.2$_{-     0.3}^{+     0.4}$&  &     0.17$_{-    0.01}^{+    0.01}$  &      1.9$_{-     0.1}^{+     0.1}$&  &...  &...\\[0.5pt]
164  & 05 40 28.75  &$-$08 18 10.8 &     0.31$_{-    0.02}^{+    0.02}$  &      2.4$_{-     0.3}^{+     0.4}$ & &     0.29$_{-    0.01}^{+    0.01}$  &      3.5$_{-     0.2}^{+     0.2}$&  &     0.34$_{-    0.02}^{+    0.03}$  &      3.3$_{-     0.4}^{+     0.6}$&  &     0.24$_{-    0.01}^{+    0.02}$  &      1.8$_{-     0.2}^{+     0.2}$&  &     0.32$_{-    0.02}^{+    0.02}$  &      3.5$_{-     0.2}^{+     0.3}$\\[0.5pt]
165  & 05 41 14.04  &$-$08 07 57.4 &     0.31$_{-    0.02}^{+    0.02}$  &     0.2$_{-      0.0}^{+     0.1}$ & &     0.38$_{-    0.02}^{+    0.02}$  &     0.9$_{-     0.1}^{+     0.1}$&  &...  &...&  &     0.24$_{-    0.01}^{+    0.02}$  &     0.1$_{-      0.0}^{+     0.1}$&  &...  &...\\[0.5pt]
166  & 05 40 19.85  &$-$08 16 37.9 &     0.57$_{-    0.04}^{+    0.04}$  &      4.0$_{-     0.5}^{+     0.7}$ & &     0.50$_{-    0.03}^{+    0.03}$  &      4.3$_{-     0.4}^{+     0.7}$&  &     0.76$_{-    0.04}^{+    0.04}$  &      8.2$_{-      1.0}^{+      1.2}$&  &     0.50$_{-    0.04}^{+    0.03}$  &      2.8$_{-     0.4}^{+     0.3}$&  &     0.56$_{-    0.03}^{+    0.04}$  &      4.4$_{-     0.4}^{+     0.6}$\\[0.5pt]
167  & 05 40 17.37  &$-$08 09 46.5 &     0.68$_{-    0.05}^{+    0.05}$  &     0.3$_{-     0.1}^{+     0.1}$ & &     0.88$_{-    0.06}^{+    0.07}$  &     0.8$_{-     0.1}^{+     0.1}$&  &      1.39$_{-    0.04}^{+    0.01}$  &      1.3$_{-     0.1}^{+     0.1}$&  &     0.45$_{-    0.03}^{+    0.03}$  &     0.3$_{-     0.1}^{+      0.0}$&  &     0.73$_{-    0.05}^{+    0.05}$  &     0.9$_{-      0.0}^{+      0.0}$\\[0.5pt]
168  & 05 40 24.96  &$-$08 07 32.9 &      1.62$_{-     0.39}^{+     0.43}$  &     0.5$_{-     0.2}^{+     0.7}$ & &      2.29$_{-     0.42}^{+     0.16}$  &      1.4$_{-     0.6}^{+      1.5}$&  &...  &...&  &      1.40$_{-     0.50}^{+     0.50}$  &     0.4$_{-     0.2}^{+     0.7}$&  &      1.89$_{-     0.46}^{+     0.33}$  &     0.8$_{-     0.2}^{+     0.9}$\\[0.5pt]
169  & 05 40 46.63  &$-$08 07 12.9 &     0.58$_{-     0.12}^{+     0.15}$  &      0.0$_{-      0.0}^{+      0.0}$ & &     0.83$_{-     0.17}^{+     0.23}$  &     0.3$_{-     0.2}^{+     0.1}$&  &...  &...&  &     0.36$_{-    0.07}^{+    0.08}$  &      0.0$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
170  & 05 40 48.07  &$-$08 05 58.5 &     0.85$_{-     0.15}^{+     0.35}$  &     0.1$_{-      0.0}^{+     0.1}$ & &      1.25$_{-     0.23}^{+     0.52}$  &     0.4$_{-     0.1}^{+     0.4}$&  &...  &...&  &     0.49$_{-    0.07}^{+     0.38}$  &      0.0$_{-      0.0}^{+     0.1}$&  &     0.99$_{-     0.11}^{+     0.40}$  &     0.4$_{-     0.2}^{+     0.2}$\\[0.5pt]
171  & 05 40 46.23  &$-$08 05 24.4 &      1.72$_{-     0.47}^{+     0.56}$  &     0.3$_{-     0.1}^{+     0.6}$ & &      2.62$_{-     0.59}^{+     0.13}$  &     0.9$_{-     0.4}^{+      1.1}$&  &...  &...&  &      1.52$_{-     0.60}^{+     0.63}$  &     0.3$_{-     0.1}^{+     0.5}$&  &      2.07$_{-     0.54}^{+     0.44}$  &     0.5$_{-     0.1}^{+     0.7}$\\[0.5pt]
172  & 05 40 46.40  &$-$08 04 35.9 &     0.68$_{-    0.05}^{+    0.06}$  &     0.1$_{-      0.0}^{+      0.0}$ & &     0.97$_{-    0.08}^{+    0.09}$  &     0.4$_{-      0.0}^{+      0.0}$&  &...  &...&  &     0.42$_{-    0.03}^{+    0.03}$  &      0.0$_{-      0.0}^{+      0.0}$&  &     0.78$_{-    0.06}^{+    0.06}$  &     0.4$_{-     0.2}^{+     0.1}$\\[0.5pt]
173  & 05 39 43.84  &$-$07 53 53.6 &     0.20$_{-    0.01}^{+    0.01}$  &     0.5$_{-     0.1}^{+     0.1}$ & &     0.22$_{-    0.01}^{+    0.01}$  &      2.2$_{-     0.1}^{+      0.0}$&  &...  &...&  &     0.16$_{-    0.01}^{+    0.01}$  &     0.4$_{-     0.1}^{+     0.2}$&  &...  &...\\[0.5pt]
174  & 05 40 14.08  &$-$07 53 46.3 &     0.29$_{-    0.01}^{+    0.02}$  &     0.8$_{-     0.1}^{+     0.1}$ & &     0.27$_{-    0.01}^{+    0.03}$  &      1.9$_{-      0.0}^{+     0.1}$&  &     0.39$_{-    0.02}^{+    0.02}$  &      1.7$_{-     0.2}^{+     0.2}$&  &     0.23$_{-    0.01}^{+    0.01}$  &     0.9$_{-      0.0}^{+      0.0}$&  &     0.31$_{-    0.02}^{+    0.02}$  &      2.1$_{-      0.0}^{+      0.0}$\\[0.5pt]
175  & 05 40 06.25  &$-$07 47 44.3 &     0.35$_{-    0.03}^{+    0.03}$  &      1.7$_{-     0.3}^{+     0.4}$ & &     0.34$_{-    0.02}^{+    0.02}$  &      2.7$_{-     0.2}^{+     0.2}$&  &     0.44$_{-    0.04}^{+    0.05}$  &      3.0$_{-     0.5}^{+     0.8}$&  &     0.28$_{-    0.03}^{+    0.03}$  &      1.4$_{-     0.1}^{+     0.2}$&  &     0.36$_{-    0.03}^{+    0.03}$  &      2.7$_{-     0.2}^{+     0.3}$\\[0.5pt]
176  & 05 40 43.37  &$-$07 57 52.8 &      1.25$_{-    0.06}^{+    0.07}$  &      13.1$_{-      2.7}^{+      3.2}$ & &      1.16$_{-    0.02}^{+    0.06}$  &      20.8$_{-      3.7}^{+      3.2}$&  &      1.13$_{-    0.02}^{+    0.03}$  &      27.5$_{-      3.5}^{+      2.6}$&  &      1.25$_{-    0.07}^{+    0.09}$  &      12.0$_{-      3.2}^{+      3.3}$&  &      1.22$_{-    0.06}^{+    0.08}$  &      14.8$_{-      3.1}^{+      3.3}$\\[0.5pt]
177  & 05 40 51.99  &$-$07 41 44.6 &      1.17$_{-     0.21}^{+    0.05}$  &      10.3$_{-      5.6}^{+      12.8}$ & &      1.13$_{-     0.17}^{+    0.08}$  &      15.8$_{-      8.2}^{+      12.8}$&  &      1.09$_{-     0.10}^{+     0.13}$  &      22.7$_{-      11.2}^{+      12.2}$&  &      1.11$_{-     0.29}^{+    0.06}$  &      5.8$_{-      3.5}^{+      11.0}$&  &      1.18$_{-     0.21}^{+    0.05}$  &      10.5$_{-      5.4}^{+      12.5}$\\[0.5pt]
178  & 05 41 16.81  &$-$07 42 59.8 &     0.35$_{-    0.02}^{+    0.02}$  &     0.5$_{-      0.0}^{+     0.1}$ & &     0.39$_{-    0.01}^{+    0.01}$  &      1.3$_{-      0.0}^{+      0.0}$&  &     0.62$_{-    0.02}^{+    0.03}$  &      1.6$_{-     0.1}^{+     0.2}$&  &     0.29$_{-    0.01}^{+    0.01}$  &     0.6$_{-      0.0}^{+      0.0}$&  &     0.38$_{-    0.01}^{+    0.02}$  &      1.5$_{-      0.0}^{+      0.0}$\\[0.5pt]
179  & 05 41 04.62  &$-$07 45 40.3 &     0.43$_{-    0.02}^{+    0.03}$  &     0.3$_{-      0.0}^{+     0.1}$ & &     0.52$_{-    0.02}^{+    0.03}$  &     0.8$_{-      0.0}^{+     0.1}$&  &     0.97$_{-    0.04}^{+    0.05}$  &      1.2$_{-     0.1}^{+     0.2}$&  &     0.31$_{-    0.01}^{+    0.02}$  &     0.2$_{-      0.0}^{+     0.1}$&  &     0.46$_{-    0.02}^{+    0.03}$  &      1.0$_{-     0.1}^{+     0.1}$\\[0.5pt]
180  & 05 41 06.29  &$-$07 45 38.5 &     0.56$_{-    0.07}^{+    0.09}$  &     0.7$_{-     0.2}^{+     0.3}$ & &     0.64$_{-    0.08}^{+     0.10}$  &      1.4$_{-     0.3}^{+     0.5}$&  &      1.10$_{-    0.09}^{+    0.07}$  &      2.7$_{-     0.7}^{+     0.8}$&  &     0.40$_{-    0.05}^{+    0.05}$  &     0.5$_{-     0.1}^{+     0.1}$&  &     0.59$_{-    0.07}^{+    0.09}$  &      1.4$_{-     0.2}^{+     0.3}$\\[0.5pt]
181  & 05 41 15.24  &$-$07 52 11.1 &     0.78$_{-     0.16}^{+     0.12}$  &      4.8$_{-      1.8}^{+      3.3}$ & &     0.76$_{-     0.16}^{+     0.11}$  &      6.3$_{-      2.4}^{+      3.7}$&  &      1.00$_{-     0.10}^{+    0.02}$  &      10.6$_{-      3.4}^{+      4.6}$&  &     0.61$_{-     0.11}^{+     0.10}$  &      2.7$_{-     0.9}^{+      1.5}$&  &     0.76$_{-     0.14}^{+     0.10}$  &      5.0$_{-      1.5}^{+      2.7}$\\[0.5pt]
182  & 05 41 33.22  &$-$07 55 02.3 &     0.80$_{-     0.13}^{+     0.16}$  &      1.5$_{-     0.5}^{+      1.2}$ & &     0.93$_{-     0.16}^{+     0.17}$  &      2.6$_{-     0.7}^{+      1.9}$&  &      1.31$_{-     0.11}^{+    0.05}$  &      4.7$_{-      1.4}^{+      2.7}$&  &     0.55$_{-    0.08}^{+     0.10}$  &     0.7$_{-     0.2}^{+     0.5}$&  &     0.83$_{-     0.13}^{+     0.15}$  &      2.0$_{-     0.4}^{+      1.1}$\\[0.5pt]
183  & 05 41 31.30  &$-$07 55 11.8 &     0.36$_{-    0.04}^{+    0.06}$  &     0.5$_{-     0.1}^{+     0.3}$ & &     0.39$_{-    0.03}^{+    0.05}$  &      1.4$_{-     0.1}^{+     0.2}$&  &     0.62$_{-    0.06}^{+     0.10}$  &      1.7$_{-     0.3}^{+     0.8}$&  &     0.30$_{-    0.04}^{+    0.04}$  &     0.6$_{-     0.2}^{+     0.1}$&  &     0.38$_{-    0.04}^{+    0.05}$  &      1.5$_{-     0.2}^{+     0.2}$\\[0.5pt]
184  & 05 41 54.05  &$-$07 49 53.2 &     0.29$_{-    0.01}^{+    0.01}$  &     0.3$_{-      0.0}^{+      0.0}$ & &     0.34$_{-    0.01}^{+    0.01}$  &      1.2$_{-      0.0}^{+      0.0}$&  &     0.53$_{-    0.01}^{+    0.02}$  &      1.0$_{-      0.0}^{+     0.1}$&  &     0.23$_{-    0.01}^{+    0.01}$  &     0.2$_{-      0.0}^{+     0.2}$&  &     0.32$_{-    0.01}^{+    0.01}$  &      1.1$_{-     0.3}^{+     0.1}$\\[0.5pt]
185  & 05 41 28.49  &$-$08 02 11.9 &     0.28$_{-    0.02}^{+    0.02}$  &      2.7$_{-     0.3}^{+     0.4}$ & &     0.26$_{-    0.01}^{+    0.01}$  &      4.2$_{-     0.2}^{+     0.2}$&  &     0.29$_{-    0.02}^{+    0.02}$  &      3.4$_{-     0.4}^{+     0.5}$&  &     0.22$_{-    0.01}^{+    0.01}$  &      2.1$_{-     0.2}^{+     0.2}$&  &     0.28$_{-    0.02}^{+    0.02}$  &      4.1$_{-     0.2}^{+     0.2}$\\[0.5pt]
186  & 05 42 20.92  &$-$07 57 04.1 &      1.36$_{-    0.01}^{+    0.01}$  &      12.5$_{-     0.5}^{+     0.5}$ & &      1.28$_{-      0.00}^{+      0.00}$  &      18.2$_{-     0.3}^{+     0.2}$&  &      1.27$_{-      0.00}^{+      0.00}$  &      21.4$_{-     0.2}^{+     0.2}$&  &      1.31$_{-    0.02}^{+    0.01}$  &      13.0$_{-     0.5}^{+     0.6}$&  &      1.31$_{-    0.02}^{+    0.01}$  &      14.0$_{-     0.4}^{+     0.7}$\\[0.5pt]
187  & 05 41 51.20  &$-$07 59 34.6 &     0.31$_{-    0.02}^{+    0.02}$  &      4.0$_{-     0.5}^{+     0.6}$ & &     0.28$_{-    0.01}^{+    0.01}$  &      4.9$_{-     0.3}^{+     0.3}$&  &     0.33$_{-    0.02}^{+    0.02}$  &      4.9$_{-     0.5}^{+     0.8}$&  &     0.25$_{-    0.01}^{+    0.01}$  &      2.8$_{-     0.2}^{+     0.3}$&  &     0.31$_{-    0.02}^{+    0.02}$  &      5.0$_{-     0.3}^{+     0.4}$\\[0.5pt]
188  & 05 42 07.51  &$-$08 02 56.8 &      1.55$_{-    0.08}^{+    0.03}$  &      4.2$_{-      1.1}^{+      1.5}$ & &      1.51$_{-    0.09}^{+    0.06}$  &      7.7$_{-      1.8}^{+      2.5}$&  &...  &...&  &      1.46$_{-     0.20}^{+    0.06}$  &      3.0$_{-      1.0}^{+      1.5}$&  &      1.57$_{-    0.08}^{+    0.03}$  &      4.8$_{-      1.2}^{+      1.7}$\\[0.5pt]
189  & 05 42 46.38  &$-$07 59 57.4 &     0.22$_{-    0.02}^{+    0.02}$  &      1.4$_{-     0.2}^{+     0.3}$ & &     0.22$_{-    0.03}^{+    0.02}$  &      3.2$_{-     0.2}^{+     0.3}$&  &     0.23$_{-    0.02}^{+    0.02}$  &      1.9$_{-     0.3}^{+     0.4}$&  &     0.18$_{-    0.01}^{+    0.01}$  &      1.5$_{-     0.1}^{+     0.1}$&  &     0.21$_{-    0.01}^{+    0.02}$  &      3.5$_{-     0.1}^{+     0.2}$\\[0.5pt]
190  & 05 42 05.58  &$-$08 01 05.3 &     0.36$_{-    0.02}^{+    0.02}$  &      3.1$_{-     0.4}^{+     0.4}$ & &     0.32$_{-    0.01}^{+    0.01}$  &      3.9$_{-     0.3}^{+     0.3}$&  &     0.40$_{-    0.02}^{+    0.03}$  &      4.4$_{-     0.5}^{+     0.7}$&  &     0.28$_{-    0.01}^{+    0.01}$  &      2.2$_{-     0.2}^{+     0.2}$&  &     0.36$_{-    0.02}^{+    0.02}$  &      4.0$_{-     0.3}^{+     0.3}$\\[0.5pt]
191  & 05 42 30.60  &$-$07 59 53.8 &     0.32$_{-    0.02}^{+    0.03}$  &      4.2$_{-     0.7}^{+      1.0}$ & &     0.28$_{-    0.02}^{+    0.02}$  &      5.0$_{-     0.4}^{+     0.5}$&  &     0.35$_{-    0.03}^{+    0.04}$  &      5.2$_{-     0.9}^{+      1.3}$&  &     0.25$_{-    0.02}^{+    0.02}$  &      2.9$_{-     0.3}^{+     0.5}$&  &     0.32$_{-    0.02}^{+    0.03}$  &      5.1$_{-     0.5}^{+     0.7}$\\[0.5pt]
192  & 05 42 47.16  &$-$08 05 56.9 &     0.29$_{-    0.02}^{+    0.03}$  &      2.9$_{-     0.6}^{+      1.0}$ & &     0.26$_{-    0.02}^{+    0.02}$  &      4.3$_{-     0.4}^{+     0.7}$&  &     0.30$_{-    0.03}^{+    0.04}$  &      3.6$_{-     0.7}^{+      1.2}$&  &     0.23$_{-    0.02}^{+    0.02}$  &      2.2$_{-     0.3}^{+     0.6}$&  &     0.29$_{-    0.03}^{+    0.03}$  &      4.2$_{-     0.4}^{+     0.7}$\\[0.5pt]
193  & 05 42 12.39  &$-$08 05 49.6 &      1.22$_{-     0.19}^{+    0.05}$  &      4.2$_{-      1.6}^{+      2.4}$ & &      1.30$_{-     0.14}^{+    0.03}$  &      7.3$_{-      2.6}^{+      3.4}$&  &      1.32$_{-     0.10}^{+    0.04}$  &      10.9$_{-      3.3}^{+      4.7}$&  &     0.84$_{-     0.16}^{+     0.16}$  &      1.8$_{-     0.7}^{+      1.6}$&  &      1.24$_{-     0.18}^{+    0.05}$  &      4.5$_{-      1.5}^{+      2.4}$\\[0.5pt]
194  & 05 41 44.65  &$-$08 04 38.4 &     0.65$_{-    0.06}^{+     0.10}$  &      4.1$_{-      1.0}^{+      2.3}$ & &     0.59$_{-    0.05}^{+    0.09}$  &      4.8$_{-      1.0}^{+      2.5}$&  &     0.89$_{-    0.06}^{+    0.04}$  &      9.2$_{-      1.8}^{+      3.2}$&  &     0.54$_{-    0.05}^{+    0.07}$  &      2.6$_{-     0.6}^{+      1.2}$&  &     0.64$_{-    0.06}^{+    0.08}$  &      4.5$_{-     0.9}^{+      1.8}$\\[0.5pt]
195  & 05 43 01.74  &$-$08 04 50.4 &      1.05$_{-     0.31}^{+     0.20}$  &      2.2$_{-      1.1}^{+      3.7}$ & &      1.26$_{-     0.33}^{+    0.08}$  &      4.2$_{-      2.1}^{+      5.6}$&  &...  &...&  &     0.68$_{-     0.18}^{+     0.32}$  &      1.0$_{-     0.4}^{+      2.6}$&  &      1.08$_{-     0.30}^{+     0.18}$  &      2.6$_{-      1.0}^{+      3.7}$\\[0.5pt]
196  & 05 42 17.67  &$-$08 03 42.5 &     0.71$_{-     0.11}^{+     0.11}$  &      2.6$_{-     0.8}^{+      1.4}$ & &     0.73$_{-     0.11}^{+     0.11}$  &      3.9$_{-      1.2}^{+      1.6}$&  &      1.05$_{-    0.08}^{+    0.05}$  &      6.9$_{-      1.7}^{+      2.3}$&  &     0.53$_{-    0.07}^{+    0.07}$  &      1.4$_{-     0.4}^{+     0.6}$&  &     0.72$_{-     0.10}^{+    0.09}$  &      3.1$_{-     0.7}^{+      1.1}$\\[0.5pt]
197  & 05 42 40.06  &$-$08 05 07.7 &     0.18$_{-    0.01}^{+    0.01}$  &      1.6$_{-     0.3}^{+     0.3}$ & &     0.18$_{-    0.01}^{+    0.01}$  &      3.9$_{-     0.1}^{+     0.2}$&  &     0.19$_{-    0.02}^{+    0.02}$  &      2.1$_{-     0.3}^{+     0.4}$&  &     0.17$_{-    0.01}^{+    0.01}$  &      1.9$_{-     0.1}^{+     0.2}$&  &...  &...\\[0.5pt]
198  & 05 42 47.40  &$-$08 04 05.3 &     0.19$_{-    0.02}^{+    0.02}$  &      1.3$_{-     0.3}^{+     0.4}$ & &     0.17$_{-    0.01}^{+    0.02}$  &      3.5$_{-     0.4}^{+     0.2}$&  &     0.19$_{-    0.02}^{+    0.02}$  &      1.8$_{-     0.3}^{+     0.4}$&  &     0.17$_{-    0.01}^{+    0.01}$  &      1.6$_{-     0.1}^{+     0.2}$&  &...  &...\\[0.5pt]
199  & 05 42 18.73  &$-$08 04 11.6 &     0.34$_{-    0.03}^{+    0.04}$  &      3.2$_{-     0.6}^{+      1.0}$ & &     0.31$_{-    0.02}^{+    0.02}$  &      4.1$_{-     0.4}^{+     0.6}$&  &     0.38$_{-    0.04}^{+    0.05}$  &      4.4$_{-     0.9}^{+      1.4}$&  &     0.27$_{-    0.02}^{+    0.03}$  &      2.3$_{-     0.3}^{+     0.5}$&  &     0.35$_{-    0.03}^{+    0.03}$  &      4.2$_{-     0.5}^{+     0.8}$\\[0.5pt]
200  & 05 42 27.50  &$-$08 11 03.8 &     0.12$_{-    0.01}^{+    0.04}$  &      2.4$_{-     0.5}^{+      2.7}$ & &     0.11$_{-      0.00}^{+    0.03}$  &      5.2$_{-     0.2}^{+      8.2}$&  &     0.11$_{-    0.02}^{+    0.03}$  &      2.9$_{-     0.6}^{+      1.7}$&  &     0.15$_{-    0.02}^{+    0.02}$  &      4.2$_{-     0.7}^{+      2.3}$&  &...  &...\\[0.5pt]
201  & 05 42 48.07  &$-$08 08 42.9 &     0.18$_{-    0.05}^{+     0.11}$  &      1.1$_{-     0.6}^{+      2.8}$ & &     0.17$_{-    0.03}^{+    0.09}$  &      3.3$_{-      1.9}^{+      1.5}$&  &     0.19$_{-    0.03}^{+     0.13}$  &      1.6$_{-     0.3}^{+      5.6}$&  &     0.17$_{-    0.03}^{+    0.08}$  &      1.5$_{-     0.7}^{+      1.5}$&  &...  &...\\[0.5pt]
202  & 05 42 49.78  &$-$08 12 10.2 &     0.61$_{-     0.12}^{+     0.18}$  &      1.6$_{-     0.7}^{+      1.6}$ & &     0.63$_{-     0.11}^{+     0.19}$  &      2.6$_{-     0.9}^{+      2.1}$&  &      1.02$_{-     0.16}^{+     0.10}$  &      5.1$_{-      2.0}^{+      2.9}$&  &     0.46$_{-    0.09}^{+     0.11}$  &      1.0$_{-     0.3}^{+     0.6}$&  &     0.63$_{-     0.12}^{+     0.16}$  &      2.3$_{-     0.6}^{+      1.3}$\\[0.5pt]
203  & 05 42 59.11  &$-$08 09 23.4 &     0.66$_{-     0.27}^{+     0.22}$  &      3.5$_{-      2.3}^{+      16.8}$ & &     0.63$_{-     0.23}^{+     0.24}$  &      4.5$_{-      2.5}^{+      16.3}$&  &     0.94$_{-     0.26}^{+     0.11}$  &      8.7$_{-      4.9}^{+      15.2}$&  &     0.54$_{-     0.22}^{+     0.23}$  &      2.1$_{-      1.3}^{+      12.5}$&  &     0.66$_{-     0.23}^{+     0.21}$  &      4.0$_{-      1.9}^{+      14.6}$\\[0.5pt]
204  & 05 42 30.12  &$-$08 10 18.4 &     0.69$_{-     0.10}^{+     0.12}$  &      4.7$_{-      1.4}^{+      3.1}$ & &     0.64$_{-    0.09}^{+     0.12}$  &      5.6$_{-      1.7}^{+      3.4}$&  &     0.92$_{-    0.08}^{+    0.04}$  &      10.3$_{-      2.7}^{+      4.1}$&  &     0.57$_{-    0.07}^{+    0.09}$  &      2.9$_{-     0.8}^{+      1.5}$&  &     0.68$_{-    0.09}^{+     0.10}$  &      5.0$_{-      1.2}^{+      2.3}$\\[0.5pt]
205  & 05 42 11.57  &$-$08 08 05.2 &      1.74$_{-     0.10}^{+    0.06}$  &      4.6$_{-      1.2}^{+      1.4}$ & &      1.56$_{-     0.10}^{+     0.12}$  &      8.9$_{-      2.1}^{+      2.2}$&  &...  &...&  &      1.72$_{-     0.11}^{+    0.05}$  &      4.4$_{-      1.4}^{+      1.7}$&  &      1.70$_{-     0.11}^{+    0.09}$  &      5.6$_{-      1.4}^{+      1.7}$\\[0.5pt]
206  & 05 41 53.64  &$-$08 07 32.6 &     0.45$_{-    0.04}^{+    0.07}$  &     0.2$_{-     0.1}^{+     0.2}$ & &     0.55$_{-    0.04}^{+    0.08}$  &     0.8$_{-     0.1}^{+     0.3}$&  &      1.04$_{-    0.08}^{+    0.09}$  &      1.2$_{-     0.1}^{+     0.7}$&  &     0.32$_{-    0.03}^{+    0.04}$  &     0.1$_{-     0.1}^{+     0.2}$&  &     0.48$_{-    0.03}^{+    0.07}$  &     0.9$_{-     0.4}^{+     0.2}$\\[0.5pt]
207  & 05 42 28.68  &$-$08 09 12.4 &      1.40$_{-     0.11}^{+    0.06}$  &      2.9$_{-     0.7}^{+      1.0}$ & &      1.51$_{-    0.04}^{+    0.02}$  &      5.6$_{-      1.1}^{+      1.6}$&  &...  &...&  &      1.07$_{-     0.19}^{+     0.20}$  &      1.6$_{-     0.5}^{+     0.9}$&  &      1.45$_{-     0.10}^{+    0.04}$  &      3.4$_{-     0.7}^{+      1.1}$\\[0.5pt]
208  & 05 43 08.46  &$-$08 11 32.2 &     0.25$_{-    0.04}^{+    0.05}$  &      5.7$_{-      2.2}^{+      5.3}$ & &     0.21$_{-    0.03}^{+    0.03}$  &      6.6$_{-      1.5}^{+      3.0}$&  &     0.24$_{-    0.04}^{+    0.06}$  &      5.7$_{-      1.8}^{+      5.2}$&  &     0.22$_{-    0.03}^{+    0.03}$  &      4.6$_{-      1.5}^{+      3.4}$&  &     0.24$_{-    0.02}^{+    0.05}$  &      6.8$_{-      1.4}^{+      3.9}$\\[0.5pt]
209  & 05 42 58.55  &$-$08 18 51.8 &     0.32$_{-    0.03}^{+    0.04}$  &      1.7$_{-     0.3}^{+     0.5}$ & &     0.32$_{-    0.02}^{+    0.02}$  &      2.8$_{-     0.2}^{+     0.4}$&  &     0.39$_{-    0.04}^{+    0.05}$  &      2.8$_{-     0.5}^{+     0.9}$&  &     0.25$_{-    0.02}^{+    0.04}$  &      1.4$_{-     0.1}^{+     0.3}$&  &     0.34$_{-    0.04}^{+    0.04}$  &      2.8$_{-     0.1}^{+     0.4}$\\[0.5pt]
210  & 05 42 35.59  &$-$08 15 01.9 &     0.60$_{-     0.26}^{+     0.31}$  &      2.0$_{-      1.4}^{+      18.9}$ & &     0.59$_{-     0.25}^{+     0.32}$  &      2.9$_{-      1.6}^{+      18.1}$&  &     0.95$_{-     0.30}^{+     0.13}$  &      5.9$_{-      3.3}^{+      17.3}$&  &     0.47$_{-     0.22}^{+     0.32}$  &      1.3$_{-     0.8}^{+      13.7}$&  &     0.61$_{-     0.21}^{+     0.30}$  &      2.7$_{-      1.1}^{+      16.6}$\\[0.5pt]
211  & 05 43 01.56  &$-$08 18 15.4 &     0.18$_{-    0.04}^{+     0.16}$  &      1.1$_{-     0.5}^{+      5.3}$ & &     0.17$_{-    0.04}^{+     0.11}$  &      3.5$_{-      2.1}^{+      3.4}$&  &     0.18$_{-    0.02}^{+     0.17}$  &      1.6$_{-     0.2}^{+      7.8}$&  &     0.16$_{-    0.04}^{+     0.11}$  &      1.5$_{-     0.8}^{+      3.3}$&  &...  &...\\[0.5pt]
212  & 05 42 32.91  &$-$08 13 25.8 &     0.51$_{-    0.06}^{+    0.08}$  &      1.9$_{-     0.5}^{+      1.1}$ & &     0.49$_{-    0.05}^{+    0.07}$  &      2.6$_{-     0.4}^{+      1.1}$&  &     0.80$_{-     0.10}^{+    0.08}$  &      5.1$_{-      1.4}^{+      2.1}$&  &     0.43$_{-    0.05}^{+    0.06}$  &      1.3$_{-     0.3}^{+     0.7}$&  &     0.52$_{-    0.06}^{+    0.07}$  &      2.6$_{-     0.4}^{+      1.0}$\\[0.5pt]
213  & 05 42 42.10  &$-$08 15 15.3 &     0.45$_{-     0.21}^{+     0.28}$  &      5.8$_{-      4.5}^{+      32.2}$ & &     0.36$_{-     0.15}^{+     0.32}$  &      5.4$_{-      3.6}^{+      25.0}$&  &     0.51$_{-     0.21}^{+     0.36}$  &      8.2$_{-      5.1}^{+      18.0}$&  &     0.36$_{-     0.18}^{+     0.29}$  &      3.7$_{-      2.8}^{+      27.0}$&  &     0.44$_{-     0.13}^{+     0.28}$  &      6.0$_{-      3.5}^{+      28.1}$\\[0.5pt]
214  & 05 42 59.17  &$-$08 16 01.3 &     0.37$_{-    0.04}^{+    0.06}$  &     0.5$_{-     0.1}^{+     0.4}$ & &     0.41$_{-    0.04}^{+    0.05}$  &      1.3$_{-     0.1}^{+     0.4}$&  &     0.67$_{-    0.07}^{+    0.09}$  &      1.7$_{-     0.4}^{+      1.0}$&  &     0.30$_{-    0.04}^{+    0.04}$  &     0.6$_{-     0.2}^{+     0.2}$&  &     0.40$_{-    0.04}^{+    0.05}$  &      1.4$_{-     0.3}^{+     0.3}$\\[0.5pt]
215  & 05 42 45.55  &$-$08 14 54.1 &     0.50$_{-    0.05}^{+    0.05}$  &      1.6$_{-     0.3}^{+     0.5}$ & &     0.49$_{-    0.04}^{+    0.04}$  &      2.3$_{-     0.3}^{+     0.5}$&  &     0.81$_{-    0.07}^{+    0.06}$  &      4.3$_{-     0.9}^{+      1.1}$&  &     0.41$_{-    0.03}^{+    0.03}$  &      1.1$_{-     0.2}^{+     0.3}$&  &     0.51$_{-    0.04}^{+    0.05}$  &      2.2$_{-     0.2}^{+     0.4}$\\[0.5pt]
216  & 05 42 56.94  &$-$08 22 50.3 &     0.54$_{-    0.04}^{+    0.05}$  &      2.4$_{-     0.4}^{+     0.7}$ & &     0.51$_{-    0.04}^{+    0.04}$  &      3.1$_{-     0.4}^{+     0.7}$&  &     0.81$_{-    0.06}^{+    0.05}$  &      6.1$_{-      1.1}^{+      1.3}$&  &     0.45$_{-    0.03}^{+    0.04}$  &      1.7$_{-     0.2}^{+     0.4}$&  &     0.54$_{-    0.04}^{+    0.05}$  &      3.1$_{-     0.4}^{+     0.6}$\\[0.5pt]
217  & 05 42 39.34  &$-$08 26 28.2 &     0.55$_{-    0.04}^{+    0.04}$  &      2.1$_{-     0.4}^{+     0.6}$ & &     0.53$_{-    0.03}^{+    0.04}$  &      2.9$_{-     0.4}^{+     0.6}$&  &     0.86$_{-    0.05}^{+    0.04}$  &      5.8$_{-      1.0}^{+      1.2}$&  &     0.45$_{-    0.03}^{+    0.04}$  &      1.4$_{-     0.3}^{+     0.4}$&  &     0.56$_{-    0.04}^{+    0.04}$  &      2.8$_{-     0.4}^{+     0.6}$\\[0.5pt]
218  & 05 42 11.03  &$-$08 14 41.9 &     0.42$_{-    0.06}^{+    0.08}$  &      4.1$_{-      1.3}^{+      2.4}$ & &     0.36$_{-    0.04}^{+    0.05}$  &      4.4$_{-     0.8}^{+      1.4}$&  &     0.49$_{-    0.08}^{+    0.09}$  &      6.2$_{-      2.0}^{+      3.4}$&  &     0.33$_{-    0.06}^{+    0.08}$  &      2.8$_{-     0.7}^{+      1.6}$&  &     0.42$_{-    0.06}^{+    0.07}$  &      4.7$_{-      1.0}^{+      1.8}$\\[0.5pt]
219  & 05 42 37.69  &$-$08 25 15.5 &     0.50$_{-     0.21}^{+     0.24}$  &      4.2$_{-      2.8}^{+      25.5}$ & &     0.42$_{-     0.14}^{+     0.27}$  &      4.3$_{-      2.2}^{+      19.8}$&  &     0.63$_{-     0.23}^{+     0.23}$  &      7.2$_{-      4.1}^{+      17.0}$&  &     0.42$_{-     0.19}^{+     0.24}$  &      2.9$_{-      1.8}^{+      21.7}$&  &     0.49$_{-     0.15}^{+     0.24}$  &      4.5$_{-      2.1}^{+      23.0}$\\[0.5pt]
220  & 05 42 19.26  &$-$08 19 28.8 &      1.01$_{-     0.16}^{+    0.03}$  &      9.1$_{-      4.1}^{+      10.0}$ & &      1.01$_{-     0.16}^{+    0.03}$  &      12.1$_{-      5.4}^{+      11.6}$&  &      1.05$_{-    0.09}^{+    0.04}$  &      17.7$_{-      6.9}^{+      12.9}$&  &     0.81$_{-     0.18}^{+     0.12}$  &      4.4$_{-      1.9}^{+      7.0}$&  &      1.00$_{-     0.17}^{+    0.03}$  &      8.7$_{-      3.6}^{+      9.7}$\\[0.5pt]
221  & 05 42 51.80  &$-$08 24 45.0 &     0.29$_{-    0.01}^{+    0.01}$  &      1.6$_{-     0.2}^{+     0.2}$ & &     0.29$_{-    0.01}^{+    0.01}$  &      2.9$_{-     0.1}^{+     0.1}$&  &     0.33$_{-    0.02}^{+    0.02}$  &      2.4$_{-     0.2}^{+     0.3}$&  &     0.23$_{-    0.01}^{+    0.01}$  &      1.4$_{-     0.1}^{+     0.1}$&  &     0.30$_{-    0.02}^{+    0.01}$  &      2.9$_{-      0.0}^{+     0.1}$\\[0.5pt]
222  & 05 42 22.64  &$-$08 23 55.8 &     0.48$_{-    0.04}^{+    0.05}$  &      3.3$_{-     0.7}^{+     0.8}$ & &     0.42$_{-    0.03}^{+    0.03}$  &      3.6$_{-     0.5}^{+     0.7}$&  &     0.62$_{-    0.05}^{+    0.06}$  &      6.2$_{-      1.3}^{+      1.4}$&  &     0.41$_{-    0.04}^{+    0.04}$  &      2.4$_{-     0.5}^{+     0.6}$&  &     0.47$_{-    0.03}^{+    0.04}$  &      3.8$_{-     0.6}^{+     0.7}$\\[0.5pt]
223  & 05 42 08.61  &$-$08 22 13.7 &     0.84$_{-    0.05}^{+    0.05}$  &      1.4$_{-     0.2}^{+     0.3}$ & &     0.99$_{-    0.06}^{+    0.07}$  &      2.6$_{-     0.3}^{+     0.4}$&  &      1.37$_{-    0.03}^{+    0.02}$  &      4.6$_{-     0.6}^{+     0.6}$&  &     0.56$_{-    0.03}^{+    0.03}$  &     0.7$_{-     0.1}^{+     0.1}$&  &     0.87$_{-    0.04}^{+    0.05}$  &      1.9$_{-     0.2}^{+     0.2}$\\[0.5pt]
224  & 05 41 25.85  &$-$07 49 50.3 &      1.06$_{-     0.30}^{+     0.31}$  &     0.6$_{-     0.3}^{+      1.0}$ & &      1.48$_{-     0.42}^{+     0.24}$  &      1.5$_{-     0.6}^{+      1.8}$&  &...  &...&  &     0.66$_{-     0.18}^{+     0.39}$  &     0.3$_{-     0.1}^{+     0.7}$&  &      1.17$_{-     0.31}^{+     0.32}$  &      1.0$_{-     0.3}^{+      1.0}$\\[0.5pt]
225  & 05 42 29.13  &$-$07 58 29.5 &     0.20$_{-    0.01}^{+    0.01}$  &     0.3$_{-      0.0}^{+      0.0}$ & &     0.23$_{-    0.01}^{+    0.01}$  &      1.9$_{-     0.1}^{+      0.0}$&  &...  &...&  &     0.15$_{-    0.01}^{+    0.01}$  &     0.2$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
226  & 05 41 51.37  &$-$07 51 48.3 &     0.22$_{-    0.01}^{+    0.01}$  &     0.5$_{-     0.1}^{+     0.1}$ & &     0.25$_{-    0.01}^{+    0.01}$  &      2.1$_{-      0.0}^{+      0.0}$&  &...  &...&  &     0.17$_{-    0.01}^{+    0.01}$  &     0.6$_{-     0.2}^{+     0.2}$&  &     0.22$_{-    0.01}^{+    0.02}$  &      1.8$_{-     0.6}^{+     0.4}$\\[0.5pt]
227  & 05 42 25.66  &$-$07 58 22.0 &     0.34$_{-    0.03}^{+    0.03}$  &      2.9$_{-     0.5}^{+     0.8}$ & &     0.31$_{-    0.02}^{+    0.02}$  &      3.9$_{-     0.3}^{+     0.5}$&  &     0.38$_{-    0.03}^{+    0.04}$  &      4.1$_{-     0.7}^{+      1.2}$&  &     0.26$_{-    0.02}^{+    0.03}$  &      2.1$_{-     0.3}^{+     0.5}$&  &     0.34$_{-    0.03}^{+    0.03}$  &      3.9$_{-     0.4}^{+     0.6}$\\[0.5pt]
228  & 05 42 18.15  &$-$07 58 49.9 &     0.59$_{-    0.03}^{+    0.05}$  &      2.8$_{-     0.4}^{+     0.6}$ & &     0.56$_{-    0.03}^{+    0.04}$  &      3.5$_{-     0.4}^{+     0.7}$&  &     0.88$_{-    0.04}^{+    0.04}$  &      7.0$_{-     0.7}^{+      1.2}$&  &     0.49$_{-    0.03}^{+    0.03}$  &      1.8$_{-     0.2}^{+     0.3}$&  &     0.60$_{-    0.03}^{+    0.04}$  &      3.4$_{-     0.3}^{+     0.5}$\\[0.5pt]
229  & 05 42 14.30  &$-$07 58 35.0 &      1.59$_{-     0.19}^{+    0.09}$  &      5.2$_{-      2.3}^{+      4.1}$ & &      1.47$_{-     0.15}^{+     0.16}$  &      9.6$_{-      3.9}^{+      5.4}$&  &      1.35$_{-     0.11}^{+    0.02}$  &      14.6$_{-      1.0}^{+      5.8}$&  &      1.59$_{-     0.30}^{+    0.08}$  &      4.3$_{-      2.2}^{+      4.4}$&  &      1.58$_{-     0.19}^{+     0.10}$  &      6.0$_{-      2.5}^{+      4.5}$\\[0.5pt]
230  & 05 42 31.47  &$-$08 17 43.8 &     0.70$_{-    0.08}^{+     0.10}$  &      3.3$_{-     0.8}^{+      2.2}$ & &     0.68$_{-    0.08}^{+    0.09}$  &      4.6$_{-      1.1}^{+      2.3}$&  &     0.98$_{-    0.06}^{+    0.03}$  &      8.3$_{-      1.6}^{+      3.1}$&  &     0.54$_{-    0.05}^{+    0.07}$  &      1.9$_{-     0.4}^{+      1.1}$&  &     0.69$_{-    0.07}^{+    0.08}$  &      3.8$_{-     0.7}^{+      1.7}$\\[0.5pt]
231  & 05 42 15.48  &$-$08 06 24.3 &      2.12$_{-     0.11}^{+     0.10}$  &      3.2$_{-     0.8}^{+     0.8}$ & &      1.84$_{-    0.08}^{+     0.13}$  &      6.3$_{-      1.3}^{+      1.1}$&  &...  &...&  &      2.07$_{-     0.16}^{+    0.07}$  &      3.0$_{-     0.6}^{+      1.4}$&  &      2.00$_{-     0.10}^{+     0.14}$  &      4.3$_{-      1.0}^{+     0.9}$\\[0.5pt]
232  & 05 42 53.59  &$-$08 20 22.7 &     0.99$_{-     0.16}^{+     0.15}$  &      2.8$_{-     0.9}^{+      3.2}$ & &      1.13$_{-     0.18}^{+    0.08}$  &      4.7$_{-      1.5}^{+      4.8}$&  &      1.32$_{-     0.10}^{+    0.01}$  &      7.7$_{-      2.1}^{+      6.3}$&  &     0.66$_{-    0.09}^{+     0.20}$  &      1.2$_{-     0.3}^{+      1.8}$&  &      1.00$_{-     0.15}^{+     0.15}$  &      3.1$_{-     0.8}^{+      3.1}$\\[0.5pt]
233  & 05 42 49.07  &$-$08 07 03.0 &     0.34$_{-    0.02}^{+    0.03}$  &     0.3$_{-     0.1}^{+     0.1}$ & &     0.40$_{-    0.02}^{+    0.03}$  &      1.1$_{-      0.0}^{+     0.1}$&  &     0.66$_{-    0.03}^{+    0.05}$  &      1.3$_{-     0.1}^{+     0.3}$&  &     0.27$_{-    0.02}^{+    0.02}$  &     0.4$_{-     0.2}^{+     0.1}$&  &     0.37$_{-    0.02}^{+    0.03}$  &      1.2$_{-     0.3}^{+     0.1}$\\[0.5pt]
234  & 05 42 32.44  &$-$08 07 24.0 &     0.43$_{-    0.05}^{+    0.06}$  &     0.4$_{-     0.1}^{+     0.3}$ & &     0.49$_{-    0.05}^{+    0.06}$  &      1.1$_{-     0.1}^{+     0.3}$&  &     0.88$_{-    0.09}^{+     0.10}$  &      1.7$_{-     0.3}^{+     0.9}$&  &     0.33$_{-    0.03}^{+    0.04}$  &     0.4$_{-     0.1}^{+     0.1}$&  &     0.46$_{-    0.05}^{+    0.06}$  &      1.2$_{-     0.2}^{+     0.2}$\\[0.5pt]
235  & 05 42 58.31  &$-$08 20 06.9 &     0.16$_{-    0.04}^{+     0.20}$  &     0.3$_{-     0.2}^{+      6.0}$ & &     0.18$_{-    0.05}^{+     0.15}$  &      1.1$_{-     0.8}^{+      4.9}$&  &...  &...&  &     0.14$_{-    0.04}^{+     0.16}$  &     0.2$_{-     0.1}^{+      4.7}$&  &...  &...\\[0.5pt]
236  & 05 42 49.91  &$-$08 08 19.2 &      1.10$_{-    0.07}^{+    0.05}$  &      12.6$_{-      3.6}^{+      5.8}$ & &      1.07$_{-    0.07}^{+    0.06}$  &      18.5$_{-      4.8}^{+      6.9}$&  &      1.04$_{-    0.06}^{+    0.08}$  &      25.9$_{-      6.4}^{+      8.2}$&  &      1.06$_{-     0.10}^{+    0.04}$  &      7.0$_{-      2.4}^{+      4.4}$&  &      1.11$_{-    0.07}^{+    0.05}$  &      12.6$_{-      3.5}^{+      5.9}$\\[0.5pt]
237  & 05 40 18.52  &$-$07 42 22.2 &     0.15$_{-    0.02}^{+    0.02}$  &     0.5$_{-     0.1}^{+     0.1}$ & &     0.16$_{-    0.01}^{+    0.02}$  &     0.7$_{-     0.1}^{+      1.5}$&  &...  &...&  &     0.14$_{-    0.01}^{+    0.01}$  &     0.8$_{-     0.3}^{+     0.3}$&  &...  &...\\[0.5pt]
238  & 05 39 32.51  &$-$07 31 29.0 &      1.16$_{-     0.29}^{+     0.10}$  &      13.1$_{-      8.6}^{+      11.7}$ & &      1.10$_{-     0.26}^{+     0.13}$  &      19.8$_{-      12.6}^{+      10.4}$&  &      1.05$_{-    0.07}^{+     0.17}$  &      27.8$_{-      16.1}^{+      7.6}$&  &      1.18$_{-     0.39}^{+    0.09}$  &      8.6$_{-      6.2}^{+      10.8}$&  &      1.15$_{-     0.26}^{+     0.11}$  &      13.6$_{-      8.6}^{+      10.8}$\\[0.5pt]
239  & 05 39 40.93  &$-$07 34 37.3 &     0.37$_{-    0.05}^{+    0.06}$  &      14.1$_{-      3.7}^{+      8.1}$ & &     0.27$_{-    0.03}^{+    0.03}$  &      10.8$_{-      1.7}^{+      3.5}$&  &     0.38$_{-    0.05}^{+    0.05}$  &      15.1$_{-      3.9}^{+      7.3}$&  &     0.30$_{-    0.03}^{+    0.04}$  &      8.8$_{-      1.8}^{+      4.5}$&  &     0.35$_{-    0.05}^{+    0.06}$  &      12.7$_{-      2.6}^{+      6.3}$\\[0.5pt]
240  & 05 38 23.48  &$-$07 33 08.2 &     0.19$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$ & &     0.24$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...&  &     0.14$_{-    0.01}^{+    0.01}$  &      0.0$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
241  & 05 38 35.19  &$-$07 50 19.5 &     0.94$_{-     0.27}^{+     0.38}$  &     0.5$_{-     0.3}^{+      1.5}$ & &      1.28$_{-     0.37}^{+     0.34}$  &      1.2$_{-     0.5}^{+      2.5}$&  &...  &...&  &     0.58$_{-     0.15}^{+     0.43}$  &     0.3$_{-     0.2}^{+      1.0}$&  &      1.02$_{-     0.26}^{+     0.39}$  &      1.0$_{-     0.2}^{+      1.5}$\\[0.5pt]
242  & 05 38 54.51  &$-$07 27 51.6 &      1.62$_{-     0.29}^{+    0.06}$  &      2.7$_{-      1.3}^{+      2.7}$ & &      1.67$_{-     0.20}^{+    0.06}$  &      5.4$_{-      2.3}^{+      4.3}$&  &...  &...&  &      1.45$_{-     0.48}^{+     0.14}$  &      1.9$_{-      1.0}^{+      2.9}$&  &      1.67$_{-     0.26}^{+    0.05}$  &      3.3$_{-      1.3}^{+      3.1}$\\[0.5pt]
243  & 05 38 36.62  &$-$07 46 34.3 &     0.39$_{-    0.03}^{+    0.04}$  &     0.4$_{-     0.1}^{+     0.1}$ & &     0.45$_{-    0.03}^{+    0.04}$  &      1.1$_{-     0.1}^{+     0.1}$&  &     0.78$_{-    0.06}^{+    0.07}$  &      1.5$_{-     0.3}^{+     0.4}$&  &     0.30$_{-    0.03}^{+    0.03}$  &     0.5$_{-     0.2}^{+      0.0}$&  &     0.42$_{-    0.03}^{+    0.04}$  &      1.3$_{-     0.2}^{+     0.1}$\\[0.5pt]
244  & 05 38 49.34  &$-$07 29 52.8 &     0.39$_{-    0.03}^{+    0.04}$  &     0.5$_{-     0.1}^{+     0.1}$ & &     0.44$_{-    0.03}^{+    0.04}$  &      1.2$_{-     0.1}^{+     0.1}$&  &     0.73$_{-    0.06}^{+    0.07}$  &      1.6$_{-     0.3}^{+     0.4}$&  &     0.31$_{-    0.03}^{+    0.03}$  &     0.5$_{-     0.1}^{+      0.0}$&  &     0.41$_{-    0.03}^{+    0.04}$  &      1.3$_{-     0.1}^{+     0.1}$\\[0.5pt]
245  & 05 38 04.03  &$-$07 17 50.3 &     0.18$_{-    0.01}^{+    0.02}$  &      1.6$_{-     0.3}^{+     0.4}$ & &     0.18$_{-    0.01}^{+    0.01}$  &      3.9$_{-     0.2}^{+     0.1}$&  &     0.19$_{-    0.02}^{+    0.02}$  &      2.1$_{-     0.3}^{+     0.4}$&  &     0.17$_{-    0.01}^{+    0.01}$  &      1.9$_{-     0.1}^{+     0.2}$&  &...  &...\\[0.5pt]
246  & 05 37 46.15  &$-$07 28 59.1 &     0.16$_{-    0.01}^{+    0.02}$  &     0.4$_{-     0.1}^{+     0.1}$ & &     0.17$_{-    0.01}^{+    0.02}$  &      1.9$_{-      1.2}^{+     0.4}$&  &...  &...&  &     0.14$_{-    0.01}^{+    0.01}$  &     0.4$_{-     0.1}^{+     0.4}$&  &...  &...\\[0.5pt]
247  & 05 39 46.90  &$-$07 43 17.7 &     0.19$_{-    0.01}^{+    0.01}$  &     0.4$_{-     0.1}^{+     0.1}$ & &     0.21$_{-    0.01}^{+    0.01}$  &      2.2$_{-     0.3}^{+      0.0}$&  &...  &...&  &     0.15$_{-    0.01}^{+    0.01}$  &     0.3$_{-     0.1}^{+     0.2}$&  &...  &...\\[0.5pt]
248  & 05 40 02.65  &$-$07 43 11.6 &     0.87$_{-     0.10}^{+    0.04}$  &      20.5$_{-      9.8}^{+      15.1}$ & &     0.85$_{-     0.12}^{+    0.05}$  &      22.7$_{-      10.6}^{+      16.6}$&  &     0.87$_{-    0.06}^{+    0.06}$  &      30.7$_{-      12.8}^{+      9.9}$&  &     0.84$_{-     0.13}^{+    0.04}$  &      11.8$_{-      5.7}^{+      12.5}$&  &     0.87$_{-     0.10}^{+    0.04}$  &      18.1$_{-      8.3}^{+      15.1}$\\[0.5pt]
249  & 05 39 18.64  &$-$07 27 50.6 &     0.31$_{-    0.02}^{+    0.02}$  &     0.2$_{-     0.1}^{+     0.1}$ & &     0.38$_{-    0.02}^{+    0.02}$  &     0.9$_{-     0.5}^{+     0.2}$&  &...  &...&  &     0.24$_{-    0.02}^{+    0.02}$  &     0.1$_{-      0.0}^{+     0.2}$&  &...  &...\\[0.5pt]
250  & 05 39 36.33  &$-$07 43 51.0 &     0.95$_{-     0.25}^{+     0.13}$  &      3.7$_{-      1.9}^{+      8.3}$ & &      1.01$_{-     0.25}^{+     0.10}$  &      5.7$_{-      2.6}^{+      9.7}$&  &      1.19$_{-     0.15}^{+    0.04}$  &      9.4$_{-      3.9}^{+      11.4}$&  &     0.65$_{-     0.15}^{+     0.23}$  &      1.7$_{-     0.7}^{+      5.3}$&  &     0.94$_{-     0.23}^{+     0.13}$  &      4.0$_{-      1.6}^{+      7.7}$\\[0.5pt]
251  & 05 39 14.86  &$-$07 49 44.2 &     0.20$_{-    0.01}^{+    0.01}$  &     0.7$_{-     0.1}^{+     0.1}$ & &     0.21$_{-    0.01}^{+    0.01}$  &      2.5$_{-     0.1}^{+     0.1}$&  &...  &...&  &     0.16$_{-    0.01}^{+    0.01}$  &      1.0$_{-     0.2}^{+     0.1}$&  &...  &...\\[0.5pt]
252  & 05 38 26.05  &$-$07 37 59.1 &     0.26$_{-    0.01}^{+    0.01}$  &     0.2$_{-      0.0}^{+      0.0}$ & &     0.30$_{-    0.01}^{+    0.01}$  &      1.2$_{-     0.1}^{+      0.0}$&  &...  &...&  &     0.20$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$&  &     0.28$_{-    0.01}^{+    0.01}$  &     0.3$_{-     0.1}^{+     0.5}$\\[0.5pt]
253  & 05 37 53.26  &$-$07 33 44.7 &     0.12$_{-    0.01}^{+    0.02}$  &      2.0$_{-     0.3}^{+      1.0}$ & &     0.10$_{-      0.00}^{+    0.02}$  &      4.9$_{-     0.1}^{+      3.7}$&  &     0.11$_{-    0.02}^{+    0.02}$  &      2.6$_{-     0.4}^{+     0.7}$&  &     0.15$_{-    0.01}^{+    0.01}$  &      3.7$_{-     0.4}^{+     0.6}$&  &...  &...\\[0.5pt]
254  & 05 38 09.64  &$-$07 33 28.4 &     0.23$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$ & &     0.30$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...&  &     0.18$_{-    0.01}^{+    0.01}$  &      0.0$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
255  & 05 38 32.69  &$-$07 30 52.1 &     0.20$_{-    0.01}^{+    0.01}$  &     0.3$_{-      0.0}^{+      0.0}$ & &     0.22$_{-    0.01}^{+    0.01}$  &      2.0$_{-     0.1}^{+     0.1}$&  &...  &...&  &     0.15$_{-    0.01}^{+    0.01}$  &     0.2$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
256  & 05 37 38.02  &$-$07 31 53.3 &     0.28$_{-    0.05}^{+    0.06}$  &      12.5$_{-      4.1}^{+      7.4}$ & &     0.21$_{-    0.03}^{+    0.03}$  &      10.9$_{-      2.2}^{+      3.4}$&  &     0.26$_{-    0.05}^{+    0.06}$  &      11.7$_{-      4.1}^{+      6.6}$&  &     0.24$_{-    0.03}^{+    0.04}$  &      9.6$_{-      2.3}^{+      3.9}$&  &     0.26$_{-    0.03}^{+    0.06}$  &      11.9$_{-      2.2}^{+      5.6}$\\[0.5pt]
257  & 05 37 50.94  &$-$07 27 07.6 &     0.55$_{-    0.06}^{+    0.02}$  &      35.8$_{-      10.2}^{+      16.2}$ & &     0.39$_{-    0.04}^{+    0.06}$  &      20.4$_{-      4.8}^{+      11.2}$&  &     0.57$_{-    0.07}^{+    0.02}$  &      40.4$_{-      12.4}^{+      5.5}$&  &     0.47$_{-    0.07}^{+    0.06}$  &      22.6$_{-      7.1}^{+      13.7}$&  &     0.53$_{-    0.07}^{+    0.03}$  &      30.8$_{-      8.9}^{+      14.5}$\\[0.5pt]
258  & 05 37 37.01  &$-$07 24 16.7 &     0.61$_{-    0.06}^{+    0.09}$  &      2.9$_{-     0.6}^{+      1.3}$ & &     0.57$_{-    0.05}^{+    0.09}$  &      3.7$_{-     0.7}^{+      1.6}$&  &     0.90$_{-    0.06}^{+    0.05}$  &      7.3$_{-      1.3}^{+      2.3}$&  &     0.50$_{-    0.05}^{+    0.06}$  &      1.9$_{-     0.4}^{+     0.6}$&  &     0.61$_{-    0.05}^{+    0.08}$  &      3.5$_{-     0.6}^{+      1.1}$\\[0.5pt]
259  & 05 37 19.90  &$-$07 18 57.7 &     0.33$_{-    0.05}^{+    0.07}$  &      1.2$_{-     0.4}^{+     0.7}$ & &     0.34$_{-    0.05}^{+    0.04}$  &      2.2$_{-     0.3}^{+     0.5}$&  &     0.44$_{-    0.06}^{+     0.10}$  &      2.3$_{-     0.6}^{+      1.4}$&  &     0.26$_{-    0.04}^{+    0.07}$  &      1.1$_{-     0.3}^{+     0.4}$&  &     0.35$_{-    0.06}^{+    0.06}$  &      2.2$_{-     0.4}^{+     0.5}$\\[0.5pt]
260  & 05 38 04.18  &$-$07 22 04.2 &     0.53$_{-    0.09}^{+     0.11}$  &      4.5$_{-      1.7}^{+      4.7}$ & &     0.44$_{-    0.06}^{+    0.09}$  &      4.6$_{-      1.3}^{+      3.8}$&  &     0.66$_{-     0.12}^{+     0.10}$  &      8.1$_{-      2.9}^{+      6.0}$&  &     0.46$_{-    0.09}^{+     0.11}$  &      3.2$_{-      1.2}^{+      3.5}$&  &     0.51$_{-    0.08}^{+     0.10}$  &      4.8$_{-      1.4}^{+      4.0}$\\[0.5pt]
261  & 05 37 47.82  &$-$07 11 38.0 &     0.25$_{-    0.03}^{+    0.03}$  &      1.9$_{-     0.4}^{+     0.5}$ & &     0.24$_{-    0.03}^{+    0.02}$  &      3.6$_{-     0.3}^{+     0.3}$&  &     0.27$_{-    0.03}^{+    0.03}$  &      2.5$_{-     0.5}^{+     0.6}$&  &     0.20$_{-    0.02}^{+    0.02}$  &      1.7$_{-     0.2}^{+     0.3}$&  &     0.25$_{-    0.02}^{+    0.03}$  &      3.6$_{-     0.2}^{+     0.2}$\\[0.5pt]
262  & 05 38 23.21  &$-$07 19 33.7 &     0.35$_{-    0.02}^{+    0.03}$  &      1.6$_{-     0.2}^{+     0.3}$ & &     0.34$_{-    0.02}^{+    0.02}$  &      2.6$_{-     0.2}^{+     0.2}$&  &     0.44$_{-    0.03}^{+    0.04}$  &      2.9$_{-     0.4}^{+     0.5}$&  &     0.28$_{-    0.02}^{+    0.02}$  &      1.3$_{-     0.1}^{+     0.2}$&  &     0.37$_{-    0.03}^{+    0.02}$  &      2.6$_{-     0.2}^{+     0.2}$\\[0.5pt]
263  & 05 37 49.82  &$-$07 14 46.5 &     0.32$_{-    0.04}^{+    0.05}$  &      14.1$_{-      3.3}^{+      5.4}$ & &     0.24$_{-    0.02}^{+    0.02}$  &      11.4$_{-      1.7}^{+      2.3}$&  &     0.32$_{-    0.04}^{+    0.04}$  &      14.3$_{-      3.6}^{+      4.9}$&  &     0.27$_{-    0.02}^{+    0.03}$  &      9.8$_{-      1.7}^{+      2.7}$&  &     0.30$_{-    0.04}^{+    0.04}$  &      12.9$_{-      2.3}^{+      4.1}$\\[0.5pt]
264  & 05 38 52.38  &$-$07 21 09.4 &     0.87$_{-    0.04}^{+    0.05}$  &     0.1$_{-      0.0}^{+      0.0}$ & &      1.32$_{-    0.06}^{+    0.08}$  &     0.3$_{-      0.0}^{+      0.0}$&  &...  &...&  &     0.48$_{-    0.02}^{+    0.03}$  &      0.0$_{-      0.0}^{+      0.0}$&  &      1.04$_{-     0.25}^{+    0.06}$  &     0.2$_{-     0.1}^{+     0.1}$\\[0.5pt]
265  & 05 38 00.84  &$-$07 15 54.2 &     0.39$_{-    0.03}^{+    0.03}$  &     0.3$_{-     0.1}^{+     0.1}$ & &     0.46$_{-    0.03}^{+    0.03}$  &     0.9$_{-      0.0}^{+     0.1}$&  &     0.83$_{-    0.04}^{+    0.06}$  &      1.2$_{-     0.1}^{+     0.3}$&  &     0.29$_{-    0.02}^{+    0.02}$  &     0.2$_{-     0.1}^{+     0.1}$&  &     0.42$_{-    0.03}^{+    0.03}$  &      1.1$_{-     0.3}^{+     0.1}$\\[0.5pt]
266  & 05 38 10.40  &$-$07 09 29.3 &     0.51$_{-    0.05}^{+    0.05}$  &      2.4$_{-     0.6}^{+     0.7}$ & &     0.47$_{-    0.03}^{+    0.04}$  &      3.0$_{-     0.5}^{+     0.7}$&  &     0.74$_{-    0.07}^{+    0.06}$  &      5.6$_{-      1.2}^{+      1.4}$&  &     0.43$_{-    0.04}^{+    0.04}$  &      1.7$_{-     0.3}^{+     0.5}$&  &     0.51$_{-    0.04}^{+    0.05}$  &      3.0$_{-     0.4}^{+     0.6}$\\[0.5pt]
267  & 05 38 50.03  &$-$07 20 18.4 &     0.73$_{-    0.06}^{+    0.06}$  &     0.5$_{-     0.1}^{+     0.1}$ & &     0.94$_{-    0.07}^{+    0.09}$  &      1.1$_{-     0.1}^{+     0.2}$&  &...  &...&  &     0.48$_{-    0.03}^{+    0.04}$  &     0.3$_{-      0.0}^{+      0.0}$&  &     0.79$_{-    0.06}^{+    0.07}$  &      1.0$_{-     0.1}^{+     0.1}$\\[0.5pt]
268  & 05 38 33.84  &$-$07 17 02.8 &     0.31$_{-    0.02}^{+    0.02}$  &     0.1$_{-      0.0}^{+      0.0}$ & &     0.39$_{-    0.02}^{+    0.02}$  &     0.8$_{-     0.1}^{+      0.0}$&  &...  &...&  &     0.24$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
269  & 05 38 28.52  &$-$07 10 00.1 &     0.70$_{-    0.06}^{+    0.08}$  &     0.1$_{-      0.0}^{+      0.0}$ & &      1.02$_{-     0.10}^{+     0.12}$  &     0.3$_{-      0.0}^{+      0.0}$&  &...  &...&  &     0.42$_{-    0.03}^{+    0.04}$  &      0.0$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
270  & 05 38 23.88  &$-$07 07 38.6 &     0.94$_{-     0.35}^{+     0.23}$  &      2.2$_{-      1.4}^{+      9.4}$ & &      1.10$_{-     0.39}^{+     0.15}$  &      3.8$_{-      2.1}^{+      11.2}$&  &      1.35$_{-     0.25}^{+    0.03}$  &      6.5$_{-      3.5}^{+      13.4}$&  &     0.63$_{-     0.22}^{+     0.34}$  &      1.0$_{-     0.5}^{+      7.2}$&  &     0.96$_{-     0.32}^{+     0.22}$  &      2.6$_{-      1.1}^{+      8.9}$\\[0.5pt]
271  & 05 38 36.64  &$-$07 10 59.9 &     0.29$_{-    0.05}^{+    0.08}$  &     0.2$_{-     0.1}^{+      3.5}$ & &     0.36$_{-    0.06}^{+    0.07}$  &     0.9$_{-     0.5}^{+      2.1}$&  &...  &...&  &     0.23$_{-    0.04}^{+    0.07}$  &     0.1$_{-     0.1}^{+      2.4}$&  &     0.32$_{-    0.03}^{+    0.08}$  &     0.2$_{-      0.0}^{+      3.1}$\\[0.5pt]
272  & 05 38 23.48  &$-$07 04 44.4 &     0.16$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$ & &     0.20$_{-    0.01}^{+    0.01}$  &     0.4$_{-     0.1}^{+     0.6}$&  &...  &...&  &     0.13$_{-      0.00}^{+      0.00}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
273  & 05 38 25.89  &$-$06 59 52.0 &     0.32$_{-    0.02}^{+    0.02}$  &      1.5$_{-     0.2}^{+     0.2}$ & &     0.32$_{-    0.01}^{+    0.01}$  &      2.6$_{-     0.1}^{+     0.1}$&  &     0.39$_{-    0.02}^{+    0.03}$  &      2.5$_{-     0.3}^{+     0.4}$&  &     0.25$_{-    0.01}^{+    0.02}$  &      1.3$_{-     0.1}^{+     0.1}$&  &     0.34$_{-    0.03}^{+    0.02}$  &      2.6$_{-     0.1}^{+     0.1}$\\[0.5pt]
274  & 05 38 40.21  &$-$06 56 53.0 &     0.29$_{-    0.05}^{+    0.08}$  &      1.3$_{-     0.5}^{+      1.8}$ & &     0.29$_{-    0.04}^{+    0.05}$  &      2.6$_{-     0.3}^{+      1.2}$&  &     0.34$_{-    0.06}^{+     0.10}$  &      2.1$_{-     0.6}^{+      2.5}$&  &     0.22$_{-    0.04}^{+    0.07}$  &      1.2$_{-     0.3}^{+      1.0}$&  &     0.27$_{-    0.03}^{+    0.09}$  &      2.7$_{-     0.4}^{+      1.3}$\\[0.5pt]
275  & 05 38 30.60  &$-$07 01 43.5 &     0.27$_{-    0.02}^{+    0.03}$  &     0.5$_{-     0.1}^{+     0.2}$ & &     0.27$_{-    0.01}^{+    0.04}$  &      1.6$_{-     0.1}^{+     0.2}$&  &     0.41$_{-    0.03}^{+    0.05}$  &      1.2$_{-     0.1}^{+     0.4}$&  &     0.21$_{-    0.02}^{+    0.03}$  &     0.6$_{-     0.3}^{+     0.2}$&  &     0.29$_{-    0.03}^{+    0.03}$  &      1.7$_{-     0.6}^{+     0.2}$\\[0.5pt]
276  & 05 38 40.11  &$-$06 59 14.6 &      1.13$_{-     0.33}^{+    0.06}$  &      5.1$_{-      3.0}^{+      11.1}$ & &      1.19$_{-     0.31}^{+    0.05}$  &      8.2$_{-      4.7}^{+      12.7}$&  &      1.23$_{-     0.19}^{+    0.06}$  &      12.2$_{-      6.2}^{+      14.9}$&  &     0.80$_{-     0.28}^{+     0.24}$  &      2.2$_{-      1.2}^{+      8.6}$&  &      1.13$_{-     0.30}^{+    0.07}$  &      5.3$_{-      2.7}^{+      10.8}$\\[0.5pt]
277  & 05 39 05.37  &$-$07 11 05.1 &     0.36$_{-    0.08}^{+     0.12}$  &     0.6$_{-     0.3}^{+      4.5}$ & &     0.39$_{-    0.07}^{+     0.10}$  &      1.5$_{-     0.5}^{+      3.8}$&  &     0.59$_{-     0.11}^{+     0.18}$  &      1.8$_{-     0.5}^{+      4.2}$&  &     0.30$_{-    0.07}^{+     0.10}$  &     0.7$_{-     0.4}^{+      2.9}$&  &     0.38$_{-    0.06}^{+     0.11}$  &      1.6$_{-     0.5}^{+      3.7}$\\[0.5pt]
278  & 05 39 05.99  &$-$06 55 47.2 &     0.21$_{-    0.02}^{+    0.02}$  &      1.1$_{-     0.2}^{+     0.2}$ & &     0.22$_{-    0.01}^{+    0.01}$  &      2.9$_{-     0.1}^{+     0.2}$&  &     0.23$_{-    0.02}^{+    0.02}$  &      1.7$_{-     0.2}^{+     0.3}$&  &     0.18$_{-    0.01}^{+    0.01}$  &      1.3$_{-     0.1}^{+     0.1}$&  &     0.20$_{-      0.00}^{+    0.02}$  &      3.3$_{-     0.1}^{+     0.1}$\\[0.5pt]
279  & 05 39 18.62  &$-$07 00 08.3 &      1.43$_{-     0.41}^{+     0.42}$  &     0.6$_{-     0.3}^{+      1.0}$ & &      2.02$_{-     0.49}^{+     0.14}$  &      1.6$_{-     0.7}^{+      1.9}$&  &...  &...&  &      1.18$_{-     0.49}^{+     0.51}$  &     0.4$_{-     0.3}^{+      1.0}$&  &      1.64$_{-     0.46}^{+     0.34}$  &      1.0$_{-     0.3}^{+      1.2}$\\[0.5pt]
280  & 05 39 36.38  &$-$07 00 58.0 &     0.40$_{-    0.05}^{+    0.07}$  &      1.9$_{-     0.6}^{+      1.3}$ & &     0.38$_{-    0.04}^{+    0.04}$  &      2.7$_{-     0.4}^{+      1.0}$&  &     0.53$_{-    0.08}^{+    0.09}$  &      3.7$_{-      1.1}^{+      2.2}$&  &     0.33$_{-    0.05}^{+    0.07}$  &      1.5$_{-     0.3}^{+     0.8}$&  &     0.41$_{-    0.05}^{+    0.06}$  &      2.8$_{-     0.5}^{+      1.0}$\\[0.5pt]
281  & 05 39 19.27  &$-$07 06 43.9 &     0.22$_{-    0.02}^{+    0.02}$  &     0.5$_{-     0.1}^{+     0.2}$ & &     0.25$_{-    0.02}^{+    0.01}$  &      2.1$_{-     0.1}^{+     0.1}$&  &...  &...&  &     0.17$_{-    0.01}^{+    0.02}$  &     0.6$_{-     0.2}^{+     0.3}$&  &     0.22$_{-    0.01}^{+    0.03}$  &      1.6$_{-     0.7}^{+     0.5}$\\[0.5pt]
282  & 05 39 54.38  &$-$07 09 25.7 &     0.29$_{-    0.06}^{+     0.12}$  &     0.4$_{-     0.2}^{+      1.1}$ & &     0.33$_{-    0.07}^{+     0.10}$  &      1.4$_{-     0.6}^{+     0.9}$&  &     0.49$_{-    0.07}^{+     0.18}$  &      1.2$_{-     0.1}^{+      2.5}$&  &     0.23$_{-    0.06}^{+     0.11}$  &     0.5$_{-     0.3}^{+     0.7}$&  &     0.32$_{-    0.04}^{+     0.12}$  &      1.4$_{-     0.6}^{+     0.9}$\\[0.5pt]
283  & 05 39 38.85  &$-$07 10 35.9 &     0.55$_{-    0.05}^{+    0.06}$  &      1.0$_{-     0.2}^{+     0.3}$ & &     0.59$_{-    0.05}^{+    0.06}$  &      1.8$_{-     0.2}^{+     0.5}$&  &      1.01$_{-    0.07}^{+    0.04}$  &      3.7$_{-     0.7}^{+     0.7}$&  &     0.41$_{-    0.03}^{+    0.04}$  &     0.7$_{-     0.1}^{+     0.1}$&  &     0.57$_{-    0.05}^{+    0.06}$  &      1.7$_{-     0.2}^{+     0.3}$\\[0.5pt]
284  & 05 39 45.38  &$-$07 09 24.7 &     0.47$_{-     0.12}^{+    0.04}$  &      66.0$_{-      34.1}^{+      22.5}$ & &     0.32$_{-    0.07}^{+    0.07}$  &      32.9$_{-      13.8}^{+      25.4}$&  &...  &...&  &     0.41$_{-     0.10}^{+    0.06}$  &      39.5$_{-      19.3}^{+      26.5}$&  &     0.46$_{-     0.11}^{+    0.04}$  &      54.7$_{-      26.8}^{+      25.8}$\\[0.5pt]
285  & 05 39 53.44  &$-$07 04 02.8 &     0.35$_{-    0.03}^{+    0.04}$  &      5.4$_{-      1.2}^{+      2.2}$ & &     0.30$_{-    0.02}^{+    0.02}$  &      5.7$_{-     0.7}^{+      1.1}$&  &     0.38$_{-    0.04}^{+    0.05}$  &      6.8$_{-      1.6}^{+      2.5}$&  &     0.28$_{-    0.02}^{+    0.03}$  &      3.6$_{-     0.7}^{+      1.2}$&  &     0.35$_{-    0.03}^{+    0.04}$  &      6.0$_{-     0.9}^{+      1.6}$\\[0.5pt]
286  & 05 39 32.73  &$-$07 17 19.4 &     0.26$_{-    0.05}^{+    0.08}$  &      10.4$_{-      4.0}^{+      8.4}$ & &     0.20$_{-    0.04}^{+    0.04}$  &      9.7$_{-      2.2}^{+      3.8}$&  &     0.24$_{-    0.05}^{+    0.08}$  &      9.6$_{-      3.7}^{+      7.9}$&  &     0.23$_{-    0.03}^{+    0.05}$  &      8.4$_{-      2.3}^{+      4.3}$&  &     0.24$_{-    0.02}^{+    0.07}$  &      10.4$_{-      1.6}^{+      6.2}$\\[0.5pt]
287  & 05 40 09.78  &$-$07 09 53.7 &     0.29$_{-    0.02}^{+    0.02}$  &     0.8$_{-     0.1}^{+     0.1}$ & &     0.27$_{-    0.01}^{+    0.03}$  &      1.9$_{-     0.1}^{+     0.1}$&  &     0.39$_{-    0.02}^{+    0.02}$  &      1.6$_{-     0.2}^{+     0.2}$&  &     0.23$_{-    0.02}^{+    0.02}$  &     0.9$_{-     0.1}^{+     0.1}$&  &     0.31$_{-    0.02}^{+    0.02}$  &      2.1$_{-     0.1}^{+     0.1}$\\[0.5pt]
288  & 05 39 21.47  &$-$07 23 29.9 &     0.29$_{-    0.06}^{+     0.10}$  &     0.2$_{-     0.1}^{+     0.4}$ & &     0.36$_{-    0.07}^{+    0.09}$  &     0.9$_{-     0.6}^{+     0.4}$&  &...  &...&  &     0.23$_{-    0.05}^{+    0.07}$  &     0.1$_{-     0.1}^{+     0.3}$&  &...  &...\\[0.5pt]
289  & 05 40 27.32  &$-$07 25 44.1 &     0.38$_{-    0.02}^{+    0.03}$  &     0.1$_{-      0.0}^{+     0.1}$ & &     0.48$_{-    0.02}^{+    0.03}$  &     0.6$_{-      0.0}^{+     0.1}$&  &...  &...&  &     0.27$_{-    0.01}^{+    0.02}$  &     0.1$_{-      0.0}^{+     0.1}$&  &...  &...\\[0.5pt]
290  & 05 40 20.39  &$-$07 25 53.6 &     0.38$_{-    0.05}^{+    0.07}$  &      1.0$_{-     0.3}^{+     0.7}$ & &     0.38$_{-    0.04}^{+    0.05}$  &      1.9$_{-     0.2}^{+     0.6}$&  &     0.56$_{-    0.07}^{+     0.11}$  &      2.5$_{-     0.7}^{+      1.4}$&  &     0.32$_{-    0.05}^{+    0.06}$  &     0.9$_{-     0.2}^{+     0.4}$&  &     0.40$_{-    0.05}^{+    0.06}$  &      2.0$_{-     0.3}^{+     0.5}$\\[0.5pt]
291  & 05 40 19.21  &$-$07 26 58.2 &     0.41$_{-    0.05}^{+    0.06}$  &     0.3$_{-     0.1}^{+     0.2}$ & &     0.47$_{-    0.05}^{+    0.06}$  &      1.0$_{-     0.1}^{+     0.2}$&  &     0.85$_{-    0.07}^{+     0.11}$  &      1.4$_{-     0.2}^{+     0.6}$&  &     0.31$_{-    0.03}^{+    0.04}$  &     0.4$_{-     0.2}^{+     0.1}$&  &     0.43$_{-    0.04}^{+    0.06}$  &      1.2$_{-     0.3}^{+     0.1}$\\[0.5pt]
292  & 05 40 44.69  &$-$07 38 04.4 &      1.17$_{-    0.01}^{+    0.02}$  &      19.6$_{-      1.0}^{+      1.2}$ & &      1.21$_{-    0.01}^{+    0.02}$  &      24.3$_{-     0.6}^{+      2.7}$&  &      1.25$_{-    0.02}^{+    0.01}$  &      29.8$_{-      2.0}^{+      9.6}$&  &      1.16$_{-      0.00}^{+    0.01}$  &      18.9$_{-     0.7}^{+     0.7}$&  &      1.16$_{-      0.00}^{+    0.01}$  &      20.6$_{-     0.6}^{+     0.6}$\\[0.5pt]
293  & 05 39 41.86  &$-$07 32 20.5 &      1.44$_{-     0.25}^{+    0.08}$  &      3.2$_{-      1.4}^{+      3.3}$ & &      1.52$_{-     0.18}^{+    0.07}$  &      6.1$_{-      2.5}^{+      5.1}$&  &...  &...&  &      1.19$_{-     0.38}^{+     0.22}$  &      2.0$_{-      1.0}^{+      3.2}$&  &      1.48$_{-     0.23}^{+    0.07}$  &      3.7$_{-      1.4}^{+      3.6}$\\[0.5pt]
294  & 05 39 22.34  &$-$07 26 44.5 &      2.77$_{-    0.05}^{+    0.05}$  &      1.8$_{-     0.1}^{+     0.1}$ & &      2.46$_{-    0.02}^{+    0.06}$  &      3.2$_{-     0.2}^{+     0.1}$&  &...  &...&  &      2.70$_{-    0.01}^{+    0.01}$  &      1.7$_{-      0.0}^{+      0.0}$&  &      2.65$_{-    0.05}^{+    0.03}$  &      2.2$_{-     0.1}^{+     0.2}$\\[0.5pt]
295  & 05 38 58.82  &$-$06 59 10.5 &     0.21$_{-    0.02}^{+    0.02}$  &     0.2$_{-     0.1}^{+     0.1}$ & &     0.24$_{-    0.01}^{+    0.01}$  &      1.6$_{-     0.6}^{+     0.1}$&  &...  &...&  &     0.16$_{-    0.01}^{+    0.01}$  &     0.2$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
296  & 05 38 17.44  &$-$07 09 39.4 &     0.27$_{-    0.02}^{+    0.02}$  &     0.2$_{-      0.0}^{+      0.0}$ & &     0.32$_{-    0.02}^{+    0.02}$  &      1.1$_{-     0.1}^{+      0.0}$&  &...  &...&  &     0.21$_{-    0.01}^{+    0.01}$  &     0.1$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
297  & 05 38 09.16  &$-$07 05 25.8 &      1.08$_{-     0.31}^{+     0.28}$  &      1.1$_{-     0.6}^{+      1.5}$ & &      1.42$_{-     0.41}^{+     0.15}$  &      2.4$_{-      1.1}^{+      2.6}$&  &...  &...&  &     0.67$_{-     0.18}^{+     0.38}$  &     0.5$_{-     0.2}^{+      1.2}$&  &      1.16$_{-     0.33}^{+     0.26}$  &      1.6$_{-     0.5}^{+      1.5}$\\[0.5pt]
298  & 05 38 54.93  &$-$07 07 10.7 &     0.45$_{-     0.11}^{+     0.15}$  &      2.1$_{-      1.0}^{+      8.3}$ & &     0.42$_{-    0.08}^{+     0.12}$  &      2.8$_{-     0.8}^{+      6.5}$&  &     0.64$_{-     0.16}^{+     0.15}$  &      4.7$_{-      2.1}^{+      7.8}$&  &     0.39$_{-     0.11}^{+     0.13}$  &      1.6$_{-     0.6}^{+      6.9}$&  &     0.46$_{-     0.10}^{+     0.13}$  &      2.9$_{-     0.7}^{+      7.0}$\\[0.5pt]
299  & 05 35 58.33  &$-$06 22 39.4 &     0.13$_{-    0.02}^{+    0.07}$  &      1.9$_{-     0.6}^{+      5.1}$ & &     0.12$_{-    0.01}^{+    0.05}$  &      4.8$_{-     0.4}^{+      4.2}$&  &     0.13$_{-    0.03}^{+    0.07}$  &      2.4$_{-     0.5}^{+      4.2}$&  &     0.15$_{-    0.03}^{+    0.05}$  &      3.1$_{-     0.7}^{+      3.2}$&  &...  &...\\[0.5pt]
300  & 05 35 20.60  &$-$06 17 49.7 &     0.38$_{-    0.08}^{+     0.12}$  &     0.9$_{-     0.4}^{+     0.9}$ & &     0.39$_{-    0.06}^{+     0.10}$  &      1.7$_{-     0.3}^{+     0.9}$&  &     0.60$_{-     0.10}^{+     0.17}$  &      2.3$_{-     0.7}^{+      2.3}$&  &     0.32$_{-    0.07}^{+    0.09}$  &     0.8$_{-     0.3}^{+     0.5}$&  &     0.40$_{-    0.07}^{+     0.10}$  &      1.8$_{-     0.4}^{+     0.7}$\\[0.5pt]
301  & 05 35 22.39  &$-$06 20 43.6 &     0.75$_{-     0.19}^{+     0.16}$  &      2.7$_{-      1.2}^{+      2.0}$ & &     0.78$_{-     0.20}^{+     0.15}$  &      4.1$_{-      1.6}^{+      2.6}$&  &      1.09$_{-     0.17}^{+    0.03}$  &      7.2$_{-      2.7}^{+      3.5}$&  &     0.55$_{-     0.12}^{+     0.11}$  &      1.5$_{-     0.5}^{+     0.8}$&  &     0.76$_{-     0.18}^{+     0.14}$  &      3.2$_{-      1.0}^{+      1.6}$\\[0.5pt]
302  & 05 35 59.22  &$-$06 16 30.1 &      4.35$_{-     0.24}^{+     0.31}$  &      1.0$_{-     0.2}^{+      26.6}$ & &...  &...&  &...  &...&  &...  &...&  &      4.44$_{-     0.28}^{+     0.40}$  &     0.9$_{-     0.2}^{+      11.4}$\\[0.5pt]
303  & 05 36 44.94  &$-$06 16 04.6 &     0.21$_{-    0.05}^{+    0.09}$  &      2.4$_{-      1.1}^{+      3.6}$ & &     0.19$_{-    0.04}^{+    0.06}$  &      4.3$_{-      1.1}^{+      1.9}$&  &     0.21$_{-    0.05}^{+     0.10}$  &      2.9$_{-     0.9}^{+      4.7}$&  &     0.19$_{-    0.03}^{+    0.06}$  &      2.4$_{-     0.5}^{+      1.9}$&  &...  &...\\[0.5pt]
304  & 05 42 01.49  &$-$08 06 52.5 &     0.18$_{-    0.03}^{+    0.06}$  &     0.3$_{-     0.1}^{+     0.5}$ & &     0.21$_{-    0.04}^{+    0.05}$  &      1.8$_{-      1.3}^{+     0.4}$&  &...  &...&  &     0.15$_{-    0.02}^{+    0.05}$  &     0.2$_{-     0.1}^{+     0.5}$&  &...  &...\\[0.5pt]
305  & 05 42 30.40  &$-$08 09 15.1 &      4.46$_{-     0.23}^{+     0.28}$  &      52.7$_{-      49.6}^{+      36.9}$ & &...  &...&  &...  &...&  &...  &...&  &      4.66$_{-     0.34}^{+     0.60}$  &      1.0$_{-     0.3}^{+      21.1}$\\[0.5pt]
306  & 05 42 45.77  &$-$08 05 15.0 &      2.44$_{-     0.12}^{+     0.18}$  &      4.5$_{-     0.7}^{+      1.8}$ & &      2.31$_{-    0.05}^{+     0.26}$  &      5.8$_{-      1.6}^{+      4.2}$&  &...  &...&  &      2.35$_{-    0.08}^{+     0.17}$  &      4.6$_{-      1.1}^{+      6.1}$&  &      2.29$_{-    0.04}^{+     0.27}$  &      5.4$_{-      1.5}^{+      11.0}$\\[0.5pt]
307  & 05 42 51.53  &$-$08 07 17.7 &     0.33$_{-    0.07}^{+     0.11}$  &     0.9$_{-     0.4}^{+      2.3}$ & &     0.35$_{-    0.07}^{+    0.08}$  &      1.9$_{-     0.3}^{+      1.5}$&  &     0.49$_{-    0.09}^{+     0.16}$  &      2.0$_{-     0.6}^{+      3.0}$&  &     0.28$_{-    0.06}^{+     0.10}$  &     0.9$_{-     0.4}^{+      1.5}$&  &     0.36$_{-    0.07}^{+     0.10}$  &      1.9$_{-     0.4}^{+      1.9}$\\[0.5pt]
308  & 05 43 00.63  &$-$08 08 40.8 &      1.04$_{-     0.13}^{+    0.06}$  &      6.4$_{-      2.5}^{+      5.6}$ & &      1.07$_{-     0.12}^{+    0.06}$  &      9.3$_{-      3.4}^{+      7.3}$&  &      1.13$_{-    0.09}^{+    0.07}$  &      13.9$_{-      4.5}^{+      9.1}$&  &     0.76$_{-     0.12}^{+     0.16}$  &      2.9$_{-      1.1}^{+      3.4}$&  &      1.03$_{-     0.12}^{+    0.06}$  &      6.4$_{-      2.2}^{+      5.3}$\\[0.5pt]
309  & 05 41 10.17  &$-$08 05 27.9 &     0.35$_{-    0.05}^{+    0.09}$  &     0.1$_{-      0.0}^{+     0.2}$ & &     0.46$_{-    0.07}^{+     0.11}$  &     0.2$_{-     0.2}^{+     0.4}$&  &...  &...&  &     0.24$_{-    0.04}^{+    0.06}$  &      0.0$_{-      0.0}^{+     0.1}$&  &...  &...\\[0.5pt]
525  & 05 36 33.22  &$-$06 08 55.0 &...  &... & &     0.10$_{-      0.00}^{+    0.08}$  &     0.4$_{-     0.1}^{+      3.9}$&  &...  &...&  &     0.12$_{-    0.04}^{+    0.06}$  &     0.4$_{-     0.2}^{+      2.7}$&  &...  &...\\[0.5pt]
527  & 05 36 07.01  &$-$06 01 50.1 &     0.25$_{-    0.07}^{+     0.13}$  &      9.3$_{-      4.8}^{+      18.2}$ & &     0.20$_{-    0.05}^{+    0.08}$  &      9.0$_{-      2.7}^{+      8.5}$&  &     0.24$_{-    0.07}^{+     0.13}$  &      8.6$_{-      4.2}^{+      13.0}$&  &     0.23$_{-    0.05}^{+     0.10}$  &      7.5$_{-      3.1}^{+      10.8}$&  &     0.24$_{-    0.02}^{+     0.13}$  &      9.5$_{-      2.1}^{+      14.7}$\\[0.5pt]
528  & 05 36 15.57  &$-$06 00 50.4 &     0.15$_{-    0.03}^{+    0.03}$  &      1.2$_{-     0.4}^{+     0.7}$ & &     0.14$_{-    0.02}^{+    0.02}$  &      4.0$_{-      1.6}^{+     0.4}$&  &     0.15$_{-    0.02}^{+    0.04}$  &      1.6$_{-     0.2}^{+      3.8}$&  &     0.15$_{-    0.01}^{+    0.02}$  &      1.8$_{-     0.2}^{+     0.4}$&  &...  &...\\[0.5pt]
529  & 05 35 58.92  &$-$06 02 39.7 &     0.18$_{-    0.05}^{+     0.11}$  &      4.1$_{-      1.8}^{+      10.1}$ & &     0.16$_{-    0.03}^{+    0.07}$  &      6.1$_{-      1.0}^{+      4.8}$&  &     0.18$_{-    0.05}^{+     0.11}$  &      4.2$_{-      1.5}^{+      8.6}$&  &     0.19$_{-    0.04}^{+    0.07}$  &      4.3$_{-      1.3}^{+      5.5}$&  &...  &...\\[0.5pt]
530  & 05 36 06.29  &$-$06 03 15.4 &     0.15$_{-    0.03}^{+    0.09}$  &      3.9$_{-      1.4}^{+      9.9}$ & &     0.12$_{-    0.01}^{+    0.06}$  &      6.3$_{-     0.8}^{+      7.6}$&  &     0.13$_{-    0.03}^{+    0.08}$  &      3.8$_{-      1.1}^{+      7.0}$&  &     0.17$_{-    0.04}^{+    0.06}$  &      5.2$_{-      1.5}^{+      5.9}$&  &...  &...\\[0.5pt]
532  & 05 36 34.92  &$-$06 08 20.5 &     0.13$_{-    0.02}^{+     0.13}$  &      8.6$_{-      3.0}^{+      33.7}$ & &     0.11$_{-    0.01}^{+    0.09}$  &      9.9$_{-      1.6}^{+      25.3}$&  &     0.11$_{-    0.03}^{+     0.10}$  &      6.5$_{-      2.6}^{+      16.9}$&  &     0.16$_{-    0.07}^{+     0.10}$  &      12.4$_{-      7.2}^{+      24.6}$&  &...  &...\\[0.5pt]
533  & 05 35 25.58  &$-$06 13 04.4 &     0.11$_{-      0.00}^{+     0.20}$  &     0.2$_{-     0.1}^{+      10.6}$ & &     0.12$_{-    0.01}^{+     0.16}$  &     0.4$_{-     0.2}^{+      9.4}$&  &...  &...&  &     0.12$_{-    0.04}^{+     0.15}$  &     0.3$_{-     0.2}^{+      8.3}$&  &...  &...\\[0.5pt]
535  & 05 35 28.05  &$-$06 21 33.0 &     0.16$_{-    0.03}^{+    0.04}$  &      1.0$_{-     0.3}^{+     0.7}$ & &     0.16$_{-    0.02}^{+    0.03}$  &      3.6$_{-      1.9}^{+     0.4}$&  &     0.16$_{-    0.02}^{+    0.06}$  &      1.4$_{-     0.2}^{+      4.4}$&  &     0.15$_{-    0.02}^{+    0.02}$  &      1.6$_{-     0.3}^{+     0.3}$&  &...  &...\\[0.5pt]
536  & 05 35 15.85  &$-$06 09 46.6 &     0.14$_{-    0.02}^{+     0.10}$  &      3.6$_{-      1.2}^{+      11.2}$ & &     0.12$_{-    0.01}^{+    0.06}$  &      6.1$_{-     0.6}^{+      7.0}$&  &     0.12$_{-    0.03}^{+    0.09}$  &      3.7$_{-      1.1}^{+      8.7}$&  &     0.16$_{-    0.04}^{+    0.07}$  &      5.2$_{-      1.7}^{+      6.3}$&  &...  &...\\[0.5pt]
537  & 05 35 42.21  &$-$06 11 43.6 &     0.14$_{-    0.02}^{+    0.04}$  &      2.0$_{-     0.6}^{+      1.7}$ & &     0.13$_{-    0.01}^{+    0.03}$  &      4.9$_{-     0.4}^{+      1.0}$&  &     0.14$_{-    0.03}^{+    0.04}$  &      2.4$_{-     0.5}^{+      1.7}$&  &     0.16$_{-    0.02}^{+    0.03}$  &      2.9$_{-     0.4}^{+      1.0}$&  &...  &...\\[0.5pt]
540  & 05 35 25.65  &$-$06 18 17.9 &     0.11$_{-    0.01}^{+    0.09}$  &      4.2$_{-     0.6}^{+      15.3}$ & &     0.13$_{-    0.02}^{+    0.05}$  &      16.7$_{-      6.5}^{+      19.3}$&  &     0.10$_{-    0.02}^{+    0.07}$  &      4.2$_{-      1.1}^{+      8.8}$&  &     0.15$_{-    0.04}^{+    0.06}$  &      7.6$_{-      2.9}^{+      10.6}$&  &...  &...\\[0.5pt]
542  & 05 34 54.04  &$-$06 23 50.7 &     0.45$_{-    0.06}^{+    0.09}$  &     0.5$_{-     0.1}^{+     0.3}$ & &     0.51$_{-    0.06}^{+     0.10}$  &      1.1$_{-     0.1}^{+     0.4}$&  &     0.91$_{-     0.10}^{+     0.12}$  &      1.8$_{-     0.4}^{+      1.0}$&  &     0.34$_{-    0.04}^{+    0.06}$  &     0.5$_{-     0.2}^{+     0.1}$&  &     0.47$_{-    0.06}^{+    0.09}$  &      1.3$_{-     0.2}^{+     0.2}$\\[0.5pt]
543  & 05 34 47.64  &$-$06 19 40.1 &     0.33$_{-    0.04}^{+    0.06}$  &     0.8$_{-     0.2}^{+     0.4}$ & &     0.35$_{-    0.06}^{+    0.04}$  &      1.8$_{-     0.1}^{+     0.3}$&  &     0.49$_{-    0.06}^{+     0.10}$  &      1.9$_{-     0.5}^{+      1.0}$&  &     0.27$_{-    0.04}^{+    0.06}$  &     0.8$_{-     0.2}^{+     0.2}$&  &     0.36$_{-    0.05}^{+    0.05}$  &      1.9$_{-     0.2}^{+     0.3}$\\[0.5pt]
545  & 05 34 47.93  &$-$06 21 41.6 &     0.39$_{-     0.15}^{+     0.22}$  &      4.9$_{-      3.0}^{+      17.3}$ & &     0.33$_{-     0.10}^{+     0.19}$  &      5.1$_{-      2.2}^{+      14.5}$&  &     0.44$_{-     0.15}^{+     0.22}$  &      6.6$_{-      3.6}^{+      16.2}$&  &     0.30$_{-     0.11}^{+     0.25}$  &      3.1$_{-      1.7}^{+      13.3}$&  &     0.39$_{-     0.11}^{+     0.21}$  &      5.5$_{-      1.8}^{+      14.9}$\\[0.5pt]
546  & 05 34 39.20  &$-$06 21 39.3 &     0.21$_{-    0.05}^{+     0.11}$  &      6.0$_{-      2.8}^{+      11.0}$ & &     0.17$_{-    0.04}^{+    0.06}$  &      7.3$_{-      1.6}^{+      5.1}$&  &     0.18$_{-    0.05}^{+     0.11}$  &      5.4$_{-      2.0}^{+      10.1}$&  &     0.20$_{-    0.04}^{+    0.07}$  &      5.8$_{-      1.9}^{+      5.9}$&  &...  &...\\[0.5pt]
548  & 05 34 26.82  &$-$06 26 25.8 &     0.24$_{-    0.04}^{+    0.06}$  &      2.3$_{-     0.8}^{+      1.8}$ & &     0.22$_{-    0.04}^{+    0.04}$  &      4.0$_{-     0.5}^{+      1.1}$&  &     0.25$_{-    0.04}^{+    0.06}$  &      2.9$_{-     0.8}^{+      2.2}$&  &     0.20$_{-    0.02}^{+    0.04}$  &      2.0$_{-     0.3}^{+     0.9}$&  &     0.23$_{-    0.02}^{+    0.06}$  &      4.1$_{-     0.2}^{+      1.2}$\\[0.5pt]
549  & 05 34 20.42  &$-$06 31 15.0 &     0.16$_{-    0.03}^{+    0.03}$  &      2.2$_{-     0.7}^{+      1.2}$ & &     0.14$_{-    0.02}^{+    0.03}$  &      4.9$_{-     0.4}^{+     0.6}$&  &     0.16$_{-    0.03}^{+    0.03}$  &      2.7$_{-     0.6}^{+      1.3}$&  &     0.17$_{-    0.02}^{+    0.02}$  &      2.8$_{-     0.4}^{+     0.7}$&  &...  &...\\[0.5pt]
551  & 05 36 40.58  &$-$06 10 33.1 &     0.52$_{-     0.10}^{+     0.16}$  &     0.4$_{-     0.2}^{+     0.5}$ & &     0.60$_{-     0.10}^{+     0.19}$  &      1.1$_{-     0.2}^{+     0.8}$&  &      1.10$_{-     0.14}^{+     0.12}$  &      2.0$_{-     0.6}^{+      1.4}$&  &     0.37$_{-    0.06}^{+     0.10}$  &     0.4$_{-     0.2}^{+     0.2}$&  &     0.55$_{-    0.09}^{+     0.16}$  &      1.1$_{-     0.3}^{+     0.5}$\\[0.5pt]
561  & 05 35 37.34  &$-$06 21 19.1 &     0.20$_{-    0.03}^{+    0.03}$  &     0.6$_{-     0.2}^{+     0.2}$ & &     0.22$_{-    0.03}^{+    0.03}$  &      2.3$_{-     0.7}^{+     0.1}$&  &...  &...&  &     0.16$_{-    0.01}^{+    0.02}$  &     0.8$_{-     0.4}^{+     0.2}$&  &...  &...\\[0.5pt]
574  & 05 35 54.30  &$-$06 23 19.9 &...  &... & &...  &...&  &    0.07$_{-    0.02}^{+    0.09}$  &      4.4$_{-      1.2}^{+      17.8}$&  &     0.10$_{-    0.06}^{+     0.11}$  &      7.4$_{-      4.9}^{+      35.2}$&  &...  &...\\[0.5pt]
582  & 05 35 28.59  &$-$06 30 03.6 &     0.20$_{-    0.05}^{+    0.09}$  &      1.7$_{-     0.7}^{+      2.6}$ & &     0.19$_{-    0.04}^{+    0.06}$  &      3.6$_{-      1.6}^{+      1.4}$&  &     0.21$_{-    0.04}^{+     0.10}$  &      2.1$_{-     0.5}^{+      4.4}$&  &     0.18$_{-    0.03}^{+    0.06}$  &      1.8$_{-     0.4}^{+      1.3}$&  &     0.23$_{-    0.02}^{+    0.08}$  &      4.7$_{-     0.6}^{+      2.1}$\\[0.5pt]
583  & 05 34 47.99  &$-$06 39 43.2 &     0.16$_{-    0.03}^{+     0.17}$  &      5.2$_{-      2.2}^{+      30.1}$ & &     0.13$_{-    0.02}^{+     0.12}$  &      7.2$_{-      1.4}^{+      18.6}$&  &     0.14$_{-    0.04}^{+     0.13}$  &      4.6$_{-      1.7}^{+      14.8}$&  &     0.17$_{-    0.06}^{+     0.13}$  &      6.5$_{-      3.3}^{+      21.3}$&  &...  &...\\[0.5pt]
584  & 05 36 56.18  &$-$06 27 52.7 &     0.44$_{-     0.11}^{+     0.14}$  &      4.3$_{-      1.9}^{+      9.5}$ & &     0.37$_{-    0.06}^{+     0.10}$  &      4.5$_{-      1.2}^{+      5.9}$&  &     0.51$_{-     0.13}^{+     0.14}$  &      6.6$_{-      2.9}^{+      9.6}$&  &     0.35$_{-    0.09}^{+     0.15}$  &      2.9$_{-      1.1}^{+      6.5}$&  &     0.43$_{-     0.10}^{+     0.12}$  &      4.9$_{-      1.4}^{+      7.8}$\\[0.5pt]
585  & 05 37 30.65  &$-$06 29 26.5 &     0.18$_{-    0.03}^{+    0.04}$  &      4.6$_{-      1.5}^{+      2.9}$ & &     0.15$_{-    0.02}^{+    0.03}$  &      6.5$_{-     0.9}^{+      1.6}$&  &     0.17$_{-    0.03}^{+    0.04}$  &      4.5$_{-      1.1}^{+      2.6}$&  &     0.19$_{-    0.02}^{+    0.03}$  &      4.9$_{-      1.0}^{+      1.7}$&  &...  &...\\[0.5pt]
588  & 05 37 00.94  &$-$06 33 11.0 &     0.14$_{-    0.02}^{+    0.04}$  &     0.5$_{-     0.2}^{+     0.4}$ & &     0.15$_{-    0.02}^{+    0.03}$  &     0.7$_{-     0.2}^{+      2.0}$&  &...  &...&  &     0.14$_{-    0.01}^{+    0.02}$  &      1.0$_{-     0.5}^{+     0.4}$&  &...  &...\\[0.5pt]
596  & 05 35 27.09  &$-$06 45 48.3 &     0.22$_{-    0.04}^{+    0.05}$  &     0.7$_{-     0.3}^{+     0.5}$ & &     0.24$_{-    0.04}^{+    0.04}$  &      2.4$_{-     0.6}^{+     0.3}$&  &     0.25$_{-    0.03}^{+    0.07}$  &      1.2$_{-     0.1}^{+      2.1}$&  &     0.18$_{-    0.02}^{+    0.04}$  &      1.0$_{-     0.5}^{+     0.2}$&  &     0.22$_{-    0.01}^{+    0.05}$  &      2.4$_{-     0.6}^{+     0.3}$\\[0.5pt]
597  & 05 35 13.57  &$-$06 48 03.1 &     0.17$_{-    0.03}^{+    0.05}$  &      1.8$_{-     0.7}^{+      1.9}$ & &     0.15$_{-    0.02}^{+    0.04}$  &      4.4$_{-     0.5}^{+      1.0}$&  &     0.17$_{-    0.03}^{+    0.05}$  &      2.3$_{-     0.4}^{+      2.7}$&  &     0.16$_{-    0.02}^{+    0.03}$  &      2.3$_{-     0.3}^{+      1.0}$&  &...  &...\\[0.5pt]
598  & 05 35 30.89  &$-$06 50 34.7 &     0.36$_{-     0.15}^{+     0.13}$  &      24.0$_{-      15.8}^{+      36.0}$ & &     0.25$_{-    0.08}^{+     0.12}$  &      16.4$_{-      8.0}^{+      24.8}$&  &     0.33$_{-     0.14}^{+     0.12}$  &      21.8$_{-      14.0}^{+      13.6}$&  &     0.30$_{-     0.11}^{+     0.15}$  &      15.9$_{-      9.7}^{+      29.7}$&  &     0.33$_{-    0.08}^{+     0.14}$  &      20.6$_{-      9.3}^{+      33.6}$\\[0.5pt]
599  & 05 37 17.28  &$-$06 36 18.1 &     0.18$_{-    0.04}^{+    0.08}$  &      1.0$_{-     0.5}^{+      1.6}$ & &     0.17$_{-    0.03}^{+    0.06}$  &      3.4$_{-      2.0}^{+     0.8}$&  &     0.18$_{-    0.02}^{+    0.09}$  &      1.5$_{-     0.2}^{+      5.4}$&  &     0.16$_{-    0.03}^{+    0.05}$  &      1.5$_{-     0.5}^{+     0.7}$&  &...  &...\\[0.5pt]
600  & 05 37 41.78  &$-$06 39 34.0 &     0.20$_{-    0.03}^{+    0.04}$  &     0.6$_{-     0.2}^{+     0.4}$ & &     0.21$_{-    0.03}^{+    0.03}$  &      2.4$_{-     0.9}^{+     0.2}$&  &...  &...&  &     0.16$_{-    0.02}^{+    0.03}$  &      1.0$_{-     0.5}^{+     0.2}$&  &...  &...\\[0.5pt]
601  & 05 37 53.08  &$-$06 35 55.3 &     0.17$_{-    0.03}^{+    0.04}$  &     0.7$_{-     0.3}^{+     0.6}$ & &     0.17$_{-    0.03}^{+    0.04}$  &      2.8$_{-      1.8}^{+     0.5}$&  &...  &...&  &     0.15$_{-    0.02}^{+    0.03}$  &      1.2$_{-     0.5}^{+     0.3}$&  &...  &...\\[0.5pt]
602  & 05 38 03.26  &$-$06 41 46.9 &     0.37$_{-    0.07}^{+    0.08}$  &      8.5$_{-      3.1}^{+      6.2}$ & &     0.29$_{-    0.04}^{+    0.04}$  &      7.6$_{-      1.7}^{+      2.9}$&  &     0.39$_{-    0.08}^{+    0.08}$  &      10.0$_{-      3.7}^{+      6.6}$&  &     0.29$_{-    0.04}^{+    0.07}$  &      5.3$_{-      1.7}^{+      3.6}$&  &     0.36$_{-    0.06}^{+    0.07}$  &      8.3$_{-      2.2}^{+      4.8}$\\[0.5pt]
607  & 05 36 50.27  &$-$06 41 54.4 &     0.21$_{-    0.04}^{+    0.06}$  &      1.5$_{-     0.6}^{+      1.3}$ & &     0.18$_{-    0.02}^{+    0.06}$  &      3.4$_{-      1.1}^{+     0.8}$&  &     0.22$_{-    0.04}^{+    0.06}$  &      2.0$_{-     0.4}^{+      3.2}$&  &     0.18$_{-    0.02}^{+    0.04}$  &      1.6$_{-     0.3}^{+     0.6}$&  &...  &...\\[0.5pt]
608  & 05 37 08.86  &$-$06 43 58.6 &     0.18$_{-    0.03}^{+    0.03}$  &      1.7$_{-     0.5}^{+     0.9}$ & &     0.17$_{-    0.02}^{+    0.03}$  &      4.1$_{-     0.8}^{+     0.4}$&  &     0.18$_{-    0.03}^{+    0.04}$  &      2.2$_{-     0.4}^{+      2.3}$&  &     0.17$_{-    0.02}^{+    0.02}$  &      2.0$_{-     0.2}^{+     0.4}$&  &...  &...\\[0.5pt]
609  & 05 36 43.89  &$-$06 44 33.8 &     0.14$_{-    0.02}^{+     0.11}$  &      3.5$_{-      1.2}^{+      11.7}$ & &     0.12$_{-    0.01}^{+    0.07}$  &      6.0$_{-     0.7}^{+      7.8}$&  &     0.13$_{-    0.03}^{+     0.10}$  &      3.6$_{-      1.0}^{+      8.8}$&  &     0.16$_{-    0.04}^{+    0.07}$  &      5.0$_{-      1.8}^{+      7.1}$&  &...  &...\\[0.5pt]
619  & 05 38 27.67  &$-$06 54 53.4 &     0.54$_{-    0.09}^{+     0.12}$  &     0.4$_{-     0.1}^{+     0.3}$ & &     0.64$_{-     0.10}^{+     0.15}$  &      1.1$_{-     0.2}^{+     0.5}$&  &      1.13$_{-     0.10}^{+     0.10}$  &      1.9$_{-     0.4}^{+     0.8}$&  &     0.38$_{-    0.06}^{+    0.07}$  &     0.4$_{-     0.2}^{+     0.1}$&  &     0.57$_{-    0.08}^{+     0.12}$  &      1.1$_{-     0.2}^{+     0.3}$\\[0.5pt]
622  & 05 38 31.98  &$-$06 52 38.9 &     0.36$_{-    0.06}^{+    0.09}$  &     0.9$_{-     0.3}^{+     0.7}$ & &     0.38$_{-    0.06}^{+    0.07}$  &      1.8$_{-     0.3}^{+     0.6}$&  &     0.55$_{-    0.08}^{+     0.14}$  &      2.2$_{-     0.7}^{+      1.7}$&  &     0.31$_{-    0.06}^{+    0.07}$  &     0.8$_{-     0.3}^{+     0.4}$&  &     0.39$_{-    0.06}^{+    0.08}$  &      1.9$_{-     0.4}^{+     0.6}$\\[0.5pt]
623  & 05 38 26.79  &$-$06 50 54.9 &     0.32$_{-    0.05}^{+    0.08}$  &      1.7$_{-     0.6}^{+      1.4}$ & &     0.31$_{-    0.04}^{+    0.05}$  &      2.8$_{-     0.4}^{+     0.9}$&  &     0.38$_{-    0.06}^{+     0.10}$  &      2.7$_{-     0.8}^{+      2.3}$&  &     0.25$_{-    0.04}^{+    0.07}$  &      1.4$_{-     0.3}^{+     0.8}$&  &     0.33$_{-    0.06}^{+    0.07}$  &      2.9$_{-     0.4}^{+      1.0}$\\[0.5pt]
626  & 05 38 02.48  &$-$06 44 44.6 &     0.21$_{-    0.03}^{+    0.04}$  &      1.2$_{-     0.4}^{+     0.7}$ & &     0.21$_{-    0.04}^{+    0.04}$  &      3.0$_{-     0.8}^{+     0.4}$&  &     0.22$_{-    0.03}^{+    0.05}$  &      1.7$_{-     0.3}^{+      2.6}$&  &     0.18$_{-    0.02}^{+    0.03}$  &      1.4$_{-     0.3}^{+     0.3}$&  &     0.20$_{-      0.00}^{+    0.05}$  &      3.4$_{-     0.2}^{+     0.3}$\\[0.5pt]
628  & 05 37 53.49  &$-$06 58 15.5 &     0.36$_{-    0.06}^{+    0.08}$  &     0.4$_{-     0.2}^{+     0.4}$ & &     0.41$_{-    0.05}^{+    0.07}$  &      1.2$_{-     0.2}^{+     0.4}$&  &     0.67$_{-    0.07}^{+     0.13}$  &      1.5$_{-     0.3}^{+      1.1}$&  &     0.29$_{-    0.05}^{+    0.06}$  &     0.5$_{-     0.3}^{+     0.2}$&  &     0.39$_{-    0.05}^{+    0.07}$  &      1.3$_{-     0.4}^{+     0.3}$\\[0.5pt]
629  & 05 37 30.66  &$-$06 56 06.1 &     0.22$_{-    0.03}^{+    0.03}$  &     0.2$_{-     0.1}^{+     0.2}$ & &     0.26$_{-    0.03}^{+    0.03}$  &      1.3$_{-     0.8}^{+     0.3}$&  &...  &...&  &     0.17$_{-    0.02}^{+    0.03}$  &     0.1$_{-      0.0}^{+     0.2}$&  &...  &...\\[0.5pt]
630  & 05 37 44.47  &$-$06 50 36.4 &     0.47$_{-     0.16}^{+     0.30}$  &      1.4$_{-     0.9}^{+      5.7}$ & &     0.46$_{-     0.13}^{+     0.30}$  &      2.1$_{-     0.9}^{+      7.0}$&  &     0.75$_{-     0.19}^{+     0.23}$  &      3.8$_{-      1.8}^{+      9.3}$&  &     0.39$_{-     0.14}^{+     0.24}$  &      1.0$_{-     0.6}^{+      3.0}$&  &     0.48$_{-     0.12}^{+     0.28}$  &      2.1$_{-     0.7}^{+      5.0}$\\[0.5pt]
631  & 05 37 55.20  &$-$06 58 43.2 &     0.24$_{-    0.04}^{+    0.05}$  &     0.6$_{-     0.2}^{+     0.4}$ & &     0.25$_{-    0.03}^{+    0.04}$  &      2.1$_{-     0.4}^{+     0.1}$&  &     0.30$_{-    0.02}^{+    0.08}$  &      1.2$_{-     0.1}^{+     0.7}$&  &     0.18$_{-    0.02}^{+    0.04}$  &     0.8$_{-     0.5}^{+     0.2}$&  &     0.24$_{-    0.02}^{+    0.06}$  &      2.1$_{-     0.8}^{+     0.2}$\\[0.5pt]
632  & 05 37 22.15  &$-$06 54 45.1 &     0.16$_{-    0.03}^{+    0.03}$  &     0.4$_{-     0.2}^{+     0.3}$ & &     0.17$_{-    0.02}^{+    0.03}$  &      1.8$_{-      1.3}^{+     0.6}$&  &...  &...&  &     0.14$_{-    0.01}^{+    0.02}$  &     0.5$_{-     0.2}^{+     0.5}$&  &...  &...\\[0.5pt]
633  & 05 37 36.66  &$-$07 03 04.3 &     0.22$_{-    0.04}^{+    0.07}$  &      1.1$_{-     0.4}^{+      1.1}$ & &     0.23$_{-    0.04}^{+    0.05}$  &      2.9$_{-     0.9}^{+     0.6}$&  &     0.24$_{-    0.04}^{+    0.08}$  &      1.7$_{-     0.3}^{+      3.1}$&  &     0.18$_{-    0.03}^{+    0.05}$  &      1.3$_{-     0.4}^{+     0.5}$&  &     0.22$_{-    0.01}^{+    0.07}$  &      3.1$_{-     0.2}^{+     0.6}$\\[0.5pt]
634  & 05 37 51.41  &$-$06 57 09.4 &     0.17$_{-    0.03}^{+    0.04}$  &     0.9$_{-     0.3}^{+     0.7}$ & &     0.16$_{-    0.03}^{+    0.04}$  &      3.4$_{-      1.7}^{+     0.3}$&  &     0.15$_{-    0.01}^{+    0.08}$  &      1.2$_{-     0.1}^{+      5.6}$&  &     0.15$_{-    0.02}^{+    0.03}$  &      1.4$_{-     0.4}^{+     0.2}$&  &...  &...\\[0.5pt]
636  & 05 37 40.65  &$-$06 57 50.5 &     0.15$_{-    0.03}^{+    0.07}$  &      4.0$_{-      1.3}^{+      6.2}$ & &     0.12$_{-    0.01}^{+    0.05}$  &      6.3$_{-     0.7}^{+      5.9}$&  &     0.13$_{-    0.03}^{+    0.06}$  &      3.8$_{-      1.1}^{+      5.1}$&  &     0.17$_{-    0.03}^{+    0.04}$  &      5.3$_{-      1.3}^{+      3.6}$&  &...  &...\\[0.5pt]
638  & 05 37 15.51  &$-$06 59 03.6 &     0.90$_{-     0.13}^{+     0.13}$  &      2.6$_{-     0.8}^{+      1.4}$ & &      1.00$_{-     0.14}^{+     0.12}$  &      4.2$_{-      1.2}^{+      2.2}$&  &      1.25$_{-    0.06}^{+    0.03}$  &      7.2$_{-      1.8}^{+      2.8}$&  &     0.61$_{-    0.07}^{+     0.10}$  &      1.2$_{-     0.3}^{+     0.6}$&  &     0.91$_{-     0.12}^{+     0.12}$  &      3.0$_{-     0.7}^{+      1.3}$\\[0.5pt]
639  & 05 37 14.03  &$-$07 03 41.3 &     0.44$_{-    0.05}^{+    0.06}$  &      1.0$_{-     0.3}^{+     0.4}$ & &     0.46$_{-    0.04}^{+    0.05}$  &      1.7$_{-     0.2}^{+     0.4}$&  &     0.74$_{-    0.09}^{+    0.09}$  &      2.9$_{-     0.7}^{+      1.0}$&  &     0.36$_{-    0.04}^{+    0.04}$  &     0.8$_{-     0.1}^{+     0.2}$&  &     0.46$_{-    0.05}^{+    0.05}$  &      1.8$_{-     0.2}^{+     0.3}$\\[0.5pt]
640  & 05 37 13.95  &$-$07 03 23.1 &     0.33$_{-    0.05}^{+    0.06}$  &      1.0$_{-     0.3}^{+     0.6}$ & &     0.34$_{-    0.06}^{+    0.04}$  &      2.1$_{-     0.1}^{+     0.4}$&  &     0.44$_{-    0.06}^{+    0.09}$  &      2.1$_{-     0.5}^{+      1.2}$&  &     0.26$_{-    0.04}^{+    0.06}$  &      1.0$_{-     0.2}^{+     0.3}$&  &     0.35$_{-    0.05}^{+    0.05}$  &      2.1$_{-     0.3}^{+     0.4}$\\[0.5pt]
642  & 05 36 20.55  &$-$07 05 31.6 &     0.46$_{-    0.05}^{+    0.06}$  &      1.0$_{-     0.3}^{+     0.4}$ & &     0.47$_{-    0.04}^{+    0.05}$  &      1.7$_{-     0.2}^{+     0.4}$&  &     0.78$_{-    0.09}^{+    0.09}$  &      3.0$_{-     0.7}^{+      1.1}$&  &     0.37$_{-    0.04}^{+    0.04}$  &     0.8$_{-     0.1}^{+     0.2}$&  &     0.47$_{-    0.04}^{+    0.06}$  &      1.7$_{-     0.2}^{+     0.3}$\\[0.5pt]
665  & 05 38 34.59  &$-$06 57 47.4 &     0.12$_{-    0.01}^{+     0.23}$  &     0.5$_{-     0.2}^{+      15.9}$ & &     0.13$_{-    0.02}^{+     0.17}$  &     0.7$_{-     0.3}^{+      12.8}$&  &...  &...&  &     0.13$_{-    0.05}^{+     0.17}$  &      1.4$_{-      1.1}^{+      12.7}$&  &...  &...\\[0.5pt]
709  & 05 38 04.98  &$-$07 16 10.8 &     0.45$_{-    0.09}^{+     0.11}$  &      1.0$_{-     0.4}^{+     0.8}$ & &     0.47$_{-    0.08}^{+     0.11}$  &      1.7$_{-     0.3}^{+     0.9}$&  &     0.77$_{-     0.14}^{+     0.15}$  &      2.9$_{-      1.1}^{+      2.0}$&  &     0.36$_{-    0.07}^{+    0.08}$  &     0.8$_{-     0.2}^{+     0.4}$&  &     0.46$_{-    0.08}^{+     0.11}$  &      1.7$_{-     0.3}^{+     0.7}$\\[0.5pt]
716  & 05 40 13.90  &$-$07 19 25.3 &     0.79$_{-     0.27}^{+     0.10}$  &      7.8$_{-      5.0}^{+      20.9}$ & &     0.72$_{-     0.25}^{+     0.13}$  &      9.2$_{-      5.4}^{+      19.1}$&  &     0.92$_{-     0.23}^{+    0.06}$  &      14.9$_{-      8.5}^{+      14.9}$&  &     0.66$_{-     0.25}^{+     0.13}$  &      4.7$_{-      2.8}^{+      16.9}$&  &     0.76$_{-     0.24}^{+     0.11}$  &      7.6$_{-      4.1}^{+      18.6}$\\[0.5pt]
720  & 05 39 43.40  &$-$07 20 20.8 &     0.46$_{-     0.14}^{+     0.33}$  &     0.6$_{-     0.3}^{+      9.4}$ & &     0.51$_{-     0.14}^{+     0.34}$  &      1.2$_{-     0.6}^{+      8.3}$&  &     0.90$_{-     0.22}^{+     0.24}$  &      2.1$_{-     0.7}^{+      9.0}$&  &     0.35$_{-     0.11}^{+     0.25}$  &     0.5$_{-     0.3}^{+      7.0}$&  &     0.48$_{-    0.09}^{+     0.32}$  &      1.3$_{-     0.5}^{+      8.7}$\\[0.5pt]
724  & 05 40 16.82  &$-$07 19 06.8 &     0.20$_{-    0.05}^{+     0.12}$  &     0.7$_{-     0.4}^{+      2.1}$ & &     0.21$_{-    0.06}^{+    0.09}$  &      2.5$_{-      1.5}^{+      1.4}$&  &     0.19$_{-    0.02}^{+     0.19}$  &      1.1$_{-      0.0}^{+      6.7}$&  &     0.16$_{-    0.04}^{+     0.10}$  &      1.1$_{-     0.7}^{+      1.2}$&  &...  &...\\[0.5pt]
740  & 05 39 32.33  &$-$07 22 24.4 &     0.91$_{-    0.07}^{+    0.08}$  &      26.3$_{-      9.1}^{+      13.1}$ & &     0.89$_{-    0.04}^{+    0.08}$  &      33.2$_{-      10.8}^{+      12.8}$&  &     0.87$_{-    0.03}^{+    0.09}$  &      43.1$_{-      12.4}^{+      4.0}$&  &     0.93$_{-    0.07}^{+    0.05}$  &      15.4$_{-      5.9}^{+      12.3}$&  &     0.91$_{-    0.07}^{+    0.08}$  &      25.2$_{-      8.6}^{+      12.7}$\\[0.5pt]
749  & 05 39 28.33  &$-$07 24 15.4 &...  &... & &...  &...&  &    0.05$_{-    0.01}^{+    0.03}$  &      3.3$_{-     0.9}^{+      3.9}$&  &    0.06$_{-    0.03}^{+    0.04}$  &      4.6$_{-      3.1}^{+      6.9}$&  &...  &...\\[0.5pt]
753  & 05 38 24.90  &$-$07 44 36.7 &     0.14$_{-    0.03}^{+     0.11}$  &      13.2$_{-      5.6}^{+      35.8}$ & &     0.12$_{-    0.01}^{+    0.08}$  &      13.2$_{-      3.4}^{+      30.5}$&  &     0.12$_{-    0.04}^{+    0.08}$  &      9.5$_{-      4.6}^{+      16.4}$&  &     0.17$_{-    0.07}^{+    0.09}$  &      17.2$_{-      10.5}^{+      28.9}$&  &...  &...\\[0.5pt]
754  & 05 40 44.67  &$-$07 29 54.1 &     0.40$_{-     0.12}^{+     0.31}$  &     0.4$_{-     0.2}^{+      2.8}$ & &     0.46$_{-     0.13}^{+     0.32}$  &      1.0$_{-     0.5}^{+      3.4}$&  &     0.82$_{-     0.14}^{+     0.28}$  &      1.5$_{-     0.3}^{+      5.5}$&  &     0.31$_{-     0.10}^{+     0.22}$  &     0.4$_{-     0.3}^{+      1.5}$&  &     0.43$_{-    0.07}^{+     0.30}$  &      1.2$_{-     0.5}^{+      2.5}$\\[0.5pt]
760  & 05 40 11.57  &$-$07 30 41.0 &     0.26$_{-    0.09}^{+     0.29}$  &     0.8$_{-     0.5}^{+      17.4}$ & &     0.26$_{-    0.08}^{+     0.25}$  &      2.1$_{-      1.5}^{+      13.6}$&  &     0.34$_{-     0.11}^{+     0.36}$  &      1.5$_{-     0.3}^{+      13.1}$&  &     0.20$_{-    0.08}^{+     0.27}$  &      1.0$_{-     0.7}^{+      13.1}$&  &     0.26$_{-    0.03}^{+     0.28}$  &      2.3$_{-      1.0}^{+      15.8}$\\[0.5pt]
775  & 05 38 47.85  &$-$07 44 32.9 &     0.16$_{-      0.00}^{+    0.04}$  &      0.0$_{-      0.0}^{+     0.1}$ & &     0.21$_{-    0.03}^{+    0.04}$  &     0.1$_{-      0.0}^{+     0.2}$&  &...  &...&  &     0.12$_{-    0.01}^{+    0.03}$  &      0.0$_{-      0.0}^{+      0.0}$&  &...  &...\\[0.5pt]
781  & 05 40 59.83  &$-$07 43 14.3 &     0.14$_{-    0.02}^{+    0.07}$  &      2.5$_{-     0.9}^{+      5.9}$ & &     0.12$_{-    0.01}^{+    0.05}$  &      5.2$_{-     0.7}^{+      6.4}$&  &     0.13$_{-    0.03}^{+    0.06}$  &      2.9$_{-     0.7}^{+      4.3}$&  &     0.16$_{-    0.03}^{+    0.04}$  &      3.7$_{-      1.0}^{+      4.2}$&  &...  &...\\[0.5pt]
805  & 05 39 46.05  &$-$07 53 00.6 &     0.19$_{-    0.03}^{+    0.04}$  &      1.7$_{-     0.5}^{+     0.9}$ & &     0.18$_{-    0.03}^{+    0.03}$  &      4.0$_{-     0.9}^{+     0.4}$&  &     0.19$_{-    0.03}^{+    0.04}$  &      2.2$_{-     0.5}^{+      1.7}$&  &     0.17$_{-    0.02}^{+    0.02}$  &      2.0$_{-     0.2}^{+     0.4}$&  &...  &...\\[0.5pt]
806  & 05 39 40.24  &$-$07 48 59.7 &     0.12$_{-    0.01}^{+    0.07}$  &      4.9$_{-      1.2}^{+      10.9}$ & &     0.10$_{-      0.00}^{+    0.05}$  &      7.1$_{-     0.5}^{+      14.0}$&  &     0.11$_{-    0.02}^{+    0.06}$  &      4.5$_{-      1.3}^{+      7.2}$&  &     0.16$_{-    0.04}^{+    0.05}$  &      7.9$_{-      2.5}^{+      8.2}$&  &...  &...\\[0.5pt]
817  & 05 42 04.33  &$-$07 52 23.7 &     0.21$_{-    0.05}^{+    0.08}$  &      1.4$_{-     0.7}^{+      2.3}$ & &     0.18$_{-    0.03}^{+    0.07}$  &      3.2$_{-      1.4}^{+      1.4}$&  &     0.22$_{-    0.04}^{+    0.09}$  &      1.9$_{-     0.4}^{+      3.4}$&  &     0.18$_{-    0.03}^{+    0.05}$  &      1.5$_{-     0.6}^{+      1.2}$&  &     0.20$_{-      0.00}^{+    0.08}$  &      3.6$_{-     0.8}^{+      1.7}$\\[0.5pt]
818  & 05 41 45.59  &$-$07 55 55.0 &     0.32$_{-    0.09}^{+     0.13}$  &      8.1$_{-      3.8}^{+      12.4}$ & &     0.25$_{-    0.06}^{+    0.08}$  &      7.9$_{-      2.2}^{+      6.3}$&  &     0.33$_{-     0.10}^{+     0.13}$  &      9.0$_{-      4.2}^{+      12.0}$&  &     0.26$_{-    0.05}^{+     0.11}$  &      5.5$_{-      1.9}^{+      8.0}$&  &     0.30$_{-    0.06}^{+     0.13}$  &      8.3$_{-      1.9}^{+      10.0}$\\[0.5pt]
821  & 05 41 28.02  &$-$07 49 22.1 &     0.26$_{-    0.07}^{+    0.03}$  &      63.8$_{-      29.9}^{+      24.1}$ & &     0.19$_{-    0.04}^{+    0.04}$  &      44.7$_{-      16.9}^{+      24.2}$&  &     0.21$_{-    0.06}^{+    0.01}$  &      41.4$_{-      19.3}^{+      4.3}$&  &     0.24$_{-    0.05}^{+    0.03}$  &      52.0$_{-      18.8}^{+      21.8}$&  &     0.25$_{-    0.03}^{+    0.04}$  &      56.1$_{-      12.4}^{+      25.6}$\\[0.5pt]
823  & 05 41 16.71  &$-$07 51 17.7 &     0.19$_{-    0.04}^{+    0.05}$  &      4.4$_{-      1.7}^{+      4.4}$ & &     0.16$_{-    0.03}^{+    0.04}$  &      6.2$_{-      1.1}^{+      2.7}$&  &     0.18$_{-    0.04}^{+    0.06}$  &      4.4$_{-      1.3}^{+      3.8}$&  &     0.19$_{-    0.02}^{+    0.03}$  &      4.5$_{-      1.2}^{+      2.9}$&  &...  &...\\[0.5pt]
848  & 05 42 02.96  &$-$07 56 20.7 &      1.33$_{-     0.47}^{+     0.11}$  &      3.6$_{-      2.4}^{+      7.5}$ & &      1.42$_{-     0.39}^{+     0.12}$  &      6.5$_{-      4.1}^{+      10.1}$&  &...  &...&  &     0.95$_{-     0.42}^{+     0.36}$  &      1.7$_{-      1.1}^{+      7.7}$&  &      1.36$_{-     0.41}^{+     0.11}$  &      4.0$_{-      2.2}^{+      8.1}$\\[0.5pt]
875  & 05 42 44.00  &$-$08 09 26.7 &     0.51$_{-     0.16}^{+     0.32}$  &     0.7$_{-     0.4}^{+      7.7}$ & &     0.56$_{-     0.16}^{+     0.33}$  &      1.4$_{-     0.6}^{+      6.9}$&  &     0.99$_{-     0.24}^{+     0.19}$  &      2.6$_{-      1.0}^{+      8.9}$&  &     0.38$_{-     0.12}^{+     0.24}$  &     0.5$_{-     0.3}^{+      6.1}$&  &     0.53$_{-     0.12}^{+     0.31}$  &      1.4$_{-     0.5}^{+      6.7}$\\[0.5pt]
877  & 05 42 30.83  &$-$08 09 05.3 &     0.29$_{-    0.05}^{+    0.07}$  &     0.4$_{-     0.2}^{+     0.5}$ & &     0.34$_{-    0.05}^{+    0.06}$  &      1.3$_{-     0.4}^{+     0.5}$&  &     0.50$_{-    0.07}^{+     0.12}$  &      1.2$_{-     0.1}^{+      1.1}$&  &     0.24$_{-    0.04}^{+    0.07}$  &     0.5$_{-     0.3}^{+     0.4}$&  &     0.32$_{-    0.03}^{+    0.07}$  &      1.4$_{-     0.6}^{+     0.5}$\\[0.5pt]
879  & 05 42 46.28  &$-$08 18 19.4 &     0.23$_{-    0.06}^{+     0.12}$  &     0.9$_{-     0.5}^{+      5.9}$ & &     0.24$_{-    0.06}^{+    0.08}$  &      2.6$_{-      1.3}^{+      3.8}$&  &     0.26$_{-    0.06}^{+     0.16}$  &      1.5$_{-     0.2}^{+      6.2}$&  &     0.18$_{-    0.04}^{+     0.10}$  &      1.1$_{-     0.7}^{+      4.1}$&  &     0.23$_{-    0.02}^{+     0.12}$  &      2.8$_{-     0.9}^{+      5.4}$\\[0.5pt]
880  & 05 42 33.06  &$-$08 09 38.4 &     0.22$_{-    0.07}^{+     0.28}$  &      1.3$_{-     0.8}^{+      18.2}$ & &     0.22$_{-    0.07}^{+     0.21}$  &      3.1$_{-      1.9}^{+      13.3}$&  &     0.24$_{-    0.06}^{+     0.30}$  &      1.8$_{-     0.4}^{+      14.6}$&  &     0.18$_{-    0.06}^{+     0.27}$  &      1.4$_{-      1.0}^{+      13.6}$&  &     0.22$_{-    0.01}^{+     0.28}$  &      3.4$_{-     0.8}^{+      17.0}$\\[0.5pt]
881  & 05 43 01.56  &$-$08 06 03.6 &...  &... & &...  &...&  &...  &...&  &     0.11$_{-    0.05}^{+    0.08}$  &      2.9$_{-      2.1}^{+      7.8}$&  &...  &...\\[0.5pt]
892  & 05 43 04.40  &$-$08 18 10.6 &     0.35$_{-    0.05}^{+    0.07}$  &      1.2$_{-     0.4}^{+      1.1}$ & &     0.35$_{-    0.05}^{+    0.04}$  &      2.2$_{-     0.4}^{+     0.8}$&  &     0.47$_{-    0.07}^{+     0.10}$  &      2.5$_{-     0.7}^{+      1.9}$&  &     0.28$_{-    0.05}^{+    0.07}$  &      1.1$_{-     0.3}^{+     0.7}$&  &     0.37$_{-    0.05}^{+    0.06}$  &      2.2$_{-     0.4}^{+     0.9}$\\[0.5pt]
893  & 05 43 04.56  &$-$08 16 39.1 &     0.53$_{-     0.11}^{+     0.17}$  &      2.0$_{-     0.8}^{+      4.2}$ & &     0.50$_{-    0.09}^{+     0.16}$  &      2.7$_{-     0.7}^{+      4.2}$&  &     0.82$_{-     0.17}^{+     0.11}$  &      5.4$_{-      2.1}^{+      6.2}$&  &     0.43$_{-    0.09}^{+     0.14}$  &      1.4$_{-     0.4}^{+      2.6}$&  &     0.53$_{-     0.10}^{+     0.16}$  &      2.7$_{-     0.6}^{+      3.4}$\\[0.5pt]
894  & 05 42 57.21  &$-$08 18 28.6 &     0.28$_{-    0.08}^{+     0.15}$  &      4.6$_{-      2.4}^{+      13.4}$ & &     0.24$_{-    0.07}^{+    0.08}$  &      5.8$_{-      1.8}^{+      7.0}$&  &     0.28$_{-    0.08}^{+     0.15}$  &      5.2$_{-      2.3}^{+      11.3}$&  &     0.23$_{-    0.05}^{+     0.12}$  &      3.5$_{-      1.3}^{+      8.4}$&  &     0.27$_{-    0.04}^{+     0.13}$  &      5.7$_{-      1.2}^{+      10.7}$\\[0.5pt]
895  & 05 42 51.14  &$-$08 21 16.1 &     0.20$_{-    0.05}^{+     0.14}$  &      6.3$_{-      3.2}^{+      20.7}$ & &     0.16$_{-    0.04}^{+    0.09}$  &      7.6$_{-      2.0}^{+      11.9}$&  &     0.17$_{-    0.05}^{+     0.13}$  &      5.3$_{-      2.2}^{+      13.8}$&  &     0.20$_{-    0.05}^{+     0.10}$  &      6.3$_{-      2.6}^{+      13.9}$&  &...  &...\\[0.5pt]
899  & 05 42 45.03  &$-$08 33 36.2 &     0.30$_{-    0.08}^{+     0.16}$  &     0.4$_{-     0.2}^{+      2.2}$ & &     0.35$_{-    0.08}^{+     0.13}$  &      1.3$_{-     0.7}^{+      1.8}$&  &     0.53$_{-     0.10}^{+     0.24}$  &      1.2$_{-     0.1}^{+      3.6}$&  &     0.25$_{-    0.07}^{+     0.13}$  &     0.5$_{-     0.4}^{+      1.4}$&  &     0.33$_{-    0.05}^{+     0.15}$  &      1.3$_{-     0.6}^{+      1.9}$\\[0.5pt]
902  & 05 41 42.45  &$-$08 37 07.1 &      2.39$_{-     0.83}^{+     0.48}$  &     0.4$_{-     0.2}^{+      2.8}$ & &      2.94$_{-     0.75}^{+     0.25}$  &      1.2$_{-     0.7}^{+      3.5}$&  &...  &...&  &      2.22$_{-     0.97}^{+     0.40}$  &     0.4$_{-     0.2}^{+      2.5}$&  &      2.76$_{-     0.78}^{+     0.32}$  &     0.7$_{-     0.3}^{+      2.9}$\\[0.5pt]
905  & 05 42 05.48  &$-$08 38 28.5 &     0.38$_{-     0.11}^{+     0.29}$  &     0.2$_{-     0.1}^{+      2.0}$ & &     0.46$_{-     0.13}^{+     0.32}$  &     0.9$_{-     0.5}^{+      2.4}$&  &     0.85$_{-     0.16}^{+     0.31}$  &      1.0$_{-      0.0}^{+      4.0}$&  &     0.29$_{-    0.09}^{+     0.19}$  &     0.1$_{-     0.1}^{+      1.9}$&  &     0.41$_{-    0.05}^{+     0.29}$  &     0.9$_{-     0.4}^{+      1.8}$\\[0.5pt]
908  & 05 41 53.68  &$-$08 37 43.1 &     0.14$_{-    0.02}^{+     0.12}$  &     0.1$_{-     0.1}^{+      1.1}$ & &     0.17$_{-    0.04}^{+     0.10}$  &     0.3$_{-     0.1}^{+      1.8}$&  &...  &...&  &     0.12$_{-    0.03}^{+    0.09}$  &     0.1$_{-     0.1}^{+     0.8}$&  &...  &...\\[0.5pt]
913  & 05 41 22.95  &$-$08 39 10.6 &     0.34$_{-    0.05}^{+    0.07}$  &     0.3$_{-     0.1}^{+     0.2}$ & &     0.40$_{-    0.05}^{+    0.07}$  &      1.0$_{-     0.2}^{+     0.2}$&  &     0.69$_{-    0.03}^{+     0.12}$  &      1.1$_{-     0.1}^{+     0.6}$&  &     0.27$_{-    0.04}^{+    0.05}$  &     0.2$_{-     0.1}^{+     0.2}$&  &     0.37$_{-    0.03}^{+    0.06}$  &      1.1$_{-     0.5}^{+     0.2}$\\[0.5pt]
918  & 05 41 30.50  &$-$08 43 58.9 &...  &... & &     0.15$_{-    0.03}^{+    0.06}$  &      51.3$_{-      27.0}^{+      21.4}$&  &    0.08$_{-    0.02}^{+    0.07}$  &      6.5$_{-      2.2}^{+      15.7}$&  &     0.13$_{-    0.06}^{+    0.08}$  &      13.2$_{-      8.6}^{+      28.5}$&  &...  &...\\[0.5pt]
920  & 05 42 46.09  &$-$08 40 00.8 &      1.12$_{-     0.34}^{+     0.32}$  &     0.7$_{-     0.3}^{+     0.9}$ & &      1.55$_{-     0.47}^{+     0.20}$  &      1.6$_{-     0.7}^{+      1.8}$&  &...  &...&  &     0.70$_{-     0.20}^{+     0.45}$  &     0.3$_{-     0.2}^{+     0.7}$&  &      1.23$_{-     0.33}^{+     0.32}$  &      1.1$_{-     0.3}^{+      1.0}$\\[0.5pt]
924  & 05 43 03.92  &$-$08 39 09.3 &     0.37$_{-    0.06}^{+     0.10}$  &     0.4$_{-     0.1}^{+      1.0}$ & &     0.43$_{-    0.06}^{+    0.09}$  &      1.1$_{-     0.2}^{+     0.9}$&  &     0.74$_{-     0.10}^{+     0.16}$  &      1.4$_{-     0.2}^{+      2.0}$&  &     0.29$_{-    0.05}^{+    0.08}$  &     0.4$_{-     0.3}^{+     0.7}$&  &     0.40$_{-    0.04}^{+     0.10}$  &      1.2$_{-     0.4}^{+     0.9}$\\[0.5pt]
927  & 05 42 40.81  &$-$08 40 08.7 &     0.35$_{-    0.07}^{+     0.11}$  &      1.0$_{-     0.4}^{+      1.2}$ & &     0.36$_{-    0.07}^{+    0.08}$  &      2.0$_{-     0.3}^{+      1.0}$&  &     0.50$_{-    0.08}^{+     0.16}$  &      2.3$_{-     0.7}^{+      2.5}$&  &     0.29$_{-    0.07}^{+     0.10}$  &     0.9$_{-     0.4}^{+     0.7}$&  &     0.37$_{-    0.07}^{+     0.10}$  &      2.0$_{-     0.4}^{+     0.9}$\\[0.5pt]
932  & 05 42 47.50  &$-$08 38 04.1 &     0.13$_{-    0.02}^{+     0.31}$  &     0.4$_{-     0.3}^{+      21.1}$ & &     0.13$_{-    0.02}^{+     0.26}$  &     0.6$_{-     0.5}^{+      17.0}$&  &...  &...&  &     0.13$_{-    0.05}^{+     0.25}$  &     0.9$_{-     0.8}^{+      16.9}$&  &...  &...\\[0.5pt]
943  & 05 42 38.32  &$-$08 41 02.0 &     0.38$_{-    0.07}^{+     0.10}$  &     0.7$_{-     0.3}^{+     0.6}$ & &     0.41$_{-    0.06}^{+    0.09}$  &      1.5$_{-     0.2}^{+     0.6}$&  &     0.64$_{-    0.09}^{+     0.16}$  &      2.1$_{-     0.6}^{+      1.7}$&  &     0.32$_{-    0.06}^{+    0.07}$  &     0.7$_{-     0.2}^{+     0.3}$&  &     0.41$_{-    0.06}^{+    0.09}$  &      1.6$_{-     0.3}^{+     0.5}$\\[0.5pt]
945  & 05 42 34.55  &$-$08 53 38.4 &     0.33$_{-     0.14}^{+     0.26}$  &      3.8$_{-      2.5}^{+      24.0}$ & &     0.30$_{-     0.11}^{+     0.22}$  &      4.6$_{-      2.3}^{+      19.9}$&  &     0.36$_{-     0.11}^{+     0.25}$  &      4.9$_{-      2.5}^{+      17.3}$&  &     0.26$_{-     0.11}^{+     0.29}$  &      2.6$_{-      1.6}^{+      19.4}$&  &     0.33$_{-    0.08}^{+     0.25}$  &      4.7$_{-      1.0}^{+      20.6}$\\[0.5pt]
947  & 05 37 13.26  &$-$06 35 00.3 &      1.96$_{-    0.09}^{+     0.16}$  &      6.5$_{-      1.2}^{+      1.8}$ & &      1.98$_{-    0.08}^{+     0.17}$  &      7.2$_{-      1.7}^{+      2.3}$&  &...  &...&  &      1.95$_{-     0.10}^{+     0.21}$  &      6.0$_{-      2.0}^{+      2.4}$&  &      1.98$_{-     0.11}^{+     0.14}$  &      6.6$_{-      1.4}^{+      1.9}$\\[0.5pt]
963  & 05 43 43.61  &$-$08 34 16.5 &     0.55$_{-    0.09}^{+     0.16}$  &      1.3$_{-     0.4}^{+      1.3}$ & &     0.57$_{-    0.08}^{+     0.17}$  &      2.1$_{-     0.5}^{+      1.8}$&  &     0.96$_{-     0.14}^{+     0.10}$  &      4.3$_{-      1.4}^{+      2.6}$&  &     0.42$_{-    0.06}^{+     0.10}$  &     0.9$_{-     0.2}^{+     0.6}$&  &     0.57$_{-    0.09}^{+     0.15}$  &      2.0$_{-     0.4}^{+      1.1}$\\[0.5pt]
965  & 05 42 48.71  &$-$08 38 31.1 &     0.48$_{-     0.13}^{+     0.39}$  &     0.1$_{-      0.0}^{+      2.9}$ & &     0.76$_{-     0.27}^{+     0.47}$  &     0.5$_{-     0.3}^{+      2.9}$&  &...  &...&  &     0.31$_{-     0.10}^{+     0.30}$  &      0.0$_{-      0.0}^{+      2.0}$&  &...  &...\\[0.5pt]
966  & 05 35 46.84  &$-$06 05 07.4 &     0.51$_{-    0.06}^{+    0.06}$  &      2.3$_{-     0.5}^{+     0.8}$ & &     0.47$_{-    0.04}^{+    0.06}$  &      2.9$_{-     0.4}^{+     0.8}$&  &     0.76$_{-    0.09}^{+    0.07}$  &      5.4$_{-      1.3}^{+      1.6}$&  &     0.43$_{-    0.04}^{+    0.05}$  &      1.6$_{-     0.3}^{+     0.4}$&  &     0.51$_{-    0.05}^{+    0.06}$  &      2.9$_{-     0.4}^{+     0.7}$\\[0.5pt]
970  & 05 35 05.43  &$-$06 15 46.9 &     0.18$_{-    0.02}^{+    0.03}$  &     0.2$_{-     0.1}^{+     0.1}$ & &     0.22$_{-    0.02}^{+    0.02}$  &     0.4$_{-     0.1}^{+     0.8}$&  &...  &...&  &     0.14$_{-    0.01}^{+    0.02}$  &     0.1$_{-      0.0}^{+     0.1}$&  &...  &...\\[0.5pt]
971  & 05 35 22.80  &$-$06 12 04.8 &     0.38$_{-    0.05}^{+    0.07}$  &      3.4$_{-      1.0}^{+      1.8}$ & &     0.34$_{-    0.03}^{+    0.03}$  &      4.1$_{-     0.7}^{+      1.0}$&  &     0.44$_{-    0.07}^{+    0.07}$  &      5.1$_{-      1.6}^{+      2.5}$&  &     0.30$_{-    0.04}^{+    0.06}$  &      2.3$_{-     0.5}^{+      1.1}$&  &     0.38$_{-    0.05}^{+    0.05}$  &      4.2$_{-     0.7}^{+      1.4}$\\[0.5pt]
972  & 05 35 33.59  &$-$06 18 24.7 &     0.31$_{-    0.05}^{+    0.07}$  &      2.6$_{-     0.8}^{+      1.6}$ & &     0.29$_{-    0.04}^{+    0.04}$  &      3.8$_{-     0.5}^{+     0.9}$&  &     0.34$_{-    0.06}^{+    0.08}$  &      3.5$_{-      1.1}^{+      2.3}$&  &     0.24$_{-    0.03}^{+    0.05}$  &      2.0$_{-     0.4}^{+     0.9}$&  &     0.32$_{-    0.05}^{+    0.06}$  &      3.8$_{-     0.4}^{+      1.2}$\\[0.5pt]
973  & 05 35 47.07  &$-$06 11 45.1 &     0.17$_{-    0.04}^{+     0.18}$  &      1.6$_{-     0.8}^{+      12.4}$ & &     0.16$_{-    0.04}^{+     0.13}$  &      4.1$_{-      2.0}^{+      8.5}$&  &     0.18$_{-    0.04}^{+     0.19}$  &      2.1$_{-     0.5}^{+      10.5}$&  &     0.17$_{-    0.05}^{+     0.14}$  &      2.0$_{-      1.1}^{+      8.8}$&  &...  &...\\[0.5pt]
974  & 05 35 42.20  &$-$06 15 14.2 &     0.21$_{-    0.04}^{+    0.07}$  &      2.8$_{-      1.1}^{+      2.5}$ & &     0.19$_{-    0.03}^{+    0.04}$  &      4.6$_{-     0.6}^{+      1.4}$&  &     0.22$_{-    0.04}^{+    0.07}$  &      3.3$_{-      1.0}^{+      2.9}$&  &     0.19$_{-    0.03}^{+    0.04}$  &      2.6$_{-     0.5}^{+      1.2}$&  &     0.20$_{-      0.00}^{+    0.06}$  &      4.8$_{-     0.2}^{+      1.6}$\\[0.5pt]
975  & 05 35 16.96  &$-$06 13 08.9 &     0.25$_{-    0.05}^{+    0.07}$  &      4.2$_{-      1.5}^{+      3.4}$ & &     0.22$_{-    0.04}^{+    0.04}$  &      5.5$_{-     0.9}^{+      1.8}$&  &     0.25$_{-    0.05}^{+    0.08}$  &      4.6$_{-      1.4}^{+      4.0}$&  &     0.22$_{-    0.03}^{+    0.05}$  &      3.4$_{-     0.8}^{+      1.7}$&  &     0.24$_{-    0.03}^{+    0.07}$  &      5.6$_{-     0.5}^{+      2.3}$\\[0.5pt]
976  & 05 35 29.55  &$-$06 18 54.7 &     0.18$_{-    0.03}^{+    0.05}$  &      2.0$_{-     0.7}^{+      1.6}$ & &     0.16$_{-    0.03}^{+    0.03}$  &      4.4$_{-     0.6}^{+     0.8}$&  &     0.18$_{-    0.03}^{+    0.05}$  &      2.5$_{-     0.6}^{+      2.5}$&  &     0.17$_{-    0.02}^{+    0.03}$  &      2.4$_{-     0.3}^{+     0.8}$&  &...  &...\\[0.5pt]
979  & 05 34 30.27  &$-$06 22 01.0 &     0.27$_{-    0.03}^{+    0.04}$  &     0.5$_{-     0.1}^{+     0.2}$ & &     0.28$_{-    0.01}^{+    0.05}$  &      1.6$_{-     0.2}^{+     0.1}$&  &     0.41$_{-    0.02}^{+    0.05}$  &      1.2$_{-     0.1}^{+     0.4}$&  &     0.21$_{-    0.03}^{+    0.04}$  &     0.6$_{-     0.3}^{+     0.1}$&  &     0.29$_{-    0.03}^{+    0.04}$  &      1.7$_{-     0.6}^{+     0.1}$\\[0.5pt]
980  & 05 34 35.84  &$-$06 21 54.6 &     0.33$_{-    0.05}^{+    0.06}$  &      1.1$_{-     0.3}^{+     0.6}$ & &     0.34$_{-    0.06}^{+    0.04}$  &      2.1$_{-     0.2}^{+     0.4}$&  &     0.44$_{-    0.06}^{+    0.09}$  &      2.2$_{-     0.6}^{+      1.3}$&  &     0.26$_{-    0.04}^{+    0.06}$  &      1.0$_{-     0.2}^{+     0.3}$&  &     0.35$_{-    0.05}^{+    0.05}$  &      2.2$_{-     0.2}^{+     0.4}$\\[0.5pt]
981  & 05 34 41.03  &$-$06 27 50.7 &     0.46$_{-    0.08}^{+     0.10}$  &      2.3$_{-     0.7}^{+      1.3}$ & &     0.43$_{-    0.05}^{+    0.08}$  &      2.9$_{-     0.5}^{+      1.2}$&  &     0.65$_{-     0.12}^{+     0.11}$  &      4.9$_{-      1.6}^{+      2.6}$&  &     0.40$_{-    0.08}^{+    0.08}$  &      1.7$_{-     0.4}^{+     0.7}$&  &     0.47$_{-    0.06}^{+    0.08}$  &      3.0$_{-     0.5}^{+      1.1}$\\[0.5pt]
982  & 05 34 22.56  &$-$06 20 29.1 &     0.21$_{-    0.03}^{+    0.03}$  &     0.7$_{-     0.2}^{+     0.3}$ & &     0.22$_{-    0.03}^{+    0.03}$  &      2.5$_{-     0.6}^{+     0.2}$&  &     0.22$_{-    0.02}^{+    0.06}$  &      1.2$_{-     0.1}^{+      1.5}$&  &     0.17$_{-    0.02}^{+    0.02}$  &      1.0$_{-     0.4}^{+     0.1}$&  &     0.20$_{-      0.00}^{+    0.04}$  &      2.4$_{-     0.2}^{+     0.3}$\\[0.5pt]
983  & 05 35 07.15  &$-$06 18 16.3 &     0.22$_{-    0.04}^{+    0.06}$  &     0.9$_{-     0.3}^{+     0.8}$ & &     0.23$_{-    0.04}^{+    0.04}$  &      2.6$_{-     0.8}^{+     0.5}$&  &     0.25$_{-    0.03}^{+    0.08}$  &      1.4$_{-     0.2}^{+      3.4}$&  &     0.18$_{-    0.03}^{+    0.05}$  &      1.1$_{-     0.4}^{+     0.4}$&  &     0.22$_{-    0.01}^{+    0.07}$  &      2.7$_{-     0.3}^{+     0.5}$\\[0.5pt]
984  & 05 35 11.11  &$-$06 20 14.2 &     0.33$_{-    0.06}^{+    0.08}$  &      2.1$_{-     0.7}^{+      1.5}$ & &     0.31$_{-    0.04}^{+    0.05}$  &      3.1$_{-     0.4}^{+     0.9}$&  &     0.38$_{-    0.07}^{+     0.10}$  &      3.1$_{-      1.0}^{+      2.5}$&  &     0.26$_{-    0.04}^{+    0.08}$  &      1.6$_{-     0.3}^{+     0.9}$&  &     0.34$_{-    0.06}^{+    0.07}$  &      3.1$_{-     0.3}^{+      1.1}$\\[0.5pt]
985  & 05 34 48.11  &$-$06 18 11.5 &     0.33$_{-    0.04}^{+    0.06}$  &      2.5$_{-     0.7}^{+      1.2}$ & &     0.31$_{-    0.03}^{+    0.03}$  &      3.5$_{-     0.4}^{+     0.7}$&  &     0.38$_{-    0.05}^{+    0.07}$  &      3.7$_{-      1.0}^{+      1.9}$&  &     0.26$_{-    0.03}^{+    0.05}$  &      1.9$_{-     0.3}^{+     0.7}$&  &     0.34$_{-    0.05}^{+    0.05}$  &      3.6$_{-     0.3}^{+     0.9}$\\[0.5pt]
986  & 05 35 02.79  &$-$06 23 59.8 &     0.19$_{-    0.03}^{+    0.04}$  &      1.0$_{-     0.3}^{+     0.6}$ & &     0.18$_{-    0.02}^{+    0.05}$  &      3.0$_{-      1.2}^{+     0.4}$&  &     0.20$_{-    0.03}^{+    0.06}$  &      1.4$_{-     0.2}^{+      3.1}$&  &     0.17$_{-    0.02}^{+    0.03}$  &      1.4$_{-     0.3}^{+     0.3}$&  &...  &...\\[0.5pt]
988  & 05 34 32.87  &$-$06 24 43.9 &     0.19$_{-    0.03}^{+    0.04}$  &      1.7$_{-     0.5}^{+     0.9}$ & &     0.18$_{-    0.03}^{+    0.03}$  &      4.0$_{-     0.8}^{+     0.5}$&  &     0.19$_{-    0.03}^{+    0.04}$  &      2.2$_{-     0.5}^{+      1.4}$&  &     0.17$_{-    0.02}^{+    0.02}$  &      2.0$_{-     0.2}^{+     0.4}$&  &...  &...\\[0.5pt]
989  & 05 34 48.31  &$-$06 22 42.7 &     0.15$_{-    0.02}^{+    0.04}$  &      1.0$_{-     0.3}^{+     0.8}$ & &     0.14$_{-    0.02}^{+    0.03}$  &      3.7$_{-      2.2}^{+     0.4}$&  &     0.14$_{-    0.01}^{+    0.06}$  &      1.5$_{-     0.2}^{+      3.9}$&  &     0.15$_{-    0.02}^{+    0.02}$  &      1.7$_{-     0.3}^{+     0.4}$&  &...  &...\\[0.5pt]
990  & 05 35 07.36  &$-$06 26 33.9 &     0.15$_{-    0.03}^{+    0.04}$  &      1.3$_{-     0.4}^{+      1.0}$ & &     0.14$_{-    0.02}^{+    0.03}$  &      4.1$_{-     0.9}^{+     0.4}$&  &     0.15$_{-    0.02}^{+    0.05}$  &      1.7$_{-     0.2}^{+      4.2}$&  &     0.15$_{-    0.02}^{+    0.02}$  &      1.9$_{-     0.2}^{+     0.4}$&  &...  &...\\[0.5pt]
991  & 05 35 07.33  &$-$06 18 55.2 &     0.21$_{-    0.05}^{+     0.11}$  &      6.0$_{-      2.7}^{+      12.0}$ & &     0.17$_{-    0.04}^{+    0.06}$  &      7.3$_{-      1.5}^{+      5.8}$&  &     0.18$_{-    0.05}^{+     0.11}$  &      5.3$_{-      2.0}^{+      10.5}$&  &     0.20$_{-    0.04}^{+    0.07}$  &      5.7$_{-      1.9}^{+      6.5}$&  &...  &...\\[0.5pt]
999  & 05 34 15.59  &$-$06 24 16.7 &     0.24$_{-    0.06}^{+     0.11}$  &      3.7$_{-      1.7}^{+      6.0}$ & &     0.22$_{-    0.05}^{+    0.06}$  &      5.1$_{-      1.0}^{+      3.0}$&  &     0.25$_{-    0.06}^{+     0.12}$  &      4.2$_{-      1.6}^{+      6.8}$&  &     0.21$_{-    0.04}^{+    0.08}$  &      3.0$_{-     0.8}^{+      3.3}$&  &     0.24$_{-    0.02}^{+     0.11}$  &      5.2$_{-     0.4}^{+      4.3}$\\[0.5pt]
1003  & 05 36 57.36  &$-$06 18 45.1 &     0.18$_{-    0.03}^{+    0.04}$  &     0.5$_{-     0.2}^{+     0.4}$ & &     0.20$_{-    0.03}^{+    0.04}$  &      2.3$_{-      1.3}^{+     0.2}$&  &...  &...&  &     0.15$_{-    0.02}^{+    0.03}$  &     0.5$_{-     0.2}^{+     0.5}$&  &...  &...\\[0.5pt]
1004  & 05 36 36.85  &$-$06 09 54.9 &     0.28$_{-    0.06}^{+    0.08}$  &      2.4$_{-     0.9}^{+      2.3}$ & &     0.26$_{-    0.05}^{+    0.05}$  &      3.9$_{-     0.7}^{+      1.2}$&  &     0.29$_{-    0.06}^{+     0.10}$  &      3.2$_{-      1.0}^{+      3.1}$&  &     0.22$_{-    0.04}^{+    0.06}$  &      1.9$_{-     0.4}^{+      1.3}$&  &     0.28$_{-    0.04}^{+    0.08}$  &      3.9$_{-     0.3}^{+      1.6}$\\[0.5pt]
1005  & 05 36 29.80  &$-$06 14 19.6 &     0.15$_{-    0.02}^{+    0.03}$  &      1.0$_{-     0.3}^{+     0.6}$ & &     0.14$_{-    0.02}^{+    0.03}$  &      3.6$_{-      2.3}^{+     0.4}$&  &     0.14$_{-    0.01}^{+    0.06}$  &      1.4$_{-     0.2}^{+      5.0}$&  &     0.15$_{-    0.01}^{+    0.02}$  &      1.7$_{-     0.2}^{+     0.3}$&  &...  &...\\[0.5pt]
1007  & 05 36 50.36  &$-$06 23 09.1 &     0.18$_{-    0.04}^{+    0.06}$  &      3.4$_{-      1.3}^{+      3.4}$ & &     0.15$_{-    0.03}^{+    0.04}$  &      5.6$_{-     0.7}^{+      1.8}$&  &     0.18$_{-    0.04}^{+    0.06}$  &      3.7$_{-      1.1}^{+      3.2}$&  &     0.18$_{-    0.03}^{+    0.04}$  &      3.8$_{-     0.8}^{+      1.8}$&  &...  &...\\[0.5pt]
1016  & 05 35 41.01  &$-$06 26 50.4 &      1.42$_{-     0.26}^{+    0.09}$  &      4.7$_{-      2.4}^{+      7.0}$ & &      1.42$_{-     0.21}^{+     0.11}$  &      8.3$_{-      3.9}^{+      9.0}$&  &      1.34$_{-     0.16}^{+    0.03}$  &      12.7$_{-      5.1}^{+      10.1}$&  &      1.28$_{-     0.41}^{+     0.13}$  &      3.0$_{-      1.8}^{+      7.0}$&  &      1.44$_{-     0.25}^{+     0.10}$  &      5.2$_{-      2.5}^{+      7.5}$\\[0.5pt]
1023  & 05 35 03.65  &$-$06 27 55.5 &     0.17$_{-    0.03}^{+    0.04}$  &     0.9$_{-     0.3}^{+     0.7}$ & &     0.17$_{-    0.02}^{+    0.04}$  &      3.4$_{-      1.6}^{+     0.3}$&  &     0.17$_{-    0.02}^{+    0.07}$  &      1.4$_{-     0.2}^{+      5.0}$&  &     0.16$_{-    0.02}^{+    0.02}$  &      1.4$_{-     0.3}^{+     0.3}$&  &...  &...\\[0.5pt]
1024  & 05 34 49.59  &$-$06 32 59.4 &     0.17$_{-    0.04}^{+    0.09}$  &      2.7$_{-      1.1}^{+      4.9}$ & &     0.15$_{-    0.03}^{+    0.06}$  &      5.1$_{-     0.6}^{+      2.4}$&  &     0.18$_{-    0.05}^{+    0.09}$  &      3.2$_{-      1.0}^{+      4.9}$&  &     0.17$_{-    0.03}^{+    0.05}$  &      3.1$_{-     0.7}^{+      2.5}$&  &...  &...\\[0.5pt]
1025  & 05 35 33.05  &$-$06 27 28.9 &     0.20$_{-    0.05}^{+     0.11}$  &      7.2$_{-      3.3}^{+      13.6}$ & &     0.16$_{-    0.03}^{+    0.06}$  &      8.4$_{-      1.9}^{+      6.8}$&  &     0.17$_{-    0.04}^{+     0.11}$  &      5.8$_{-      2.2}^{+      11.0}$&  &     0.20$_{-    0.04}^{+    0.07}$  &      7.3$_{-      2.5}^{+      7.8}$&  &...  &...\\[0.5pt]
1039  & 05 38 23.66  &$-$06 37 44.4 &      1.70$_{-     0.40}^{+    0.07}$  &      1.9$_{-      1.0}^{+      2.9}$ & &      1.82$_{-     0.29}^{+    0.03}$  &      4.2$_{-      2.0}^{+      4.6}$&  &...  &...&  &      1.51$_{-     0.56}^{+     0.18}$  &      1.4$_{-     0.8}^{+      3.2}$&  &      1.79$_{-     0.36}^{+    0.04}$  &      2.5$_{-      1.1}^{+      3.4}$\\[0.5pt]
1040  & 05 37 58.88  &$-$06 43 31.3 &     0.15$_{-    0.02}^{+    0.02}$  &     0.3$_{-     0.1}^{+     0.2}$ & &     0.17$_{-    0.02}^{+    0.02}$  &     0.6$_{-     0.2}^{+      1.3}$&  &...  &...&  &     0.14$_{-    0.01}^{+    0.01}$  &     0.2$_{-      0.0}^{+     0.2}$&  &...  &...\\[0.5pt]
1042  & 05 37 59.80  &$-$06 42 05.4 &     0.24$_{-    0.04}^{+    0.05}$  &     0.5$_{-     0.2}^{+     0.4}$ & &     0.25$_{-    0.03}^{+    0.04}$  &      2.0$_{-     0.4}^{+     0.2}$&  &     0.29$_{-    0.02}^{+    0.08}$  &      1.1$_{-      0.0}^{+      1.8}$&  &     0.18$_{-    0.02}^{+    0.04}$  &     0.6$_{-     0.4}^{+     0.3}$&  &     0.24$_{-    0.02}^{+    0.06}$  &      1.9$_{-     0.9}^{+     0.3}$\\[0.5pt]
1043  & 05 37 45.37  &$-$06 38 13.1 &     0.30$_{-    0.06}^{+     0.10}$  &      1.2$_{-     0.5}^{+      2.1}$ & &     0.30$_{-    0.05}^{+    0.06}$  &      2.3$_{-     0.4}^{+      1.4}$&  &     0.37$_{-    0.07}^{+     0.13}$  &      2.1$_{-     0.6}^{+      3.1}$&  &     0.23$_{-    0.05}^{+    0.09}$  &      1.1$_{-     0.4}^{+      1.2}$&  &     0.28$_{-    0.04}^{+     0.11}$  &      2.5$_{-     0.6}^{+      1.6}$\\[0.5pt]
1044  & 05 38 04.98  &$-$06 38 25.6 &     0.21$_{-    0.05}^{+    0.07}$  &     0.5$_{-     0.3}^{+     0.7}$ & &     0.23$_{-    0.05}^{+    0.05}$  &      2.3$_{-      1.1}^{+     0.4}$&  &...  &...&  &     0.17$_{-    0.03}^{+    0.06}$  &     0.7$_{-     0.4}^{+     0.5}$&  &     0.21$_{-      0.00}^{+    0.08}$  &      1.6$_{-     0.6}^{+      1.0}$\\[0.5pt]
1045  & 05 38 02.55  &$-$06 42 31.9 &     0.30$_{-    0.05}^{+    0.06}$  &      2.0$_{-     0.6}^{+      1.3}$ & &     0.29$_{-    0.04}^{+    0.04}$  &      3.3$_{-     0.3}^{+     0.8}$&  &     0.33$_{-    0.05}^{+    0.08}$  &      2.9$_{-     0.8}^{+      1.9}$&  &     0.23$_{-    0.03}^{+    0.05}$  &      1.6$_{-     0.3}^{+     0.7}$&  &     0.31$_{-    0.05}^{+    0.06}$  &      3.3$_{-     0.2}^{+     0.9}$\\[0.5pt]
1047  & 05 38 02.49  &$-$06 40 56.8 &     0.17$_{-    0.03}^{+    0.05}$  &      2.1$_{-     0.8}^{+      2.1}$ & &     0.15$_{-    0.03}^{+    0.04}$  &      4.6$_{-     0.6}^{+      1.1}$&  &     0.17$_{-    0.03}^{+    0.05}$  &      2.6$_{-     0.6}^{+      2.7}$&  &     0.17$_{-    0.02}^{+    0.03}$  &      2.5$_{-     0.4}^{+      1.1}$&  &...  &...\\[0.5pt]
1053  & 05 37 18.90  &$-$06 47 03.8 &     0.17$_{-    0.03}^{+    0.05}$  &      1.5$_{-     0.6}^{+      1.4}$ & &     0.16$_{-    0.03}^{+    0.04}$  &      4.1$_{-      1.3}^{+     0.7}$&  &     0.17$_{-    0.03}^{+    0.06}$  &      2.0$_{-     0.4}^{+      3.6}$&  &     0.16$_{-    0.02}^{+    0.03}$  &      2.0$_{-     0.3}^{+     0.7}$&  &...  &...\\[0.5pt]
1054  & 05 37 16.86  &$-$06 47 50.5 &     0.13$_{-    0.02}^{+    0.07}$  &      2.0$_{-     0.7}^{+      4.0}$ & &     0.12$_{-    0.01}^{+    0.05}$  &      4.9$_{-     0.4}^{+      2.1}$&  &     0.13$_{-    0.03}^{+    0.07}$  &      2.5$_{-     0.6}^{+      3.7}$&  &     0.15$_{-    0.03}^{+    0.04}$  &      3.2$_{-     0.8}^{+      2.2}$&  &...  &...\\[0.5pt]
1065  & 05 37 55.01  &$-$06 44 58.8 &     0.28$_{-    0.04}^{+    0.05}$  &     0.7$_{-     0.2}^{+     0.4}$ & &     0.26$_{-    0.01}^{+    0.06}$  &      1.8$_{-     0.1}^{+     0.2}$&  &     0.39$_{-    0.03}^{+    0.07}$  &      1.4$_{-     0.2}^{+     0.7}$&  &     0.22$_{-    0.03}^{+    0.05}$  &     0.8$_{-     0.3}^{+     0.2}$&  &     0.30$_{-    0.04}^{+    0.05}$  &      2.0$_{-     0.5}^{+     0.2}$\\[0.5pt]
1072  & 05 37 59.03  &$-$06 58 46.0 &     0.17$_{-    0.02}^{+    0.03}$  &     0.1$_{-     0.1}^{+     0.1}$ & &     0.21$_{-    0.02}^{+    0.02}$  &     0.3$_{-     0.1}^{+     0.9}$&  &...  &...&  &     0.14$_{-    0.01}^{+    0.02}$  &     0.1$_{-      0.0}^{+     0.1}$&  &...  &...\\[0.5pt]
1073  & 05 37 49.34  &$-$06 51 37.1 &     0.27$_{-    0.04}^{+    0.05}$  &     0.9$_{-     0.3}^{+     0.6}$ & &     0.27$_{-    0.02}^{+    0.05}$  &      2.2$_{-     0.1}^{+     0.3}$&  &     0.34$_{-    0.04}^{+    0.07}$  &      1.6$_{-     0.3}^{+      1.0}$&  &     0.21$_{-    0.03}^{+    0.05}$  &      1.0$_{-     0.3}^{+     0.3}$&  &     0.27$_{-    0.03}^{+    0.07}$  &      2.3$_{-     0.5}^{+     0.3}$\\[0.5pt]
1077  & 05 37 32.29  &$-$07 04 58.7 &     0.31$_{-    0.04}^{+    0.05}$  &     0.9$_{-     0.2}^{+     0.3}$ & &     0.29$_{-    0.02}^{+    0.06}$  &      1.9$_{-     0.1}^{+     0.2}$&  &     0.42$_{-    0.04}^{+    0.07}$  &      1.8$_{-     0.4}^{+     0.7}$&  &     0.25$_{-    0.03}^{+    0.05}$  &     0.9$_{-     0.2}^{+     0.2}$&  &     0.33$_{-    0.04}^{+    0.05}$  &      2.1$_{-     0.2}^{+     0.2}$\\[0.5pt]
1110  & 05 39 38.68  &$-$07 45 05.2 &     0.22$_{-    0.03}^{+    0.05}$  &      1.0$_{-     0.3}^{+     0.6}$ & &     0.22$_{-    0.03}^{+    0.03}$  &      2.8$_{-     0.7}^{+     0.4}$&  &     0.24$_{-    0.03}^{+    0.05}$  &      1.5$_{-     0.2}^{+      1.7}$&  &     0.18$_{-    0.02}^{+    0.03}$  &      1.2$_{-     0.3}^{+     0.3}$&  &     0.21$_{-    0.01}^{+    0.05}$  &      3.1$_{-     0.1}^{+     0.3}$\\[0.5pt]
1113  & 05 40 51.78  &$-$07 37 13.5 &      1.57$_{-    0.08}^{+    0.09}$  &      8.2$_{-      1.5}^{+      1.8}$ & &      1.43$_{-    0.05}^{+    0.05}$  &      12.9$_{-      1.4}^{+      1.8}$&  &      1.38$_{-    0.02}^{+    0.01}$  &      16.5$_{-     0.4}^{+      1.0}$&  &      1.53$_{-     0.10}^{+    0.07}$  &      8.2$_{-      1.2}^{+      2.4}$&  &      1.50$_{-    0.07}^{+    0.08}$  &      9.7$_{-      1.6}^{+      1.7}$\\[0.5pt]
1114  & 05 41 16.32  &$-$07 35 35.9 &     0.21$_{-    0.04}^{+    0.05}$  &     0.3$_{-     0.1}^{+     0.6}$ & &     0.25$_{-    0.04}^{+    0.04}$  &      1.7$_{-     0.9}^{+     0.7}$&  &...  &...&  &     0.16$_{-    0.02}^{+    0.04}$  &     0.2$_{-     0.1}^{+     0.6}$&  &...  &...\\[0.5pt]
1115  & 05 41 10.70  &$-$07 38 45.2 &     0.29$_{-    0.03}^{+    0.04}$  &      1.0$_{-     0.3}^{+     0.6}$ & &     0.30$_{-    0.03}^{+    0.03}$  &      2.2$_{-     0.2}^{+     0.4}$&  &     0.36$_{-    0.04}^{+    0.06}$  &      1.9$_{-     0.4}^{+     0.9}$&  &     0.22$_{-    0.03}^{+    0.04}$  &      1.1$_{-     0.2}^{+     0.3}$&  &     0.27$_{-    0.02}^{+    0.06}$  &      2.4$_{-     0.3}^{+     0.4}$\\[0.5pt]
1118  & 05 40 49.33  &$-$07 46 32.7 &     0.50$_{-     0.20}^{+     0.38}$  &     0.8$_{-     0.6}^{+      9.8}$ & &     0.54$_{-     0.21}^{+     0.39}$  &      1.5$_{-     0.9}^{+      10.0}$&  &     0.94$_{-     0.24}^{+     0.22}$  &      3.0$_{-      1.3}^{+      12.4}$&  &     0.38$_{-     0.16}^{+     0.32}$  &     0.6$_{-     0.4}^{+      6.5}$&  &     0.52$_{-     0.13}^{+     0.37}$  &      1.6$_{-     0.5}^{+      8.5}$\\[0.5pt]
1131  & 05 42 01.52  &$-$07 56 15.2 &     0.29$_{-    0.05}^{+    0.07}$  &      1.7$_{-     0.6}^{+      2.0}$ & &     0.28$_{-    0.04}^{+    0.04}$  &      3.0$_{-     0.4}^{+      1.3}$&  &     0.33$_{-    0.06}^{+    0.09}$  &      2.5$_{-     0.7}^{+      2.6}$&  &     0.23$_{-    0.04}^{+    0.06}$  &      1.4$_{-     0.3}^{+      1.1}$&  &     0.30$_{-    0.05}^{+    0.07}$  &      3.0$_{-     0.4}^{+      1.5}$\\[0.5pt]
1141  & 05 42 48.13  &$-$08 16 24.9 &     0.60$_{-     0.10}^{+     0.13}$  &      1.4$_{-     0.6}^{+      1.0}$ & &     0.64$_{-    0.09}^{+     0.14}$  &      2.3$_{-     0.8}^{+      1.3}$&  &      1.04$_{-     0.11}^{+     0.10}$  &      4.5$_{-      1.7}^{+      1.9}$&  &     0.45$_{-    0.07}^{+    0.08}$  &     0.8$_{-     0.3}^{+     0.4}$&  &     0.62$_{-     0.10}^{+     0.12}$  &      2.0$_{-     0.6}^{+     0.8}$\\[0.5pt]
1143  & 05 42 56.24  &$-$08 15 06.6 &     0.34$_{-    0.08}^{+     0.14}$  &      1.2$_{-     0.7}^{+      3.7}$ & &     0.34$_{-    0.07}^{+     0.10}$  &      2.2$_{-     0.8}^{+      2.5}$&  &     0.45$_{-     0.10}^{+     0.19}$  &      2.4$_{-     0.9}^{+      5.1}$&  &     0.27$_{-    0.07}^{+     0.13}$  &      1.1$_{-     0.6}^{+      2.4}$&  &     0.36$_{-    0.08}^{+     0.12}$  &      2.3$_{-     0.8}^{+      2.8}$\\[0.5pt]
1144  & 05 42 43.07  &$-$08 18 35.0 &      1.23$_{-    0.09}^{+    0.07}$  &      12.0$_{-      4.3}^{+      5.9}$ & &      1.14$_{-    0.05}^{+     0.12}$  &      19.2$_{-      6.5}^{+      6.8}$&  &      1.09$_{-    0.03}^{+     0.11}$  &      27.1$_{-      8.1}^{+      5.0}$&  &      1.26$_{-     0.14}^{+    0.04}$  &      9.1$_{-      3.9}^{+      6.3}$&  &      1.21$_{-    0.09}^{+    0.09}$  &      13.0$_{-      4.7}^{+      6.1}$\\[0.5pt]
1145  & 05 42 34.07  &$-$08 15 29.6 &     0.30$_{-     0.10}^{+     0.23}$  &      1.7$_{-      1.1}^{+      7.0}$ & &     0.29$_{-    0.09}^{+     0.17}$  &      3.0$_{-      1.5}^{+      6.0}$&  &     0.34$_{-    0.08}^{+     0.28}$  &      2.6$_{-     0.9}^{+      10.5}$&  &     0.23$_{-    0.08}^{+     0.22}$  &      1.4$_{-     0.9}^{+      4.9}$&  &     0.30$_{-    0.06}^{+     0.21}$  &      3.0$_{-      1.1}^{+      5.4}$\\[0.5pt]
1147  & 05 42 48.97  &$-$08 15 00.4 &     0.46$_{-    0.09}^{+     0.12}$  &      3.2$_{-      1.4}^{+      4.2}$ & &     0.41$_{-    0.06}^{+    0.09}$  &      3.6$_{-      1.0}^{+      3.1}$&  &     0.60$_{-     0.12}^{+     0.13}$  &      5.9$_{-      2.5}^{+      5.6}$&  &     0.40$_{-    0.09}^{+     0.11}$  &      2.3$_{-     0.9}^{+      3.0}$&  &     0.46$_{-    0.08}^{+     0.10}$  &      3.8$_{-      1.1}^{+      3.4}$\\[0.5pt]
1148  & 05 42 37.90  &$-$08 14 52.3 &     0.19$_{-    0.04}^{+    0.09}$  &      3.4$_{-      1.6}^{+      7.5}$ & &     0.16$_{-    0.03}^{+    0.06}$  &      5.5$_{-      1.2}^{+      4.5}$&  &     0.18$_{-    0.05}^{+    0.09}$  &      3.7$_{-      1.3}^{+      6.4}$&  &     0.18$_{-    0.03}^{+    0.06}$  &      3.6$_{-      1.1}^{+      5.1}$&  &...  &...\\[0.5pt]
1157  & 05 43 19.00  &$-$08 16 29.5 &     0.46$_{-    0.08}^{+     0.11}$  &     0.5$_{-     0.2}^{+     0.4}$ & &     0.52$_{-    0.07}^{+     0.12}$  &      1.2$_{-     0.2}^{+     0.6}$&  &     0.92$_{-     0.11}^{+     0.15}$  &      2.0$_{-     0.6}^{+      1.1}$&  &     0.34$_{-    0.05}^{+    0.07}$  &     0.5$_{-     0.2}^{+     0.1}$&  &     0.48$_{-    0.06}^{+     0.11}$  &      1.3$_{-     0.3}^{+     0.3}$\\[0.5pt]
1159  & 05 43 05.91  &$-$08 21 50.6 &     0.28$_{-    0.04}^{+    0.06}$  &     0.7$_{-     0.3}^{+      4.1}$ & &     0.26$_{-    0.02}^{+    0.05}$  &      1.9$_{-     0.4}^{+      2.4}$&  &     0.38$_{-    0.06}^{+    0.08}$  &      1.5$_{-     0.3}^{+      3.0}$&  &     0.22$_{-    0.03}^{+    0.05}$  &     0.9$_{-     0.4}^{+      2.6}$&  &     0.30$_{-    0.04}^{+    0.05}$  &      2.1$_{-     0.7}^{+      3.5}$\\[0.5pt]
1160  & 05 43 08.18  &$-$08 16 40.3 &     0.38$_{-    0.08}^{+     0.13}$  &      1.1$_{-     0.5}^{+      4.0}$ & &     0.38$_{-    0.07}^{+    0.09}$  &      1.9$_{-     0.4}^{+      2.7}$&  &     0.56$_{-     0.11}^{+     0.17}$  &      2.5$_{-     0.9}^{+      5.2}$&  &     0.32$_{-    0.08}^{+     0.11}$  &     0.9$_{-     0.4}^{+      2.7}$&  &     0.40$_{-    0.07}^{+     0.11}$  &      2.0$_{-     0.5}^{+      3.3}$\\[0.5pt]
1162  & 05 43 01.24  &$-$08 24 05.5 &     0.10$_{-...}^{+     0.11}$  &      5.9$_{-      2.0}^{+      29.7}$ & &     0.16$_{-    0.04}^{+    0.06}$  &      44.7$_{-      27.3}^{+      21.0}$&  &    0.08$_{-    0.02}^{+    0.08}$  &      5.3$_{-      1.8}^{+      13.7}$&  &     0.13$_{-    0.05}^{+    0.08}$  &      10.7$_{-      6.0}^{+      25.1}$&  &...  &...\\[0.5pt]
1166  & 05 42 30.62  &$-$08 32 55.2 &      1.66$_{-     0.19}^{+     0.14}$  &      6.4$_{-      2.9}^{+      3.7}$ & &      1.46$_{-     0.11}^{+     0.23}$  &      11.5$_{-      4.7}^{+      3.9}$&  &      1.38$_{-    0.07}^{+    0.01}$  &      15.9$_{-     0.7}^{+      3.5}$&  &      1.57$_{-     0.20}^{+     0.18}$  &      7.0$_{-      3.7}^{+      3.6}$&  &      1.58$_{-     0.16}^{+     0.20}$  &      7.8$_{-      3.5}^{+      3.8}$\\[0.5pt]
1167  & 05 42 51.80  &$-$08 27 05.2 &     0.33$_{-    0.07}^{+     0.10}$  &      6.5$_{-      2.4}^{+      6.3}$ & &     0.27$_{-    0.04}^{+    0.05}$  &      6.6$_{-      1.3}^{+      3.0}$&  &     0.35$_{-    0.08}^{+     0.10}$  &      7.7$_{-      2.9}^{+      7.0}$&  &     0.27$_{-    0.04}^{+    0.08}$  &      4.3$_{-      1.2}^{+      3.6}$&  &     0.32$_{-    0.06}^{+    0.09}$  &      6.9$_{-      1.4}^{+      4.8}$\\[0.5pt]
1168  & 05 43 07.43  &$-$08 30 29.6 &     0.21$_{-    0.05}^{+    0.07}$  &      2.4$_{-      1.0}^{+      6.6}$ & &     0.20$_{-    0.04}^{+    0.05}$  &      4.2$_{-      1.0}^{+      4.1}$&  &     0.22$_{-    0.05}^{+    0.08}$  &      2.9$_{-     0.9}^{+      5.6}$&  &     0.19$_{-    0.03}^{+    0.05}$  &      2.3$_{-     0.5}^{+      4.9}$&  &     0.20$_{-      0.00}^{+    0.07}$  &      4.5$_{-     0.3}^{+      5.9}$\\[0.5pt]
1174  & 05 42 09.85  &$-$08 42 30.1 &     0.24$_{-    0.05}^{+    0.07}$  &      2.1$_{-      1.0}^{+      1.9}$ & &     0.23$_{-    0.05}^{+    0.05}$  &      3.8$_{-      1.1}^{+      1.1}$&  &     0.25$_{-    0.05}^{+    0.09}$  &      2.7$_{-     0.9}^{+      3.3}$&  &     0.20$_{-    0.03}^{+    0.05}$  &      1.9$_{-     0.6}^{+      1.0}$&  &     0.23$_{-    0.02}^{+    0.08}$  &      4.0$_{-     0.7}^{+      1.2}$\\[0.5pt]
1175  & 05 42 28.87  &$-$08 38 59.4 &     0.24$_{-    0.05}^{+    0.07}$  &      3.4$_{-      1.4}^{+      3.0}$ & &     0.22$_{-    0.04}^{+    0.04}$  &      4.9$_{-      1.1}^{+      1.7}$&  &     0.25$_{-    0.05}^{+    0.08}$  &      4.0$_{-      1.4}^{+      3.5}$&  &     0.21$_{-    0.03}^{+    0.04}$  &      2.8$_{-     0.8}^{+      1.5}$&  &     0.24$_{-    0.02}^{+    0.07}$  &      5.0$_{-     0.8}^{+      2.0}$\\[0.5pt]
1176  & 05 42 23.62  &$-$08 36 58.3 &     0.15$_{-    0.02}^{+    0.04}$  &      2.8$_{-     0.9}^{+      2.3}$ & &     0.12$_{-    0.01}^{+    0.03}$  &      5.5$_{-     0.6}^{+      1.4}$&  &     0.14$_{-    0.03}^{+    0.04}$  &      3.1$_{-     0.7}^{+      1.9}$&  &     0.16$_{-    0.02}^{+    0.03}$  &      3.9$_{-     0.7}^{+      1.3}$&  &...  &...\\[0.5pt]
1182  & 05 43 12.62  &$-$08 34 42.1 &     0.65$_{-     0.15}^{+     0.19}$  &     0.4$_{-     0.2}^{+     0.7}$ & &     0.81$_{-     0.18}^{+     0.25}$  &      1.0$_{-     0.3}^{+      1.1}$&  &      1.31$_{-     0.13}^{+    0.05}$  &      1.7$_{-     0.4}^{+      1.7}$&  &     0.44$_{-    0.09}^{+     0.11}$  &     0.3$_{-     0.2}^{+     0.3}$&  &     0.69$_{-     0.13}^{+     0.20}$  &      1.0$_{-     0.3}^{+     0.6}$\\[0.5pt]
1186  & 05 42 53.93  &$-$08 38 24.7 &     0.59$_{-    0.09}^{+     0.11}$  &      4.8$_{-      1.6}^{+      3.2}$ & &     0.50$_{-    0.07}^{+     0.11}$  &      4.9$_{-      1.3}^{+      3.2}$&  &     0.76$_{-     0.11}^{+    0.08}$  &      9.2$_{-      2.8}^{+      4.8}$&  &     0.52$_{-    0.09}^{+     0.10}$  &      3.4$_{-      1.1}^{+      2.0}$&  &     0.57$_{-    0.08}^{+     0.10}$  &      5.1$_{-      1.3}^{+      2.6}$\\[0.5pt]
1187  & 05 42 57.11  &$-$08 46 03.5 &     0.22$_{-    0.06}^{+     0.13}$  &      1.9$_{-      1.0}^{+      5.1}$ & &     0.21$_{-    0.06}^{+    0.08}$  &      3.7$_{-      1.6}^{+      3.1}$&  &     0.23$_{-    0.05}^{+     0.14}$  &      2.5$_{-     0.7}^{+      6.5}$&  &     0.19$_{-    0.04}^{+     0.10}$  &      1.9$_{-     0.6}^{+      3.2}$&  &     0.20$_{-      0.00}^{+     0.13}$  &      4.1$_{-      0.0}^{+      3.6}$\\[0.5pt]
1188  & 05 42 56.39  &$-$08 37 45.9 &     0.27$_{-    0.07}^{+     0.13}$  &      3.7$_{-      1.8}^{+      7.8}$ & &     0.24$_{-    0.06}^{+    0.07}$  &      5.1$_{-      1.5}^{+      4.0}$&  &     0.28$_{-    0.07}^{+     0.14}$  &      4.3$_{-      1.7}^{+      8.5}$&  &     0.22$_{-    0.05}^{+     0.10}$  &      2.9$_{-      1.0}^{+      4.7}$&  &     0.27$_{-    0.04}^{+     0.12}$  &      5.0$_{-     0.9}^{+      5.9}$\\[0.5pt]
1189  & 05 43 18.80  &$-$08 40 40.4 &     0.20$_{-    0.05}^{+     0.14}$  &      6.8$_{-      3.3}^{+      22.7}$ & &     0.16$_{-    0.03}^{+    0.09}$  &      8.1$_{-      1.9}^{+      11.3}$&  &     0.17$_{-    0.05}^{+     0.13}$  &      5.6$_{-      2.3}^{+      13.7}$&  &     0.20$_{-    0.06}^{+     0.10}$  &      6.9$_{-      2.8}^{+      14.4}$&  &...  &...\\[0.5pt]
1196  & 05 42 42.43  &$-$08 48 14.1 &     0.29$_{-    0.05}^{+     0.36}$  &     0.1$_{-      0.0}^{+     0.8}$ & &     0.38$_{-     0.11}^{+     0.43}$  &     0.2$_{-     0.2}^{+      1.5}$&  &...  &...&  &     0.21$_{-    0.06}^{+     0.24}$  &      0.0$_{-      0.0}^{+     0.5}$&  &...  &...\\[0.5pt]
1197  & 05 39 58.26  &$-$07 37 12.7 &      1.45$_{-     0.27}^{+     0.10}$  &      2.4$_{-      1.0}^{+      2.5}$ & &      1.60$_{-     0.18}^{+    0.06}$  &      4.9$_{-      1.9}^{+      4.0}$&  &...  &...&  &      1.15$_{-     0.36}^{+     0.28}$  &      1.5$_{-     0.7}^{+      2.4}$&  &      1.51$_{-     0.25}^{+    0.09}$  &      2.9$_{-      1.0}^{+      2.8}$\\[0.5pt]
1198  & 05 42 49.13  &$-$08 20 37.1 &     0.31$_{-    0.05}^{+    0.06}$  &      1.5$_{-     0.8}^{+      1.3}$ & &     0.31$_{-    0.04}^{+    0.04}$  &      2.6$_{-     0.9}^{+     0.9}$&  &     0.37$_{-    0.06}^{+     0.10}$  &      2.5$_{-     0.8}^{+      1.9}$&  &     0.24$_{-    0.04}^{+    0.06}$  &      1.3$_{-     0.6}^{+     0.7}$&  &     0.32$_{-    0.05}^{+    0.06}$  &      2.7$_{-      1.0}^{+      1.0}$\\[0.5pt]
1203  & 05 40 06.57  &$-$07 24 01.1 &     0.27$_{-    0.06}^{+     0.19}$  &     0.2$_{-     0.2}^{+      1.1}$ & &     0.32$_{-    0.09}^{+     0.18}$  &      1.2$_{-     0.9}^{+      1.3}$&  &...  &...&  &     0.21$_{-    0.07}^{+     0.14}$  &     0.2$_{-     0.1}^{+     0.6}$&  &     0.29$_{-    0.02}^{+     0.20}$  &     0.5$_{-     0.2}^{+      1.3}$\\[0.5pt]
1211  & 05 34 06.22  &$-$06 30 44.8 &     0.29$_{-    0.04}^{+    0.06}$  &     0.2$_{-     0.1}^{+     0.1}$ & &     0.35$_{-    0.05}^{+    0.06}$  &      1.0$_{-     0.4}^{+     0.1}$&  &...  &...&  &     0.23$_{-    0.03}^{+    0.05}$  &     0.1$_{-      0.0}^{+     0.2}$&  &     0.32$_{-    0.01}^{+    0.06}$  &     0.3$_{-     0.1}^{+     0.7}$\\[0.5pt]
1227  & 05 39 01.22  &$-$07 01 09.3 &     0.30$_{-    0.04}^{+    0.05}$  &     0.7$_{-     0.2}^{+     0.4}$ & &     0.28$_{-    0.02}^{+    0.07}$  &      1.7$_{-     0.2}^{+     0.3}$&  &     0.44$_{-    0.05}^{+    0.08}$  &      1.6$_{-     0.3}^{+     0.9}$&  &     0.24$_{-    0.04}^{+    0.05}$  &     0.8$_{-     0.3}^{+     0.2}$&  &     0.31$_{-    0.03}^{+    0.06}$  &      1.9$_{-     0.4}^{+     0.3}$\\[0.5pt]
1240  & 05 38 51.43  &$-$08 01 27.3 &     0.17$_{-    0.03}^{+    0.06}$  &     0.2$_{-     0.1}^{+     0.6}$ & &     0.20$_{-    0.04}^{+    0.04}$  &      1.7$_{-      1.3}^{+     0.8}$&  &...  &...&  &     0.14$_{-    0.02}^{+    0.04}$  &     0.2$_{-     0.1}^{+     0.7}$&  &...  &...\\[0.5pt]
1243  & 05 43 18.49  &$-$08 09 24.4 &     0.28$_{-    0.09}^{+     0.18}$  &      3.6$_{-      1.9}^{+      13.1}$ & &     0.25$_{-    0.07}^{+     0.11}$  &      4.9$_{-      1.8}^{+      7.8}$&  &     0.29$_{-    0.08}^{+     0.18}$  &      4.2$_{-      1.8}^{+      12.1}$&  &     0.23$_{-    0.06}^{+     0.15}$  &      2.7$_{-      1.0}^{+      9.1}$&  &     0.28$_{-    0.04}^{+     0.16}$  &      4.8$_{-     0.7}^{+      10.7}$\\[0.5pt]
1248  & 05 34 04.94  &$-$06 23 47.2 &     0.24$_{-    0.04}^{+    0.05}$  &     0.9$_{-     0.3}^{+     0.6}$ & &     0.25$_{-    0.03}^{+    0.03}$  &      2.6$_{-     0.3}^{+     0.4}$&  &     0.28$_{-    0.04}^{+    0.06}$  &      1.5$_{-     0.3}^{+     0.9}$&  &     0.19$_{-    0.02}^{+    0.04}$  &      1.1$_{-     0.3}^{+     0.3}$&  &     0.24$_{-    0.02}^{+    0.05}$  &      2.7$_{-     0.4}^{+     0.3}$\\[0.5pt]
1249  & 05 34 06.67  &$-$06 24 11.7 &      1.57$_{-     0.18}^{+    0.06}$  &      4.6$_{-      1.9}^{+      3.5}$ & &      1.50$_{-     0.16}^{+     0.10}$  &      8.4$_{-      3.1}^{+      5.2}$&  &      1.38$_{-     0.12}^{+    0.01}$  &      13.3$_{-     0.8}^{+      5.9}$&  &      1.53$_{-     0.31}^{+    0.06}$  &      3.5$_{-      1.7}^{+      3.9}$&  &      1.57$_{-     0.18}^{+    0.07}$  &      5.3$_{-      2.0}^{+      4.0}$\\[0.5pt]
1250  & 05 34 10.06  &$-$06 26 50.5 &     0.17$_{-    0.04}^{+    0.09}$  &      4.8$_{-      2.0}^{+      9.4}$ & &     0.14$_{-    0.02}^{+    0.06}$  &      6.9$_{-      1.2}^{+      5.2}$&  &     0.15$_{-    0.04}^{+    0.09}$  &      4.5$_{-      1.5}^{+      7.9}$&  &     0.18$_{-    0.04}^{+    0.06}$  &      5.7$_{-      1.8}^{+      5.2}$&  &...  &...\\[0.5pt]
1251  & 05 34 23.60  &$-$06 18 39.2 &     0.32$_{-    0.04}^{+    0.05}$  &     0.7$_{-     0.2}^{+     0.3}$ & &     0.35$_{-    0.04}^{+    0.03}$  &      1.6$_{-     0.1}^{+     0.2}$&  &     0.49$_{-    0.05}^{+    0.07}$  &      1.7$_{-     0.3}^{+     0.7}$&  &     0.26$_{-    0.04}^{+    0.04}$  &     0.8$_{-     0.2}^{+     0.1}$&  &     0.35$_{-    0.04}^{+    0.04}$  &      1.7$_{-     0.3}^{+     0.2}$\\[0.5pt]
1252  & 05 34 36.30  &$-$06 16 24.4 &     0.18$_{-    0.03}^{+    0.04}$  &      2.3$_{-     0.7}^{+      1.5}$ & &     0.17$_{-    0.02}^{+    0.03}$  &      4.6$_{-     0.4}^{+     0.8}$&  &     0.19$_{-    0.03}^{+    0.04}$  &      2.8$_{-     0.7}^{+      1.4}$&  &     0.18$_{-    0.02}^{+    0.02}$  &      2.5$_{-     0.4}^{+     0.8}$&  &...  &...\\[0.5pt]
1253  & 05 34 38.58  &$-$06 35 56.2 &     0.30$_{-    0.04}^{+    0.05}$  &      1.3$_{-     0.3}^{+     0.6}$ & &     0.30$_{-    0.03}^{+    0.03}$  &      2.4$_{-     0.1}^{+     0.4}$&  &     0.36$_{-    0.04}^{+    0.06}$  &      2.2$_{-     0.5}^{+      1.0}$&  &     0.23$_{-    0.03}^{+    0.04}$  &      1.2$_{-     0.1}^{+     0.3}$&  &     0.28$_{-    0.02}^{+    0.07}$  &      2.5$_{-     0.1}^{+     0.3}$\\[0.5pt]
1254  & 05 34 38.88  &$-$06 25 21.6 &     0.35$_{-    0.05}^{+    0.06}$  &     0.9$_{-     0.2}^{+     0.4}$ & &     0.37$_{-    0.05}^{+    0.04}$  &      1.8$_{-     0.1}^{+     0.3}$&  &     0.54$_{-    0.07}^{+     0.10}$  &      2.1$_{-     0.5}^{+      1.1}$&  &     0.30$_{-    0.05}^{+    0.05}$  &     0.8$_{-     0.2}^{+     0.2}$&  &     0.38$_{-    0.05}^{+    0.05}$  &      1.8$_{-     0.2}^{+     0.3}$\\[0.5pt]
1255  & 05 34 39.68  &$-$06 18 06.3 &     0.20$_{-    0.04}^{+    0.05}$  &      1.5$_{-     0.5}^{+      1.0}$ & &     0.18$_{-    0.02}^{+    0.05}$  &      3.4$_{-      1.1}^{+     0.6}$&  &     0.21$_{-    0.03}^{+    0.05}$  &      2.0$_{-     0.4}^{+      2.1}$&  &     0.18$_{-    0.02}^{+    0.03}$  &      1.7$_{-     0.2}^{+     0.5}$&  &     0.24$_{-    0.02}^{+    0.04}$  &      4.6$_{-     0.6}^{+     0.6}$\\[0.5pt]
1256  & 05 34 44.75  &$-$06 40 29.1 &     0.19$_{-    0.03}^{+    0.04}$  &      1.7$_{-     0.5}^{+      1.0}$ & &     0.18$_{-    0.02}^{+    0.03}$  &      4.0$_{-     0.7}^{+     0.5}$&  &     0.19$_{-    0.03}^{+    0.04}$  &      2.2$_{-     0.5}^{+      1.3}$&  &     0.17$_{-    0.02}^{+    0.02}$  &      2.0$_{-     0.2}^{+     0.5}$&  &...  &...\\[0.5pt]
1257  & 05 34 51.42  &$-$06 34 26.8 &...  &... & &...  &...&  &    0.07$_{-    0.02}^{+    0.09}$  &      5.4$_{-      1.6}^{+      17.7}$&  &     0.11$_{-    0.06}^{+     0.11}$  &      10.2$_{-      7.2}^{+      34.9}$&  &...  &...\\[0.5pt]
1258  & 05 34 52.66  &$-$06 35 35.7 &     0.22$_{-    0.04}^{+    0.06}$  &      3.8$_{-      1.3}^{+      3.1}$ & &     0.19$_{-    0.03}^{+    0.04}$  &      5.4$_{-     0.6}^{+      1.8}$&  &     0.22$_{-    0.04}^{+    0.06}$  &      4.1$_{-      1.2}^{+      3.3}$&  &     0.20$_{-    0.03}^{+    0.04}$  &      3.4$_{-     0.7}^{+      1.7}$&  &     0.21$_{-      0.00}^{+    0.06}$  &      5.5$_{-     0.2}^{+      2.1}$\\[0.5pt]
1259  & 05 34 56.64  &$-$06 34 10.1 &     0.18$_{-    0.04}^{+    0.08}$  &      1.3$_{-     0.6}^{+      2.0}$ & &     0.17$_{-    0.04}^{+    0.06}$  &      3.7$_{-      1.9}^{+      1.0}$&  &     0.18$_{-    0.02}^{+    0.09}$  &      1.8$_{-     0.3}^{+      5.3}$&  &     0.16$_{-    0.03}^{+    0.05}$  &      1.7$_{-     0.5}^{+     0.9}$&  &...  &...\\[0.5pt]
1260  & 05 34 58.02  &$-$06 12 23.9 &     0.40$_{-    0.06}^{+    0.09}$  &     0.1$_{-      0.0}^{+     0.2}$ & &     0.50$_{-    0.06}^{+     0.11}$  &     0.7$_{-     0.2}^{+     0.3}$&  &...  &...&  &     0.28$_{-    0.04}^{+    0.06}$  &     0.1$_{-      0.0}^{+     0.2}$&  &     0.43$_{-    0.03}^{+     0.10}$  &     0.2$_{-     0.1}^{+     0.7}$\\[0.5pt]
1261  & 05 35 02.83  &$-$06 12 21.8 &     0.21$_{-    0.03}^{+    0.03}$  &     0.4$_{-     0.1}^{+     0.2}$ & &     0.24$_{-    0.03}^{+    0.02}$  &      2.0$_{-     0.5}^{+     0.1}$&  &...  &...&  &     0.16$_{-    0.02}^{+    0.02}$  &     0.3$_{-     0.1}^{+     0.4}$&  &     0.21$_{-      0.00}^{+    0.03}$  &     0.4$_{-     0.2}^{+      1.3}$\\[0.5pt]
1262  & 05 35 03.08  &$-$06 12 23.4 &     0.22$_{-    0.04}^{+    0.06}$  &     0.9$_{-     0.4}^{+     0.9}$ & &     0.23$_{-    0.04}^{+    0.05}$  &      2.7$_{-     0.9}^{+     0.5}$&  &     0.25$_{-    0.03}^{+    0.08}$  &      1.5$_{-     0.2}^{+      2.4}$&  &     0.18$_{-    0.03}^{+    0.05}$  &      1.1$_{-     0.4}^{+     0.4}$&  &     0.22$_{-    0.01}^{+    0.07}$  &      2.8$_{-     0.1}^{+     0.4}$\\[0.5pt]
1263  & 05 35 04.29  &$-$06 39 04.3 &     0.17$_{-    0.03}^{+    0.04}$  &      3.3$_{-      1.0}^{+      2.1}$ & &     0.15$_{-    0.02}^{+    0.03}$  &      5.6$_{-     0.6}^{+      1.2}$&  &     0.17$_{-    0.03}^{+    0.04}$  &      3.6$_{-     0.9}^{+      2.0}$&  &     0.18$_{-    0.02}^{+    0.02}$  &      3.8$_{-     0.7}^{+      1.2}$&  &...  &...\\[0.5pt]
1264  & 05 35 07.56  &$-$06 33 39.0 &     0.33$_{-    0.04}^{+    0.06}$  &      3.0$_{-     0.8}^{+      1.4}$ & &     0.30$_{-    0.03}^{+    0.03}$  &      4.0$_{-     0.4}^{+     0.7}$&  &     0.36$_{-    0.05}^{+    0.07}$  &      4.1$_{-      1.0}^{+      2.0}$&  &     0.26$_{-    0.03}^{+    0.05}$  &      2.1$_{-     0.4}^{+     0.8}$&  &     0.33$_{-    0.04}^{+    0.05}$  &      4.0$_{-     0.4}^{+      1.0}$\\[0.5pt]
1265  & 05 35 10.93  &$-$06 33 05.0 &     0.21$_{-    0.05}^{+    0.09}$  &      6.4$_{-      2.8}^{+      10.2}$ & &     0.17$_{-    0.04}^{+    0.05}$  &      7.6$_{-      1.6}^{+      5.5}$&  &     0.18$_{-    0.04}^{+     0.10}$  &      5.5$_{-      2.0}^{+      9.1}$&  &     0.20$_{-    0.04}^{+    0.06}$  &      6.2$_{-      1.9}^{+      5.4}$&  &...  &...\\[0.5pt]
1266  & 05 35 11.01  &$-$06 47 16.9 &     0.21$_{-    0.05}^{+    0.09}$  &      6.6$_{-      2.8}^{+      9.0}$ & &     0.18$_{-    0.04}^{+    0.05}$  &      7.7$_{-      1.6}^{+      4.3}$&  &     0.19$_{-    0.04}^{+    0.09}$  &      5.9$_{-      2.1}^{+      8.5}$&  &     0.21$_{-    0.04}^{+    0.06}$  &      6.2$_{-      1.8}^{+      4.8}$&  &     0.20$_{-      0.00}^{+    0.08}$  &      7.9$_{-     0.5}^{+      6.8}$\\[0.5pt]
1267  & 05 35 12.00  &$-$06 25 09.7 &     0.12$_{-    0.01}^{+     0.10}$  &      8.7$_{-      2.2}^{+      27.3}$ & &     0.11$_{-      0.00}^{+    0.07}$  &      14.2$_{-      2.8}^{+      24.8}$&  &     0.10$_{-    0.02}^{+    0.08}$  &      6.9$_{-      2.6}^{+      14.7}$&  &     0.14$_{-    0.05}^{+    0.07}$  &      13.7$_{-      6.8}^{+      21.0}$&  &...  &...\\[0.5pt]
1268  & 05 35 12.02  &$-$06 49 54.4 &     0.20$_{-    0.04}^{+    0.05}$  &     0.6$_{-     0.2}^{+     0.4}$ & &     0.22$_{-    0.04}^{+    0.04}$  &      2.3$_{-     0.9}^{+     0.2}$&  &...  &...&  &     0.16$_{-    0.02}^{+    0.03}$  &     0.7$_{-     0.4}^{+     0.3}$&  &...  &...\\[0.5pt]
1269  & 05 35 15.79  &$-$06 09 39.7 &     0.20$_{-    0.05}^{+     0.10}$  &      4.1$_{-      1.7}^{+      8.4}$ & &     0.17$_{-    0.04}^{+    0.06}$  &      5.9$_{-     0.9}^{+      4.1}$&  &     0.19$_{-    0.05}^{+     0.11}$  &      4.3$_{-      1.5}^{+      8.1}$&  &     0.19$_{-    0.04}^{+    0.07}$  &      4.0$_{-      1.0}^{+      4.6}$&  &...  &...\\[0.5pt]
1270  & 05 35 16.37  &$-$06 41 13.2 &     0.14$_{-    0.02}^{+    0.04}$  &      1.9$_{-     0.6}^{+      1.6}$ & &     0.13$_{-    0.01}^{+    0.03}$  &      4.8$_{-     0.4}^{+      1.0}$&  &     0.14$_{-    0.03}^{+    0.04}$  &      2.4$_{-     0.5}^{+      1.8}$&  &     0.16$_{-    0.02}^{+    0.03}$  &      2.8$_{-     0.4}^{+      1.0}$&  &...  &...\\[0.5pt]
1271  & 05 35 18.62  &$-$06 37 11.4 &     0.13$_{-    0.02}^{+    0.02}$  &      62.9$_{-      17.8}^{+      24.8}$ & &     0.13$_{-    0.02}^{+    0.01}$  &      72.0$_{-      18.0}^{+      14.7}$&  &...  &...&  &     0.14$_{-    0.04}^{+    0.01}$  &      74.8$_{-      33.0}^{+      14.3}$&  &...  &...\\[0.5pt]
1272  & 05 35 20.45  &$-$06 47 25.9 &     0.46$_{-     0.10}^{+     0.14}$  &      1.6$_{-     0.6}^{+      1.5}$ & &     0.45$_{-    0.08}^{+     0.12}$  &      2.3$_{-     0.4}^{+      1.7}$&  &     0.70$_{-     0.15}^{+     0.15}$  &      4.1$_{-      1.6}^{+      3.2}$&  &     0.39$_{-    0.09}^{+     0.10}$  &      1.2$_{-     0.3}^{+     0.7}$&  &     0.47$_{-    0.09}^{+     0.13}$  &      2.3$_{-     0.4}^{+      1.2}$\\[0.5pt]
1273  & 05 35 20.50  &$-$06 45 41.1 &     0.20$_{-    0.03}^{+    0.03}$  &     0.4$_{-     0.1}^{+     0.2}$ & &     0.22$_{-    0.02}^{+    0.02}$  &      2.1$_{-     0.7}^{+     0.1}$&  &...  &...&  &     0.16$_{-    0.01}^{+    0.02}$  &     0.3$_{-     0.1}^{+     0.4}$&  &...  &...\\[0.5pt]
1274  & 05 35 20.89  &$-$06 07 17.7 &     0.19$_{-    0.04}^{+    0.08}$  &      1.6$_{-     0.7}^{+      2.8}$ & &     0.18$_{-    0.04}^{+    0.06}$  &      3.9$_{-      1.7}^{+      1.4}$&  &     0.19$_{-    0.03}^{+    0.09}$  &      2.1$_{-     0.4}^{+      4.3}$&  &     0.17$_{-    0.03}^{+    0.05}$  &      1.9$_{-     0.5}^{+      1.4}$&  &...  &...\\[0.5pt]
1276  & 05 35 24.36  &$-$06 20 03.3 &     0.21$_{-    0.04}^{+    0.06}$  &      4.0$_{-      1.4}^{+      3.4}$ & &     0.18$_{-    0.03}^{+    0.03}$  &      5.7$_{-     0.7}^{+      1.9}$&  &     0.21$_{-    0.04}^{+    0.06}$  &      4.3$_{-      1.2}^{+      3.4}$&  &     0.20$_{-    0.03}^{+    0.03}$  &      3.8$_{-     0.8}^{+      1.9}$&  &...  &...\\[0.5pt]
1277  & 05 35 24.41  &$-$06 11 14.6 &     0.12$_{-    0.01}^{+    0.05}$  &     0.7$_{-     0.1}^{+     0.9}$ & &     0.11$_{-    0.01}^{+    0.04}$  &      3.1$_{-      1.0}^{+      1.0}$&  &...  &...&  &     0.14$_{-    0.02}^{+    0.03}$  &      1.8$_{-     0.5}^{+     0.3}$&  &...  &...\\[0.5pt]
1278  & 05 35 26.78  &$-$06 10 34.0 &...  &... & &...  &...&  &    0.07$_{-    0.02}^{+    0.07}$  &      5.2$_{-      1.5}^{+      14.2}$&  &     0.11$_{-    0.05}^{+    0.09}$  &      9.7$_{-      6.3}^{+      27.0}$&  &...  &...\\[0.5pt]
1279  & 05 35 27.90  &$-$06 09 39.1 &     0.26$_{-    0.05}^{+    0.07}$  &     0.2$_{-     0.1}^{+     0.3}$ & &     0.30$_{-    0.05}^{+    0.07}$  &      1.3$_{-     0.7}^{+     0.1}$&  &...  &...&  &     0.20$_{-    0.04}^{+    0.07}$  &     0.2$_{-     0.1}^{+     0.3}$&  &     0.28$_{-    0.01}^{+    0.08}$  &     0.4$_{-     0.2}^{+     0.9}$\\[0.5pt]
1280  & 05 35 29.80  &$-$06 07 39.5 &     0.29$_{-    0.05}^{+    0.06}$  &      2.5$_{-     0.8}^{+      1.6}$ & &     0.28$_{-    0.04}^{+    0.04}$  &      3.9$_{-     0.5}^{+     0.8}$&  &     0.32$_{-    0.05}^{+    0.08}$  &      3.3$_{-      1.0}^{+      2.2}$&  &     0.23$_{-    0.03}^{+    0.05}$  &      2.0$_{-     0.4}^{+     0.8}$&  &     0.30$_{-    0.05}^{+    0.06}$  &      3.8$_{-     0.3}^{+      1.1}$\\[0.5pt]
1281  & 05 35 30.38  &$-$06 07 15.1 &     0.11$_{-    0.01}^{+    0.06}$  &      2.6$_{-     0.4}^{+      6.1}$ & &     0.12$_{-    0.01}^{+    0.04}$  &      9.8$_{-      2.8}^{+      12.9}$&  &     0.10$_{-    0.02}^{+    0.05}$  &      3.1$_{-     0.7}^{+      4.0}$&  &     0.15$_{-    0.03}^{+    0.04}$  &      4.9$_{-      1.2}^{+      3.8}$&  &...  &...\\[0.5pt]
1282  & 05 35 30.61  &$-$06 50 33.7 &     0.18$_{-    0.03}^{+    0.04}$  &      3.4$_{-      1.1}^{+      2.1}$ & &     0.15$_{-    0.02}^{+    0.03}$  &      5.6$_{-     0.6}^{+      1.2}$&  &     0.18$_{-    0.03}^{+    0.04}$  &      3.7$_{-      1.0}^{+      1.9}$&  &     0.18$_{-    0.02}^{+    0.02}$  &      3.7$_{-     0.7}^{+      1.2}$&  &...  &...\\[0.5pt]
1283  & 05 35 32.84  &$-$06 52 38.4 &      1.64$_{-     0.21}^{+     0.10}$  &      5.7$_{-      2.5}^{+      4.4}$ & &      1.46$_{-     0.14}^{+     0.20}$  &      10.6$_{-      4.3}^{+      5.3}$&  &      1.36$_{-     0.10}^{+    0.02}$  &      15.3$_{-     0.9}^{+      5.0}$&  &      1.62$_{-     0.26}^{+     0.10}$  &      5.3$_{-      2.7}^{+      4.6}$&  &      1.60$_{-     0.20}^{+     0.13}$  &      6.7$_{-      2.8}^{+      4.7}$\\[0.5pt]
1284  & 05 35 35.24  &$-$06 48 41.6 &     0.21$_{-    0.04}^{+    0.06}$  &      1.7$_{-     0.6}^{+      1.3}$ & &     0.18$_{-    0.02}^{+    0.06}$  &      3.5$_{-      1.0}^{+     0.7}$&  &     0.22$_{-    0.04}^{+    0.06}$  &      2.2$_{-     0.5}^{+      2.5}$&  &     0.18$_{-    0.02}^{+    0.04}$  &      1.7$_{-     0.2}^{+     0.6}$&  &...  &...\\[0.5pt]
1285  & 05 35 38.09  &$-$06 11 52.3 &     0.20$_{-    0.05}^{+     0.11}$  &      5.1$_{-      2.2}^{+      10.6}$ & &     0.17$_{-    0.04}^{+    0.06}$  &      6.7$_{-      1.3}^{+      5.0}$&  &     0.18$_{-    0.05}^{+     0.11}$  &      4.8$_{-      1.8}^{+      9.7}$&  &     0.20$_{-    0.04}^{+    0.07}$  &      5.0$_{-      1.5}^{+      5.7}$&  &...  &...\\[0.5pt]
1286  & 05 35 40.40  &$-$06 35 55.0 &      1.46$_{-     0.10}^{+     0.10}$  &      10.4$_{-      1.9}^{+      3.6}$ & &      1.36$_{-    0.02}^{+    0.05}$  &      15.2$_{-      1.8}^{+      3.3}$&  &      1.35$_{-    0.08}^{+    0.03}$  &      17.9$_{-      1.1}^{+      2.3}$&  &      1.39$_{-    0.06}^{+     0.10}$  &      11.3$_{-      2.3}^{+      2.9}$&  &      1.41$_{-    0.06}^{+    0.08}$  &      11.9$_{-      1.9}^{+      2.8}$\\[0.5pt]
1287  & 05 35 40.87  &$-$06 43 51.7 &      1.53$_{-     0.35}^{+     0.14}$  &      5.3$_{-      3.2}^{+      7.4}$ & &      1.44$_{-     0.26}^{+     0.19}$  &      9.7$_{-      5.4}^{+      8.3}$&  &      1.33$_{-     0.11}^{+    0.04}$  &      14.7$_{-      6.4}^{+      7.9}$&  &      1.52$_{-     0.48}^{+     0.14}$  &      4.1$_{-      2.6}^{+      7.5}$&  &      1.53$_{-     0.31}^{+     0.15}$  &      6.1$_{-      3.4}^{+      7.3}$\\[0.5pt]
1288  & 05 35 41.69  &$-$06 09 02.1 &     0.21$_{-    0.04}^{+    0.05}$  &      1.8$_{-     0.6}^{+      1.2}$ & &     0.20$_{-    0.03}^{+    0.04}$  &      3.7$_{-     0.9}^{+     0.7}$&  &     0.22$_{-    0.04}^{+    0.05}$  &      2.3$_{-     0.6}^{+      1.5}$&  &     0.18$_{-    0.02}^{+    0.03}$  &      1.9$_{-     0.2}^{+     0.6}$&  &...  &...\\[0.5pt]
1289  & 05 35 45.52  &$-$06 45 19.8 &     0.29$_{-    0.05}^{+    0.06}$  &      2.4$_{-     0.7}^{+      1.4}$ & &     0.28$_{-    0.03}^{+    0.04}$  &      3.7$_{-     0.4}^{+     0.7}$&  &     0.32$_{-    0.05}^{+    0.08}$  &      3.2$_{-     0.9}^{+      2.0}$&  &     0.23$_{-    0.03}^{+    0.05}$  &      1.8$_{-     0.3}^{+     0.8}$&  &     0.30$_{-    0.05}^{+    0.06}$  &      3.6$_{-     0.2}^{+      1.0}$\\[0.5pt]
1290  & 05 35 45.87  &$-$06 05 38.8 &     0.31$_{-    0.04}^{+    0.05}$  &     0.7$_{-     0.2}^{+     0.4}$ & &     0.29$_{-    0.02}^{+    0.07}$  &      1.7$_{-     0.1}^{+     0.3}$&  &     0.45$_{-    0.04}^{+    0.08}$  &      1.6$_{-     0.3}^{+     0.8}$&  &     0.25$_{-    0.04}^{+    0.05}$  &     0.8$_{-     0.3}^{+     0.2}$&  &     0.32$_{-    0.03}^{+    0.06}$  &      1.8$_{-     0.3}^{+     0.2}$\\[0.5pt]
1291  & 05 35 48.79  &$-$06 09 07.2 &     0.30$_{-    0.05}^{+    0.06}$  &      2.1$_{-     0.6}^{+      1.3}$ & &     0.29$_{-    0.03}^{+    0.04}$  &      3.4$_{-     0.3}^{+     0.7}$&  &     0.33$_{-    0.05}^{+    0.08}$  &      3.0$_{-     0.8}^{+      1.9}$&  &     0.23$_{-    0.03}^{+    0.05}$  &      1.7$_{-     0.3}^{+     0.7}$&  &     0.31$_{-    0.05}^{+    0.06}$  &      3.4$_{-     0.2}^{+     0.9}$\\[0.5pt]
1292  & 05 35 49.12  &$-$06 41 02.8 &     0.29$_{-    0.03}^{+    0.04}$  &     0.6$_{-     0.1}^{+     0.3}$ & &     0.32$_{-    0.04}^{+    0.03}$  &      1.6$_{-     0.2}^{+     0.3}$&  &     0.44$_{-    0.04}^{+    0.06}$  &      1.4$_{-     0.2}^{+     0.6}$&  &     0.23$_{-    0.03}^{+    0.04}$  &     0.7$_{-     0.3}^{+     0.2}$&  &     0.32$_{-    0.03}^{+    0.04}$  &      1.7$_{-     0.5}^{+     0.3}$\\[0.5pt]
1293  & 05 35 50.24  &$-$06 33 35.4 &     0.21$_{-    0.03}^{+    0.03}$  &     0.6$_{-     0.2}^{+     0.3}$ & &     0.23$_{-    0.03}^{+    0.03}$  &      2.3$_{-     0.4}^{+     0.1}$&  &...  &...&  &     0.17$_{-    0.02}^{+    0.02}$  &     0.8$_{-     0.4}^{+     0.2}$&  &     0.21$_{-      0.00}^{+    0.03}$  &      1.9$_{-     0.3}^{+     0.6}$\\[0.5pt]
1295  & 05 35 53.68  &$-$06 30 54.7 &     0.14$_{-    0.03}^{+    0.09}$  &      4.4$_{-      1.5}^{+      10.5}$ & &     0.12$_{-    0.01}^{+    0.06}$  &      6.6$_{-     0.7}^{+      8.1}$&  &     0.12$_{-    0.03}^{+    0.08}$  &      4.2$_{-      1.2}^{+      8.1}$&  &     0.17$_{-    0.04}^{+    0.06}$  &      6.1$_{-      1.9}^{+      6.0}$&  &...  &...\\[0.5pt]
1296  & 05 35 54.52  &$-$06 57 03.3 &     0.30$_{-    0.05}^{+    0.07}$  &     0.9$_{-     0.3}^{+     0.6}$ & &     0.28$_{-    0.02}^{+    0.07}$  &      2.0$_{-     0.2}^{+     0.4}$&  &     0.41$_{-    0.05}^{+     0.10}$  &      1.8$_{-     0.4}^{+      1.2}$&  &     0.24$_{-    0.04}^{+    0.07}$  &     0.9$_{-     0.3}^{+     0.3}$&  &     0.32$_{-    0.05}^{+    0.07}$  &      2.1$_{-     0.5}^{+     0.4}$\\[0.5pt]
1297  & 05 35 57.05  &$-$06 47 04.8 &      1.47$_{-     0.26}^{+    0.06}$  &      3.9$_{-      1.9}^{+      4.7}$ & &      1.49$_{-     0.20}^{+    0.07}$  &      7.1$_{-      3.2}^{+      6.6}$&  &...  &...&  &      1.30$_{-     0.45}^{+     0.12}$  &      2.6$_{-      1.5}^{+      4.8}$&  &      1.50$_{-     0.25}^{+    0.06}$  &      4.4$_{-      1.9}^{+      5.2}$\\[0.5pt]
1298  & 05 35 57.67  &$-$06 38 13.4 &     0.71$_{-     0.12}^{+     0.16}$  &     0.5$_{-     0.2}^{+     0.5}$ & &     0.90$_{-     0.15}^{+     0.22}$  &      1.2$_{-     0.3}^{+     0.9}$&  &      1.39$_{-     0.12}^{+      0.00}$  &      2.0$_{-     0.6}^{+      1.6}$&  &     0.48$_{-    0.08}^{+    0.09}$  &     0.3$_{-     0.1}^{+     0.2}$&  &     0.76$_{-     0.13}^{+     0.17}$  &      1.1$_{-     0.2}^{+     0.5}$\\[0.5pt]
1299  & 05 35 57.96  &$-$06 08 13.7 &     0.18$_{-    0.03}^{+    0.05}$  &     0.4$_{-     0.2}^{+     0.3}$ & &     0.20$_{-    0.04}^{+    0.04}$  &      2.2$_{-      1.4}^{+     0.2}$&  &...  &...&  &     0.15$_{-    0.02}^{+    0.03}$  &     0.3$_{-     0.1}^{+     0.5}$&  &...  &...\\[0.5pt]
1300  & 05 35 58.79  &$-$06 12 43.7 &     0.25$_{-    0.04}^{+    0.05}$  &      2.7$_{-     0.8}^{+      1.4}$ & &     0.24$_{-    0.03}^{+    0.03}$  &      4.2$_{-     0.5}^{+     0.8}$&  &     0.27$_{-    0.04}^{+    0.05}$  &      3.3$_{-     0.8}^{+      1.7}$&  &     0.21$_{-    0.02}^{+    0.03}$  &      2.2$_{-     0.4}^{+     0.7}$&  &     0.25$_{-    0.03}^{+    0.05}$  &      4.2$_{-     0.3}^{+     0.9}$\\[0.5pt]
1301  & 05 35 59.23  &$-$06 49 51.8 &     0.31$_{-    0.04}^{+    0.05}$  &      1.8$_{-     0.4}^{+     0.8}$ & &     0.30$_{-    0.03}^{+    0.03}$  &      2.9$_{-     0.2}^{+     0.5}$&  &     0.36$_{-    0.05}^{+    0.07}$  &      2.7$_{-     0.7}^{+      1.3}$&  &     0.24$_{-    0.03}^{+    0.04}$  &      1.4$_{-     0.2}^{+     0.4}$&  &     0.32$_{-    0.05}^{+    0.05}$  &      3.0$_{-     0.1}^{+     0.5}$\\[0.5pt]
1302  & 05 35 59.64  &$-$06 56 29.3 &     0.22$_{-    0.04}^{+    0.07}$  &      2.9$_{-      1.1}^{+      2.6}$ & &     0.20$_{-    0.04}^{+    0.04}$  &      4.5$_{-     0.5}^{+      1.5}$&  &     0.23$_{-    0.05}^{+    0.07}$  &      3.4$_{-      1.0}^{+      2.9}$&  &     0.19$_{-    0.03}^{+    0.04}$  &      2.6$_{-     0.5}^{+      1.3}$&  &     0.21$_{-    0.01}^{+    0.06}$  &      4.8$_{-     0.1}^{+      1.6}$\\[0.5pt]
1303  & 05 36 01.39  &$-$06 44 14.5 &     0.20$_{-    0.03}^{+    0.03}$  &     0.7$_{-     0.2}^{+     0.3}$ & &     0.22$_{-    0.03}^{+    0.03}$  &      2.4$_{-     0.6}^{+     0.2}$&  &...  &...&  &     0.17$_{-    0.02}^{+    0.02}$  &      1.0$_{-     0.4}^{+     0.1}$&  &...  &...\\[0.5pt]
1304  & 05 36 01.94  &$-$07 03 56.7 &     0.13$_{-    0.02}^{+    0.03}$  &      2.2$_{-     0.6}^{+      1.5}$ & &     0.12$_{-    0.01}^{+    0.02}$  &      5.0$_{-     0.3}^{+      1.7}$&  &     0.13$_{-    0.02}^{+    0.03}$  &      2.6$_{-     0.5}^{+      1.1}$&  &     0.15$_{-    0.02}^{+    0.02}$  &      3.4$_{-     0.5}^{+     0.9}$&  &...  &...\\[0.5pt]
1305  & 05 36 02.88  &$-$06 50 42.3 &     0.27$_{-    0.03}^{+    0.05}$  &     0.4$_{-     0.1}^{+     0.3}$ & &     0.31$_{-    0.04}^{+    0.04}$  &      1.4$_{-     0.3}^{+     0.2}$&  &     0.44$_{-    0.04}^{+    0.07}$  &      1.1$_{-     0.1}^{+     0.6}$&  &     0.21$_{-    0.03}^{+    0.05}$  &     0.4$_{-     0.2}^{+     0.3}$&  &     0.30$_{-    0.03}^{+    0.05}$  &      1.5$_{-     0.6}^{+     0.3}$\\[0.5pt]
1306  & 05 36 13.76  &$-$06 02 46.3 &     0.20$_{-    0.03}^{+    0.05}$  &      4.0$_{-      1.2}^{+      2.5}$ & &     0.17$_{-    0.03}^{+    0.03}$  &      5.8$_{-     0.6}^{+      1.4}$&  &     0.20$_{-    0.03}^{+    0.05}$  &      4.2$_{-      1.1}^{+      2.5}$&  &     0.19$_{-    0.02}^{+    0.03}$  &      3.8$_{-     0.7}^{+      1.4}$&  &...  &...\\[0.5pt]
1307  & 05 36 18.65  &$-$06 31 25.5 &     0.19$_{-    0.03}^{+    0.03}$  &     0.3$_{-     0.1}^{+     0.2}$ & &     0.22$_{-    0.03}^{+    0.03}$  &      2.0$_{-      1.0}^{+     0.1}$&  &...  &...&  &     0.15$_{-    0.02}^{+    0.02}$  &     0.2$_{-     0.1}^{+     0.3}$&  &...  &...\\[0.5pt]
1308  & 05 36 19.53  &$-$06 44 14.8 &     0.16$_{-    0.03}^{+    0.04}$  &     0.4$_{-     0.2}^{+     0.4}$ & &     0.17$_{-    0.03}^{+    0.04}$  &     0.7$_{-     0.3}^{+      1.8}$&  &...  &...&  &     0.14$_{-    0.02}^{+    0.03}$  &     0.5$_{-     0.2}^{+     0.6}$&  &...  &...\\[0.5pt]
1309  & 05 36 19.78  &$-$06 31 19.3 &     0.52$_{-    0.06}^{+    0.07}$  &      1.9$_{-     0.4}^{+     0.7}$ & &     0.50$_{-    0.05}^{+    0.06}$  &      2.6$_{-     0.4}^{+     0.8}$&  &     0.82$_{-    0.09}^{+    0.07}$  &      5.2$_{-      1.2}^{+      1.5}$&  &     0.43$_{-    0.04}^{+    0.05}$  &      1.3$_{-     0.2}^{+     0.4}$&  &     0.53$_{-    0.05}^{+    0.07}$  &      2.5$_{-     0.3}^{+     0.6}$\\[0.5pt]
1310  & 05 36 20.86  &$-$06 31 10.2 &      1.34$_{-     0.16}^{+    0.07}$  &      3.1$_{-      1.0}^{+      1.8}$ & &      1.45$_{-    0.09}^{+    0.04}$  &      5.9$_{-      1.7}^{+      2.8}$&  &...  &...&  &     0.94$_{-     0.17}^{+     0.28}$  &      1.5$_{-     0.5}^{+      1.7}$&  &      1.38$_{-     0.15}^{+    0.06}$  &      3.6$_{-      1.0}^{+      1.9}$\\[0.5pt]
1311  & 05 36 23.96  &$-$06 45 23.8 &     0.18$_{-    0.03}^{+    0.03}$  &     0.8$_{-     0.2}^{+     0.3}$ & &     0.19$_{-    0.03}^{+    0.03}$  &      2.7$_{-      1.0}^{+     0.2}$&  &     0.17$_{-      0.00}^{+    0.07}$  &      1.1$_{-      0.0}^{+      2.8}$&  &     0.16$_{-    0.01}^{+    0.02}$  &      1.2$_{-     0.4}^{+     0.1}$&  &...  &...\\[0.5pt]
1312  & 05 36 26.33  &$-$06 48 43.6 &     0.13$_{-    0.02}^{+    0.05}$  &     0.7$_{-     0.2}^{+     0.8}$ & &     0.13$_{-    0.02}^{+    0.04}$  &     0.9$_{-     0.2}^{+      2.6}$&  &...  &...&  &     0.14$_{-    0.02}^{+    0.03}$  &      1.6$_{-     0.5}^{+     0.3}$&  &...  &...\\[0.5pt]
1313  & 05 36 26.48  &$-$06 06 16.4 &     0.21$_{-    0.04}^{+    0.06}$  &      1.9$_{-     0.7}^{+      1.6}$ & &     0.20$_{-    0.04}^{+    0.04}$  &      3.7$_{-      1.1}^{+      1.0}$&  &     0.22$_{-    0.04}^{+    0.06}$  &      2.4$_{-     0.6}^{+      2.9}$&  &     0.18$_{-    0.02}^{+    0.04}$  &      1.9$_{-     0.3}^{+     0.8}$&  &...  &...\\[0.5pt]
1314  & 05 36 27.65  &$-$06 14 40.5 &...  &... & &...  &...&  &    0.08$_{-    0.01}^{+    0.06}$  &      4.2$_{-     0.9}^{+      8.4}$&  &     0.12$_{-    0.04}^{+    0.06}$  &      7.9$_{-      3.0}^{+      10.6}$&  &...  &...\\[0.5pt]
1315  & 05 36 30.48  &$-$06 30 06.8 &     0.21$_{-    0.03}^{+    0.05}$  &      4.0$_{-      1.3}^{+      2.7}$ & &     0.18$_{-    0.03}^{+    0.03}$  &      5.7$_{-     0.6}^{+      1.5}$&  &     0.21$_{-    0.03}^{+    0.05}$  &      4.3$_{-      1.1}^{+      2.7}$&  &     0.20$_{-    0.02}^{+    0.03}$  &      3.8$_{-     0.7}^{+      1.5}$&  &...  &...\\[0.5pt]
1316  & 05 36 32.81  &$-$06 00 50.2 &     0.20$_{-    0.03}^{+    0.04}$  &      3.1$_{-      1.0}^{+      1.8}$ & &     0.18$_{-    0.03}^{+    0.03}$  &      5.0$_{-     0.4}^{+      1.1}$&  &     0.21$_{-    0.03}^{+    0.04}$  &      3.6$_{-     0.9}^{+      1.8}$&  &     0.19$_{-    0.02}^{+    0.03}$  &      3.0$_{-     0.5}^{+      1.0}$&  &...  &...\\[0.5pt]
1317  & 05 36 32.98  &$-$06 02 29.9 &     0.29$_{-    0.05}^{+    0.08}$  &      2.9$_{-      1.0}^{+      2.3}$ & &     0.27$_{-    0.04}^{+    0.04}$  &      4.2$_{-     0.6}^{+      1.2}$&  &     0.31$_{-    0.06}^{+    0.09}$  &      3.7$_{-      1.2}^{+      3.1}$&  &     0.23$_{-    0.04}^{+    0.06}$  &      2.2$_{-     0.5}^{+      1.3}$&  &     0.30$_{-    0.05}^{+    0.07}$  &      4.1$_{-     0.4}^{+      1.6}$\\[0.5pt]
1318  & 05 36 35.42  &$-$06 17 36.2 &     0.21$_{-    0.05}^{+    0.09}$  &      4.5$_{-      1.9}^{+      7.2}$ & &     0.18$_{-    0.04}^{+    0.05}$  &      6.1$_{-      1.0}^{+      3.6}$&  &     0.20$_{-    0.05}^{+     0.10}$  &      4.6$_{-      1.6}^{+      7.0}$&  &     0.20$_{-    0.04}^{+    0.06}$  &      4.2$_{-      1.2}^{+      3.9}$&  &...  &...\\[0.5pt]
1319  & 05 36 37.48  &$-$06 16 07.5 &     0.12$_{-    0.01}^{+    0.05}$  &      1.9$_{-     0.4}^{+      3.0}$ & &     0.11$_{-      0.00}^{+    0.04}$  &      4.8$_{-     0.1}^{+      3.1}$&  &     0.11$_{-    0.02}^{+    0.05}$  &      2.5$_{-     0.5}^{+      2.3}$&  &     0.15$_{-    0.02}^{+    0.03}$  &      3.6$_{-     0.6}^{+      1.8}$&  &...  &...\\[0.5pt]
1320  & 05 36 39.97  &$-$06 16 05.0 &     0.16$_{-    0.03}^{+    0.07}$  &      5.2$_{-      2.0}^{+      7.6}$ & &     0.13$_{-    0.02}^{+    0.04}$  &      7.2$_{-      1.1}^{+      7.2}$&  &     0.13$_{-    0.03}^{+    0.06}$  &      4.6$_{-      1.4}^{+      6.1}$&  &     0.17$_{-    0.03}^{+    0.04}$  &      6.5$_{-      1.9}^{+      4.5}$&  &...  &...\\[0.5pt]
1321  & 05 36 40.44  &$-$06 49 52.9 &     0.22$_{-    0.05}^{+    0.09}$  &      3.7$_{-      1.5}^{+      4.8}$ & &     0.19$_{-    0.04}^{+    0.05}$  &      5.4$_{-     0.7}^{+      2.5}$&  &     0.22$_{-    0.05}^{+    0.09}$  &      4.1$_{-      1.4}^{+      5.2}$&  &     0.20$_{-    0.03}^{+    0.05}$  &      3.4$_{-     0.8}^{+      2.5}$&  &     0.21$_{-      0.00}^{+    0.08}$  &      5.5$_{-     0.2}^{+      3.3}$\\[0.5pt]
1322  & 05 36 41.21  &$-$06 41 01.0 &     0.15$_{-    0.02}^{+    0.02}$  &     0.3$_{-     0.1}^{+     0.2}$ & &     0.16$_{-    0.02}^{+    0.02}$  &     0.6$_{-     0.1}^{+      1.3}$&  &...  &...&  &     0.14$_{-    0.01}^{+    0.01}$  &     0.3$_{-     0.1}^{+     0.4}$&  &...  &...\\[0.5pt]
1323  & 05 36 41.67  &$-$06 11 46.1 &     0.20$_{-    0.04}^{+    0.05}$  &      1.2$_{-     0.4}^{+     0.9}$ & &     0.18$_{-    0.02}^{+    0.05}$  &      3.0$_{-      1.3}^{+     0.6}$&  &     0.21$_{-    0.03}^{+    0.06}$  &      1.7$_{-     0.3}^{+      3.9}$&  &     0.17$_{-    0.02}^{+    0.03}$  &      1.4$_{-     0.3}^{+     0.4}$&  &     0.24$_{-    0.03}^{+    0.04}$  &      3.9$_{-     0.4}^{+     0.6}$\\[0.5pt]
1324  & 05 36 41.99  &$-$06 07 06.2 &     0.27$_{-    0.03}^{+    0.04}$  &     0.4$_{-     0.1}^{+     0.2}$ & &     0.30$_{-    0.03}^{+    0.04}$  &      1.4$_{-     0.3}^{+     0.1}$&  &     0.42$_{-    0.02}^{+    0.07}$  &      1.0$_{-      0.0}^{+     0.5}$&  &     0.21$_{-    0.03}^{+    0.05}$  &     0.3$_{-     0.1}^{+     0.3}$&  &     0.29$_{-    0.03}^{+    0.05}$  &      1.4$_{-     0.7}^{+     0.2}$\\[0.5pt]
1325  & 05 36 43.15  &$-$06 16 56.9 &     0.12$_{-    0.01}^{+    0.06}$  &      5.8$_{-      1.2}^{+      10.1}$ & &     0.10$_{-      0.00}^{+    0.05}$  &      7.9$_{-     0.2}^{+      16.3}$&  &     0.10$_{-    0.02}^{+    0.05}$  &      5.0$_{-      1.3}^{+      6.8}$&  &     0.15$_{-    0.03}^{+    0.04}$  &      9.4$_{-      3.0}^{+      6.7}$&  &...  &...\\[0.5pt]
1326  & 05 36 43.27  &$-$07 17 47.8 &     0.20$_{-    0.03}^{+    0.03}$  &     0.9$_{-     0.3}^{+     0.4}$ & &     0.21$_{-    0.03}^{+    0.03}$  &      2.7$_{-     0.7}^{+     0.3}$&  &     0.22$_{-    0.03}^{+    0.05}$  &      1.4$_{-     0.2}^{+      2.2}$&  &     0.17$_{-    0.02}^{+    0.02}$  &      1.2$_{-     0.3}^{+     0.2}$&  &     0.22$_{-    0.02}^{+    0.03}$  &      3.2$_{-     0.1}^{+     0.2}$\\[0.5pt]
1327  & 05 36 44.92  &$-$06 04 35.3 &     0.22$_{-    0.04}^{+    0.06}$  &      1.8$_{-     0.7}^{+      1.5}$ & &     0.22$_{-    0.05}^{+    0.04}$  &      3.6$_{-     0.9}^{+     0.9}$&  &     0.24$_{-    0.04}^{+    0.06}$  &      2.3$_{-     0.6}^{+      2.0}$&  &     0.19$_{-    0.03}^{+    0.04}$  &      1.7$_{-     0.3}^{+     0.7}$&  &     0.21$_{-    0.01}^{+    0.06}$  &      3.9$_{-     0.1}^{+     0.8}$\\[0.5pt]
1328  & 05 36 46.71  &$-$06 07 22.1 &     0.33$_{-    0.03}^{+    0.04}$  &     0.4$_{-     0.1}^{+     0.1}$ & &     0.37$_{-    0.03}^{+    0.03}$  &      1.2$_{-     0.1}^{+     0.1}$&  &     0.60$_{-    0.04}^{+    0.07}$  &      1.2$_{-     0.1}^{+     0.4}$&  &     0.26$_{-    0.03}^{+    0.03}$  &     0.4$_{-     0.2}^{+     0.1}$&  &     0.35$_{-    0.03}^{+    0.04}$  &      1.3$_{-     0.4}^{+     0.1}$\\[0.5pt]
1329  & 05 36 50.91  &$-$06 10 55.0 &     0.14$_{-    0.02}^{+    0.05}$  &      2.0$_{-     0.5}^{+      2.9}$ & &     0.12$_{-    0.01}^{+    0.04}$  &      4.8$_{-     0.3}^{+      2.1}$&  &     0.13$_{-    0.03}^{+    0.05}$  &      2.5$_{-     0.5}^{+      2.4}$&  &     0.15$_{-    0.02}^{+    0.03}$  &      3.1$_{-     0.5}^{+      1.7}$&  &...  &...\\[0.5pt]
1330  & 05 36 52.32  &$-$07 06 10.4 &     0.18$_{-    0.02}^{+    0.03}$  &     0.3$_{-     0.1}^{+     0.2}$ & &     0.21$_{-    0.03}^{+    0.03}$  &      1.9$_{-      1.0}^{+     0.2}$&  &...  &...&  &     0.15$_{-    0.01}^{+    0.02}$  &     0.2$_{-     0.1}^{+     0.3}$&  &...  &...\\[0.5pt]
1331  & 05 36 53.82  &$-$06 20 53.6 &     0.28$_{-    0.04}^{+    0.06}$  &      1.8$_{-     0.5}^{+      1.0}$ & &     0.28$_{-    0.03}^{+    0.04}$  &      3.2$_{-     0.3}^{+     0.6}$&  &     0.31$_{-    0.05}^{+    0.07}$  &      2.6$_{-     0.7}^{+      1.5}$&  &     0.22$_{-    0.03}^{+    0.04}$  &      1.5$_{-     0.2}^{+     0.5}$&  &     0.29$_{-    0.04}^{+    0.06}$  &      3.2$_{-     0.2}^{+     0.7}$\\[0.5pt]
1332  & 05 36 54.34  &$-$06 07 21.8 &     0.24$_{-    0.06}^{+     0.10}$  &      1.7$_{-     0.8}^{+      2.7}$ & &     0.24$_{-    0.06}^{+    0.06}$  &      3.4$_{-      1.1}^{+      1.5}$&  &     0.26$_{-    0.05}^{+     0.12}$  &      2.3$_{-     0.7}^{+      4.7}$&  &     0.20$_{-    0.04}^{+    0.08}$  &      1.6$_{-     0.4}^{+      1.5}$&  &     0.24$_{-    0.02}^{+     0.10}$  &      3.5$_{-     0.2}^{+      1.8}$\\[0.5pt]
1333  & 05 36 55.33  &$-$07 17 49.9 &     0.18$_{-    0.03}^{+    0.03}$  &     0.9$_{-     0.3}^{+     0.5}$ & &     0.17$_{-    0.02}^{+    0.03}$  &      3.1$_{-      1.3}^{+     0.2}$&  &     0.17$_{-    0.02}^{+    0.05}$  &      1.3$_{-     0.1}^{+      2.9}$&  &     0.16$_{-    0.01}^{+    0.02}$  &      1.4$_{-     0.2}^{+     0.2}$&  &...  &...\\[0.5pt]
1334  & 05 37 09.91  &$-$06 45 46.5 &     0.33$_{-    0.05}^{+    0.08}$  &      1.6$_{-     0.5}^{+      1.1}$ & &     0.32$_{-    0.04}^{+    0.05}$  &      2.7$_{-     0.2}^{+     0.7}$&  &     0.41$_{-    0.07}^{+     0.11}$  &      2.8$_{-     0.8}^{+      2.1}$&  &     0.26$_{-    0.04}^{+    0.08}$  &      1.3$_{-     0.2}^{+     0.7}$&  &     0.35$_{-    0.07}^{+    0.07}$  &      2.7$_{-     0.2}^{+     0.8}$\\[0.5pt]
1336  & 05 37 19.32  &$-$07 10 23.1 &     0.63$_{-    0.09}^{+     0.16}$  &      3.0$_{-     0.8}^{+      2.6}$ & &     0.59$_{-    0.08}^{+     0.16}$  &      3.8$_{-     0.9}^{+      3.3}$&  &     0.92$_{-     0.11}^{+    0.05}$  &      7.5$_{-      2.0}^{+      4.1}$&  &     0.51$_{-    0.07}^{+     0.11}$  &      1.8$_{-     0.4}^{+      1.2}$&  &     0.63$_{-    0.09}^{+     0.14}$  &      3.5$_{-     0.8}^{+      2.1}$\\[0.5pt]
1337  & 05 37 22.68  &$-$07 21 24.8 &     0.20$_{-    0.05}^{+    0.09}$  &      4.4$_{-      2.0}^{+      6.5}$ & &     0.17$_{-    0.04}^{+    0.05}$  &      6.2$_{-      1.1}^{+      3.3}$&  &     0.19$_{-    0.05}^{+    0.09}$  &      4.5$_{-      1.6}^{+      6.4}$&  &     0.19$_{-    0.04}^{+    0.05}$  &      4.3$_{-      1.3}^{+      3.5}$&  &...  &...\\[0.5pt]
1338  & 05 37 38.90  &$-$06 52 53.2 &     0.16$_{-    0.03}^{+    0.06}$  &      2.4$_{-     0.9}^{+      3.1}$ & &     0.14$_{-    0.02}^{+    0.04}$  &      5.0$_{-     0.5}^{+      1.6}$&  &     0.16$_{-    0.03}^{+    0.06}$  &      2.8$_{-     0.7}^{+      3.0}$&  &     0.17$_{-    0.03}^{+    0.04}$  &      3.0$_{-     0.6}^{+      1.7}$&  &...  &...\\[0.5pt]
1339  & 05 37 43.01  &$-$06 48 41.3 &     0.22$_{-    0.04}^{+    0.05}$  &      1.2$_{-     0.5}^{+     0.9}$ & &     0.22$_{-    0.04}^{+    0.04}$  &      3.0$_{-     0.8}^{+     0.5}$&  &     0.23$_{-    0.03}^{+    0.07}$  &      1.7$_{-     0.4}^{+      2.5}$&  &     0.18$_{-    0.02}^{+    0.04}$  &      1.4$_{-     0.3}^{+     0.4}$&  &     0.21$_{-    0.01}^{+    0.06}$  &      3.3$_{-     0.3}^{+     0.4}$\\[0.5pt]
1340  & 05 38 08.76  &$-$07 13 53.1 &     0.15$_{-    0.03}^{+    0.06}$  &      1.0$_{-     0.4}^{+      1.5}$ & &     0.14$_{-    0.02}^{+    0.05}$  &      3.7$_{-      2.0}^{+     0.8}$&  &     0.14$_{-    0.02}^{+    0.08}$  &      1.5$_{-     0.2}^{+      4.3}$&  &     0.15$_{-    0.02}^{+    0.03}$  &      1.7$_{-     0.5}^{+     0.8}$&  &...  &...\\[0.5pt]
1341  & 05 38 25.52  &$-$06 47 57.5 &     0.18$_{-    0.05}^{+     0.18}$  &     0.6$_{-     0.3}^{+      4.1}$ & &     0.19$_{-    0.05}^{+     0.13}$  &      2.5$_{-      1.8}^{+      3.0}$&  &...  &...&  &     0.16$_{-    0.04}^{+     0.15}$  &      1.0$_{-     0.7}^{+      2.7}$&  &...  &...\\[0.5pt]
1342  & 05 38 28.29  &$-$07 23 46.1 &     0.18$_{-    0.02}^{+    0.03}$  &     0.7$_{-     0.2}^{+     0.3}$ & &     0.19$_{-    0.02}^{+    0.03}$  &      2.6$_{-      1.1}^{+     0.3}$&  &...  &...&  &     0.16$_{-    0.01}^{+    0.02}$  &      1.1$_{-     0.4}^{+     0.1}$&  &...  &...\\[0.5pt]
1343  & 05 38 28.56  &$-$06 55 26.7 &     0.16$_{-    0.02}^{+    0.02}$  &     0.4$_{-     0.2}^{+     0.2}$ & &     0.17$_{-    0.02}^{+    0.03}$  &     0.7$_{-     0.2}^{+      1.7}$&  &...  &...&  &     0.14$_{-    0.01}^{+    0.01}$  &     0.5$_{-     0.2}^{+     0.5}$&  &...  &...\\[0.5pt]
1344  & 05 38 32.31  &$-$07 16 58.3 &     0.18$_{-    0.03}^{+    0.03}$  &     0.4$_{-     0.1}^{+     0.3}$ & &     0.20$_{-    0.03}^{+    0.03}$  &      2.2$_{-      1.3}^{+     0.2}$&  &...  &...&  &     0.15$_{-    0.01}^{+    0.02}$  &     0.3$_{-     0.1}^{+     0.5}$&  &...  &...\\[0.5pt]
1345  & 05 38 33.45  &$-$07 25 54.8 &     0.21$_{-    0.03}^{+    0.04}$  &      1.0$_{-     0.3}^{+     0.5}$ & &     0.22$_{-    0.03}^{+    0.03}$  &      2.9$_{-     0.6}^{+     0.3}$&  &     0.23$_{-    0.03}^{+    0.04}$  &      1.5$_{-     0.3}^{+      1.2}$&  &     0.17$_{-    0.02}^{+    0.02}$  &      1.3$_{-     0.2}^{+     0.2}$&  &     0.20$_{-      0.00}^{+    0.04}$  &      3.2$_{-     0.1}^{+     0.2}$\\[0.5pt]
1346  & 05 38 42.30  &$-$06 48 22.1 &     0.42$_{-    0.09}^{+     0.13}$  &      3.5$_{-      1.3}^{+      3.3}$ & &     0.37$_{-    0.06}^{+    0.08}$  &      4.0$_{-     0.8}^{+      2.3}$&  &     0.50$_{-     0.12}^{+     0.13}$  &      5.6$_{-      2.2}^{+      5.1}$&  &     0.34$_{-    0.08}^{+     0.13}$  &      2.4$_{-     0.7}^{+      2.4}$&  &     0.42$_{-    0.08}^{+     0.11}$  &      4.2$_{-     0.9}^{+      2.6}$\\[0.5pt]
1347  & 05 38 42.49  &$-$07 12 57.8 &     0.46$_{-    0.06}^{+    0.07}$  &      1.1$_{-     0.3}^{+     0.6}$ & &     0.46$_{-    0.05}^{+    0.06}$  &      1.9$_{-     0.3}^{+     0.6}$&  &     0.76$_{-     0.10}^{+     0.10}$  &      3.2$_{-     0.9}^{+      1.5}$&  &     0.37$_{-    0.04}^{+    0.05}$  &     0.8$_{-     0.1}^{+     0.3}$&  &     0.47$_{-    0.05}^{+    0.07}$  &      1.9$_{-     0.2}^{+     0.5}$\\[0.5pt]
1348  & 05 38 43.60  &$-$07 10 31.0 &     0.19$_{-    0.04}^{+    0.07}$  &      5.6$_{-      2.2}^{+      6.3}$ & &     0.16$_{-    0.03}^{+    0.04}$  &      7.2$_{-      1.3}^{+      3.4}$&  &     0.17$_{-    0.03}^{+    0.07}$  &      5.0$_{-      1.5}^{+      5.8}$&  &     0.19$_{-    0.03}^{+    0.04}$  &      5.9$_{-      1.5}^{+      3.5}$&  &...  &...\\[0.5pt]
1349  & 05 38 44.98  &$-$07 49 48.1 &     0.28$_{-    0.03}^{+    0.04}$  &     0.3$_{-     0.1}^{+     0.1}$ & &     0.33$_{-    0.03}^{+    0.03}$  &      1.2$_{-     0.2}^{+      0.0}$&  &...  &...&  &     0.22$_{-    0.02}^{+    0.03}$  &     0.2$_{-      0.0}^{+     0.2}$&  &     0.31$_{-    0.01}^{+    0.04}$  &     0.8$_{-     0.4}^{+     0.4}$\\[0.5pt]
1350  & 05 38 46.67  &$-$07 54 30.1 &      1.29$_{-     0.13}^{+    0.02}$  &      7.1$_{-      2.7}^{+      5.9}$ & &      1.25$_{-     0.11}^{+    0.06}$  &      11.9$_{-      4.3}^{+      7.6}$&  &      1.20$_{-     0.11}^{+     0.10}$  &      17.4$_{-      5.4}^{+      9.1}$&  &      1.19$_{-     0.26}^{+    0.06}$  &      4.3$_{-      2.1}^{+      5.3}$&  &      1.30$_{-     0.13}^{+    0.02}$  &      7.5$_{-      2.7}^{+      6.3}$\\[0.5pt]
1351  & 05 38 51.31  &$-$07 41 22.1 &     0.21$_{-    0.06}^{+    0.09}$  &      2.4$_{-      1.3}^{+      4.1}$ & &     0.20$_{-    0.05}^{+    0.06}$  &      4.2$_{-      1.5}^{+      2.3}$&  &     0.22$_{-    0.05}^{+     0.10}$  &      3.0$_{-      1.0}^{+      5.3}$&  &     0.19$_{-    0.04}^{+    0.06}$  &      2.3$_{-     0.8}^{+      2.4}$&  &     0.20$_{-      0.00}^{+    0.09}$  &      4.5$_{-     0.9}^{+      3.1}$\\[0.5pt]
1352  & 05 38 59.04  &$-$07 24 00.6 &     0.16$_{-    0.03}^{+    0.06}$  &      8.0$_{-      3.1}^{+      9.4}$ & &     0.13$_{-    0.02}^{+    0.04}$  &      9.3$_{-      1.8}^{+      9.9}$&  &     0.13$_{-    0.03}^{+    0.06}$  &      6.0$_{-      1.9}^{+      7.0}$&  &     0.18$_{-    0.03}^{+    0.04}$  &      9.9$_{-      3.0}^{+      5.7}$&  &...  &...\\[0.5pt]
1353  & 05 39 04.42  &$-$07 39 41.8 &     0.18$_{-    0.03}^{+    0.04}$  &      3.5$_{-      1.2}^{+      2.5}$ & &     0.15$_{-    0.02}^{+    0.03}$  &      5.7$_{-     0.8}^{+      1.5}$&  &     0.17$_{-    0.03}^{+    0.04}$  &      3.8$_{-      1.1}^{+      2.2}$&  &     0.18$_{-    0.02}^{+    0.03}$  &      3.9$_{-     0.9}^{+      1.7}$&  &...  &...\\[0.5pt]
1354  & 05 39 09.09  &$-$07 54 35.7 &     0.28$_{-    0.03}^{+    0.04}$  &     0.4$_{-     0.1}^{+     0.2}$ & &     0.32$_{-    0.03}^{+    0.04}$  &      1.4$_{-     0.3}^{+     0.1}$&  &     0.46$_{-    0.03}^{+    0.07}$  &      1.1$_{-      0.0}^{+     0.5}$&  &     0.22$_{-    0.03}^{+    0.04}$  &     0.3$_{-     0.2}^{+     0.3}$&  &     0.30$_{-    0.03}^{+    0.05}$  &      1.4$_{-     0.6}^{+     0.2}$\\[0.5pt]
1355  & 05 40 21.59  &$-$08 09 04.0 &     0.32$_{-    0.05}^{+    0.07}$  &     0.4$_{-     0.1}^{+     0.4}$ & &     0.37$_{-    0.05}^{+    0.06}$  &      1.2$_{-     0.3}^{+     0.3}$&  &     0.58$_{-    0.07}^{+     0.12}$  &      1.2$_{-     0.1}^{+      1.0}$&  &     0.26$_{-    0.05}^{+    0.06}$  &     0.5$_{-     0.3}^{+     0.2}$&  &     0.35$_{-    0.04}^{+    0.06}$  &      1.3$_{-     0.5}^{+     0.4}$\\[0.5pt]
1356  & 05 40 21.94  &$-$07 22 48.0 &     0.13$_{-    0.02}^{+    0.04}$  &      1.2$_{-     0.3}^{+      1.3}$ & &     0.12$_{-    0.01}^{+    0.03}$  &      4.3$_{-     0.3}^{+     0.7}$&  &     0.12$_{-    0.01}^{+    0.05}$  &      1.8$_{-     0.2}^{+      2.9}$&  &     0.15$_{-    0.02}^{+    0.03}$  &      2.2$_{-     0.2}^{+     0.6}$&  &...  &...\\[0.5pt]
1357  & 05 40 33.86  &$-$08 13 17.9 &     0.29$_{-    0.05}^{+    0.07}$  &      1.2$_{-     0.4}^{+      1.6}$ & &     0.30$_{-    0.04}^{+    0.04}$  &      2.4$_{-     0.3}^{+      1.1}$&  &     0.35$_{-    0.06}^{+    0.09}$  &      2.0$_{-     0.5}^{+      2.1}$&  &     0.23$_{-    0.04}^{+    0.06}$  &      1.2$_{-     0.3}^{+     0.9}$&  &     0.27$_{-    0.03}^{+    0.08}$  &      2.5$_{-     0.5}^{+      1.2}$\\[0.5pt]
1358  & 05 40 33.91  &$-$08 04 20.6 &     0.18$_{-    0.03}^{+    0.04}$  &      1.0$_{-     0.3}^{+      5.0}$ & &     0.17$_{-    0.03}^{+    0.03}$  &      3.3$_{-      1.4}^{+      5.6}$&  &     0.18$_{-    0.03}^{+    0.06}$  &      1.4$_{-     0.2}^{+      4.1}$&  &     0.16$_{-    0.02}^{+    0.02}$  &      1.4$_{-     0.3}^{+      4.8}$&  &...  &...\\[0.5pt]
1359  & 05 40 57.14  &$-$07 29 29.9 &     0.19$_{-    0.05}^{+     0.11}$  &      12.9$_{-      5.9}^{+      26.7}$ & &     0.15$_{-    0.03}^{+    0.07}$  &      12.4$_{-      3.2}^{+      16.9}$&  &     0.16$_{-    0.05}^{+    0.08}$  &      9.6$_{-      4.6}^{+      14.5}$&  &     0.20$_{-    0.05}^{+    0.08}$  &      13.9$_{-      5.8}^{+      18.3}$&  &...  &...\\[0.5pt]
1360  & 05 41 16.82  &$-$07 31 25.7 &     0.35$_{-    0.05}^{+    0.07}$  &      1.5$_{-     0.6}^{+      1.0}$ & &     0.34$_{-    0.04}^{+    0.04}$  &      2.5$_{-     0.5}^{+     0.7}$&  &     0.44$_{-    0.06}^{+     0.10}$  &      2.8$_{-     0.9}^{+      1.8}$&  &     0.28$_{-    0.04}^{+    0.07}$  &      1.3$_{-     0.3}^{+     0.6}$&  &     0.36$_{-    0.06}^{+    0.06}$  &      2.5$_{-     0.5}^{+     0.8}$\\[0.5pt]
1361  & 05 41 18.36  &$-$07 43 13.3 &     0.75$_{-     0.13}^{+     0.12}$  &      4.9$_{-      1.8}^{+      3.9}$ & &     0.72$_{-     0.13}^{+     0.11}$  &      6.4$_{-      2.3}^{+      4.0}$&  &     0.96$_{-    0.09}^{+    0.04}$  &      11.0$_{-      3.3}^{+      5.0}$&  &     0.60$_{-    0.09}^{+     0.10}$  &      2.8$_{-     0.9}^{+      2.0}$&  &     0.74$_{-     0.12}^{+     0.10}$  &      5.2$_{-      1.5}^{+      3.0}$\\[0.5pt]
1362  & 05 41 23.16  &$-$08 44 01.3 &     0.27$_{-    0.04}^{+    0.06}$  &     0.5$_{-     0.2}^{+     0.3}$ & &     0.27$_{-    0.02}^{+    0.06}$  &      1.6$_{-     0.3}^{+     0.2}$&  &     0.40$_{-    0.02}^{+    0.08}$  &      1.3$_{-     0.1}^{+     0.7}$&  &     0.21$_{-    0.03}^{+    0.06}$  &     0.7$_{-     0.4}^{+     0.2}$&  &     0.29$_{-    0.04}^{+    0.05}$  &      1.8$_{-     0.6}^{+     0.1}$\\[0.5pt]
1363  & 05 41 26.49  &$-$08 58 39.3 &     0.91$_{-     0.22}^{+     0.25}$  &      1.7$_{-     0.8}^{+      3.7}$ & &      1.09$_{-     0.26}^{+     0.19}$  &      3.2$_{-      1.4}^{+      5.4}$&  &      1.39$_{-     0.17}^{+      0.00}$  &      5.5$_{-      2.5}^{+      7.9}$&  &     0.60$_{-     0.13}^{+     0.28}$  &     0.8$_{-     0.3}^{+      2.2}$&  &     0.94$_{-     0.21}^{+     0.25}$  &      2.2$_{-     0.7}^{+      3.6}$\\[0.5pt]
1364  & 05 41 37.38  &$-$09 07 51.0 &     0.45$_{-    0.07}^{+    0.09}$  &      1.6$_{-     0.5}^{+     0.9}$ & &     0.44$_{-    0.05}^{+    0.08}$  &      2.3$_{-     0.4}^{+      1.0}$&  &     0.68$_{-     0.11}^{+     0.12}$  &      4.0$_{-      1.3}^{+      2.2}$&  &     0.39$_{-    0.07}^{+    0.07}$  &      1.2$_{-     0.3}^{+     0.5}$&  &     0.46$_{-    0.06}^{+    0.08}$  &      2.4$_{-     0.4}^{+     0.8}$\\[0.5pt]
1365  & 05 41 42.08  &$-$09 05 00.3 &     0.99$_{-     0.19}^{+    0.09}$  &      11.6$_{-      6.7}^{+      18.2}$ & &     0.98$_{-     0.19}^{+     0.10}$  &      14.9$_{-      8.1}^{+      16.7}$&  &      1.00$_{-     0.12}^{+     0.12}$  &      21.1$_{-      10.5}^{+      13.9}$&  &     0.85$_{-     0.21}^{+     0.10}$  &      5.9$_{-      3.4}^{+      15.4}$&  &     0.98$_{-     0.19}^{+    0.09}$  &      11.0$_{-      5.8}^{+      17.0}$\\[0.5pt]
1366  & 05 42 04.10  &$-$07 54 43.2 &     0.23$_{-    0.04}^{+    0.05}$  &     0.9$_{-     0.3}^{+     0.6}$ & &     0.24$_{-    0.04}^{+    0.04}$  &      2.6$_{-     0.6}^{+     0.3}$&  &     0.26$_{-    0.03}^{+    0.07}$  &      1.5$_{-     0.2}^{+      1.6}$&  &     0.18$_{-    0.02}^{+    0.04}$  &      1.1$_{-     0.4}^{+     0.3}$&  &     0.23$_{-    0.02}^{+    0.06}$  &      2.8$_{-     0.2}^{+     0.3}$\\[0.5pt]
1367  & 05 42 04.44  &$-$07 51 49.7 &     0.16$_{-    0.03}^{+    0.05}$  &      5.2$_{-      1.9}^{+      5.9}$ & &     0.13$_{-    0.02}^{+    0.03}$  &      7.2$_{-      1.2}^{+      7.8}$&  &     0.13$_{-    0.03}^{+    0.04}$  &      4.6$_{-      1.3}^{+      4.3}$&  &     0.17$_{-    0.02}^{+    0.03}$  &      6.5$_{-      1.7}^{+      4.4}$&  &...  &...\\[0.5pt]
1368  & 05 42 08.83  &$-$07 56 54.7 &     0.17$_{-    0.03}^{+    0.05}$  &      2.8$_{-      1.0}^{+      3.0}$ & &     0.15$_{-    0.03}^{+    0.03}$  &      5.2$_{-     0.6}^{+      1.9}$&  &     0.17$_{-    0.04}^{+    0.04}$  &      3.3$_{-     0.9}^{+      2.6}$&  &     0.18$_{-    0.02}^{+    0.03}$  &      3.2$_{-     0.6}^{+      2.1}$&  &...  &...\\[0.5pt]
1369  & 05 42 18.68  &$-$08 07 29.2 &     0.29$_{-    0.06}^{+    0.08}$  &      4.9$_{-      2.1}^{+      5.2}$ & &     0.25$_{-    0.04}^{+    0.05}$  &      5.9$_{-      1.5}^{+      2.6}$&  &     0.30$_{-    0.06}^{+    0.09}$  &      5.5$_{-      2.1}^{+      5.8}$&  &     0.24$_{-    0.04}^{+    0.06}$  &      3.6$_{-      1.2}^{+      2.9}$&  &     0.28$_{-    0.04}^{+    0.08}$  &      5.9$_{-      1.4}^{+      3.9}$\\[0.5pt]
1370  & 05 42 20.67  &$-$08 01 02.9 &     0.26$_{-    0.06}^{+    0.09}$  &      9.3$_{-      4.1}^{+      15.7}$ & &     0.21$_{-    0.04}^{+    0.05}$  &      8.9$_{-      2.4}^{+      8.4}$&  &     0.25$_{-    0.06}^{+    0.09}$  &      8.9$_{-      3.8}^{+      10.8}$&  &     0.23$_{-    0.04}^{+    0.06}$  &      7.3$_{-      2.7}^{+      10.6}$&  &     0.25$_{-    0.03}^{+    0.08}$  &      9.5$_{-      2.3}^{+      13.6}$\\[0.5pt]
1371  & 05 42 22.73  &$-$08 09 23.7 &     0.17$_{-    0.04}^{+    0.06}$  &      2.7$_{-      1.2}^{+      4.5}$ & &     0.15$_{-    0.03}^{+    0.05}$  &      5.1$_{-      1.0}^{+      3.9}$&  &     0.17$_{-    0.04}^{+    0.06}$  &      3.2$_{-      1.0}^{+      4.2}$&  &     0.17$_{-    0.03}^{+    0.04}$  &      3.1$_{-     0.8}^{+      3.2}$&  &...  &...\\[0.5pt]
1372  & 05 42 26.39  &$-$07 58 56.6 &     0.24$_{-    0.05}^{+     0.17}$  &     0.2$_{-     0.1}^{+      1.0}$ & &     0.29$_{-    0.08}^{+     0.16}$  &      1.0$_{-     0.8}^{+      1.1}$&  &...  &...&  &     0.19$_{-    0.05}^{+     0.13}$  &     0.1$_{-     0.1}^{+     0.6}$&  &...  &...\\[0.5pt]
1373  & 05 42 27.81  &$-$08 08 26.6 &     0.51$_{-     0.10}^{+     0.12}$  &      3.5$_{-      1.3}^{+      2.8}$ & &     0.44$_{-    0.06}^{+     0.10}$  &      3.8$_{-     0.9}^{+      2.6}$&  &     0.67$_{-     0.13}^{+     0.11}$  &      6.7$_{-      2.5}^{+      4.5}$&  &     0.43$_{-    0.09}^{+     0.11}$  &      2.4$_{-     0.8}^{+      1.9}$&  &     0.50$_{-    0.08}^{+     0.11}$  &      3.9$_{-     0.9}^{+      2.4}$\\[0.5pt]
1374  & 05 42 28.27  &$-$08 21 12.2 &     0.43$_{-    0.08}^{+    0.09}$  &      10.6$_{-      3.5}^{+      6.0}$ & &     0.32$_{-    0.04}^{+    0.05}$  &      8.5$_{-      1.7}^{+      2.9}$&  &     0.45$_{-    0.08}^{+    0.08}$  &      12.4$_{-      4.1}^{+      7.2}$&  &     0.33$_{-    0.05}^{+    0.08}$  &      6.4$_{-      1.8}^{+      4.0}$&  &     0.40$_{-    0.07}^{+    0.08}$  &      9.9$_{-      2.6}^{+      4.8}$\\[0.5pt]
1375  & 05 42 30.54  &$-$08 05 49.5 &     0.21$_{-    0.04}^{+    0.07}$  &      3.8$_{-      1.5}^{+      4.3}$ & &     0.18$_{-    0.04}^{+    0.04}$  &      5.5$_{-     0.8}^{+      2.3}$&  &     0.21$_{-    0.04}^{+    0.07}$  &      4.1$_{-      1.3}^{+      4.3}$&  &     0.20$_{-    0.03}^{+    0.04}$  &      3.6$_{-     0.8}^{+      2.4}$&  &...  &...\\[0.5pt]
1376  & 05 42 34.70  &$-$07 58 40.9 &     0.18$_{-    0.04}^{+     0.10}$  &     0.7$_{-     0.4}^{+      2.3}$ & &     0.19$_{-    0.05}^{+    0.08}$  &      2.7$_{-      1.7}^{+      1.6}$&  &...  &...&  &     0.16$_{-    0.03}^{+    0.07}$  &      1.2$_{-     0.7}^{+      1.4}$&  &...  &...\\[0.5pt]
1377  & 05 42 42.79  &$-$08 06 33.1 &     0.25$_{-    0.07}^{+     0.11}$  &      2.4$_{-      1.2}^{+      5.9}$ & &     0.23$_{-    0.06}^{+    0.07}$  &      4.0$_{-      1.3}^{+      3.1}$&  &     0.26$_{-    0.06}^{+     0.12}$  &      3.0$_{-      1.0}^{+      6.6}$&  &     0.20$_{-    0.04}^{+    0.08}$  &      2.0$_{-     0.6}^{+      3.4}$&  &     0.24$_{-    0.02}^{+     0.11}$  &      4.1$_{-     0.5}^{+      4.5}$\\[0.5pt]
1378  & 05 42 44.48  &$-$08 43 39.6 &     0.24$_{-    0.05}^{+    0.06}$  &      2.1$_{-     0.8}^{+      1.6}$ & &     0.23$_{-    0.05}^{+    0.04}$  &      3.8$_{-     0.7}^{+     0.9}$&  &     0.25$_{-    0.05}^{+    0.07}$  &      2.7$_{-     0.8}^{+      2.2}$&  &     0.20$_{-    0.03}^{+    0.04}$  &      1.9$_{-     0.3}^{+     0.8}$&  &     0.23$_{-    0.02}^{+    0.07}$  &      3.9$_{-     0.1}^{+     0.9}$\\[0.5pt]
1379  & 05 42 45.48  &$-$08 14 17.6 &     0.26$_{-    0.09}^{+     0.23}$  &      4.7$_{-      2.7}^{+      34.4}$ & &     0.23$_{-    0.07}^{+     0.17}$  &      5.9$_{-      1.7}^{+      21.8}$&  &     0.26$_{-     0.10}^{+     0.21}$  &      5.1$_{-      2.3}^{+      18.8}$&  &     0.22$_{-    0.09}^{+     0.22}$  &      3.7$_{-      2.0}^{+      27.3}$&  &     0.25$_{-    0.03}^{+     0.23}$  &      6.0$_{-     0.6}^{+      32.1}$\\[0.5pt]
1380  & 05 42 47.79  &$-$08 06 03.4 &     0.17$_{-    0.04}^{+    0.08}$  &      2.2$_{-     0.9}^{+      4.3}$ & &     0.15$_{-    0.03}^{+    0.06}$  &      4.8$_{-      1.0}^{+      2.3}$&  &     0.17$_{-    0.04}^{+    0.08}$  &      2.7$_{-     0.7}^{+      4.6}$&  &     0.17$_{-    0.03}^{+    0.05}$  &      2.7$_{-     0.7}^{+      2.4}$&  &...  &...\\[0.5pt]
1381  & 05 42 49.96  &$-$08 14 15.6 &     0.31$_{-    0.08}^{+     0.12}$  &      3.0$_{-      1.4}^{+      10.2}$ & &     0.29$_{-    0.06}^{+    0.07}$  &      4.1$_{-      1.0}^{+      5.3}$&  &     0.34$_{-    0.08}^{+     0.14}$  &      3.9$_{-      1.5}^{+      8.5}$&  &     0.24$_{-    0.05}^{+     0.11}$  &      2.2$_{-     0.7}^{+      6.3}$&  &     0.32$_{-    0.06}^{+     0.11}$  &      4.1$_{-     0.8}^{+      8.0}$\\[0.5pt]
1382  & 05 42 51.83  &$-$08 06 39.2 &     0.31$_{-    0.07}^{+     0.11}$  &      4.4$_{-      2.0}^{+      6.5}$ & &     0.27$_{-    0.05}^{+    0.06}$  &      5.4$_{-      1.3}^{+      3.3}$&  &     0.32$_{-    0.08}^{+     0.12}$  &      5.3$_{-      2.1}^{+      7.5}$&  &     0.25$_{-    0.05}^{+    0.09}$  &      3.1$_{-      1.0}^{+      3.8}$&  &     0.30$_{-    0.06}^{+     0.10}$  &      5.4$_{-      1.1}^{+      4.9}$\\[0.5pt]
1383  & 05 42 54.96  &$-$08 22 29.9 &     0.29$_{-    0.06}^{+    0.09}$  &      2.9$_{-      1.4}^{+      2.6}$ & &     0.27$_{-    0.05}^{+    0.05}$  &      4.2$_{-      1.2}^{+      1.4}$&  &     0.31$_{-    0.06}^{+     0.11}$  &      3.7$_{-      1.5}^{+      3.5}$&  &     0.23$_{-    0.04}^{+    0.07}$  &      2.2$_{-     0.8}^{+      1.5}$&  &     0.30$_{-    0.05}^{+    0.08}$  &      4.1$_{-      1.0}^{+      1.9}$\\[0.5pt]
1384  & 05 42 56.82  &$-$08 16 12.4 &     0.51$_{-     0.13}^{+    0.03}$  &      41.7$_{-      20.5}^{+      29.1}$ & &     0.35$_{-    0.08}^{+    0.09}$  &      22.5$_{-      8.5}^{+      23.9}$&  &     0.52$_{-     0.15}^{+    0.03}$  &      42.6$_{-      21.5}^{+      4.3}$&  &     0.43$_{-     0.11}^{+    0.08}$  &      25.0$_{-      11.7}^{+      26.7}$&  &     0.49$_{-     0.13}^{+    0.04}$  &      34.9$_{-      16.1}^{+      28.7}$\\[0.5pt]
1385  & 05 42 56.96  &$-$08 14 57.0 &     0.22$_{-    0.07}^{+     0.16}$  &      4.6$_{-      2.5}^{+      17.3}$ & &     0.19$_{-    0.05}^{+     0.10}$  &      6.0$_{-      1.8}^{+      9.4}$&  &     0.22$_{-    0.06}^{+     0.16}$  &      4.7$_{-      2.0}^{+      13.5}$&  &     0.21$_{-    0.06}^{+     0.12}$  &      4.1$_{-      1.8}^{+      11.2}$&  &     0.21$_{-    0.01}^{+     0.16}$  &      6.2$_{-      1.3}^{+      14.2}$\\[0.5pt]
1386  & 05 43 22.22  &$-$08 33 11.2 &     0.19$_{-    0.04}^{+    0.08}$  &      4.0$_{-      1.7}^{+      4.8}$ & &     0.17$_{-    0.03}^{+    0.05}$  &      6.0$_{-     0.9}^{+      2.5}$&  &     0.19$_{-    0.04}^{+    0.08}$  &      4.2$_{-      1.4}^{+      4.8}$&  &     0.19$_{-    0.03}^{+    0.05}$  &      4.1$_{-      1.1}^{+      2.6}$&  &...  &...\\[0.5pt]
1387  & 05 43 23.18  &$-$08 28 07.4 &     0.16$_{-    0.03}^{+    0.06}$  &      2.1$_{-     0.9}^{+      3.1}$ & &     0.15$_{-    0.03}^{+    0.05}$  &      4.7$_{-      1.0}^{+      1.9}$&  &     0.16$_{-    0.03}^{+    0.06}$  &      2.6$_{-     0.6}^{+      3.5}$&  &     0.17$_{-    0.03}^{+    0.04}$  &      2.6$_{-     0.6}^{+      1.9}$&  &...  &...\\[0.5pt]
1388  & 05 43 51.28  &$-$08 28 01.7 &     0.35$_{-    0.06}^{+    0.09}$  &     0.6$_{-     0.2}^{+     0.7}$ & &     0.39$_{-    0.05}^{+    0.07}$  &      1.4$_{-     0.2}^{+     0.6}$&  &     0.60$_{-    0.08}^{+     0.14}$  &      1.7$_{-     0.4}^{+      1.6}$&  &     0.29$_{-    0.06}^{+    0.07}$  &     0.6$_{-     0.3}^{+     0.4}$&  &     0.38$_{-    0.05}^{+    0.08}$  &      1.5$_{-     0.4}^{+     0.6}$\\[0.5pt]
\end{longtable}
\end{center}
\normalsize

